Deep Implicit Coordination Graphs for Multi-agent Reinforcement Learning

Multi-agent reinforcement learning (MARL) requires coordination to efficiently solve certain tasks. Fully centralized control is often infeasible in such domains due to the size of joint action spaces. Coordination graph based formalization allows reasoning about the joint action based on the structure of interactions. However, they often require domain expertise in their design. This paper introduces the deep implicit coordination graph (DICG) architecture for such scenarios. DICG consists of a module for inferring the dynamic coordination graph structure which is then used by a graph neural network based module to learn to implicitly reason about the joint actions or values. DICG allows learning the tradeoff between full centralization and decentralization via standard actor-critic methods to significantly improve coordination for domains with large number of agents. We apply DICG to both centralized-training-centralized-execution and centralized-training-decentralized-execution regimes. We demonstrate that DICG solves the relative overgeneralization pathology in predatory-prey tasks as well as outperforms various MARL baselines on the challenging StarCraft II Multi-agent Challenge (SMAC) and traffic junction environments.

==> figs/Arch.tex <==
\resizebox{5.8in}{3.83in}{%

\begin{tikzpicture}[>=stealth']
% \small
\node[rectangle, draw=nice-green, fill=nice-green!5, minimum height=1.5cm, minimum width=7.5cm] (_encoder) at (0, 0.2) {};
\node[] () at (-0.3, 0.6) {\textbf{Encoder}};

\node[trapezium, draw=nice-green, fill=nice-green!30, align=center, inner xsep=8pt, inner ysep=6pt, shape border rotate=180] (_encoder_n) at (3, 0) {};
\node[trapezium, draw=nice-green, fill=nice-green!30, align=center, inner xsep=8pt, inner ysep=6pt, shape border rotate=180] (_encoder_i) at (0.75, 0) {};
\node[trapezium, draw=nice-green, fill=nice-green!30, align=center, inner xsep=8pt, inner ysep=6pt, shape border rotate=180] (_encoder_2) at (-1.5, 0) {};
\node[trapezium, draw=nice-green, fill=nice-green!30, align=center, inner xsep=8pt, inner ysep=6pt, shape border rotate=180] (_encoder_1) at (-3, 0) {};

\node[align=center] at (-0.375, 0) {$\dots$};
\node[align=center] at (1.875, 0) {$\dots$};

% \node[trapezium, draw=nice-green, fill=nice-green!30, align=center, minimum size=1cm, shape border rotate=180] (_encoder) at (0, 0) {Encoder};

\node[rectangle, draw=black, fill=black!5, minimum height=1cm, minimum width=7cm] (_observations) at (0, -2) {};

\node[circle, draw=black, fill=black!10, align=center] (_o1) at (-3, -2) {$o_1$};
\node[circle, draw=black, fill=black!10, align=center] (_o2) at (-1.5, -2) {$o_2$};
\node[circle, draw=black, fill=black!10, align=center] (_oi) at (0.75, -2) {$o_i$};
\node[circle, draw=black, fill=black!10, align=center] (_on) at (3, -2) {$o_n$};

\node[align=center] at (1.875, -2) {$\dots$};
\node[align=center] at (-0.375, -2) {$\dots$};
% o
\draw[->, line width=0.3mm, draw=nice-grey] (_o1) to (_encoder_1);
\draw[->, line width=0.3mm, draw=nice-grey] (_o2) to (_encoder_2);
\draw[->, line width=0.3mm, draw=nice-grey] (_oi) to (_encoder_i);
\draw[->, line width=0.3mm, draw=nice-grey] (_on) to (_encoder_n);

% \node[rectangle, draw=blue, fill=blue!10, minimum height=1.5cm, minimum width=8cm] (_E) at (-0.2, 2.2) {};
% \node[] (_E) at (4.2, 2) {$E=\{e_i\}$};

\node[rectangle, draw=nice-yellow, fill=nice-yellow!5, minimum height=2.4cm, minimum width=7.5cm] (_attention) at (0, 2.5) {};
\node[] () at (-2.6, 3.4) {\textbf{Attention}};

\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e1) at (-3, 2) {$e_1$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e2) at (-1.5, 2) {$e_2$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_ei) at (0.75, 2) {$e_i$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_en) at (3, 2) {$e_n$};

\node[align=center] at (1.875, 2) {$\dots$};
\node[align=center] at (-0.375, 2) {$\dots$};

\draw[->, line width=0.3mm, draw=nice-grey] (_encoder_1) to (_e1);
\draw[->, line width=0.3mm, draw=nice-grey] (_encoder_2) to (_e2);
\draw[->, line width=0.3mm, draw=nice-grey] (_encoder_i) to (_ei);
\draw[->, line width=0.3mm, draw=nice-grey] (_encoder_n) to (_en);

\draw[->, line width=0.3mm, bend right=60] (_ei) edge [above] node [align=center] {$\mu_{i1}$} (_e1);
\draw[->, line width=0.3mm, bend right=60] (_ei) edge [below] node [align=center] {$\mu_{i2}$} (_e2);
\draw[->, line width=0.3mm, bend left=60] (_ei) edge [above] node [align=center] {$\mu_{in}$} (_en);
\draw[->, line width=0.3mm, loop above]  (_ei) edge [loop above] node [align=center] {$\mu_{ii}$} (_ei);

\node[] (_E) at (1.5, 4) {$M=\{\mu_{ij}\}$, $E^{(0)}=\{e_i\}$};

\node[rectangle, draw=nice-blue, fill=nice-blue!5, minimum height=3.5cm, minimum width=17cm] (_attention) at (4, 7) {};
\node[] () at (4, 5.8) {\textbf{Graph Convolution}};

\node [
    draw=nice-orange,
    bottom color=nice-orange!10,
    top color=nice-orange!70,
    single arrow,
    minimum height=1.7cm,
    minimum width=1.5cm,
    single arrow head extend=0.4cm,
    shape border rotate=90
] at (-1.5, 4.5) {$E^{(0)}$, $M$};

\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e1_gcn) at (-1.5-1.5, 6) {$e_1^{(0)}$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e2_gcn) at (-1.8-1.5, 8) {$e_2^{(0)}$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_ei_gcn) at (1.2-1.5, 8) {$e_i^{(0)}$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_en_gcn) at (1.5-1.5, 6) {$e_n^{(0)}$};


\draw[<->,line width=0.3mm] (_e1_gcn) to (_e2_gcn);
\draw[<->, line width=0.1mm] (_e1_gcn) to (_en_gcn);
\draw[<->, line width=0.2mm] (_e1_gcn) to (_ei_gcn);
\draw[<->, line width=0.4mm] (_e2_gcn) to (_en_gcn);
\draw[<->, line width=0.5mm] (_e2_gcn) edge [above] node [align=center] {$\mu_{i2}$, $\mu_{2i}$} (_ei_gcn);
\draw[<->, line width=0.6mm] (_ei_gcn) to (_en_gcn);

\node [
    draw=nice-red,
    fill=nice-red!20,
    single arrow,
    minimum height=1.5cm,
    minimum width=1.2cm,
    single arrow head extend=0.4cm,
] at (1.5, 7) {$GCN_1(E^{(0)}, M)$};

\node[] at (3.85, 7) {$E^{(1)}\dots$};

\node [
    draw=nice-red,
    fill=nice-red!20,
    single arrow,
    minimum height=1.5cm,
    minimum width=1.2cm,
    single arrow head extend=0.4cm,
] at (6, 7) {$GCN_m(E^{(m-1)}, M)$};

\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e1_gcn_m) at (-1.5+10, 6) {$e^{(m)}_1$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_e2_gcn_m) at (-1.8+10, 8) {$e^{(m)}_2$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_ei_gcn_m) at (1.2+10, 8) {$e^{(m)}_i$};
\node[circle, draw=nice-blue, fill=nice-blue!30, align=center] (_en_gcn_m) at (1.5+10, 6) {$e^{(m)}_n$};

\draw[<->,line width=0.3mm] (_e1_gcn_m) to (_e2_gcn_m);
\draw[<->, line width=0.1mm] (_e1_gcn_m) to (_en_gcn_m);
\draw[<->, line width=0.2mm] (_e1_gcn_m) to (_ei_gcn_m);
\draw[<->, line width=0.4mm] (_e2_gcn_m) to (_en_gcn_m);
\draw[<->, line width=0.5mm] (_e2_gcn_m) edge [above] node [align=center] {$\alpha_{i2}$, $\alpha_{2i}$} (_ei_gcn_m);
\draw[<->, line width=0.6mm] (_ei_gcn_m) to (_en_gcn_m);

\node [
    draw=nice-orange,
    bottom color=nice-orange!10,
    top color=nice-orange!70,
    single arrow,
    minimum height=1.1cm,
    minimum width=1.1cm,
    single arrow head extend=0.2cm,
    shape border rotate=270
] at (10, 5) {};

\node[] (_E_m) at (10, 4) {$E^{(m)}=\{e^{(m)}_i\}$};

\node[circle, draw=black] (_+) at (6.5, 4) {+};
\node[] (_E_til) at (6.5, 2.8) {$\tilde{E}=\{\tilde{e}_i\}$};

\draw[->,line width=0.3mm, draw=nice-grey] (_E) to (_+);
\draw[->,line width=0.3mm, draw=nice-grey] (_E_m) to (_+);
\draw[->,line width=0.3mm, draw=nice-grey] (_+) to (_E_til);

\node[rectangle, draw=nice-purple, fill=nice-purple!5, minimum height=1cm, minimum width=3cm, text=blue] () at (8.3, 1.3) {};
\node[rectangle, draw=nice-purple, fill=nice-purple!5, minimum height=1cm, minimum width=3cm, text=blue] (_policy_ctce) at (8.2, 1.2) {};
\node[rectangle, draw=nice-purple, fill=nice-purple!5, minimum height=1cm, minimum width=3cm, text=blue] () at (8.1, 1.1) {};
\node[rectangle, draw=nice-purple, fill=nice-purple!10, minimum height=1cm, minimum width=3cm, text=nice-blue] () at (8, 1) {{Policy (CTCE)}};

\node[rotate=45] () at (8.65, 2.05) {$\dots$};

\draw[->, line width=0.3mm, draw=nice-blue, rounded corners=5pt] (_E_til) -| (_policy_ctce);


\node[rectangle, draw=nice-pink, fill=nice-pink!5, minimum height=1cm, minimum width=3cm, text=blue] () at (8.1, -1.9) {};
\node[rectangle, draw=nice-pink, fill=nice-pink!5, minimum height=1cm, minimum width=3cm, text=blue] (_policy_ctde) at (8, -2) {};
\node[rectangle, draw=nice-pink, fill=nice-pink!5, minimum height=1cm, minimum width=3cm, text=blue] () at (7.9, -2.1) {};
\node[rectangle, draw=nice-pink, fill=nice-pink!10, minimum height=1cm, minimum width=3cm, text=nice-red] () at (7.8, -2.2) {{Policy (CTDE)}};

\node[rotate=45] () at (8.45, -1.15) {$\dots$};

\node[rectangle, draw=cyan, fill=cyan!20, minimum height=1cm, minimum width=1cm] (_aggregator) at (5, -0.5) {Aggregator};

\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (_E_til) -| (_aggregator);
\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (_aggregator) -| (_policy_ctde);

\draw[->, draw=nice-red, line width=0.3mm] (_observations) edge [above] node [align=center] {Observations} (6.2, -2);

\node[] () at (7, -0.2) {Baseline};

\node[] (_actions_ctde) at (11, -2) {Actions};
\node[] (_actions_ctce) at (11, 1.2) {Actions};

\draw[->,draw=nice-red,line width=0.3mm] (_policy_ctde) to (_actions_ctde);
\draw[->,draw=nice-blue,line width=0.3mm] (_policy_ctce) to (_actions_ctce);


\end{tikzpicture}


}

==> figs/PredPrey/AttnWeights_group.tex <==
\begin{tikzpicture}
% \scriptsize

\definecolor{color0}{rgb}{1,0,0}

\begin{groupplot}[
group style={columns=4,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.3cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Distance},
xmin=0, xmax=12,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Attention Weight},
ymin=0, ymax=0.4,
ytick style={color=black},
width={2.1in}, height={1.6in},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=white!80!black,
    nodes={scale=0.75, transform shape}
},
]

\nextgroupplot[title={Penalty $= 0$}]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.427485197782516)
--(axis cs:0,0.288563400506973)
--(axis cs:1,0.123394787311554)
--(axis cs:1.4142135623731,0.17010086774826)
--(axis cs:2,0.139653533697128)
--(axis cs:2.23606797749979,0.151114791631699)
--(axis cs:2.82842712474619,0.134747922420502)
--(axis cs:3,0.122399538755417)
--(axis cs:3.16227766016838,0.122332125902176)
--(axis cs:3.60555127546399,0.101492032408714)
--(axis cs:4,0.107196323573589)
--(axis cs:4.12310562561766,0.0949607342481613)
--(axis cs:4.24264068711928,0.0813423246145248)
--(axis cs:4.47213595499958,0.0814369767904282)
--(axis cs:5,0.067451611161232)
--(axis cs:5.09901951359278,0.0718928426504135)
--(axis cs:5.3851648071345,0.0576156191527843)
--(axis cs:5.65685424949238,0.0496810711920261)
--(axis cs:5.8309518948453,0.0478148944675922)
--(axis cs:6,0.0519471541047096)
--(axis cs:6.08276253029822,0.046441912651062)
--(axis cs:6.32455532033676,0.0356350913643837)
--(axis cs:6.40312423743285,0.0330259315669537)
--(axis cs:6.70820393249937,0.0311163421720266)
--(axis cs:7,0.0406307615339756)
--(axis cs:7.07106781186548,0.0278996210545301)
--(axis cs:7.21110255092798,0.0207822434604168)
--(axis cs:7.28010988928052,0.0228658765554428)
--(axis cs:7.61577310586391,0.018053226172924)
--(axis cs:7.81024967590665,0.0153657123446465)
--(axis cs:8,0.0213095527142286)
--(axis cs:8.06225774829855,0.013648958876729)
--(axis cs:8.24621125123532,0.00909637659788132)
--(axis cs:8.48528137423857,0.00610290467739105)
--(axis cs:8.54400374531753,0.00891443435102701)
--(axis cs:8.60232526704263,0.00751395802944899)
--(axis cs:8.94427190999916,0.00445432402193546)
--(axis cs:9,0.00878885202109814)
--(axis cs:9.05538513813742,0.00493299216032028)
--(axis cs:9.21954445729289,0.00411630049347878)
--(axis cs:9.4339811320566,0.0036301976069808)
--(axis cs:9.48683298050514,0.00248568784445524)
--(axis cs:9.8488578017961,0.0023339232429862)
--(axis cs:9.89949493661167,0.00229009706526995)
--(axis cs:10,-0.000885275192558765)
--(axis cs:10.295630140987,0.000529083423316479)
--(axis cs:10.6301458127346,0.00102294608950615)
--(axis cs:10.816653826392,-0.00550546916201711)
--(axis cs:11.3137084989848,-0.000531175406649709)
--(axis cs:11.4017542509914,7.0885056629777e-05)
--(axis cs:12.0415945787923,6.27746339887381e-06)
--(axis cs:12.7279220613579,0.000254476966802031)
--(axis cs:12.7279220613579,0.00058747548609972)
--(axis cs:12.7279220613579,0.00058747548609972)
--(axis cs:12.0415945787923,0.00254534557461739)
--(axis cs:11.4017542509914,0.00570900924503803)
--(axis cs:11.3137084989848,0.00730085931718349)
--(axis cs:10.816653826392,0.0173422638326883)
--(axis cs:10.6301458127346,0.00892566610127687)
--(axis cs:10.295630140987,0.0136862965300679)
--(axis cs:10,0.0220427326858044)
--(axis cs:9.89949493661167,0.0142317553982139)
--(axis cs:9.8488578017961,0.0131751978769898)
--(axis cs:9.48683298050514,0.021376695483923)
--(axis cs:9.4339811320566,0.0250150822103024)
--(axis cs:9.21954445729289,0.0196172837167978)
--(axis cs:9.05538513813742,0.027896985411644)
--(axis cs:9,0.0267220456153154)
--(axis cs:8.94427190999916,0.0298996511846781)
--(axis cs:8.60232526704263,0.0311096645891666)
--(axis cs:8.54400374531753,0.0400606468319893)
--(axis cs:8.48528137423857,0.0371086224913597)
--(axis cs:8.24621125123532,0.044257752597332)
--(axis cs:8.06225774829855,0.0511937886476517)
--(axis cs:8,0.0505545884370804)
--(axis cs:7.81024967590665,0.0587639659643173)
--(axis cs:7.61577310586391,0.0575062781572342)
--(axis cs:7.28010988928052,0.0675410553812981)
--(axis cs:7.21110255092798,0.0626489073038101)
--(axis cs:7.07106781186548,0.0757246613502502)
--(axis cs:7,0.0946519523859024)
--(axis cs:6.70820393249937,0.0809705555438995)
--(axis cs:6.40312423743285,0.0829880237579346)
--(axis cs:6.32455532033676,0.0873397067189217)
--(axis cs:6.08276253029822,0.106693342328072)
--(axis cs:6,0.110414691269398)
--(axis cs:5.8309518948453,0.107113525271416)
--(axis cs:5.65685424949238,0.101996585726738)
--(axis cs:5.3851648071345,0.12340921163559)
--(axis cs:5.09901951359278,0.144430458545685)
--(axis cs:5,0.134931236505508)
--(axis cs:4.47213595499958,0.15356582403183)
--(axis cs:4.24264068711928,0.148846566677094)
--(axis cs:4.12310562561766,0.177681401371956)
--(axis cs:4,0.188433021306992)
--(axis cs:3.60555127546399,0.183498367667198)
--(axis cs:3.16227766016838,0.207150608301163)
--(axis cs:3,0.209713160991669)
--(axis cs:2.82842712474619,0.228253245353699)
--(axis cs:2.23606797749979,0.265109807252884)
--(axis cs:2,0.238215386867523)
--(axis cs:1.4142135623731,0.272286742925644)
--(axis cs:1,0.239449709653854)
--(axis cs:0,0.427485197782516)
--cycle;

\addplot [semithick, blue]
table {%
0 0.358024299144745
1 0.181422248482704
1.4142135623731 0.221193805336952
2 0.188934460282326
2.23606797749979 0.208112299442291
2.82842712474619 0.1815005838871
3 0.166056349873543
3.16227766016838 0.164741367101669
3.60555127546399 0.142495200037956
4 0.147814676165581
4.12310562561766 0.136321067810059
4.24264068711928 0.115094445645809
4.47213595499958 0.117501400411129
5 0.10119142383337
5.09901951359278 0.108161650598049
5.3851648071345 0.0905124172568321
5.65685424949238 0.0758388265967369
5.8309518948453 0.0774642080068588
6 0.0811809226870537
6.08276253029822 0.0765676274895668
6.32455532033676 0.0614873990416527
6.40312423743285 0.058006975799799
6.70820393249937 0.0560434497892857
7 0.0676413550972939
7.07106781186548 0.0518121421337128
7.21110255092798 0.0417155772447586
7.28010988928052 0.0452034659683704
7.61577310586391 0.0377797521650791
7.81024967590665 0.0370648391544819
8 0.0359320715069771
8.06225774829855 0.0324213728308678
8.24621125123532 0.0266770645976067
8.48528137423857 0.0216057635843754
8.54400374531753 0.0244875401258469
8.60232526704263 0.0193118117749691
8.94427190999916 0.0171769876033068
9 0.0177554488182068
9.05538513813742 0.0164149887859821
9.21954445729289 0.0118667921051383
9.4339811320566 0.0143226394429803
9.48683298050514 0.0119311921298504
9.8488578017961 0.00775456055998802
9.89949493661167 0.00826092623174191
10 0.0105787292122841
10.295630140987 0.0071076899766922
10.6301458127346 0.00497430609539151
10.816653826392 0.00591839710250497
11.3137084989848 0.00338484183885157
11.4017542509914 0.00288994703441858
12.0415945787923 0.00127581157721579
12.7279220613579 0.000420976226450875
};
\addlegendentry{DICG-CE-MLP}

% DE
\path [draw=blue, fill=color0, opacity=0.2]
(axis cs:0,0.398521244525909)
--(axis cs:0,0.209540948271751)
--(axis cs:1,0.0644058883190155)
--(axis cs:1.4142135623731,0.123588174581528)
--(axis cs:2,0.098956823348999)
--(axis cs:2.23606797749979,0.0604104995727539)
--(axis cs:2.82842712474619,0.0942569226026535)
--(axis cs:3,0.041116189211607)
--(axis cs:3.16227766016838,0.0434048995375633)
--(axis cs:3.60555127546399,0.0398385301232338)
--(axis cs:4,0.0463418513536453)
--(axis cs:4.12310562561766,0.0402650758624077)
--(axis cs:4.24264068711928,0.0354410745203495)
--(axis cs:4.47213595499958,0.0341065749526024)
--(axis cs:5,0.0339764952659607)
--(axis cs:5.09901951359278,0.0302386954426765)
--(axis cs:5.3851648071345,0.0417118482291698)
--(axis cs:5.65685424949238,0.0287997014820576)
--(axis cs:5.8309518948453,0.0331252105534077)
--(axis cs:6,0.0329103358089924)
--(axis cs:6.08276253029822,0.032607838511467)
--(axis cs:6.32455532033676,0.0266927294433117)
--(axis cs:6.40312423743285,0.0209069699048996)
--(axis cs:6.70820393249937,0.026164885610342)
--(axis cs:7,0.0339969806373119)
--(axis cs:7.07106781186548,0.023850329220295)
--(axis cs:7.21110255092798,0.0213130749762058)
--(axis cs:7.28010988928052,0.0259074978530407)
--(axis cs:7.61577310586391,0.023069828748703)
--(axis cs:7.81024967590665,0.0154860764741898)
--(axis cs:8,0.106093645095825)
--(axis cs:8.06225774829855,0.0155079737305641)
--(axis cs:8.24621125123532,0.0108020901679993)
--(axis cs:8.48528137423857,0.0122366435825825)
--(axis cs:8.54400374531753,0.00936794281005859)
--(axis cs:8.60232526704263,0.0100290365517139)
--(axis cs:8.94427190999916,0.00319834426045418)
--(axis cs:9,0.00968774035573006)
--(axis cs:9.05538513813742,0.0123536922037601)
--(axis cs:9.21954445729289,0.0114154927432537)
--(axis cs:9.4339811320566,0.00185395404696465)
--(axis cs:9.48683298050514,0.0322995111346245)
--(axis cs:9.8488578017961,0.0105784460902214)
--(axis cs:9.89949493661167,-0.00408935360610485)
--(axis cs:10,0.00229727104306221)
--(axis cs:10.295630140987,-0.000227030366659164)
--(axis cs:10.6301458127346,-0.000516172498464584)
--(axis cs:10.816653826392,-0.00406195223331451)
--(axis cs:11.3137084989848,-0.0078391395509243)
--(axis cs:11.4017542509914,0.0104295052587986)
--(axis cs:12.0415945787923,-0.00339458510279655)
--(axis cs:12.7279220613579,-5.81718704779632e-05)
--(axis cs:12.7279220613579,0.000191529747098684)
--(axis cs:12.7279220613579,0.000191529747098684)
--(axis cs:12.0415945787923,0.074879065155983)
--(axis cs:11.4017542509914,0.0788271725177765)
--(axis cs:11.3137084989848,0.059563834220171)
--(axis cs:10.816653826392,0.0679109692573547)
--(axis cs:10.6301458127346,0.0710206925868988)
--(axis cs:10.295630140987,0.0713225305080414)
--(axis cs:10,0.0843654274940491)
--(axis cs:9.89949493661167,0.0616461113095284)
--(axis cs:9.8488578017961,0.105801291763783)
--(axis cs:9.48683298050514,0.152014642953873)
--(axis cs:9.4339811320566,0.082199826836586)
--(axis cs:9.21954445729289,0.101408183574677)
--(axis cs:9.05538513813742,0.102161094546318)
--(axis cs:9,0.0855068266391754)
--(axis cs:8.94427190999916,0.0852477252483368)
--(axis cs:8.60232526704263,0.104622542858124)
--(axis cs:8.54400374531753,0.101007826626301)
--(axis cs:8.48528137423857,0.105290085077286)
--(axis cs:8.24621125123532,0.103272423148155)
--(axis cs:8.06225774829855,0.114329166710377)
--(axis cs:8,0.270480066537857)
--(axis cs:7.81024967590665,0.114332839846611)
--(axis cs:7.61577310586391,0.128636747598648)
--(axis cs:7.28010988928052,0.137842997908592)
--(axis cs:7.21110255092798,0.124669536948204)
--(axis cs:7.07106781186548,0.129996478557587)
--(axis cs:7,0.148880153894424)
--(axis cs:6.70820393249937,0.137891158461571)
--(axis cs:6.40312423743285,0.127790451049805)
--(axis cs:6.32455532033676,0.138504028320312)
--(axis cs:6.08276253029822,0.148258924484253)
--(axis cs:6,0.147407323122025)
--(axis cs:5.8309518948453,0.1512271463871)
--(axis cs:5.65685424949238,0.139902472496033)
--(axis cs:5.3851648071345,0.165491029620171)
--(axis cs:5.09901951359278,0.141562581062317)
--(axis cs:5,0.149108946323395)
--(axis cs:4.47213595499958,0.14898756146431)
--(axis cs:4.24264068711928,0.14759461581707)
--(axis cs:4.12310562561766,0.162178248167038)
--(axis cs:4,0.172518730163574)
--(axis cs:3.60555127546399,0.153686970472336)
--(axis cs:3.16227766016838,0.162591189146042)
--(axis cs:3,0.155550584197044)
--(axis cs:2.82842712474619,0.251391053199768)
--(axis cs:2.23606797749979,0.196644186973572)
--(axis cs:2,0.253776580095291)
--(axis cs:1.4142135623731,0.293944805860519)
--(axis cs:1,0.20825982093811)
--(axis cs:0,0.398521244525909)
--cycle;

\addplot [semithick, color0]
table {%
0 0.304031103849411
1 0.136332854628563
1.4142135623731 0.208766490221024
2 0.176366701722145
2.23606797749979 0.128527343273163
2.82842712474619 0.172823995351791
3 0.0983333885669708
3.16227766016838 0.102998040616512
3.60555127546399 0.0967627540230751
4 0.10943029075861
4.12310562561766 0.101221658289433
4.24264068711928 0.0915178433060646
4.47213595499958 0.0915470644831657
5 0.0915427207946777
5.09901951359278 0.085900641977787
5.3851648071345 0.103601440787315
5.65685424949238 0.0843510851264
5.8309518948453 0.0921761766076088
6 0.0901588276028633
6.08276253029822 0.09043338149786
6.32455532033676 0.0825983807444572
6.40312423743285 0.0743487104773521
6.70820393249937 0.0820280238986015
7 0.0914385691285133
7.07106781186548 0.0769234076142311
7.21110255092798 0.0729913040995598
7.28010988928052 0.0818752497434616
7.61577310586391 0.0758532881736755
7.81024967590665 0.0649094581604004
8 0.188286855816841
8.06225774829855 0.0649185702204704
8.24621125123532 0.0570372566580772
8.48528137423857 0.058763362467289
8.54400374531753 0.0551878847181797
8.60232526704263 0.057325791567564
8.94427190999916 0.0442230328917503
9 0.0475972816348076
9.05538513813742 0.057257391512394
9.21954445729289 0.0564118400216103
9.4339811320566 0.0420268885791302
9.48683298050514 0.0921570733189583
9.8488578017961 0.058189868927002
9.89949493661167 0.0287783797830343
10 0.0433313474059105
10.295630140987 0.0355477519333363
10.6301458127346 0.0352522619068623
10.816653826392 0.0319245085120201
11.3137084989848 0.0258623473346233
11.4017542509914 0.0446283370256424
12.0415945787923 0.0357422381639481
12.7279220613579 6.66789346723817e-05
};
\addlegendentry{DICG-DE-MLP}


\nextgroupplot[title={Penalty $= -1$}]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.399973601102829)
--(axis cs:0,0.211336940526962)
--(axis cs:1,0.0588366463780403)
--(axis cs:1.4142135623731,0.117184944450855)
--(axis cs:2,0.0950082093477249)
--(axis cs:2.23606797749979,0.0528254806995392)
--(axis cs:2.82842712474619,0.0878577083349228)
--(axis cs:3,0.0487761422991753)
--(axis cs:3.16227766016838,0.050421915948391)
--(axis cs:3.60555127546399,0.039356779307127)
--(axis cs:4,0.045015275478363)
--(axis cs:4.12310562561766,0.0428935289382935)
--(axis cs:4.24264068711928,0.0369060859084129)
--(axis cs:4.47213595499958,0.0370159596204758)
--(axis cs:5,0.0351835750043392)
--(axis cs:5.09901951359278,0.038169551640749)
--(axis cs:5.3851648071345,0.0365836247801781)
--(axis cs:5.65685424949238,0.0236519873142242)
--(axis cs:5.8309518948453,0.0295688435435295)
--(axis cs:6,0.0442603826522827)
--(axis cs:6.08276253029822,0.0370107628405094)
--(axis cs:6.32455532033676,0.0367854349315166)
--(axis cs:6.40312423743285,0.0310111716389656)
--(axis cs:6.70820393249937,0.0304627865552902)
--(axis cs:7,0.0259899161756039)
--(axis cs:7.07106781186548,0.0252542160451412)
--(axis cs:7.21110255092798,0.0247384458780289)
--(axis cs:7.28010988928052,0.0238782167434692)
--(axis cs:7.61577310586391,0.0197352841496468)
--(axis cs:7.81024967590665,0.0167585834860802)
--(axis cs:8,0.027451615780592)
--(axis cs:8.06225774829855,0.0156932473182678)
--(axis cs:8.24621125123532,0.0146378502249718)
--(axis cs:8.48528137423857,0.0176532603800297)
--(axis cs:8.54400374531753,0.00713616609573364)
--(axis cs:8.60232526704263,0.011189516633749)
--(axis cs:8.94427190999916,0.00301220640540123)
--(axis cs:9,-0.00585050694644451)
--(axis cs:9.05538513813742,0.0045393779873848)
--(axis cs:9.21954445729289,0.0113950856029987)
--(axis cs:9.4339811320566,0.00565783679485321)
--(axis cs:9.48683298050514,0.00823813304305077)
--(axis cs:9.8488578017961,0.00289705768227577)
--(axis cs:9.89949493661167,0.00738116353750229)
--(axis cs:10,0.00532763823866844)
--(axis cs:10.295630140987,0.0107822977006435)
--(axis cs:10.6301458127346,0.00369038432836533)
--(axis cs:10.816653826392,-0.00538591109216213)
--(axis cs:11.3137084989848,-0.00512682646512985)
--(axis cs:11.4017542509914,-0.00640340335667133)
--(axis cs:12.0415945787923,-0.00844520516693592)
--(axis cs:12.7279220613579,-0.00990061089396477)
--(axis cs:12.7279220613579,0.0316894687712193)
--(axis cs:12.7279220613579,0.0316894687712193)
--(axis cs:12.0415945787923,0.0456209257245064)
--(axis cs:11.4017542509914,0.0377949103713036)
--(axis cs:11.3137084989848,0.0471356324851513)
--(axis cs:10.816653826392,0.0538991168141365)
--(axis cs:10.6301458127346,0.0881780087947845)
--(axis cs:10.295630140987,0.109612450003624)
--(axis cs:10,0.0943030565977097)
--(axis cs:9.89949493661167,0.0880196467041969)
--(axis cs:9.8488578017961,0.0871636271476746)
--(axis cs:9.48683298050514,0.0939385443925858)
--(axis cs:9.4339811320566,0.0923220664262772)
--(axis cs:9.21954445729289,0.10210020840168)
--(axis cs:9.05538513813742,0.0900949165225029)
--(axis cs:9,0.058241218328476)
--(axis cs:8.94427190999916,0.0878027677536011)
--(axis cs:8.60232526704263,0.103004440665245)
--(axis cs:8.54400374531753,0.0972838550806046)
--(axis cs:8.48528137423857,0.118626400828362)
--(axis cs:8.24621125123532,0.112806804478168)
--(axis cs:8.06225774829855,0.115299373865128)
--(axis cs:8,0.136875957250595)
--(axis cs:7.81024967590665,0.115083254873753)
--(axis cs:7.61577310586391,0.121297650039196)
--(axis cs:7.28010988928052,0.13268093764782)
--(axis cs:7.21110255092798,0.133824288845062)
--(axis cs:7.07106781186548,0.133325219154358)
--(axis cs:7,0.136684402823448)
--(axis cs:6.70820393249937,0.144480660557747)
--(axis cs:6.40312423743285,0.144435793161392)
--(axis cs:6.32455532033676,0.154904797673225)
--(axis cs:6.08276253029822,0.155495882034302)
--(axis cs:6,0.170640140771866)
--(axis cs:5.8309518948453,0.140265911817551)
--(axis cs:5.65685424949238,0.128831222653389)
--(axis cs:5.3851648071345,0.155367344617844)
--(axis cs:5.09901951359278,0.156678348779678)
--(axis cs:5,0.148771643638611)
--(axis cs:4.47213595499958,0.153717890381813)
--(axis cs:4.24264068711928,0.15132337808609)
--(axis cs:4.12310562561766,0.165643870830536)
--(axis cs:4,0.165919408202171)
--(axis cs:3.60555127546399,0.154022738337517)
--(axis cs:3.16227766016838,0.175920009613037)
--(axis cs:3,0.168104261159897)
--(axis cs:2.82842712474619,0.240357384085655)
--(axis cs:2.23606797749979,0.183600500226021)
--(axis cs:2,0.246672436594963)
--(axis cs:1.4142135623731,0.285743623971939)
--(axis cs:1,0.194274038076401)
--(axis cs:0,0.399973601102829)
--cycle;

\addplot [semithick, blue]
table {%
0 0.305655270814896
1 0.12655533850193
1.4142135623731 0.201464280486107
2 0.170840322971344
2.23606797749979 0.11821299046278
2.82842712474619 0.164107546210289
3 0.108440198004246
3.16227766016838 0.113170966506004
3.60555127546399 0.096689760684967
4 0.105467341840267
4.12310562561766 0.104268699884415
4.24264068711928 0.0941147357225418
4.47213595499958 0.0953669250011444
5 0.0919776111841202
5.09901951359278 0.0974239483475685
5.3851648071345 0.0959754884243011
5.65685424949238 0.0762416049838066
5.8309518948453 0.0849173814058304
6 0.107450261712074
6.08276253029822 0.0962533205747604
6.32455532033676 0.0958451181650162
6.40312423743285 0.0877234861254692
6.70820393249937 0.0874717235565186
7 0.0813371613621712
7.07106781186548 0.0792897194623947
7.21110255092798 0.0792813673615456
7.28010988928052 0.0782795771956444
7.61577310586391 0.0705164670944214
7.81024967590665 0.0659209191799164
8 0.0821637883782387
8.06225774829855 0.0654963105916977
8.24621125123532 0.0637223273515701
8.48528137423857 0.0681398287415504
8.54400374531753 0.0522100105881691
8.60232526704263 0.0570969767868519
8.94427190999916 0.0454074889421463
9 0.0261953566223383
9.05538513813742 0.0473171472549438
9.21954445729289 0.0567476488649845
9.4339811320566 0.0489899516105652
9.48683298050514 0.0510883405804634
9.8488578017961 0.04503034055233
9.89949493661167 0.0477004051208496
10 0.0498153455555439
10.295630140987 0.0601973757147789
10.6301458127346 0.0459341965615749
10.816653826392 0.0242566019296646
11.3137084989848 0.0210044030100107
11.4017542509914 0.0156957525759935
12.0415945787923 0.0185878612101078
12.7279220613579 0.0108944289386272
};

\path [draw=blue, fill=color0, opacity=0.2]
(axis cs:0,0.278121292591095)
--(axis cs:0,0.150486171245575)
--(axis cs:1,0.0260303281247616)
--(axis cs:1.4142135623731,0.0514174699783325)
--(axis cs:2,0.0523109696805477)
--(axis cs:2.23606797749979,0.0442532077431679)
--(axis cs:2.82842712474619,0.0620607696473598)
--(axis cs:3,0.0700289756059647)
--(axis cs:3.16227766016838,0.0742009356617928)
--(axis cs:3.60555127546399,0.0715176090598106)
--(axis cs:4,0.0803872868418694)
--(axis cs:4.12310562561766,0.0696140825748444)
--(axis cs:4.24264068711928,0.0684474408626556)
--(axis cs:4.47213595499958,0.0715820789337158)
--(axis cs:5,0.0701593458652496)
--(axis cs:5.09901951359278,0.0774860084056854)
--(axis cs:5.3851648071345,0.0718559920787811)
--(axis cs:5.65685424949238,0.0653439313173294)
--(axis cs:5.8309518948453,0.0725378841161728)
--(axis cs:6,0.0717945322394371)
--(axis cs:6.08276253029822,0.0773221850395203)
--(axis cs:6.32455532033676,0.0692251324653625)
--(axis cs:6.40312423743285,0.07350192964077)
--(axis cs:6.70820393249937,0.0646179243922234)
--(axis cs:7,0.0629625916481018)
--(axis cs:7.07106781186548,0.072782538831234)
--(axis cs:7.21110255092798,0.0655846446752548)
--(axis cs:7.28010988928052,0.0846060961484909)
--(axis cs:7.61577310586391,0.0703469812870026)
--(axis cs:7.81024967590665,0.0628752037882805)
--(axis cs:8,0.0751024633646011)
--(axis cs:8.06225774829855,0.0607186891138554)
--(axis cs:8.24621125123532,0.0633058324456215)
--(axis cs:8.48528137423857,0.068983405828476)
--(axis cs:8.54400374531753,0.0701139196753502)
--(axis cs:8.60232526704263,0.0595971569418907)
--(axis cs:8.94427190999916,0.0636651217937469)
--(axis cs:9,0.0510577000677586)
--(axis cs:9.05538513813742,0.0647907704114914)
--(axis cs:9.21954445729289,0.0689934939146042)
--(axis cs:9.4339811320566,0.082121267914772)
--(axis cs:9.48683298050514,0.0643414929509163)
--(axis cs:9.8488578017961,0.0425078310072422)
--(axis cs:9.89949493661167,0.0709881335496902)
--(axis cs:10,0.0645615383982658)
--(axis cs:10.295630140987,0.0836067944765091)
--(axis cs:10.6301458127346,0.0655307993292809)
--(axis cs:10.816653826392,0.0463633202016354)
--(axis cs:11.3137084989848,0.0359701327979565)
--(axis cs:11.4017542509914,0.0282650701701641)
--(axis cs:12.0415945787923,0.0073816585354507)
--(axis cs:12.7279220613579,0.0176677647978067)
--(axis cs:12.7279220613579,0.0176677647978067)
--(axis cs:12.7279220613579,0.0176677647978067)
--(axis cs:12.0415945787923,0.0206460524350405)
--(axis cs:11.4017542509914,0.095785915851593)
--(axis cs:11.3137084989848,0.0992948263883591)
--(axis cs:10.816653826392,0.119756251573563)
--(axis cs:10.6301458127346,0.168572098016739)
--(axis cs:10.295630140987,0.18211056292057)
--(axis cs:10,0.149467617273331)
--(axis cs:9.89949493661167,0.16168549656868)
--(axis cs:9.8488578017961,0.112195044755936)
--(axis cs:9.48683298050514,0.159375607967377)
--(axis cs:9.4339811320566,0.187716618180275)
--(axis cs:9.21954445729289,0.166508764028549)
--(axis cs:9.05538513813742,0.156107619404793)
--(axis cs:9,0.122400104999542)
--(axis cs:8.94427190999916,0.152680963277817)
--(axis cs:8.60232526704263,0.1526879966259)
--(axis cs:8.54400374531753,0.161546856164932)
--(axis cs:8.48528137423857,0.164961382746696)
--(axis cs:8.24621125123532,0.153741270303726)
--(axis cs:8.06225774829855,0.148838832974434)
--(axis cs:8,0.174963727593422)
--(axis cs:7.81024967590665,0.15926405787468)
--(axis cs:7.61577310586391,0.163208723068237)
--(axis cs:7.28010988928052,0.190626874566078)
--(axis cs:7.21110255092798,0.158392459154129)
--(axis cs:7.07106781186548,0.168385058641434)
--(axis cs:7,0.150003418326378)
--(axis cs:6.70820393249937,0.155371069908142)
--(axis cs:6.40312423743285,0.169865027070045)
--(axis cs:6.32455532033676,0.163525000214577)
--(axis cs:6.08276253029822,0.175828903913498)
--(axis cs:6,0.164084881544113)
--(axis cs:5.8309518948453,0.168663054704666)
--(axis cs:5.65685424949238,0.155116811394691)
--(axis cs:5.3851648071345,0.169338077306747)
--(axis cs:5.09901951359278,0.176823765039444)
--(axis cs:5,0.16644611954689)
--(axis cs:4.47213595499958,0.165943831205368)
--(axis cs:4.24264068711928,0.159288004040718)
--(axis cs:4.12310562561766,0.164666771888733)
--(axis cs:4,0.181941092014313)
--(axis cs:3.60555127546399,0.168973863124847)
--(axis cs:3.16227766016838,0.167730510234833)
--(axis cs:3,0.164853572845459)
--(axis cs:2.82842712474619,0.151082932949066)
--(axis cs:2.23606797749979,0.130062967538834)
--(axis cs:2,0.142743036150932)
--(axis cs:1.4142135623731,0.145877346396446)
--(axis cs:1,0.108949199318886)
--(axis cs:0,0.278121292591095)
--cycle;

\addplot [semithick, color0]
table {%
0 0.214303731918335
1 0.0674897655844688
1.4142135623731 0.0986474081873894
2 0.0975270047783852
2.23606797749979 0.0871580839157104
2.82842712474619 0.106571853160858
3 0.117441274225712
3.16227766016838 0.120965719223022
3.60555127546399 0.120245739817619
4 0.131164193153381
4.12310562561766 0.117140427231789
4.24264068711928 0.113867722451687
4.47213595499958 0.118762955069542
5 0.11830273270607
5.09901951359278 0.127154886722565
5.3851648071345 0.120597034692764
5.65685424949238 0.11023037135601
5.8309518948453 0.120600469410419
6 0.117939703166485
6.08276253029822 0.126575544476509
6.32455532033676 0.11637506633997
6.40312423743285 0.121683478355408
6.70820393249937 0.109994493424892
7 0.10648300498724
7.07106781186548 0.120583802461624
7.21110255092798 0.111988551914692
7.28010988928052 0.137616485357285
7.61577310586391 0.11677785217762
7.81024967590665 0.11106963455677
8 0.125033095479012
8.06225774829855 0.104778759181499
8.24621125123532 0.108523555099964
8.48528137423857 0.116972394287586
8.54400374531753 0.115830384194851
8.60232526704263 0.106142580509186
8.94427190999916 0.108173042535782
9 0.0867289006710052
9.05538513813742 0.110449194908142
9.21954445729289 0.117751128971577
9.4339811320566 0.134918943047523
9.48683298050514 0.111858546733856
9.8488578017961 0.0773514360189438
9.89949493661167 0.116336815059185
10 0.107014574110508
10.295630140987 0.13285867869854
10.6301458127346 0.11705144494772
10.816653826392 0.0830597877502441
11.3137084989848 0.0676324814558029
11.4017542509914 0.0620254911482334
12.0415945787923 0.0140138557180762
12.7279220613579 0.0176677647978067
};

\nextgroupplot[title={Penalty $=-1.25$}]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.364838242530823)
--(axis cs:0,0.180272459983826)
--(axis cs:1,0.0453525185585022)
--(axis cs:1.4142135623731,0.114635668694973)
--(axis cs:2,0.0829651057720184)
--(axis cs:2.23606797749979,0.0533425062894821)
--(axis cs:2.82842712474619,0.0760143548250198)
--(axis cs:3,0.0656215772032738)
--(axis cs:3.16227766016838,0.0447538271546364)
--(axis cs:3.60555127546399,0.036857046186924)
--(axis cs:4,0.0435644127428532)
--(axis cs:4.12310562561766,0.0398201756179333)
--(axis cs:4.24264068711928,0.0327986031770706)
--(axis cs:4.47213595499958,0.0359190031886101)
--(axis cs:5,0.0363805964589119)
--(axis cs:5.09901951359278,0.0557583048939705)
--(axis cs:5.3851648071345,0.0393790453672409)
--(axis cs:5.65685424949238,0.0389593988656998)
--(axis cs:5.8309518948453,0.0298476740717888)
--(axis cs:6,0.0379692912101746)
--(axis cs:6.08276253029822,0.0375959500670433)
--(axis cs:6.32455532033676,0.0455586537718773)
--(axis cs:6.40312423743285,0.0342047922313213)
--(axis cs:6.70820393249937,0.0276739224791527)
--(axis cs:7,0.0468726791441441)
--(axis cs:7.07106781186548,0.0363019704818726)
--(axis cs:7.21110255092798,0.0196097828447819)
--(axis cs:7.28010988928052,0.0424895510077477)
--(axis cs:7.61577310586391,0.0379330739378929)
--(axis cs:7.81024967590665,0.0204900316894054)
--(axis cs:8,0.00431766733527184)
--(axis cs:8.06225774829855,0.0300131589174271)
--(axis cs:8.24621125123532,0.0125032998621464)
--(axis cs:8.48528137423857,0.02982572093606)
--(axis cs:8.54400374531753,0.0190144218504429)
--(axis cs:8.60232526704263,0.0215277820825577)
--(axis cs:8.94427190999916,0.045437216758728)
--(axis cs:9,0.0366928353905678)
--(axis cs:9.05538513813742,0.0876355618238449)
--(axis cs:9.21954445729289,0.0278118848800659)
--(axis cs:9.4339811320566,0.0181939974427223)
--(axis cs:9.48683298050514,0.000395584851503372)
--(axis cs:9.8488578017961,0.00879476591944695)
--(axis cs:9.89949493661167,0.0139661133289337)
--(axis cs:10,0.0209266766905785)
--(axis cs:10.295630140987,0.0414318256080151)
--(axis cs:10.6301458127346,0.00818014889955521)
--(axis cs:10.816653826392,-0.00225634500384331)
--(axis cs:11.3137084989848,-0.00616937689483166)
--(axis cs:11.4017542509914,-0.00714676640927792)
--(axis cs:12.0415945787923,0.0217457637190819)
--(axis cs:12.7279220613579,-0.00868040882050991)
--(axis cs:12.7279220613579,0.018627705052495)
--(axis cs:12.7279220613579,0.018627705052495)
--(axis cs:12.0415945787923,0.117898531258106)
--(axis cs:11.4017542509914,0.0489267334342003)
--(axis cs:11.3137084989848,0.0604020953178406)
--(axis cs:10.816653826392,0.0725458860397339)
--(axis cs:10.6301458127346,0.103148013353348)
--(axis cs:10.295630140987,0.141675919294357)
--(axis cs:10,0.128460973501205)
--(axis cs:9.89949493661167,0.110410742461681)
--(axis cs:9.8488578017961,0.0918760597705841)
--(axis cs:9.48683298050514,0.0688736140727997)
--(axis cs:9.4339811320566,0.125583052635193)
--(axis cs:9.21954445729289,0.140135914087296)
--(axis cs:9.05538513813742,0.230045691132545)
--(axis cs:9,0.155181288719177)
--(axis cs:8.94427190999916,0.173019960522652)
--(axis cs:8.60232526704263,0.127160519361496)
--(axis cs:8.54400374531753,0.122662454843521)
--(axis cs:8.48528137423857,0.148318156599998)
--(axis cs:8.24621125123532,0.109389543533325)
--(axis cs:8.06225774829855,0.143708318471909)
--(axis cs:8,0.0866811722517014)
--(axis cs:7.81024967590665,0.12603797018528)
--(axis cs:7.61577310586391,0.161904573440552)
--(axis cs:7.28010988928052,0.169217467308044)
--(axis cs:7.21110255092798,0.125125363469124)
--(axis cs:7.07106781186548,0.156370744109154)
--(axis cs:7,0.171709641814232)
--(axis cs:6.70820393249937,0.142577469348907)
--(axis cs:6.40312423743285,0.151681289076805)
--(axis cs:6.32455532033676,0.174361169338226)
--(axis cs:6.08276253029822,0.158575594425201)
--(axis cs:6,0.150753483176231)
--(axis cs:5.8309518948453,0.143852919340134)
--(axis cs:5.65685424949238,0.161447748541832)
--(axis cs:5.3851648071345,0.163312926888466)
--(axis cs:5.09901951359278,0.19329845905304)
--(axis cs:5,0.155811101198196)
--(axis cs:4.47213595499958,0.155979305505753)
--(axis cs:4.24264068711928,0.146209210157394)
--(axis cs:4.12310562561766,0.162604749202728)
--(axis cs:4,0.163740813732147)
--(axis cs:3.60555127546399,0.154292315244675)
--(axis cs:3.16227766016838,0.17061772942543)
--(axis cs:3,0.194593667984009)
--(axis cs:2.82842712474619,0.22539596259594)
--(axis cs:2.23606797749979,0.187539577484131)
--(axis cs:2,0.232725530862808)
--(axis cs:1.4142135623731,0.284382551908493)
--(axis cs:1,0.174423590302467)
--(axis cs:0,0.364838242530823)
--cycle;

\addplot [semithick, blue]
table {%
0 0.272555351257324
1 0.109888054430485
1.4142135623731 0.199509114027023
2 0.157845318317413
2.23606797749979 0.120441041886806
2.82842712474619 0.15070515871048
3 0.130107626318932
3.16227766016838 0.107685774564743
3.60555127546399 0.095574676990509
4 0.103652611374855
4.12310562561766 0.101212464272976
4.24264068711928 0.0895039066672325
4.47213595499958 0.0959491580724716
5 0.0960958451032639
5.09901951359278 0.124528378248215
5.3851648071345 0.101345986127853
5.65685424949238 0.100203573703766
5.8309518948453 0.0868503004312515
6 0.094361387193203
6.08276253029822 0.0980857685208321
6.32455532033676 0.109959915280342
6.40312423743285 0.0929430425167084
6.70820393249937 0.0851256996393204
7 0.109291158616543
7.07106781186548 0.0963363572955132
7.21110255092798 0.0723675712943077
7.28010988928052 0.105853512883186
7.61577310586391 0.0999188274145126
7.81024967590665 0.0732640027999878
8 0.0454994216561317
8.06225774829855 0.0868607386946678
8.24621125123532 0.0609464235603809
8.48528137423857 0.0890719369053841
8.54400374531753 0.0708384364843369
8.60232526704263 0.0743441507220268
8.94427190999916 0.10922858864069
9 0.0959370583295822
9.05538513813742 0.158840626478195
9.21954445729289 0.0839738994836807
9.4339811320566 0.0718885213136673
9.48683298050514 0.0346345975995064
9.8488578017961 0.0503354147076607
9.89949493661167 0.0621884278953075
10 0.0746938213706017
10.295630140987 0.0915538743138313
10.6301458127346 0.0556640811264515
10.816653826392 0.0351447686553001
11.3137084989848 0.027116360142827
11.4017542509914 0.0208899825811386
12.0415945787923 0.0698221474885941
12.7279220613579 0.00497364811599255
};

% DE
\path [draw=blue, fill=color0, opacity=0.2]
(axis cs:0,0.218930959701538)
--(axis cs:0,0.0994346737861633)
--(axis cs:1,0.0564681775867939)
--(axis cs:1.4142135623731,0.0509485080838203)
--(axis cs:2,0.055628776550293)
--(axis cs:2.23606797749979,0.05827272310853)
--(axis cs:2.82842712474619,0.0659950375556946)
--(axis cs:3,0.0630120486021042)
--(axis cs:3.16227766016838,0.0688115134835243)
--(axis cs:3.60555127546399,0.0636227577924728)
--(axis cs:4,0.07279222458601)
--(axis cs:4.12310562561766,0.0724949538707733)
--(axis cs:4.24264068711928,0.0737002789974213)
--(axis cs:4.47213595499958,0.0792173445224762)
--(axis cs:5,0.071700856089592)
--(axis cs:5.09901951359278,0.0745438560843468)
--(axis cs:5.3851648071345,0.0847305506467819)
--(axis cs:5.65685424949238,0.0763753205537796)
--(axis cs:5.8309518948453,0.0871063619852066)
--(axis cs:6,0.075692892074585)
--(axis cs:6.08276253029822,0.0881149023771286)
--(axis cs:6.32455532033676,0.071606308221817)
--(axis cs:6.40312423743285,0.0596229024231434)
--(axis cs:6.70820393249937,0.0712710618972778)
--(axis cs:7,0.07583948969841)
--(axis cs:7.07106781186548,0.0778910517692566)
--(axis cs:7.21110255092798,0.0721307024359703)
--(axis cs:7.28010988928052,0.0737112835049629)
--(axis cs:7.61577310586391,0.0727199912071228)
--(axis cs:7.81024967590665,0.0710364431142807)
--(axis cs:8,0.0778833776712418)
--(axis cs:8.06225774829855,0.0644172132015228)
--(axis cs:8.24621125123532,0.0679244846105576)
--(axis cs:8.48528137423857,0.0574392303824425)
--(axis cs:8.54400374531753,0.0516476482152939)
--(axis cs:8.60232526704263,0.0704693719744682)
--(axis cs:8.94427190999916,0.0662562400102615)
--(axis cs:9,0.0844252556562424)
--(axis cs:9.05538513813742,0.0648580491542816)
--(axis cs:9.21954445729289,0.0723992362618446)
--(axis cs:9.4339811320566,0.0803551897406578)
--(axis cs:9.48683298050514,0.0787367075681686)
--(axis cs:9.8488578017961,0.0850295722484589)
--(axis cs:9.89949493661167,0.053289283066988)
--(axis cs:10,0.0692486986517906)
--(axis cs:10.295630140987,0.0856528580188751)
--(axis cs:10.6301458127346,0.0980193540453911)
--(axis cs:10.816653826392,0.0785607844591141)
--(axis cs:11.3137084989848,0.217595130205154)
--(axis cs:11.4017542509914,0.0468367114663124)
--(axis cs:12.0415945787923,0.155697762966156)
--(axis cs:12.7279220613579,6.8109193307464e-06)
--(axis cs:12.7279220613579,6.8109193307464e-06)
--(axis cs:12.7279220613579,6.8109193307464e-06)
--(axis cs:12.0415945787923,0.291830539703369)
--(axis cs:11.4017542509914,0.136240005493164)
--(axis cs:11.3137084989848,0.396232217550278)
--(axis cs:10.816653826392,0.183279678225517)
--(axis cs:10.6301458127346,0.226314961910248)
--(axis cs:10.295630140987,0.190733551979065)
--(axis cs:10,0.177638679742813)
--(axis cs:9.89949493661167,0.150922045111656)
--(axis cs:9.8488578017961,0.191402912139893)
--(axis cs:9.48683298050514,0.190872177481651)
--(axis cs:9.4339811320566,0.192503064870834)
--(axis cs:9.21954445729289,0.177497804164886)
--(axis cs:9.05538513813742,0.161797851324081)
--(axis cs:9,0.197243079543114)
--(axis cs:8.94427190999916,0.164193853735924)
--(axis cs:8.60232526704263,0.177543640136719)
--(axis cs:8.54400374531753,0.141197770833969)
--(axis cs:8.48528137423857,0.152477145195007)
--(axis cs:8.24621125123532,0.161927103996277)
--(axis cs:8.06225774829855,0.158773526549339)
--(axis cs:8,0.174947693943977)
--(axis cs:7.81024967590665,0.173863127827644)
--(axis cs:7.61577310586391,0.168489590287209)
--(axis cs:7.28010988928052,0.175849556922913)
--(axis cs:7.21110255092798,0.173835843801498)
--(axis cs:7.07106781186548,0.182065695524216)
--(axis cs:7,0.175085216760635)
--(axis cs:6.70820393249937,0.1739462018013)
--(axis cs:6.40312423743285,0.156471356749535)
--(axis cs:6.32455532033676,0.175228387117386)
--(axis cs:6.08276253029822,0.199083283543587)
--(axis cs:6,0.177114397287369)
--(axis cs:5.8309518948453,0.201513901352882)
--(axis cs:5.65685424949238,0.185254380106926)
--(axis cs:5.3851648071345,0.20160149037838)
--(axis cs:5.09901951359278,0.178974479436874)
--(axis cs:5,0.174856647849083)
--(axis cs:4.47213595499958,0.18771755695343)
--(axis cs:4.24264068711928,0.174260914325714)
--(axis cs:4.12310562561766,0.176407530903816)
--(axis cs:4,0.174860030412674)
--(axis cs:3.60555127546399,0.160229295492172)
--(axis cs:3.16227766016838,0.166661858558655)
--(axis cs:3,0.161713063716888)
--(axis cs:2.82842712474619,0.167272999882698)
--(axis cs:2.23606797749979,0.160035386681557)
--(axis cs:2,0.146289810538292)
--(axis cs:1.4142135623731,0.147091001272202)
--(axis cs:1,0.1755101531744)
--(axis cs:0,0.218930959701538)
--cycle;

\addplot [semithick, color0]
table {%
0 0.159182816743851
1 0.115989163517952
1.4142135623731 0.0990197584033012
2 0.100959293544292
2.23606797749979 0.109154053032398
2.82842712474619 0.116634018719196
3 0.112362556159496
3.16227766016838 0.117736682295799
3.60555127546399 0.111926026642323
4 0.123826123774052
4.12310562561766 0.124451242387295
4.24264068711928 0.123980596661568
4.47213595499958 0.133467450737953
5 0.123278751969337
5.09901951359278 0.126759171485901
5.3851648071345 0.143166020512581
5.65685424949238 0.130814850330353
5.8309518948453 0.144310131669044
6 0.126403644680977
6.08276253029822 0.143599092960358
6.32455532033676 0.123417347669601
6.40312423743285 0.108047127723694
6.70820393249937 0.122608631849289
7 0.125462353229523
7.07106781186548 0.129978373646736
7.21110255092798 0.122983269393444
7.28010988928052 0.124780416488647
7.61577310586391 0.120604790747166
7.81024967590665 0.122449785470963
8 0.12641553580761
8.06225774829855 0.111595369875431
8.24621125123532 0.114925794303417
8.48528137423857 0.104958184063435
8.54400374531753 0.0964227095246315
8.60232526704263 0.124006509780884
8.94427190999916 0.115225046873093
9 0.140834167599678
9.05538513813742 0.113327950239182
9.21954445729289 0.124948523938656
9.4339811320566 0.136429131031036
9.48683298050514 0.13480444252491
9.8488578017961 0.138216242194176
9.89949493661167 0.102105662226677
10 0.123443685472012
10.295630140987 0.13819320499897
10.6301458127346 0.16216716170311
10.816653826392 0.130920231342316
11.3137084989848 0.306913673877716
11.4017542509914 0.0915383622050285
12.0415945787923 0.223764151334763
12.7279220613579 6.8109193307464e-06
};


\nextgroupplot[title={Penalty $=-1.5$}]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.298848122358322)
--(axis cs:0,0.128042966127396)
--(axis cs:1,0.0621968433260918)
--(axis cs:1.4142135623731,0.107170678675175)
--(axis cs:2,0.0638114213943481)
--(axis cs:2.23606797749979,0.0628495514392853)
--(axis cs:2.82842712474619,0.0788170620799065)
--(axis cs:3,0.0298719629645348)
--(axis cs:3.16227766016838,0.0572068765759468)
--(axis cs:3.60555127546399,0.0395593754947186)
--(axis cs:4,0.0653289183974266)
--(axis cs:4.12310562561766,0.0478409826755524)
--(axis cs:4.24264068711928,0.0470113269984722)
--(axis cs:4.47213595499958,0.0466748997569084)
--(axis cs:5,0.0427449531853199)
--(axis cs:5.09901951359278,0.0485054850578308)
--(axis cs:5.3851648071345,0.0491088405251503)
--(axis cs:5.65685424949238,0.0416453331708908)
--(axis cs:5.8309518948453,0.0423416458070278)
--(axis cs:6,0.056242823600769)
--(axis cs:6.08276253029822,0.040940199047327)
--(axis cs:6.32455532033676,0.0550806075334549)
--(axis cs:6.40312423743285,0.0420055575668812)
--(axis cs:6.70820393249937,0.0493912100791931)
--(axis cs:7,0.0423533655703068)
--(axis cs:7.07106781186548,0.0457978248596191)
--(axis cs:7.21110255092798,0.0443368591368198)
--(axis cs:7.28010988928052,0.0353313311934471)
--(axis cs:7.61577310586391,0.0333680249750614)
--(axis cs:7.81024967590665,0.0423362404108047)
--(axis cs:8,0.0188107118010521)
--(axis cs:8.06225774829855,0.0308946445584297)
--(axis cs:8.24621125123532,0.0248769000172615)
--(axis cs:8.48528137423857,0.037768330425024)
--(axis cs:8.54400374531753,0.0272158682346344)
--(axis cs:8.60232526704263,0.0347939915955067)
--(axis cs:8.94427190999916,0.0232647620141506)
--(axis cs:9,0.0453329496085644)
--(axis cs:9.05538513813742,0.0392257086932659)
--(axis cs:9.21954445729289,0.0279242508113384)
--(axis cs:9.4339811320566,0.0229062139987946)
--(axis cs:9.48683298050514,0.0135336630046368)
--(axis cs:9.8488578017961,0.00250060483813286)
--(axis cs:9.89949493661167,0.0420658439397812)
--(axis cs:10,0.0285086110234261)
--(axis cs:10.295630140987,0.0183484777808189)
--(axis cs:10.6301458127346,0.0550841763615608)
--(axis cs:10.816653826392,0.00798913836479187)
--(axis cs:11.3137084989848,0.0141798555850983)
--(axis cs:11.4017542509914,0.0658484324812889)
--(axis cs:12.0415945787923,-9.17278230190277e-05)
--(axis cs:12.7279220613579,0.00509462505578995)
--(axis cs:12.7279220613579,0.0725489109754562)
--(axis cs:12.7279220613579,0.0725489109754562)
--(axis cs:12.0415945787923,0.0747711658477783)
--(axis cs:11.4017542509914,0.198943972587585)
--(axis cs:11.3137084989848,0.117348670959473)
--(axis cs:10.816653826392,0.0973421782255173)
--(axis cs:10.6301458127346,0.192009508609772)
--(axis cs:10.295630140987,0.113600723445415)
--(axis cs:10,0.142821103334427)
--(axis cs:9.89949493661167,0.167855590581894)
--(axis cs:9.8488578017961,0.0794709771871567)
--(axis cs:9.48683298050514,0.105570122599602)
--(axis cs:9.4339811320566,0.130046382546425)
--(axis cs:9.21954445729289,0.138679832220078)
--(axis cs:9.05538513813742,0.15667749941349)
--(axis cs:9,0.154232829809189)
--(axis cs:8.94427190999916,0.126739680767059)
--(axis cs:8.60232526704263,0.154766976833344)
--(axis cs:8.54400374531753,0.134882941842079)
--(axis cs:8.48528137423857,0.157898873090744)
--(axis cs:8.24621125123532,0.133258432149887)
--(axis cs:8.06225774829855,0.143757492303848)
--(axis cs:8,0.119777493178844)
--(axis cs:7.81024967590665,0.168104633688927)
--(axis cs:7.61577310586391,0.149362936615944)
--(axis cs:7.28010988928052,0.154220551252365)
--(axis cs:7.21110255092798,0.168265968561172)
--(axis cs:7.07106781186548,0.168931022286415)
--(axis cs:7,0.166843891143799)
--(axis cs:6.70820393249937,0.18060614168644)
--(axis cs:6.40312423743285,0.164883360266685)
--(axis cs:6.32455532033676,0.191947534680367)
--(axis cs:6.08276253029822,0.164399921894073)
--(axis cs:6,0.184107273817062)
--(axis cs:5.8309518948453,0.166019409894943)
--(axis cs:5.65685424949238,0.161175400018692)
--(axis cs:5.3851648071345,0.178461283445358)
--(axis cs:5.09901951359278,0.174750357866287)
--(axis cs:5,0.166233003139496)
--(axis cs:4.47213595499958,0.174977213144302)
--(axis cs:4.24264068711928,0.1720060557127)
--(axis cs:4.12310562561766,0.175538003444672)
--(axis cs:4,0.207932710647583)
--(axis cs:3.60555127546399,0.159129410982132)
--(axis cs:3.16227766016838,0.191975682973862)
--(axis cs:3,0.14079362154007)
--(axis cs:2.82842712474619,0.231561630964279)
--(axis cs:2.23606797749979,0.200574368238449)
--(axis cs:2,0.206181555986404)
--(axis cs:1.4142135623731,0.273195862770081)
--(axis cs:1,0.209357529878616)
--(axis cs:0,0.298848122358322)
--cycle;

\addplot [semithick, blue]
table {%
0 0.213445544242859
1 0.135777190327644
1.4142135623731 0.190183266997337
2 0.134996488690376
2.23606797749979 0.131711959838867
2.82842712474619 0.155189350247383
3 0.0853327885270119
3.16227766016838 0.124591276049614
3.60555127546399 0.0993443951010704
4 0.136630818247795
4.12310562561766 0.111689493060112
4.24264068711928 0.109508693218231
4.47213595499958 0.110826060175896
5 0.104488976299763
5.09901951359278 0.111627921462059
5.3851648071345 0.113785058259964
5.65685424949238 0.101410366594791
5.8309518948453 0.104180529713631
6 0.120175048708916
6.08276253029822 0.102670058608055
6.32455532033676 0.123514071106911
6.40312423743285 0.103444457054138
6.70820393249937 0.114998675882816
7 0.104598626494408
7.07106781186548 0.107364423573017
7.21110255092798 0.106301411986351
7.28010988928052 0.0947759449481964
7.61577310586391 0.0913654789328575
7.81024967590665 0.105220437049866
8 0.0692941024899483
8.06225774829855 0.0873260647058487
8.24621125123532 0.0790676698088646
8.48528137423857 0.0978336036205292
8.54400374531753 0.0810494050383568
8.60232526704263 0.0947804823517799
8.94427190999916 0.0750022232532501
9 0.0997828915715218
9.05538513813742 0.0979516059160233
9.21954445729289 0.0833020433783531
9.4339811320566 0.0764762982726097
9.48683298050514 0.0595518946647644
9.8488578017961 0.0409857928752899
9.89949493661167 0.104960717260838
10 0.0856648609042168
10.295630140987 0.0659746006131172
10.6301458127346 0.123546846210957
10.816653826392 0.0526656582951546
11.3137084989848 0.0657642632722855
11.4017542509914 0.132396206259727
12.0415945787923 0.0373397171497345
12.7279220613579 0.0388217680156231
};

% DE
\path [draw=blue, fill=color0, opacity=0.2]
(axis cs:0,0.176040813326836)
--(axis cs:0,0.0726471692323685)
--(axis cs:1,0.0291946046054363)
--(axis cs:1.4142135623731,0.0561883151531219)
--(axis cs:2,0.0490395240485668)
--(axis cs:2.23606797749979,0.0480938740074635)
--(axis cs:2.82842712474619,0.06329645216465)
--(axis cs:3,0.0778717398643494)
--(axis cs:3.16227766016838,0.0705134123563766)
--(axis cs:3.60555127546399,0.0615200400352478)
--(axis cs:4,0.068361297249794)
--(axis cs:4.12310562561766,0.0749545693397522)
--(axis cs:4.24264068711928,0.0631696209311485)
--(axis cs:4.47213595499958,0.0701791197061539)
--(axis cs:5,0.0762080103158951)
--(axis cs:5.09901951359278,0.0968516916036606)
--(axis cs:5.3851648071345,0.0803558379411697)
--(axis cs:5.65685424949238,0.0688598603010178)
--(axis cs:5.8309518948453,0.102711148560047)
--(axis cs:6,0.0927643999457359)
--(axis cs:6.08276253029822,0.0857833027839661)
--(axis cs:6.32455532033676,0.0878849029541016)
--(axis cs:6.40312423743285,0.100467205047607)
--(axis cs:6.70820393249937,0.104443021118641)
--(axis cs:7,0.103666856884956)
--(axis cs:7.07106781186548,0.107871264219284)
--(axis cs:7.21110255092798,0.104153722524643)
--(axis cs:7.28010988928052,0.10785198956728)
--(axis cs:7.61577310586391,0.0888252407312393)
--(axis cs:7.81024967590665,0.116303518414497)
--(axis cs:8,0.097490981221199)
--(axis cs:8.06225774829855,0.106287002563477)
--(axis cs:8.24621125123532,0.11957223713398)
--(axis cs:8.48528137423857,0.117454797029495)
--(axis cs:8.54400374531753,0.125418245792389)
--(axis cs:8.60232526704263,0.141637712717056)
--(axis cs:8.94427190999916,0.132030561566353)
--(axis cs:9,0.0862335115671158)
--(axis cs:9.05538513813742,0.134438529610634)
--(axis cs:9.21954445729289,0.173742026090622)
--(axis cs:9.4339811320566,0.135998427867889)
--(axis cs:9.48683298050514,0.15478578209877)
--(axis cs:9.8488578017961,0.058539904654026)
--(axis cs:9.89949493661167,0.0780541747808456)
--(axis cs:10,0.12384570389986)
--(axis cs:10.295630140987,0.107390910387039)
--(axis cs:10.6301458127346,0.0886391252279282)
--(axis cs:10.816653826392,0.149403780698776)
--(axis cs:11.3137084989848,0.290126085281372)
--(axis cs:11.4017542509914,0.116211086511612)
--(axis cs:12.0415945787923,0.106831327080727)
--(axis cs:12.7279220613579,0.100108437240124)
--(axis cs:12.7279220613579,0.179302960634232)
--(axis cs:12.7279220613579,0.179302960634232)
--(axis cs:12.0415945787923,0.229273214936256)
--(axis cs:11.4017542509914,0.217032968997955)
--(axis cs:11.3137084989848,0.493201732635498)
--(axis cs:10.816653826392,0.263512998819351)
--(axis cs:10.6301458127346,0.20840035378933)
--(axis cs:10.295630140987,0.229829132556915)
--(axis cs:10,0.250786274671555)
--(axis cs:9.89949493661167,0.190540328621864)
--(axis cs:9.8488578017961,0.151529461145401)
--(axis cs:9.48683298050514,0.292084038257599)
--(axis cs:9.4339811320566,0.262625396251678)
--(axis cs:9.21954445729289,0.32118433713913)
--(axis cs:9.05538513813742,0.249689236283302)
--(axis cs:9,0.183717712759972)
--(axis cs:8.94427190999916,0.250957638025284)
--(axis cs:8.60232526704263,0.272292286157608)
--(axis cs:8.54400374531753,0.236822515726089)
--(axis cs:8.48528137423857,0.251147747039795)
--(axis cs:8.24621125123532,0.238980308175087)
--(axis cs:8.06225774829855,0.216136395931244)
--(axis cs:8,0.200237646698952)
--(axis cs:7.81024967590665,0.243690684437752)
--(axis cs:7.61577310586391,0.193813547492027)
--(axis cs:7.28010988928052,0.216249346733093)
--(axis cs:7.21110255092798,0.218062609434128)
--(axis cs:7.07106781186548,0.215512424707413)
--(axis cs:7,0.215396240353584)
--(axis cs:6.70820393249937,0.220060795545578)
--(axis cs:6.40312423743285,0.215281873941422)
--(axis cs:6.32455532033676,0.186500787734985)
--(axis cs:6.08276253029822,0.181643575429916)
--(axis cs:6,0.190373420715332)
--(axis cs:5.8309518948453,0.219812899827957)
--(axis cs:5.65685424949238,0.164014428853989)
--(axis cs:5.3851648071345,0.175584599375725)
--(axis cs:5.09901951359278,0.210969045758247)
--(axis cs:5,0.170036837458611)
--(axis cs:4.47213595499958,0.160613313317299)
--(axis cs:4.24264068711928,0.149571239948273)
--(axis cs:4.12310562561766,0.171015426516533)
--(axis cs:4,0.156197711825371)
--(axis cs:3.60555127546399,0.149890497326851)
--(axis cs:3.16227766016838,0.165580332279205)
--(axis cs:3,0.186542421579361)
--(axis cs:2.82842712474619,0.1499243080616)
--(axis cs:2.23606797749979,0.128724813461304)
--(axis cs:2,0.131235912442207)
--(axis cs:1.4142135623731,0.140899389982224)
--(axis cs:1,0.10707226395607)
--(axis cs:0,0.176040813326836)
--cycle;

\addplot [semithick, color0]
table {%
0 0.124343991279602
1 0.0681334361433983
1.4142135623731 0.0985438525676727
2 0.0901377201080322
2.23606797749979 0.0884093418717384
2.82842712474619 0.106610380113125
3 0.132207080721855
3.16227766016838 0.118046872317791
3.60555127546399 0.105705268681049
4 0.112279504537582
4.12310562561766 0.122984997928143
4.24264068711928 0.10637042671442
4.47213595499958 0.115396216511726
5 0.123122423887253
5.09901951359278 0.153910368680954
5.3851648071345 0.127970218658447
5.65685424949238 0.116437144577503
5.8309518948453 0.161262020468712
6 0.141568914055824
6.08276253029822 0.133713439106941
6.32455532033676 0.137192845344543
6.40312423743285 0.157874539494514
6.70820393249937 0.162251904606819
7 0.15953154861927
7.07106781186548 0.161691844463348
7.21110255092798 0.161108165979385
7.28010988928052 0.162050664424896
7.61577310586391 0.141319394111633
7.81024967590665 0.179997101426125
8 0.148864313960075
8.06225774829855 0.16121169924736
8.24621125123532 0.179276272654533
8.48528137423857 0.184301272034645
8.54400374531753 0.181120380759239
8.60232526704263 0.206964999437332
8.94427190999916 0.191494107246399
9 0.134975612163544
9.05538513813742 0.192063882946968
9.21954445729289 0.247463181614876
9.4339811320566 0.199311912059784
9.48683298050514 0.223434910178185
9.8488578017961 0.105034686625004
9.89949493661167 0.134297251701355
10 0.187315985560417
10.295630140987 0.168610021471977
10.6301458127346 0.148519739508629
10.816653826392 0.206458389759064
11.3137084989848 0.391663908958435
11.4017542509914 0.166622027754784
12.0415945787923 0.168052271008492
12.7279220613579 0.139705702662468
};

\end{groupplot}
\end{tikzpicture}

==> figs/PredPrey/AverageReturn_group.tex <==
% \resizebox{6in}{2in}{%

\begin{tikzpicture}
% \scriptsize

\definecolor{orange}{rgb}{1,0.5,0}

\begin{groupplot}[
group style={
        columns=4,
        rows=1,
        group name=plots,
        x descriptions at=edge bottom,
        % y descriptions at=edge left,
        horizontal sep=0.8cm,
}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Env. Steps},
xmin=0, xmax=7500000,
xtick style={color=black},
xtick={0,2000000,4000000,6000000,8000000},
xticklabels={0,2,4,6,8},
y grid style={white!69.01960784313725!black},
ylabel={Average Return},
% ymin=-80, ymax=85,
% ytick={-80,0,80},
ytick style={color=black},
width={2.0in}, height={1.6in},
legend cell align={left},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=white!80!black,
    at={(0.97,0.03)},
    anchor={south east}, 
    nodes={scale=0.75, transform shape}
},
]
\nextgroupplot[title={Penalty $=0$},
ymin=60, ymax=82,
ytick={60,70,80},]
\addplot [semithick, black, dashed, forget plot]
table {%
0 80
19000000 80
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,41.6231794871795)
--(axis cs:1,26.9037948717949)
--(axis cs:25112,37.3561523587362)
--(axis cs:50224,48.7830916649849)
--(axis cs:75336,62.9747461588819)
--(axis cs:100448,68.5055525722562)
--(axis cs:125559,72.1646237664862)
--(axis cs:150671,73.9953009638027)
--(axis cs:175783,74.8921193957799)
--(axis cs:200895,75.3248866626977)
--(axis cs:226006,75.8960056649119)
--(axis cs:251118,76.2315880840222)
--(axis cs:276230,76.5452309137338)
--(axis cs:301342,76.6613082759276)
--(axis cs:326453,76.9145244447507)
--(axis cs:351565,77.1381478916738)
--(axis cs:376677,77.2489349875376)
--(axis cs:401789,77.3517429174911)
--(axis cs:426901,77.3764990043855)
--(axis cs:452012,77.4896257273245)
--(axis cs:477124,77.5377007421961)
--(axis cs:502236,77.6006574625285)
--(axis cs:527348,77.7140573601349)
--(axis cs:552459,77.7200233196452)
--(axis cs:577571,77.7966558117775)
--(axis cs:602683,77.8346924338503)
--(axis cs:627795,77.87762019772)
--(axis cs:652906,77.8915559792886)
--(axis cs:678018,77.8930952051456)
--(axis cs:703130,78.0028081318828)
--(axis cs:728242,77.9939111282928)
--(axis cs:753353,78.0393326360387)
--(axis cs:778465,78.0480747403238)
--(axis cs:803577,78.120737021135)
--(axis cs:828689,78.1614448393046)
--(axis cs:853801,78.1402800559363)
--(axis cs:878912,78.1907031489116)
--(axis cs:904024,78.2263301158376)
--(axis cs:929136,78.2062963291666)
--(axis cs:954248,78.2313065333524)
--(axis cs:979359,78.2721050492255)
--(axis cs:1004471,78.3040277570069)
--(axis cs:1029583,78.2927239954489)
--(axis cs:1054695,78.2987402542818)
--(axis cs:1079806,78.3508516040397)
--(axis cs:1104918,78.3750321959347)
--(axis cs:1130030,78.3783054815538)
--(axis cs:1155142,78.3770079947054)
--(axis cs:1180253,78.4009414157179)
--(axis cs:1205365,78.4041133225337)
--(axis cs:1230477,78.4079092367582)
--(axis cs:1255589,78.426987338001)
--(axis cs:1280701,78.4683890044519)
--(axis cs:1305812,78.4588333676222)
--(axis cs:1330924,78.4811294786077)
--(axis cs:1356036,78.4719559744473)
--(axis cs:1381148,78.5115601175261)
--(axis cs:1406259,78.5137802965371)
--(axis cs:1431371,78.5205640400996)
--(axis cs:1456483,78.489193677938)
--(axis cs:1481595,78.523106078904)
--(axis cs:1506706,78.5200100552051)
--(axis cs:1531818,78.5238810736578)
--(axis cs:1556930,78.5535186701449)
--(axis cs:1582042,78.5363600459145)
--(axis cs:1607154,78.5479691310346)
--(axis cs:1632265,78.5392085615603)
--(axis cs:1657377,78.5691934895948)
--(axis cs:1682489,78.5634422813316)
--(axis cs:1707601,78.5711413695734)
--(axis cs:1732712,78.5764483881073)
--(axis cs:1757824,78.5883383449392)
--(axis cs:1782936,78.5986455851783)
--(axis cs:1808048,78.5944336898467)
--(axis cs:1833159,78.5956961317285)
--(axis cs:1858271,78.580282160084)
--(axis cs:1883383,78.5987667878025)
--(axis cs:1908495,78.5268174588562)
--(axis cs:1933606,78.5870318253198)
--(axis cs:1958718,78.6023306017696)
--(axis cs:1983830,78.6157894358675)
--(axis cs:2008942,78.5804422870015)
--(axis cs:2034054,78.6081350501651)
--(axis cs:2059165,78.6068090685963)
--(axis cs:2084277,78.6314175120378)
--(axis cs:2109389,78.6182674624703)
--(axis cs:2134501,78.6140241009374)
--(axis cs:2159612,78.632929032923)
--(axis cs:2184724,78.6067893421354)
--(axis cs:2209836,78.6293835326105)
--(axis cs:2234948,78.6231057518603)
--(axis cs:2260059,78.6147481772769)
--(axis cs:2285171,78.6152356202384)
--(axis cs:2310283,78.6296215603324)
--(axis cs:2335395,78.6264283377012)
--(axis cs:2360506,78.6285682965899)
--(axis cs:2385618,78.6184986016576)
--(axis cs:2410730,78.6377263937181)
--(axis cs:2435842,78.6326925444115)
--(axis cs:2460954,78.6433332269663)
--(axis cs:2486065,78.636018545133)
--(axis cs:2511177,78.6569063414305)
--(axis cs:2536289,78.6410716605168)
--(axis cs:2561401,78.6491430169352)
--(axis cs:2586512,78.6445140445147)
--(axis cs:2611624,78.6486294199202)
--(axis cs:2636736,78.6422405013445)
--(axis cs:2661848,78.6581185674466)
--(axis cs:2686959,78.6554075555158)
--(axis cs:2712071,78.6448943050496)
--(axis cs:2737183,78.6561561304516)
--(axis cs:2762295,78.6423243573884)
--(axis cs:2787407,78.6624811723218)
--(axis cs:2812518,78.6623552140401)
--(axis cs:2837630,78.6654878062388)
--(axis cs:2862742,78.6682136663135)
--(axis cs:2887854,78.6599471574992)
--(axis cs:2912965,78.6768077608516)
--(axis cs:2938077,78.6697530960434)
--(axis cs:2963189,78.659355005132)
--(axis cs:2988301,78.6702560878838)
--(axis cs:3013412,78.6713078748097)
--(axis cs:3038524,78.6807480362785)
--(axis cs:3063636,78.6664018181149)
--(axis cs:3088748,78.6603957683447)
--(axis cs:3113859,78.6741291721505)
--(axis cs:3138971,78.6823646937328)
--(axis cs:3164083,78.6797584911313)
--(axis cs:3189195,78.668382271224)
--(axis cs:3214307,78.6604149282943)
--(axis cs:3239418,78.660801042841)
--(axis cs:3264530,78.6739733315103)
--(axis cs:3289642,78.6665335099726)
--(axis cs:3314754,78.6718023683271)
--(axis cs:3339865,78.6670485321832)
--(axis cs:3364977,78.6770216667132)
--(axis cs:3390089,78.6713328068958)
--(axis cs:3415201,78.6681452474083)
--(axis cs:3440312,78.6723377337403)
--(axis cs:3465424,78.6685750910489)
--(axis cs:3490536,78.6863363471444)
--(axis cs:3515648,78.6719364629003)
--(axis cs:3540759,78.6686162457645)
--(axis cs:3565871,78.6715755453781)
--(axis cs:3590983,78.6667214004569)
--(axis cs:3616095,78.6746853316416)
--(axis cs:3641207,78.6656238043832)
--(axis cs:3666318,78.6652803653172)
--(axis cs:3691430,78.6723490654104)
--(axis cs:3716542,78.676330733667)
--(axis cs:3741654,78.6586152988307)
--(axis cs:3766765,78.6832758050212)
--(axis cs:3791877,78.6685570937848)
--(axis cs:3816989,78.6774369894153)
--(axis cs:3842101,78.6762474821995)
--(axis cs:3867212,78.6760790799761)
--(axis cs:3892324,78.6780824763508)
--(axis cs:3917436,78.6578961018518)
--(axis cs:3942548,78.6620235191883)
--(axis cs:3967660,78.6789533907146)
--(axis cs:3992771,78.6597340524898)
--(axis cs:4017883,78.6790152943104)
--(axis cs:4042995,78.6650827199796)
--(axis cs:4068107,78.6741269698007)
--(axis cs:4093218,78.6680467021195)
--(axis cs:4118330,78.6771851511861)
--(axis cs:4143442,78.6602701301442)
--(axis cs:4168554,78.6677951752725)
--(axis cs:4193665,78.6725495021278)
--(axis cs:4218777,78.6554665239605)
--(axis cs:4243889,78.6873658473471)
--(axis cs:4269001,78.6657878627386)
--(axis cs:4294112,78.6646327475968)
--(axis cs:4319224,78.6613352780164)
--(axis cs:4344336,78.6752070525638)
--(axis cs:4369448,78.6722769396688)
--(axis cs:4394560,78.6637896321396)
--(axis cs:4419671,78.6664147134832)
--(axis cs:4444783,78.6401265110317)
--(axis cs:4469895,78.657979583532)
--(axis cs:4495007,78.6797098576827)
--(axis cs:4520118,78.6662038528775)
--(axis cs:4545230,78.6721825164035)
--(axis cs:4570342,78.6598345384211)
--(axis cs:4595454,78.6681148584889)
--(axis cs:4620565,78.6696029513844)
--(axis cs:4645677,78.6660957273955)
--(axis cs:4670789,78.675482234466)
--(axis cs:4695901,78.6624255187829)
--(axis cs:4721012,78.6729832275054)
--(axis cs:4746124,78.6739568762722)
--(axis cs:4771236,78.6681246841208)
--(axis cs:4796348,78.6634703266833)
--(axis cs:4821460,78.6578318262144)
--(axis cs:4846571,78.6841726599915)
--(axis cs:4871683,78.6597390375978)
--(axis cs:4896795,78.6506280747291)
--(axis cs:4921907,78.6626414510183)
--(axis cs:4947018,78.6752744949322)
--(axis cs:4972130,78.6379351840332)
--(axis cs:4997242,78.6516134599372)
--(axis cs:5022354,78.6530901654259)
--(axis cs:5047465,78.6416959139542)
--(axis cs:5072577,78.6336439525793)
--(axis cs:5097689,78.6467768694041)
--(axis cs:5122801,78.6518516393319)
--(axis cs:5147913,78.6667115203548)
--(axis cs:5173024,78.629395734736)
--(axis cs:5198136,78.6576501863931)
--(axis cs:5223248,78.6613480919125)
--(axis cs:5248360,78.666212382589)
--(axis cs:5273471,78.6609279968382)
--(axis cs:5298583,78.6513935123009)
--(axis cs:5323695,78.6251063467519)
--(axis cs:5348807,78.6430126655082)
--(axis cs:5373918,78.64785739446)
--(axis cs:5399030,78.6345820488384)
--(axis cs:5424142,78.6346253250347)
--(axis cs:5449254,78.6366971993625)
--(axis cs:5474365,78.6393184584658)
--(axis cs:5499477,78.6363081993067)
--(axis cs:5524589,78.6426133361769)
--(axis cs:5549701,78.6442500572238)
--(axis cs:5574813,78.6361366738174)
--(axis cs:5599924,78.6250009018677)
--(axis cs:5625036,78.6221295372086)
--(axis cs:5650148,78.6244348439935)
--(axis cs:5675260,78.6382051784371)
--(axis cs:5700371,78.6087133911682)
--(axis cs:5725483,78.6440481126257)
--(axis cs:5750595,78.6247251831691)
--(axis cs:5775707,78.6210081882223)
--(axis cs:5800818,78.6360457009127)
--(axis cs:5825930,78.5963061124581)
--(axis cs:5851042,78.6127225805526)
--(axis cs:5876154,78.6089371533961)
--(axis cs:5901265,78.6204238422256)
--(axis cs:5926377,78.6076035561236)
--(axis cs:5951489,78.5882256265146)
--(axis cs:5976601,78.6032813152379)
--(axis cs:6001713,78.6148982836987)
--(axis cs:6026824,78.6130555406108)
--(axis cs:6051936,78.5876569897243)
--(axis cs:6077048,78.5959748277548)
--(axis cs:6102160,78.5883829508157)
--(axis cs:6127271,78.6193349549152)
--(axis cs:6152383,78.5594811856475)
--(axis cs:6177495,78.57199463783)
--(axis cs:6202607,78.5490495554377)
--(axis cs:6227718,78.5635083177387)
--(axis cs:6252830,78.5793540677633)
--(axis cs:6277942,78.5517891355061)
--(axis cs:6303054,78.5848399229884)
--(axis cs:6328166,78.5880066372239)
--(axis cs:6353277,78.5967787025671)
--(axis cs:6378389,78.5662058365888)
--(axis cs:6403501,78.551901549184)
--(axis cs:6428613,78.5292616845439)
--(axis cs:6453724,78.5786176264371)
--(axis cs:6478836,78.5360375854467)
--(axis cs:6503948,78.5577660308438)
--(axis cs:6529060,78.5506006075997)
--(axis cs:6554171,78.5534615747041)
--(axis cs:6579283,78.5808240617291)
--(axis cs:6604395,78.5331147568021)
--(axis cs:6629507,78.5810976200837)
--(axis cs:6654618,78.5733227163034)
--(axis cs:6679730,78.5618859265123)
--(axis cs:6704842,78.5824104841267)
--(axis cs:6729954,78.5711395231521)
--(axis cs:6755066,78.5922869993108)
--(axis cs:6780177,78.5611909334308)
--(axis cs:6805289,78.5719507982851)
--(axis cs:6830401,78.5754144645629)
--(axis cs:6855513,78.5547348678605)
--(axis cs:6880624,78.5835103270679)
--(axis cs:6905736,78.5627233449491)
--(axis cs:6930848,78.5568790394162)
--(axis cs:6955960,78.5837516593229)
--(axis cs:6981071,78.5827494059462)
--(axis cs:7006183,78.5234604033176)
--(axis cs:7031295,78.5497303016704)
--(axis cs:7056407,78.5747857660619)
--(axis cs:7081518,78.5552348925801)
--(axis cs:7106630,78.543524241397)
--(axis cs:7131742,78.5388273950647)
--(axis cs:7156854,78.5184500572053)
--(axis cs:7181966,78.5536314069523)
--(axis cs:7207077,78.5168892192564)
--(axis cs:7232189,78.5262398469073)
--(axis cs:7257301,78.5426119377284)
--(axis cs:7282413,78.5286016757216)
--(axis cs:7307524,78.5318805402256)
--(axis cs:7332636,78.5437251394358)
--(axis cs:7357748,78.5406423052983)
--(axis cs:7382860,78.5241040786904)
--(axis cs:7407971,78.5031782109799)
--(axis cs:7433083,78.4564139986945)
--(axis cs:7458195,78.4782120963412)
--(axis cs:7483307,78.5270461244245)
--(axis cs:7508419,78.5364046732201)
--(axis cs:7508419,78.6703000794431)
--(axis cs:7508419,78.6703000794431)
--(axis cs:7483307,78.6879217551184)
--(axis cs:7458195,78.6817824413312)
--(axis cs:7433083,78.7131429870349)
--(axis cs:7407971,78.7087401241976)
--(axis cs:7382860,78.6891042626975)
--(axis cs:7357748,78.702914436933)
--(axis cs:7332636,78.7201841027515)
--(axis cs:7307524,78.7057185023717)
--(axis cs:7282413,78.7064587514853)
--(axis cs:7257301,78.7091945280825)
--(axis cs:7232189,78.6987433408446)
--(axis cs:7207077,78.7066956450709)
--(axis cs:7181966,78.7085303628971)
--(axis cs:7156854,78.6777175420538)
--(axis cs:7131742,78.6846752165088)
--(axis cs:7106630,78.7084549762236)
--(axis cs:7081518,78.6816860279571)
--(axis cs:7056407,78.7004161529666)
--(axis cs:7031295,78.7070640915089)
--(axis cs:7006183,78.7114696441332)
--(axis cs:6981071,78.6947720117504)
--(axis cs:6955960,78.7245938656705)
--(axis cs:6930848,78.7029348852609)
--(axis cs:6905736,78.7091244369307)
--(axis cs:6880624,78.7271574698697)
--(axis cs:6855513,78.7388489798069)
--(axis cs:6830401,78.7125249444127)
--(axis cs:6805289,78.6959875853484)
--(axis cs:6780177,78.7234585527111)
--(axis cs:6755066,78.7155175540804)
--(axis cs:6729954,78.7245667748668)
--(axis cs:6704842,78.7387146274559)
--(axis cs:6679730,78.7315446705574)
--(axis cs:6654618,78.7194067600153)
--(axis cs:6629507,78.7117523307743)
--(axis cs:6604395,78.7180867260114)
--(axis cs:6579283,78.7284562985494)
--(axis cs:6554171,78.7375269152006)
--(axis cs:6529060,78.7323442689389)
--(axis cs:6503948,78.7209035047197)
--(axis cs:6478836,78.7325127262955)
--(axis cs:6453724,78.7260759412453)
--(axis cs:6428613,78.7201088340009)
--(axis cs:6403501,78.7212049616653)
--(axis cs:6378389,78.7200562333148)
--(axis cs:6353277,78.7137323564765)
--(axis cs:6328166,78.7189364919247)
--(axis cs:6303054,78.7225682082401)
--(axis cs:6277942,78.715275334316)
--(axis cs:6252830,78.7209445323252)
--(axis cs:6227718,78.7253057128084)
--(axis cs:6202607,78.7312149829281)
--(axis cs:6177495,78.7281784056898)
--(axis cs:6152383,78.7310977329271)
--(axis cs:6127271,78.7253986086224)
--(axis cs:6102160,78.7259694914188)
--(axis cs:6077048,78.7266483617848)
--(axis cs:6051936,78.7341894378921)
--(axis cs:6026824,78.7202824189137)
--(axis cs:6001713,78.7265644392592)
--(axis cs:5976601,78.7357303953552)
--(axis cs:5951489,78.738664181379)
--(axis cs:5926377,78.7180281801585)
--(axis cs:5901265,78.7101798033952)
--(axis cs:5876154,78.7365223069162)
--(axis cs:5851042,78.7343334220798)
--(axis cs:5825930,78.7261606767577)
--(axis cs:5800818,78.7199757254105)
--(axis cs:5775707,78.7311722273848)
--(axis cs:5750595,78.7343135422237)
--(axis cs:5725483,78.7221887348606)
--(axis cs:5700371,78.745599974469)
--(axis cs:5675260,78.7291936703602)
--(axis cs:5650148,78.7228393067997)
--(axis cs:5625036,78.7142732754037)
--(axis cs:5599924,78.7307536850253)
--(axis cs:5574813,78.7104066723102)
--(axis cs:5549701,78.7187453995921)
--(axis cs:5524589,78.7161701414525)
--(axis cs:5499477,78.7102489302424)
--(axis cs:5474365,78.7205172505157)
--(axis cs:5449254,78.7170039019569)
--(axis cs:5424142,78.713804945471)
--(axis cs:5399030,78.7348112729687)
--(axis cs:5373918,78.7298993154351)
--(axis cs:5348807,78.718477969349)
--(axis cs:5323695,78.7227162035882)
--(axis cs:5298583,78.730520254661)
--(axis cs:5273471,78.7317286372676)
--(axis cs:5248360,78.7071924426525)
--(axis cs:5223248,78.7231269337928)
--(axis cs:5198136,78.7111802061747)
--(axis cs:5173024,78.7172924926903)
--(axis cs:5147913,78.7056291400525)
--(axis cs:5122801,78.7241230491835)
--(axis cs:5097689,78.7399636142828)
--(axis cs:5072577,78.7398785740181)
--(axis cs:5047465,78.7352493447364)
--(axis cs:5022354,78.7379431552512)
--(axis cs:4997242,78.73614574645)
--(axis cs:4972130,78.7397274936903)
--(axis cs:4947018,78.7324349966016)
--(axis cs:4921907,78.7374961658118)
--(axis cs:4896795,78.7129175877731)
--(axis cs:4871683,78.7209364768092)
--(axis cs:4846571,78.7195218047373)
--(axis cs:4821460,78.7251477106284)
--(axis cs:4796348,78.7224920005124)
--(axis cs:4771236,78.7115663868741)
--(axis cs:4746124,78.7185945595065)
--(axis cs:4721012,78.7198729403436)
--(axis cs:4695901,78.7156986325866)
--(axis cs:4670789,78.7097059880971)
--(axis cs:4645677,78.7045658713779)
--(axis cs:4620565,78.7138607963567)
--(axis cs:4595454,78.7052394589823)
--(axis cs:4570342,78.7080623746509)
--(axis cs:4545230,78.7156406963041)
--(axis cs:4520118,78.7133387618129)
--(axis cs:4495007,78.7117044123473)
--(axis cs:4469895,78.726236252041)
--(axis cs:4444783,78.7116243218775)
--(axis cs:4419671,78.7079269528607)
--(axis cs:4394560,78.7047048720435)
--(axis cs:4369448,78.7173749401709)
--(axis cs:4344336,78.7137431022253)
--(axis cs:4319224,78.7052584200382)
--(axis cs:4294112,78.7076521765017)
--(axis cs:4269001,78.7087702745474)
--(axis cs:4243889,78.7074511800292)
--(axis cs:4218777,78.7171958582734)
--(axis cs:4193665,78.7118996995857)
--(axis cs:4168554,78.7221815577434)
--(axis cs:4143442,78.7093208045353)
--(axis cs:4118330,78.7207232127939)
--(axis cs:4093218,78.7177347354025)
--(axis cs:4068107,78.7130002386426)
--(axis cs:4042995,78.704616317606)
--(axis cs:4017883,78.702647669219)
--(axis cs:3992771,78.7053894865441)
--(axis cs:3967660,78.6998995602507)
--(axis cs:3942548,78.6954243501665)
--(axis cs:3917436,78.7068734352867)
--(axis cs:3892324,78.6970054887795)
--(axis cs:3867212,78.7030369265218)
--(axis cs:3842101,78.7039129891818)
--(axis cs:3816989,78.6977728442633)
--(axis cs:3791877,78.6994190277852)
--(axis cs:3766765,78.6931470965611)
--(axis cs:3741654,78.67725904141)
--(axis cs:3716542,78.6969964139802)
--(axis cs:3691430,78.6894662011251)
--(axis cs:3666318,78.6938192733609)
--(axis cs:3641207,78.6903882515387)
--(axis cs:3616095,78.6867946422702)
--(axis cs:3590983,78.6845622445265)
--(axis cs:3565871,78.6994715791674)
--(axis cs:3540759,78.6996360243681)
--(axis cs:3515648,78.7064532608424)
--(axis cs:3490536,78.7001382559266)
--(axis cs:3465424,78.7035059899502)
--(axis cs:3440312,78.7145563039998)
--(axis cs:3415201,78.6899430785886)
--(axis cs:3390089,78.6983189944697)
--(axis cs:3364977,78.6971468525144)
--(axis cs:3339865,78.6957568464251)
--(axis cs:3314754,78.7064753318204)
--(axis cs:3289642,78.6954457397553)
--(axis cs:3264530,78.6975212900432)
--(axis cs:3239418,78.6946318839433)
--(axis cs:3214307,78.6858809213337)
--(axis cs:3189195,78.7033873871226)
--(axis cs:3164083,78.7104208882826)
--(axis cs:3138971,78.6912259218392)
--(axis cs:3113859,78.7047832773135)
--(axis cs:3088748,78.6994340486607)
--(axis cs:3063636,78.6786643272029)
--(axis cs:3038524,78.6854256193531)
--(axis cs:3013412,78.6906492679242)
--(axis cs:2988301,78.6939252913876)
--(axis cs:2963189,78.6878218301231)
--(axis cs:2938077,78.6972128532253)
--(axis cs:2912965,78.6889687149589)
--(axis cs:2887854,78.7010555807403)
--(axis cs:2862742,78.6891933567989)
--(axis cs:2837630,78.6927265479411)
--(axis cs:2812518,78.6889048634567)
--(axis cs:2787407,78.6834338378314)
--(axis cs:2762295,78.6773703130032)
--(axis cs:2737183,78.6859291189986)
--(axis cs:2712071,78.6847780301079)
--(axis cs:2686959,78.6672751187816)
--(axis cs:2661848,78.6709340937176)
--(axis cs:2636736,78.658683932657)
--(axis cs:2611624,78.6739356983914)
--(axis cs:2586512,78.6703137018804)
--(axis cs:2561401,78.6693495455799)
--(axis cs:2536289,78.6630893514299)
--(axis cs:2511177,78.6793256782681)
--(axis cs:2486065,78.6712967831085)
--(axis cs:2460954,78.6643295110013)
--(axis cs:2435842,78.6632416740404)
--(axis cs:2410730,78.6605560410188)
--(axis cs:2385618,78.6638900821618)
--(axis cs:2360506,78.6620167675854)
--(axis cs:2335395,78.6579944420086)
--(axis cs:2310283,78.6563763528994)
--(axis cs:2285171,78.6637524083517)
--(axis cs:2260059,78.6594384669659)
--(axis cs:2234948,78.649381421514)
--(axis cs:2209836,78.6468914641565)
--(axis cs:2184724,78.6542786454143)
--(axis cs:2159612,78.6542833144503)
--(axis cs:2134501,78.6430967735618)
--(axis cs:2109389,78.6400937935114)
--(axis cs:2084277,78.6521158493536)
--(axis cs:2059165,78.6389633242228)
--(axis cs:2034054,78.6261113354567)
--(axis cs:2008942,78.6375175966173)
--(axis cs:1983830,78.6389256376055)
--(axis cs:1958718,78.6285401454332)
--(axis cs:1933606,78.62042545444)
--(axis cs:1908495,78.6086018557583)
--(axis cs:1883383,78.6203207359773)
--(axis cs:1858271,78.6291368317937)
--(axis cs:1833159,78.6152593998642)
--(axis cs:1808048,78.6163140711033)
--(axis cs:1782936,78.6204974891861)
--(axis cs:1757824,78.6052576063487)
--(axis cs:1732712,78.6235786679922)
--(axis cs:1707601,78.6170367563968)
--(axis cs:1682489,78.6027309039893)
--(axis cs:1657377,78.6145428346203)
--(axis cs:1632265,78.6125498403977)
--(axis cs:1607154,78.6084164587419)
--(axis cs:1582042,78.611222118588)
--(axis cs:1556930,78.6033500958127)
--(axis cs:1531818,78.6062591371791)
--(axis cs:1506706,78.5828063174684)
--(axis cs:1481595,78.5876961091767)
--(axis cs:1456483,78.5793290569197)
--(axis cs:1431371,78.5929856275323)
--(axis cs:1406259,78.5555403517662)
--(axis cs:1381148,78.5584178552279)
--(axis cs:1356036,78.5139771835234)
--(axis cs:1330924,78.5431399391233)
--(axis cs:1305812,78.537834511576)
--(axis cs:1280701,78.534928505541)
--(axis cs:1255589,78.532153507993)
--(axis cs:1230477,78.4949440223554)
--(axis cs:1205365,78.5173035080231)
--(axis cs:1180253,78.5092193236637)
--(axis cs:1155142,78.4892787354262)
--(axis cs:1130030,78.4753723027434)
--(axis cs:1104918,78.4828544613693)
--(axis cs:1079806,78.4501904823326)
--(axis cs:1054695,78.443846886353)
--(axis cs:1029583,78.4150924370074)
--(axis cs:1004471,78.4007609816745)
--(axis cs:979359,78.4053231248276)
--(axis cs:954248,78.389330908504)
--(axis cs:929136,78.366426278607)
--(axis cs:904024,78.3715312945011)
--(axis cs:878912,78.350945860263)
--(axis cs:853801,78.2958180941193)
--(axis cs:828689,78.27566480462)
--(axis cs:803577,78.2561035083966)
--(axis cs:778465,78.2121996562303)
--(axis cs:753353,78.170692054823)
--(axis cs:728242,78.1359062434563)
--(axis cs:703130,78.1416360131328)
--(axis cs:678018,78.0748989893714)
--(axis cs:652906,78.0155673639831)
--(axis cs:627795,77.9710422960902)
--(axis cs:602683,77.9554118410226)
--(axis cs:577571,77.9082601379608)
--(axis cs:552459,77.8078415685837)
--(axis cs:527348,77.7789598204973)
--(axis cs:502236,77.6938076714117)
--(axis cs:477124,77.6234100685827)
--(axis cs:452012,77.5138467771774)
--(axis cs:426901,77.4469776890629)
--(axis cs:401789,77.4408479321194)
--(axis cs:376677,77.3132845322577)
--(axis cs:351565,77.1951980253479)
--(axis cs:326453,77.1298060556587)
--(axis cs:301342,76.7986245073345)
--(axis cs:276230,76.6869057683677)
--(axis cs:251118,76.4536760438077)
--(axis cs:226006,76.19215911866)
--(axis cs:200895,75.8021866489855)
--(axis cs:175783,75.0852263715413)
--(axis cs:150671,74.3172071727466)
--(axis cs:125559,73.4008263379532)
--(axis cs:100448,71.3476576973283)
--(axis cs:75336,68.2817125146389)
--(axis cs:50224,60.9364551038685)
--(axis cs:25112,46.6275691532066)
--(axis cs:1,41.6231794871795)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,35.8583643724697)
--(axis cs:1,24.0492631578948)
--(axis cs:37750,40.6790844275038)
--(axis cs:75499,62.9841012798792)
--(axis cs:113248,71.2023571231114)
--(axis cs:150997,73.6554156273711)
--(axis cs:188746,74.7319504573825)
--(axis cs:226495,75.4219799015376)
--(axis cs:264244,75.8393971710313)
--(axis cs:301993,76.1510394756991)
--(axis cs:339742,76.3483091489841)
--(axis cs:377491,76.4359736116887)
--(axis cs:415240,76.6015107572559)
--(axis cs:452989,76.7425962441728)
--(axis cs:490738,76.8638093939722)
--(axis cs:528487,76.9398243855909)
--(axis cs:566236,76.9623454199259)
--(axis cs:603985,77.0674152222227)
--(axis cs:641734,77.0889603896972)
--(axis cs:679483,77.1843093612031)
--(axis cs:717232,77.212792597743)
--(axis cs:754981,77.2122258172795)
--(axis cs:792730,77.2716645952739)
--(axis cs:830479,77.2627447393203)
--(axis cs:868228,77.2449404701136)
--(axis cs:905977,77.3389294127574)
--(axis cs:943727,77.369812636705)
--(axis cs:981476,77.3946094437743)
--(axis cs:1019225,77.3675966295192)
--(axis cs:1056974,77.417744021093)
--(axis cs:1094723,77.4078913988519)
--(axis cs:1132472,77.4390428106112)
--(axis cs:1170221,77.4750468197062)
--(axis cs:1207970,77.5113832901085)
--(axis cs:1245719,77.5195849725249)
--(axis cs:1283468,77.5171291614179)
--(axis cs:1321217,77.5553785736551)
--(axis cs:1358966,77.5600538869185)
--(axis cs:1396715,77.5742336426684)
--(axis cs:1434464,77.5563582623336)
--(axis cs:1472213,77.6397802526446)
--(axis cs:1509962,77.5856205288094)
--(axis cs:1547711,77.6331071543561)
--(axis cs:1585460,77.6414527470858)
--(axis cs:1623209,77.6229668730452)
--(axis cs:1660958,77.6538222175901)
--(axis cs:1698707,77.6077538459381)
--(axis cs:1736456,77.6890156790792)
--(axis cs:1774205,77.6788570733253)
--(axis cs:1811954,77.6834539295219)
--(axis cs:1849703,77.7678186947673)
--(axis cs:1887453,77.7101427648328)
--(axis cs:1925202,77.7239511604671)
--(axis cs:1962951,77.7643372246018)
--(axis cs:2000700,77.7887292415906)
--(axis cs:2038449,77.7684785156116)
--(axis cs:2076198,77.8331703300487)
--(axis cs:2113947,77.8305378810884)
--(axis cs:2151696,77.8239214675233)
--(axis cs:2189445,77.8100878372184)
--(axis cs:2227194,77.8896758413867)
--(axis cs:2264943,77.8753017495829)
--(axis cs:2302692,77.8913766457813)
--(axis cs:2340441,77.8425048939276)
--(axis cs:2378190,77.9391050594751)
--(axis cs:2415939,77.8979221958189)
--(axis cs:2453688,77.9223174589957)
--(axis cs:2491437,77.9695776703396)
--(axis cs:2529186,77.9389044700828)
--(axis cs:2566935,77.9024439766508)
--(axis cs:2604684,77.893918400372)
--(axis cs:2642433,77.920659963258)
--(axis cs:2680182,77.9304173709275)
--(axis cs:2717931,77.9321663651993)
--(axis cs:2755680,77.9769106499003)
--(axis cs:2793429,77.9641194662246)
--(axis cs:2831179,77.9648565735917)
--(axis cs:2868928,77.9821211558295)
--(axis cs:2906677,78.0030524084234)
--(axis cs:2944426,77.9916992131257)
--(axis cs:2982175,78.0332604289044)
--(axis cs:3019924,78.0558889425004)
--(axis cs:3057673,78.0397365198425)
--(axis cs:3095422,78.0037096207451)
--(axis cs:3133171,78.0449803634668)
--(axis cs:3170920,78.0435515695431)
--(axis cs:3208669,78.0574869053997)
--(axis cs:3246418,78.0643350168058)
--(axis cs:3284167,78.0220548132079)
--(axis cs:3321916,78.0573386084284)
--(axis cs:3359665,78.0621312597011)
--(axis cs:3397414,78.0884443115679)
--(axis cs:3435163,78.0895037967281)
--(axis cs:3472912,78.0869061842969)
--(axis cs:3510661,78.0648914304166)
--(axis cs:3548410,78.0782953262478)
--(axis cs:3586159,78.0768101238443)
--(axis cs:3623908,78.0786645172329)
--(axis cs:3661657,78.0804318649044)
--(axis cs:3699406,78.0777295877264)
--(axis cs:3737155,78.0920710618205)
--(axis cs:3774905,78.0849432009722)
--(axis cs:3812654,78.1061100059849)
--(axis cs:3850403,78.115048780253)
--(axis cs:3888152,78.0862057263883)
--(axis cs:3925901,78.0843804227554)
--(axis cs:3963650,78.1063496716683)
--(axis cs:4001399,78.1288770536623)
--(axis cs:4039148,78.1078437159299)
--(axis cs:4076897,78.1090340590724)
--(axis cs:4114646,78.0773724430079)
--(axis cs:4152395,78.0979497742166)
--(axis cs:4190144,78.0946316904746)
--(axis cs:4227893,78.0887844430947)
--(axis cs:4265642,78.1069865663933)
--(axis cs:4303391,78.0601135940736)
--(axis cs:4341140,78.1378729321615)
--(axis cs:4378889,78.1147261243132)
--(axis cs:4416638,78.1397597899112)
--(axis cs:4454387,78.1316209041227)
--(axis cs:4492136,78.1156995455995)
--(axis cs:4529885,78.1273721718809)
--(axis cs:4567634,78.1470071324238)
--(axis cs:4605383,78.1256389751343)
--(axis cs:4643132,78.1404332638042)
--(axis cs:4680881,78.132673178296)
--(axis cs:4718631,78.152968787998)
--(axis cs:4756380,78.1203330198864)
--(axis cs:4794129,78.1581473748285)
--(axis cs:4831878,78.1118847296239)
--(axis cs:4869627,78.1280077952507)
--(axis cs:4907376,78.1441270300119)
--(axis cs:4945125,78.1598700298017)
--(axis cs:4982874,78.1431822448327)
--(axis cs:5020623,78.1148455513679)
--(axis cs:5058372,78.1756673426583)
--(axis cs:5096121,78.1541872078597)
--(axis cs:5133870,78.1921578791015)
--(axis cs:5171619,78.1628436163035)
--(axis cs:5209368,78.1658164908129)
--(axis cs:5247117,78.1697131435507)
--(axis cs:5284866,78.143894956058)
--(axis cs:5322615,78.1491107011346)
--(axis cs:5360364,78.1754006026479)
--(axis cs:5398113,78.1454716356592)
--(axis cs:5435862,78.146842645899)
--(axis cs:5473611,78.1860490453227)
--(axis cs:5511360,78.1740033796097)
--(axis cs:5549109,78.1928788224176)
--(axis cs:5586858,78.1621102600026)
--(axis cs:5624607,78.1645502253071)
--(axis cs:5662357,78.1521206266284)
--(axis cs:5700106,78.1714613397734)
--(axis cs:5737855,78.1634792165545)
--(axis cs:5775604,78.1788639120928)
--(axis cs:5813353,78.1796382370806)
--(axis cs:5851102,78.1274304943604)
--(axis cs:5888851,78.1730839369169)
--(axis cs:5926600,78.1244805511203)
--(axis cs:5964349,78.1619461397811)
--(axis cs:6002098,78.1547916679298)
--(axis cs:6039847,78.1714874646703)
--(axis cs:6077596,78.1565194169808)
--(axis cs:6115345,78.1836124661625)
--(axis cs:6153094,78.154484223691)
--(axis cs:6190843,78.1785378628638)
--(axis cs:6228592,78.1694777345787)
--(axis cs:6266341,78.1890311503449)
--(axis cs:6304090,78.1747793514473)
--(axis cs:6341839,78.1812158142143)
--(axis cs:6379588,78.2004981860348)
--(axis cs:6417337,78.2074585142333)
--(axis cs:6455086,78.1869336051191)
--(axis cs:6492835,78.1571598984835)
--(axis cs:6530584,78.1905795558036)
--(axis cs:6568333,78.2019565753874)
--(axis cs:6606083,78.2181165235181)
--(axis cs:6643832,78.2081129116798)
--(axis cs:6681581,78.2145453527635)
--(axis cs:6719330,78.1744444061022)
--(axis cs:6757079,78.1796715517291)
--(axis cs:6794828,78.1908556253319)
--(axis cs:6832577,78.1868007035389)
--(axis cs:6870326,78.2014961506221)
--(axis cs:6908075,78.1794396173528)
--(axis cs:6945824,78.1878904271308)
--(axis cs:6983573,78.2282401294812)
--(axis cs:7021322,78.2043803700639)
--(axis cs:7059071,78.202145624044)
--(axis cs:7096820,78.2137098538421)
--(axis cs:7134569,78.201532119643)
--(axis cs:7172318,78.1848632796474)
--(axis cs:7210067,78.2033555881525)
--(axis cs:7247816,78.2155813064218)
--(axis cs:7285565,78.207503861328)
--(axis cs:7323314,78.2054391663207)
--(axis cs:7361063,78.1807684941897)
--(axis cs:7398812,78.2133205657194)
--(axis cs:7436561,78.2323892877505)
--(axis cs:7474310,78.1822024983611)
--(axis cs:7512060,78.2097464454246)
--(axis cs:7512060,78.2377764856919)
--(axis cs:7512060,78.2377764856919)
--(axis cs:7474310,78.2279715045586)
--(axis cs:7436561,78.2622980368152)
--(axis cs:7398812,78.2686966277007)
--(axis cs:7361063,78.2441934787092)
--(axis cs:7323314,78.2551069099437)
--(axis cs:7285565,78.2723916812853)
--(axis cs:7247816,78.2345219528426)
--(axis cs:7210067,78.2282969966852)
--(axis cs:7172318,78.2149111801217)
--(axis cs:7134569,78.2568840584403)
--(axis cs:7096820,78.2277439841412)
--(axis cs:7059071,78.2540011877941)
--(axis cs:7021322,78.2341793037104)
--(axis cs:6983573,78.246445660423)
--(axis cs:6945824,78.2198992631931)
--(axis cs:6908075,78.2162187724489)
--(axis cs:6870326,78.2507245167903)
--(axis cs:6832577,78.2420963801377)
--(axis cs:6794828,78.2548728586265)
--(axis cs:6757079,78.2306356129721)
--(axis cs:6719330,78.2177793632022)
--(axis cs:6681581,78.2403682242018)
--(axis cs:6643832,78.2302355257084)
--(axis cs:6606083,78.2374033777354)
--(axis cs:6568333,78.2315885188884)
--(axis cs:6530584,78.2555387556542)
--(axis cs:6492835,78.2101327440904)
--(axis cs:6455086,78.2436052356416)
--(axis cs:6417337,78.2395970728273)
--(axis cs:6379588,78.2638435424879)
--(axis cs:6341839,78.2335774838373)
--(axis cs:6304090,78.2371129196085)
--(axis cs:6266341,78.2429065435639)
--(axis cs:6228592,78.2057847821765)
--(axis cs:6190843,78.2071815492715)
--(axis cs:6153094,78.2307209234763)
--(axis cs:6115345,78.2552586729998)
--(axis cs:6077596,78.232970875483)
--(axis cs:6039847,78.2230135856001)
--(axis cs:6002098,78.2327641646255)
--(axis cs:5964349,78.2058666478178)
--(axis cs:5926600,78.2254040490429)
--(axis cs:5888851,78.2332395475067)
--(axis cs:5851102,78.2320566009029)
--(axis cs:5813353,78.2513694285128)
--(axis cs:5775604,78.213656758505)
--(axis cs:5737855,78.2093700557928)
--(axis cs:5700106,78.2316482549892)
--(axis cs:5662357,78.2066423127103)
--(axis cs:5624607,78.2316402588702)
--(axis cs:5586858,78.2237995605956)
--(axis cs:5549109,78.216743120409)
--(axis cs:5511360,78.2051131995295)
--(axis cs:5473611,78.2253737903912)
--(axis cs:5435862,78.2271054822832)
--(axis cs:5398113,78.214910068614)
--(axis cs:5360364,78.2105272028382)
--(axis cs:5322615,78.2063163766118)
--(axis cs:5284866,78.1912718456983)
--(axis cs:5247117,78.2071498440961)
--(axis cs:5209368,78.2090253922385)
--(axis cs:5171619,78.2234474571965)
--(axis cs:5133870,78.2115824712233)
--(axis cs:5096121,78.1928412880747)
--(axis cs:5058372,78.199280097054)
--(axis cs:5020623,78.1707176635094)
--(axis cs:4982874,78.2159434347985)
--(axis cs:4945125,78.2124556520506)
--(axis cs:4907376,78.2016446576017)
--(axis cs:4869627,78.1654551387905)
--(axis cs:4831878,78.1823232932229)
--(axis cs:4794129,78.1883736277202)
--(axis cs:4756380,78.1919476920022)
--(axis cs:4718631,78.1945668715168)
--(axis cs:4680881,78.1798878588981)
--(axis cs:4643132,78.193831993647)
--(axis cs:4605383,78.1761222697087)
--(axis cs:4567634,78.2014315384831)
--(axis cs:4529885,78.1753797058447)
--(axis cs:4492136,78.1919297346079)
--(axis cs:4454387,78.1909406077263)
--(axis cs:4416638,78.1744149460309)
--(axis cs:4378889,78.1603719510696)
--(axis cs:4341140,78.1773381406681)
--(axis cs:4303391,78.173799976745)
--(axis cs:4265642,78.1748079287395)
--(axis cs:4227893,78.1978461161775)
--(axis cs:4190144,78.1973122032842)
--(axis cs:4152395,78.1894655796196)
--(axis cs:4114646,78.1637964677392)
--(axis cs:4076897,78.1764566918131)
--(axis cs:4039148,78.1654072992466)
--(axis cs:4001399,78.1754923885674)
--(axis cs:3963650,78.159162225103)
--(axis cs:3925901,78.1840230350521)
--(axis cs:3888152,78.1385104581896)
--(axis cs:3850403,78.142777976724)
--(axis cs:3812654,78.1581594617191)
--(axis cs:3774905,78.144978247879)
--(axis cs:3737155,78.1574278838137)
--(axis cs:3699406,78.132069446232)
--(axis cs:3661657,78.1367600481811)
--(axis cs:3623908,78.1274301922942)
--(axis cs:3586159,78.1486289287449)
--(axis cs:3548410,78.1501684766035)
--(axis cs:3510661,78.1356208569002)
--(axis cs:3472912,78.1423231487591)
--(axis cs:3435163,78.1432102156459)
--(axis cs:3397414,78.1482590299999)
--(axis cs:3359665,78.0931078273019)
--(axis cs:3321916,78.0986235468401)
--(axis cs:3284167,78.091527045427)
--(axis cs:3246418,78.1049240180959)
--(axis cs:3208669,78.0948470673653)
--(axis cs:3170920,78.086076168255)
--(axis cs:3133171,78.0921784860261)
--(axis cs:3095422,78.0918329841071)
--(axis cs:3057673,78.0723999148874)
--(axis cs:3019924,78.0969784394073)
--(axis cs:2982175,78.0700934555637)
--(axis cs:2944426,78.1150805257298)
--(axis cs:2906677,78.0825919517272)
--(axis cs:2868928,78.0700514161166)
--(axis cs:2831179,78.0263601389032)
--(axis cs:2793429,78.0437224432037)
--(axis cs:2755680,78.0454116118715)
--(axis cs:2717931,78.0313272317042)
--(axis cs:2680182,78.023057806499)
--(axis cs:2642433,78.0355614533491)
--(axis cs:2604684,78.0116075868469)
--(axis cs:2566935,78.0178056966454)
--(axis cs:2529186,77.9894100441853)
--(axis cs:2491437,77.9975362254332)
--(axis cs:2453688,77.9789494478424)
--(axis cs:2415939,77.9435656834994)
--(axis cs:2378190,77.9524544981109)
--(axis cs:2340441,77.9418979190801)
--(axis cs:2302692,77.9597835546067)
--(axis cs:2264943,77.9146516996193)
--(axis cs:2227194,77.9463732237603)
--(axis cs:2189445,77.8987692660294)
--(axis cs:2151696,77.9213786734664)
--(axis cs:2113947,77.8781496399793)
--(axis cs:2076198,77.9041390285351)
--(axis cs:2038449,77.8466077053706)
--(axis cs:2000700,77.8535584854431)
--(axis cs:1962951,77.8610111888159)
--(axis cs:1925202,77.8385935034349)
--(axis cs:1887453,77.8250828296411)
--(axis cs:1849703,77.8278747221909)
--(axis cs:1811954,77.8388066074581)
--(axis cs:1774205,77.778720067642)
--(axis cs:1736456,77.7873097048862)
--(axis cs:1698707,77.7729606147579)
--(axis cs:1660958,77.7246815848589)
--(axis cs:1623209,77.7068109557799)
--(axis cs:1585460,77.7295079525239)
--(axis cs:1547711,77.675554964817)
--(axis cs:1509962,77.6706947645332)
--(axis cs:1472213,77.6980474414946)
--(axis cs:1434464,77.6386251499551)
--(axis cs:1396715,77.6304680560626)
--(axis cs:1358966,77.6208939329692)
--(axis cs:1321217,77.6067126830547)
--(axis cs:1283468,77.5552861494295)
--(axis cs:1245719,77.5642098890003)
--(axis cs:1207970,77.5650451669069)
--(axis cs:1170221,77.5393590868869)
--(axis cs:1132472,77.5222597387793)
--(axis cs:1094723,77.5614989132568)
--(axis cs:1056974,77.5127691384908)
--(axis cs:1019225,77.4562506236567)
--(axis cs:981476,77.4745955217075)
--(axis cs:943727,77.4110215263122)
--(axis cs:905977,77.4251345392694)
--(axis cs:868228,77.3902542026739)
--(axis cs:830479,77.3463179908341)
--(axis cs:792730,77.3038357296445)
--(axis cs:754981,77.3578249388387)
--(axis cs:717232,77.3012802447962)
--(axis cs:679483,77.2107423175433)
--(axis cs:641734,77.1540957941608)
--(axis cs:603985,77.1256215959901)
--(axis cs:566236,77.0806513656813)
--(axis cs:528487,77.0343931419413)
--(axis cs:490738,76.9386320576394)
--(axis cs:452989,76.8870770422021)
--(axis cs:415240,76.7127687004404)
--(axis cs:377491,76.6106806363092)
--(axis cs:339742,76.5742445871745)
--(axis cs:301993,76.3501358419369)
--(axis cs:264244,76.00656144805)
--(axis cs:226495,75.9016528115441)
--(axis cs:188746,74.9551003796174)
--(axis cs:150997,74.2412442302847)
--(axis cs:113248,72.4552546348787)
--(axis cs:75499,68.4836712581613)
--(axis cs:37750,53.5032123458857)
--(axis cs:1,35.8583643724697)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,38.145068825911)
--(axis cs:1,35.063052631579)
--(axis cs:25190,38.2568309312774)
--(axis cs:50379,43.998210130386)
--(axis cs:75568,47.3578566805124)
--(axis cs:100758,51.5031804123433)
--(axis cs:125947,55.5740911684266)
--(axis cs:151136,59.0392206235917)
--(axis cs:176325,59.8958528864754)
--(axis cs:201515,62.7387532073189)
--(axis cs:226704,64.2792849432862)
--(axis cs:251893,64.5388001033101)
--(axis cs:277083,66.2954813853137)
--(axis cs:302272,67.2019940174577)
--(axis cs:327461,67.4973799572068)
--(axis cs:352650,69.1675244742979)
--(axis cs:377840,69.4375200683086)
--(axis cs:403029,70.3104522674469)
--(axis cs:428218,70.6090387876268)
--(axis cs:453407,71.1098841032883)
--(axis cs:478597,71.3726042178043)
--(axis cs:503786,71.5269653441904)
--(axis cs:528975,71.5794993829456)
--(axis cs:554165,72.1916970371711)
--(axis cs:579354,72.3211988587571)
--(axis cs:604543,72.5450483438634)
--(axis cs:629732,72.5425389100858)
--(axis cs:654922,72.8954564694548)
--(axis cs:680111,73.2002763455201)
--(axis cs:705300,73.2039170082178)
--(axis cs:730490,73.1544579545407)
--(axis cs:755679,73.6017259465603)
--(axis cs:780868,73.3868688723168)
--(axis cs:806057,73.6169831934377)
--(axis cs:831247,73.8284973201601)
--(axis cs:856436,73.6642411357591)
--(axis cs:881625,73.6894827001438)
--(axis cs:906814,73.7259001030031)
--(axis cs:932004,73.9518765176908)
--(axis cs:957193,74.0402035797209)
--(axis cs:982382,73.97594759615)
--(axis cs:1007572,74.1577307370503)
--(axis cs:1032761,74.2554055264388)
--(axis cs:1057950,74.2040115919938)
--(axis cs:1083139,74.0413539350491)
--(axis cs:1108329,74.3191332127432)
--(axis cs:1133518,74.2952622629452)
--(axis cs:1158707,74.2466938759373)
--(axis cs:1183897,74.3958869675495)
--(axis cs:1209086,74.4093120985191)
--(axis cs:1234275,74.4414456314332)
--(axis cs:1259464,74.3464026047554)
--(axis cs:1284654,74.2891684874802)
--(axis cs:1309843,74.3913279474022)
--(axis cs:1335032,74.3922659982362)
--(axis cs:1360221,74.3875371317113)
--(axis cs:1385411,74.4988520574571)
--(axis cs:1410600,74.413927187117)
--(axis cs:1435789,74.3196482878788)
--(axis cs:1460979,74.5073670977981)
--(axis cs:1486168,74.5411603449534)
--(axis cs:1511357,74.4149895390494)
--(axis cs:1536546,74.550006860404)
--(axis cs:1561736,74.6016946034177)
--(axis cs:1586925,74.7465373026205)
--(axis cs:1612114,74.6120327329364)
--(axis cs:1637304,74.5977406926463)
--(axis cs:1662493,74.6085277574323)
--(axis cs:1687682,74.6203341188534)
--(axis cs:1712871,74.6093506146877)
--(axis cs:1738061,74.842090159085)
--(axis cs:1763250,74.6218179383636)
--(axis cs:1788439,74.6127744412797)
--(axis cs:1813628,74.6985539808773)
--(axis cs:1838818,74.6471172709355)
--(axis cs:1864007,74.8457578142991)
--(axis cs:1889196,74.7562596058146)
--(axis cs:1914386,74.6961823964031)
--(axis cs:1939575,74.6257388361635)
--(axis cs:1964764,74.7505325117342)
--(axis cs:1989953,74.7412333549398)
--(axis cs:2015143,74.6057649226302)
--(axis cs:2040332,74.8305923646708)
--(axis cs:2065521,74.7150527309875)
--(axis cs:2090711,74.7665465207593)
--(axis cs:2115900,74.7958136340854)
--(axis cs:2141089,74.7416251303555)
--(axis cs:2166278,74.6480155264842)
--(axis cs:2191468,74.7243765748919)
--(axis cs:2216657,74.8630709906175)
--(axis cs:2241846,74.7491988957328)
--(axis cs:2267035,74.9452726641918)
--(axis cs:2292225,74.8875663712971)
--(axis cs:2317414,74.846375945242)
--(axis cs:2342603,74.6227058879411)
--(axis cs:2367793,74.9891910837598)
--(axis cs:2392982,74.7448355285234)
--(axis cs:2418171,74.865424100004)
--(axis cs:2443360,74.7519130469502)
--(axis cs:2468550,74.8515938261575)
--(axis cs:2493739,74.7112083401779)
--(axis cs:2518928,74.7959427732627)
--(axis cs:2544118,74.7838751716714)
--(axis cs:2569307,74.8720845568544)
--(axis cs:2594496,74.7601022972371)
--(axis cs:2619685,74.7331199892712)
--(axis cs:2644875,74.9298113143116)
--(axis cs:2670064,74.8724195730086)
--(axis cs:2695253,74.899373685226)
--(axis cs:2720442,74.8713472881071)
--(axis cs:2745632,74.8424206808525)
--(axis cs:2770821,74.9245733342384)
--(axis cs:2796010,74.8068022985307)
--(axis cs:2821200,74.8158322939653)
--(axis cs:2846389,74.9327735327492)
--(axis cs:2871578,74.960206017954)
--(axis cs:2896767,74.9044551413248)
--(axis cs:2921957,74.8469261140269)
--(axis cs:2947146,74.8157330174662)
--(axis cs:2972335,74.870170217293)
--(axis cs:2997525,74.7351120163515)
--(axis cs:3022714,74.8303457991027)
--(axis cs:3047903,74.9933219279123)
--(axis cs:3073092,74.9073483751728)
--(axis cs:3098282,74.9724358787814)
--(axis cs:3123471,74.9721797038673)
--(axis cs:3148660,74.8835915915802)
--(axis cs:3173849,74.8087978130235)
--(axis cs:3199039,74.9887816043901)
--(axis cs:3224228,74.7616822978904)
--(axis cs:3249417,74.8667336589079)
--(axis cs:3274607,74.8338521537944)
--(axis cs:3299796,74.8771718318488)
--(axis cs:3324985,74.9337649584774)
--(axis cs:3350174,74.9868921129902)
--(axis cs:3375364,74.8883377145684)
--(axis cs:3400553,75.021494481406)
--(axis cs:3425742,75.0299768046169)
--(axis cs:3450932,75.0364518484347)
--(axis cs:3476121,74.9653937880737)
--(axis cs:3501310,75.0356705648251)
--(axis cs:3526499,74.9328666006274)
--(axis cs:3551689,74.9391041807186)
--(axis cs:3576878,74.775728195784)
--(axis cs:3602067,74.919640016933)
--(axis cs:3627256,75.0655464531832)
--(axis cs:3652446,74.9493169539849)
--(axis cs:3677635,74.8565961347793)
--(axis cs:3702824,74.9229219067874)
--(axis cs:3728014,74.9027048167316)
--(axis cs:3753203,74.9338872264191)
--(axis cs:3778392,75.0175454024478)
--(axis cs:3803581,75.0326084163304)
--(axis cs:3828771,75.0163140303408)
--(axis cs:3853960,75.0738083608504)
--(axis cs:3879149,75.0760938382183)
--(axis cs:3904339,74.808846829059)
--(axis cs:3929528,74.972993602202)
--(axis cs:3954717,75.0324900660613)
--(axis cs:3979906,75.0995167601265)
--(axis cs:4005096,74.9318037440296)
--(axis cs:4030285,75.0093736972359)
--(axis cs:4055474,74.8717067606776)
--(axis cs:4080663,75.0148904936985)
--(axis cs:4105853,74.9539548523258)
--(axis cs:4131042,74.9480512361527)
--(axis cs:4156231,74.9741141857033)
--(axis cs:4181421,75.1192665073986)
--(axis cs:4206610,75.0314610562224)
--(axis cs:4231799,74.8455567853259)
--(axis cs:4256988,75.046285755374)
--(axis cs:4282178,74.945647582347)
--(axis cs:4307367,75.0176192854072)
--(axis cs:4332556,75.0951988365213)
--(axis cs:4357746,74.93024325748)
--(axis cs:4382935,74.8151081657378)
--(axis cs:4408124,74.683008699767)
--(axis cs:4433313,74.8797869336999)
--(axis cs:4458503,75.0238900113164)
--(axis cs:4483692,75.1004948844046)
--(axis cs:4508881,74.8913258461254)
--(axis cs:4534070,74.9661805585656)
--(axis cs:4559260,75.0062323570807)
--(axis cs:4584449,75.0622751002386)
--(axis cs:4609638,74.8845545647947)
--(axis cs:4634828,74.9152767328617)
--(axis cs:4660017,74.8611845108651)
--(axis cs:4685206,75.0784371418782)
--(axis cs:4710395,74.8762477814896)
--(axis cs:4735585,75.0352591174215)
--(axis cs:4760774,74.7965271146222)
--(axis cs:4785963,75.0043714775347)
--(axis cs:4811153,74.8376556834224)
--(axis cs:4836342,74.923004531966)
--(axis cs:4861531,75.1155075354073)
--(axis cs:4886720,74.9558176713938)
--(axis cs:4911910,75.0932746114697)
--(axis cs:4937099,75.0020805864237)
--(axis cs:4962288,74.9057153208964)
--(axis cs:4987477,75.007315932447)
--(axis cs:5012667,74.8307447937595)
--(axis cs:5037856,74.9013624555689)
--(axis cs:5063045,75.026246927367)
--(axis cs:5088235,75.1805722089287)
--(axis cs:5113424,75.0236504548968)
--(axis cs:5138613,75.0671421272993)
--(axis cs:5163802,75.0500153049909)
--(axis cs:5188992,75.0028768033497)
--(axis cs:5214181,75.1296458923205)
--(axis cs:5239370,74.9876426847909)
--(axis cs:5264560,74.9475752386257)
--(axis cs:5289749,75.0043267303714)
--(axis cs:5314938,75.0238917297772)
--(axis cs:5340127,75.0347457646517)
--(axis cs:5365317,74.918812908714)
--(axis cs:5390506,75.0127320855179)
--(axis cs:5415695,75.0146706061779)
--(axis cs:5440884,75.0557352938078)
--(axis cs:5466074,74.9893678934715)
--(axis cs:5491263,74.9893050835383)
--(axis cs:5516452,75.0656792500665)
--(axis cs:5541642,75.0608251757537)
--(axis cs:5566831,75.1247460098339)
--(axis cs:5592020,75.1104149808349)
--(axis cs:5617209,74.9821897163161)
--(axis cs:5642399,74.9357451996633)
--(axis cs:5667588,74.9814227418188)
--(axis cs:5692777,75.1958251824259)
--(axis cs:5717967,75.1611858224557)
--(axis cs:5743156,74.9677316005721)
--(axis cs:5768345,75.1943700676459)
--(axis cs:5793534,75.0303265706795)
--(axis cs:5818724,75.0696602356294)
--(axis cs:5843913,75.0045259494106)
--(axis cs:5869102,74.9525182558853)
--(axis cs:5894291,74.9103021927762)
--(axis cs:5919481,75.088597027435)
--(axis cs:5944670,75.0689276017437)
--(axis cs:5969859,75.0141588969915)
--(axis cs:5995049,75.0247113619727)
--(axis cs:6020238,75.0560720544716)
--(axis cs:6045427,74.9276174050761)
--(axis cs:6070616,74.9186736654586)
--(axis cs:6095806,75.0281842215935)
--(axis cs:6120995,75.0455175334667)
--(axis cs:6146184,75.0951031793248)
--(axis cs:6171374,75.0180146907955)
--(axis cs:6196563,74.9919159655081)
--(axis cs:6221752,75.0920641395327)
--(axis cs:6246941,74.896395071748)
--(axis cs:6272131,74.963026797304)
--(axis cs:6297320,75.0551156584048)
--(axis cs:6322509,75.0407696173727)
--(axis cs:6347698,75.0377871033813)
--(axis cs:6372888,74.9135018125205)
--(axis cs:6398077,75.0835931773994)
--(axis cs:6423266,74.9474724093538)
--(axis cs:6448456,74.8994340742345)
--(axis cs:6473645,75.0008567406724)
--(axis cs:6498834,74.9428544503158)
--(axis cs:6524023,75.0897310695037)
--(axis cs:6549213,74.9756639280756)
--(axis cs:6574402,74.9538704152026)
--(axis cs:6599591,75.0233790460098)
--(axis cs:6624781,75.0537193577022)
--(axis cs:6649970,74.933428689132)
--(axis cs:6675159,74.9152260389758)
--(axis cs:6700348,75.012422192851)
--(axis cs:6725538,75.1533403844617)
--(axis cs:6750727,75.0531880941085)
--(axis cs:6775916,75.0725819470367)
--(axis cs:6801105,75.0839010799772)
--(axis cs:6826295,75.028106670664)
--(axis cs:6851484,75.0333303645307)
--(axis cs:6876673,74.9015151280675)
--(axis cs:6901863,74.7684131522394)
--(axis cs:6927052,75.0629879455783)
--(axis cs:6952241,74.9458345059491)
--(axis cs:6977430,74.8073365904197)
--(axis cs:7002620,74.9082281859679)
--(axis cs:7027809,75.0953894557329)
--(axis cs:7052998,74.8942967131415)
--(axis cs:7078188,74.9613270803076)
--(axis cs:7103377,74.9107090391777)
--(axis cs:7128566,74.9875404684035)
--(axis cs:7153755,75.0468998683466)
--(axis cs:7178945,74.8565774275042)
--(axis cs:7204134,74.9216569499297)
--(axis cs:7229323,75.0587142726847)
--(axis cs:7254512,75.0772719693669)
--(axis cs:7279702,75.0082079880561)
--(axis cs:7304891,74.8550263990711)
--(axis cs:7330080,74.8933165807225)
--(axis cs:7355270,74.9516278865239)
--(axis cs:7380459,74.982372624337)
--(axis cs:7405648,74.9050891424775)
--(axis cs:7430837,75.0064417064986)
--(axis cs:7456027,74.8369851534014)
--(axis cs:7481216,74.8897772364629)
--(axis cs:7506405,74.9277387885744)
--(axis cs:7531595,74.9219289249628)
--(axis cs:7531595,75.3164357190074)
--(axis cs:7531595,75.3164357190074)
--(axis cs:7506405,75.2174503533785)
--(axis cs:7481216,75.12480002258)
--(axis cs:7456027,75.2075485779111)
--(axis cs:7430837,75.1902918361531)
--(axis cs:7405648,75.3483773965118)
--(axis cs:7380459,75.2888705071302)
--(axis cs:7355270,75.2352513416369)
--(axis cs:7330080,75.2848133247489)
--(axis cs:7304891,75.2184550255844)
--(axis cs:7279702,75.2339987464068)
--(axis cs:7254512,75.3031094527661)
--(axis cs:7229323,75.315277902225)
--(axis cs:7204134,75.3467241317495)
--(axis cs:7178945,75.3418993329153)
--(axis cs:7153755,75.220537731079)
--(axis cs:7128566,75.241297051725)
--(axis cs:7103377,75.3060834894355)
--(axis cs:7078188,75.319778948668)
--(axis cs:7052998,75.2520058163329)
--(axis cs:7027809,75.3686394054528)
--(axis cs:7002620,75.3189648826474)
--(axis cs:6977430,75.1904022128846)
--(axis cs:6952241,75.2858818464665)
--(axis cs:6927052,75.3174870550301)
--(axis cs:6901863,75.1161656364722)
--(axis cs:6876673,75.3157295055677)
--(axis cs:6851484,75.2045385767991)
--(axis cs:6826295,75.3146401259455)
--(axis cs:6801105,75.2973031620474)
--(axis cs:6775916,75.2747543848456)
--(axis cs:6750727,75.30342617782)
--(axis cs:6725538,75.2934902356492)
--(axis cs:6700348,75.171786681711)
--(axis cs:6675159,75.2350526418916)
--(axis cs:6649970,75.3089497347939)
--(axis cs:6624781,75.1222569741545)
--(axis cs:6599591,75.2994956228545)
--(axis cs:6574402,75.1347081092117)
--(axis cs:6549213,75.1985735231218)
--(axis cs:6524023,75.4482241988797)
--(axis cs:6498834,75.1353343007731)
--(axis cs:6473645,75.2787918665993)
--(axis cs:6448456,75.3768493796588)
--(axis cs:6423266,75.1884280199136)
--(axis cs:6398077,75.2563717350365)
--(axis cs:6372888,75.1762520788542)
--(axis cs:6347698,75.2492455706534)
--(axis cs:6322509,75.1532315922815)
--(axis cs:6297320,75.2262505339274)
--(axis cs:6272131,75.2636019791291)
--(axis cs:6246941,75.282044948304)
--(axis cs:6221752,75.2457395106798)
--(axis cs:6196563,75.2505535045847)
--(axis cs:6171374,75.4538754241323)
--(axis cs:6146184,75.3271308594133)
--(axis cs:6120995,75.230241315321)
--(axis cs:6095806,75.2757116116858)
--(axis cs:6070616,75.2338883843121)
--(axis cs:6045427,75.2372228371188)
--(axis cs:6020238,75.2667400252162)
--(axis cs:5995049,75.2253748892663)
--(axis cs:5969859,75.2366702099001)
--(axis cs:5944670,75.2699337023767)
--(axis cs:5919481,75.1924705099107)
--(axis cs:5894291,75.2055499029592)
--(axis cs:5869102,75.1104227364549)
--(axis cs:5843913,75.3350053477882)
--(axis cs:5818724,75.2721998878287)
--(axis cs:5793534,75.299516205573)
--(axis cs:5768345,75.2650226778939)
--(axis cs:5743156,75.2346481754176)
--(axis cs:5717967,75.3912735809247)
--(axis cs:5692777,75.3125851779273)
--(axis cs:5667588,75.3001005822072)
--(axis cs:5642399,75.2492706796095)
--(axis cs:5617209,75.262685345893)
--(axis cs:5592020,75.2371130100141)
--(axis cs:5566831,75.1630271062716)
--(axis cs:5541642,75.2265350897523)
--(axis cs:5516452,75.2199334326067)
--(axis cs:5491263,75.2758448852326)
--(axis cs:5466074,75.1996652624116)
--(axis cs:5440884,75.1943339805289)
--(axis cs:5415695,75.2366990978787)
--(axis cs:5390506,75.2315569727522)
--(axis cs:5365317,75.1473535917258)
--(axis cs:5340127,75.2352988196198)
--(axis cs:5314938,75.1130370273861)
--(axis cs:5289749,75.1640016833303)
--(axis cs:5264560,75.3024308953618)
--(axis cs:5239370,75.1900939207601)
--(axis cs:5214181,75.2088743725886)
--(axis cs:5188992,75.1254532987421)
--(axis cs:5163802,75.204153297097)
--(axis cs:5138613,75.2587977958822)
--(axis cs:5113424,75.155041680546)
--(axis cs:5088235,75.3769060080953)
--(axis cs:5063045,75.2987634441547)
--(axis cs:5037856,75.142031610768)
--(axis cs:5012667,75.0966143227809)
--(axis cs:4987477,75.0988631779252)
--(axis cs:4962288,75.1462500320749)
--(axis cs:4937099,75.2331012734071)
--(axis cs:4911910,75.263548202941)
--(axis cs:4886720,75.1697332355608)
--(axis cs:4861531,75.3204398986963)
--(axis cs:4836342,75.3046701358284)
--(axis cs:4811153,75.115858084732)
--(axis cs:4785963,75.2403951345041)
--(axis cs:4760774,75.0532995983699)
--(axis cs:4735585,75.2024727870226)
--(axis cs:4710395,75.3383998150537)
--(axis cs:4685206,75.2964456796444)
--(axis cs:4660017,75.1723857965895)
--(axis cs:4634828,75.2437639474515)
--(axis cs:4609638,75.245843397336)
--(axis cs:4584449,75.3371066292065)
--(axis cs:4559260,75.2787868522453)
--(axis cs:4534070,75.1808543419761)
--(axis cs:4508881,75.410091335951)
--(axis cs:4483692,75.3348512431085)
--(axis cs:4458503,75.2724620871142)
--(axis cs:4433313,75.188226237821)
--(axis cs:4408124,75.4869682230664)
--(axis cs:4382935,75.1182478886733)
--(axis cs:4357746,75.1145119112935)
--(axis cs:4332556,75.2878134849246)
--(axis cs:4307367,75.2712292903304)
--(axis cs:4282178,75.2837784399674)
--(axis cs:4256988,75.1197488985478)
--(axis cs:4231799,75.3157520886938)
--(axis cs:4206610,75.2922510395363)
--(axis cs:4181421,75.2406572991552)
--(axis cs:4156231,75.2053712612985)
--(axis cs:4131042,75.1074839290032)
--(axis cs:4105853,75.2601415619635)
--(axis cs:4080663,75.1954677363664)
--(axis cs:4055474,75.430731954263)
--(axis cs:4030285,75.2017137169133)
--(axis cs:4005096,75.2903888319651)
--(axis cs:3979906,75.2008141521172)
--(axis cs:3954717,75.2612116955054)
--(axis cs:3929528,75.3675578170807)
--(axis cs:3904339,75.1265653365272)
--(axis cs:3879149,75.1929104688104)
--(axis cs:3853960,75.2628025024271)
--(axis cs:3828771,75.370041143562)
--(axis cs:3803581,75.3398206448977)
--(axis cs:3778392,75.345649952017)
--(axis cs:3753203,75.1079303988558)
--(axis cs:3728014,75.2609773626889)
--(axis cs:3702824,75.1808443691159)
--(axis cs:3677635,75.2572926361064)
--(axis cs:3652446,75.157572481884)
--(axis cs:3627256,75.174668507775)
--(axis cs:3602067,75.1862531840669)
--(axis cs:3576878,75.153783121148)
--(axis cs:3551689,75.1469562897622)
--(axis cs:3526499,75.2119817513315)
--(axis cs:3501310,75.2012774051319)
--(axis cs:3476121,75.1974016533328)
--(axis cs:3450932,75.260564991595)
--(axis cs:3425742,75.220564375919)
--(axis cs:3400553,75.2688008407036)
--(axis cs:3375364,75.1971953337335)
--(axis cs:3350174,75.1322902257405)
--(axis cs:3324985,75.0574212257725)
--(axis cs:3299796,75.2446479716955)
--(axis cs:3274607,75.0956707032092)
--(axis cs:3249417,75.0832494862268)
--(axis cs:3224228,75.2410026965112)
--(axis cs:3199039,75.1915129489944)
--(axis cs:3173849,75.0449858228759)
--(axis cs:3148660,75.0021187446611)
--(axis cs:3123471,75.1681980476011)
--(axis cs:3098282,75.1934171652401)
--(axis cs:3073092,75.2111628968205)
--(axis cs:3047903,75.1944825256077)
--(axis cs:3022714,75.1318044373185)
--(axis cs:2997525,74.9975287540099)
--(axis cs:2972335,75.0648313663493)
--(axis cs:2947146,75.0373541284508)
--(axis cs:2921957,75.1040612025132)
--(axis cs:2896767,75.1091209965524)
--(axis cs:2871578,75.0972745587145)
--(axis cs:2846389,75.1285021499425)
--(axis cs:2821200,75.054982035066)
--(axis cs:2796010,75.0761833266241)
--(axis cs:2770821,75.0935045600479)
--(axis cs:2745632,75.0804650237109)
--(axis cs:2720442,75.0730399289844)
--(axis cs:2695253,75.0338574316189)
--(axis cs:2670064,75.090122412885)
--(axis cs:2644875,75.2391951814969)
--(axis cs:2619685,75.1855195475912)
--(axis cs:2594496,75.2395887777059)
--(axis cs:2569307,75.2354709660757)
--(axis cs:2544118,75.003628420244)
--(axis cs:2518928,75.0859740561642)
--(axis cs:2493739,75.136542978833)
--(axis cs:2468550,75.0831299123118)
--(axis cs:2443360,75.163347314077)
--(axis cs:2418171,75.0666675886186)
--(axis cs:2392982,75.0078309772449)
--(axis cs:2367793,75.150813239532)
--(axis cs:2342603,75.0361779660778)
--(axis cs:2317414,74.9887897870324)
--(axis cs:2292225,75.1430095632837)
--(axis cs:2267035,75.1761114326004)
--(axis cs:2241846,75.235947841342)
--(axis cs:2216657,75.0472579974856)
--(axis cs:2191468,74.9380941375661)
--(axis cs:2166278,75.033531863569)
--(axis cs:2141089,75.1635059282243)
--(axis cs:2115900,74.9900944478118)
--(axis cs:2090711,74.9005934590189)
--(axis cs:2065521,75.0856136872372)
--(axis cs:2040332,74.9733723819422)
--(axis cs:2015143,75.0499709911082)
--(axis cs:1989953,74.9196138405952)
--(axis cs:1964764,74.9155190857021)
--(axis cs:1939575,74.9508262744901)
--(axis cs:1914386,74.9113342083178)
--(axis cs:1889196,74.951733757483)
--(axis cs:1864007,75.0309674833224)
--(axis cs:1838818,74.9618523050022)
--(axis cs:1813628,74.938392633698)
--(axis cs:1788439,74.9336607912336)
--(axis cs:1763250,74.7144451838813)
--(axis cs:1738061,74.9700973713937)
--(axis cs:1712871,74.9461099828901)
--(axis cs:1687682,74.821523496754)
--(axis cs:1662493,74.7598548417217)
--(axis cs:1637304,74.8934700673326)
--(axis cs:1612114,74.7484166153068)
--(axis cs:1586925,74.9512000246535)
--(axis cs:1561736,74.8110039548664)
--(axis cs:1536546,74.9088637367974)
--(axis cs:1511357,74.751534668699)
--(axis cs:1486168,74.8615571959844)
--(axis cs:1460979,74.6936485883294)
--(axis cs:1435789,74.892354439769)
--(axis cs:1410600,74.6172911544859)
--(axis cs:1385411,74.789599889932)
--(axis cs:1360221,74.542006781369)
--(axis cs:1335032,74.7366934244872)
--(axis cs:1309843,74.5578992508034)
--(axis cs:1284654,74.7515097368851)
--(axis cs:1259464,74.6479815160871)
--(axis cs:1234275,74.5919879933634)
--(axis cs:1209086,74.7325148041928)
--(axis cs:1183897,74.5228253220914)
--(axis cs:1158707,74.4976323254543)
--(axis cs:1133518,74.6009766031357)
--(axis cs:1108329,74.56374788213)
--(axis cs:1083139,74.333984863807)
--(axis cs:1057950,74.5784795769257)
--(axis cs:1032761,74.4455330327167)
--(axis cs:1007572,74.4441074454615)
--(axis cs:982382,74.3925695714828)
--(axis cs:957193,74.3232002170038)
--(axis cs:932004,74.3286852717724)
--(axis cs:906814,74.5066631411614)
--(axis cs:881625,74.0384977925078)
--(axis cs:856436,74.1585007020752)
--(axis cs:831247,73.9840268497998)
--(axis cs:806057,73.9187521683285)
--(axis cs:780868,73.8193974539827)
--(axis cs:755679,73.7560350460121)
--(axis cs:730490,73.6513847333522)
--(axis cs:705300,73.4826053835281)
--(axis cs:680111,73.5519816190195)
--(axis cs:654922,73.1834303661235)
--(axis cs:629732,72.9531401914201)
--(axis cs:604543,72.7776953504567)
--(axis cs:579354,72.8601332435383)
--(axis cs:554165,72.4972555377749)
--(axis cs:528975,72.3813751366567)
--(axis cs:503786,72.06066842748)
--(axis cs:478597,71.9047105746827)
--(axis cs:453407,71.4161587648343)
--(axis cs:428218,71.0919520713774)
--(axis cs:403029,70.6779335475913)
--(axis cs:377840,70.6467260058219)
--(axis cs:352650,69.6450508258783)
--(axis cs:327461,69.3618711384658)
--(axis cs:302272,68.3650926915489)
--(axis cs:277083,67.1100216655838)
--(axis cs:251893,65.6751358573315)
--(axis cs:226704,65.5831883840878)
--(axis cs:201515,64.7824854330666)
--(axis cs:176325,62.43340803219)
--(axis cs:151136,60.2773199983012)
--(axis cs:125947,57.7077082456026)
--(axis cs:100758,53.9793197774582)
--(axis cs:75568,50.4903793006184)
--(axis cs:50379,46.400406955613)
--(axis cs:25190,41.9217361964954)
--(axis cs:1,38.145068825911)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,38.8905641025641)
--(axis cs:1,24.2421052631579)
--(axis cs:25208,47.8525134793715)
--(axis cs:50416,64.223927167317)
--(axis cs:75623,71.2717247896908)
--(axis cs:100831,72.2786933780838)
--(axis cs:126038,73.7456859933762)
--(axis cs:151246,73.8641472742889)
--(axis cs:176453,73.813304583139)
--(axis cs:201661,73.8488706644202)
--(axis cs:226868,73.8229700835607)
--(axis cs:252076,74.0432900418257)
--(axis cs:277283,73.917800375203)
--(axis cs:302491,74.0259639269824)
--(axis cs:327698,74.0676650622277)
--(axis cs:352906,73.6891819835414)
--(axis cs:378113,73.9618159356586)
--(axis cs:403321,74.0154061889488)
--(axis cs:428528,74.0162921566699)
--(axis cs:453736,73.8151700798199)
--(axis cs:478943,73.978937996527)
--(axis cs:504151,73.7872857423785)
--(axis cs:529358,74.1922376378347)
--(axis cs:554566,73.8135446035536)
--(axis cs:579773,74.1246430365899)
--(axis cs:604981,74.3576158046414)
--(axis cs:630188,74.0458304220357)
--(axis cs:655396,74.4327398141071)
--(axis cs:680603,73.998353591718)
--(axis cs:705811,74.4490280100806)
--(axis cs:731019,74.1514563028376)
--(axis cs:756226,73.5661935758304)
--(axis cs:781434,74.078582136978)
--(axis cs:806641,74.2287836627421)
--(axis cs:831849,74.1449036563608)
--(axis cs:857056,73.8641340716482)
--(axis cs:882264,73.8477714895175)
--(axis cs:907471,73.7103952286958)
--(axis cs:932679,74.0048093410657)
--(axis cs:957886,73.9486063122195)
--(axis cs:983094,73.9232730596094)
--(axis cs:1008301,73.6271255732504)
--(axis cs:1033509,73.9283638264206)
--(axis cs:1058716,73.963996218694)
--(axis cs:1083924,73.767460637334)
--(axis cs:1109131,73.7383221687354)
--(axis cs:1134339,73.9492049061827)
--(axis cs:1159546,73.9263101417394)
--(axis cs:1184754,74.0364823693949)
--(axis cs:1209961,73.6403151350802)
--(axis cs:1235169,74.0575217129121)
--(axis cs:1260376,74.2382316824641)
--(axis cs:1285584,73.3591570851207)
--(axis cs:1310791,73.7420656712946)
--(axis cs:1335999,74.0029971524252)
--(axis cs:1361206,73.845023302226)
--(axis cs:1386414,73.88891915839)
--(axis cs:1411622,73.8733036218514)
--(axis cs:1436829,73.8210519383708)
--(axis cs:1462037,73.8952863789082)
--(axis cs:1487244,73.9939205284526)
--(axis cs:1512452,73.6601387826938)
--(axis cs:1537659,73.917107135316)
--(axis cs:1562867,73.5350379723473)
--(axis cs:1588074,73.8801361519523)
--(axis cs:1613282,74.0200490728014)
--(axis cs:1638489,74.0255473101984)
--(axis cs:1663697,73.6549758379796)
--(axis cs:1688904,73.4285839843841)
--(axis cs:1714112,73.2343055930696)
--(axis cs:1739319,73.8196807917066)
--(axis cs:1764527,72.9839397008064)
--(axis cs:1789734,72.7876417360229)
--(axis cs:1814942,73.8465110188066)
--(axis cs:1840149,73.1953494822052)
--(axis cs:1865357,73.5899449712522)
--(axis cs:1890564,73.9190259853971)
--(axis cs:1915772,73.4813249699467)
--(axis cs:1940979,73.6631738915488)
--(axis cs:1966187,73.7490805979505)
--(axis cs:1991394,73.4973494553256)
--(axis cs:2016602,73.6389131414105)
--(axis cs:2041809,73.6572896654058)
--(axis cs:2067017,73.5473771916705)
--(axis cs:2092225,73.6453175644245)
--(axis cs:2117432,74.1123480033733)
--(axis cs:2142640,74.0954519245772)
--(axis cs:2167847,73.9045852676881)
--(axis cs:2193055,73.388045396349)
--(axis cs:2218262,73.9723200434494)
--(axis cs:2243470,73.7427625461024)
--(axis cs:2268677,73.2182059347869)
--(axis cs:2293885,73.4221927164871)
--(axis cs:2319092,73.5608522560233)
--(axis cs:2344300,73.5450607117384)
--(axis cs:2369507,73.6397136106802)
--(axis cs:2394715,74.1006129084076)
--(axis cs:2419922,73.6890625028663)
--(axis cs:2445130,74.0564573482416)
--(axis cs:2470337,73.6404559607983)
--(axis cs:2495545,73.696346398585)
--(axis cs:2520752,74.1446612205115)
--(axis cs:2545960,73.9068178259874)
--(axis cs:2571167,73.8209372690472)
--(axis cs:2596375,74.0230771613165)
--(axis cs:2621582,73.917417268701)
--(axis cs:2646790,73.2876623070272)
--(axis cs:2671997,73.8872586233084)
--(axis cs:2697205,73.9193036299732)
--(axis cs:2722412,74.041210771414)
--(axis cs:2747620,73.5645057047525)
--(axis cs:2772828,74.0376246413748)
--(axis cs:2798035,72.9301478136349)
--(axis cs:2823243,73.5709450734095)
--(axis cs:2848450,74.0148893444786)
--(axis cs:2873658,73.6411291837453)
--(axis cs:2898865,73.2219794427428)
--(axis cs:2924073,73.476154644652)
--(axis cs:2949280,73.628194350703)
--(axis cs:2974488,73.9888892851303)
--(axis cs:2999695,73.4230874666135)
--(axis cs:3024903,73.9358937602769)
--(axis cs:3050110,73.3803086608211)
--(axis cs:3075318,73.4980198255074)
--(axis cs:3100525,73.6253971055876)
--(axis cs:3125733,73.4833839400402)
--(axis cs:3150940,73.483429262345)
--(axis cs:3176148,73.7811081185574)
--(axis cs:3201355,73.7762073431671)
--(axis cs:3226563,73.9468059951024)
--(axis cs:3251770,74.0329693510771)
--(axis cs:3276978,74.0603615030727)
--(axis cs:3302185,72.9629340536343)
--(axis cs:3327393,73.9748172472819)
--(axis cs:3352600,74.0056312600893)
--(axis cs:3377808,73.4455036479625)
--(axis cs:3403015,73.9691321376917)
--(axis cs:3428223,74.4351265402568)
--(axis cs:3453431,73.7252844241174)
--(axis cs:3478638,72.830783075724)
--(axis cs:3503846,74.2608776307991)
--(axis cs:3529053,73.8613093377217)
--(axis cs:3554261,73.8501973015597)
--(axis cs:3579468,74.043699313516)
--(axis cs:3604676,73.9047957161345)
--(axis cs:3629883,73.8519959854284)
--(axis cs:3655091,73.7059570383585)
--(axis cs:3680298,73.7106042123468)
--(axis cs:3705506,73.945015246612)
--(axis cs:3730713,73.2739834228373)
--(axis cs:3755921,74.0380466974138)
--(axis cs:3781128,73.5284491167036)
--(axis cs:3806336,73.422099573274)
--(axis cs:3831543,73.530781991468)
--(axis cs:3856751,72.6760961885858)
--(axis cs:3881958,73.5559690579032)
--(axis cs:3907166,73.8985216341855)
--(axis cs:3932373,74.5749330199308)
--(axis cs:3957581,74.0215677098408)
--(axis cs:3982788,73.7196945874348)
--(axis cs:4007996,73.7572984456717)
--(axis cs:4033203,73.8368504003038)
--(axis cs:4058411,73.9093396704399)
--(axis cs:4083618,73.5138812407152)
--(axis cs:4108826,74.1625753046896)
--(axis cs:4134034,73.5804279190623)
--(axis cs:4159241,73.3087618633513)
--(axis cs:4184449,73.8963334231959)
--(axis cs:4209656,73.9172192530112)
--(axis cs:4234864,73.743506551775)
--(axis cs:4260071,74.3501728933646)
--(axis cs:4285279,73.981265505705)
--(axis cs:4310486,74.2287485786919)
--(axis cs:4335694,74.2816347045841)
--(axis cs:4360901,74.1195858134565)
--(axis cs:4386109,73.8914172926641)
--(axis cs:4411316,73.7232828126998)
--(axis cs:4436524,73.7373827438582)
--(axis cs:4461731,74.2626570799975)
--(axis cs:4486939,73.9737066881033)
--(axis cs:4512146,74.1432082597256)
--(axis cs:4537354,74.1326392929375)
--(axis cs:4562561,74.1261365356056)
--(axis cs:4587769,74.1520217058615)
--(axis cs:4612976,74.1265029805558)
--(axis cs:4638184,74.0761911610872)
--(axis cs:4663391,74.2630004329402)
--(axis cs:4688599,73.8567091316553)
--(axis cs:4713806,73.8297879877045)
--(axis cs:4739014,74.0328656508508)
--(axis cs:4764221,74.1893908873248)
--(axis cs:4789429,73.9976435919028)
--(axis cs:4814637,73.9947837183405)
--(axis cs:4839844,74.1194961116616)
--(axis cs:4865052,74.1774485334426)
--(axis cs:4890259,73.9499794686867)
--(axis cs:4915467,74.0392718202125)
--(axis cs:4940674,74.0907745813478)
--(axis cs:4965882,74.2512215279317)
--(axis cs:4991089,74.2256929083728)
--(axis cs:5016297,74.2967204398503)
--(axis cs:5041504,73.7042080585781)
--(axis cs:5066712,73.9874493298001)
--(axis cs:5091919,74.3592963504871)
--(axis cs:5117127,74.2876688961301)
--(axis cs:5142334,74.1417500592218)
--(axis cs:5167542,74.1511262846934)
--(axis cs:5192749,73.9701489708421)
--(axis cs:5217957,73.7931901429779)
--(axis cs:5243164,73.722039221831)
--(axis cs:5268372,74.2312773371884)
--(axis cs:5293579,74.0325058929045)
--(axis cs:5318787,74.0261642706025)
--(axis cs:5343994,74.4695415776106)
--(axis cs:5369202,74.4549695717744)
--(axis cs:5394409,74.2603069498583)
--(axis cs:5419617,74.1013528780604)
--(axis cs:5444824,73.8928696471922)
--(axis cs:5470032,74.0917230661238)
--(axis cs:5495240,74.326914936568)
--(axis cs:5520447,73.9052530012516)
--(axis cs:5545655,74.441108570061)
--(axis cs:5570862,74.5000520390969)
--(axis cs:5596070,74.0069330828027)
--(axis cs:5621277,74.4643583211371)
--(axis cs:5646485,74.2030683809999)
--(axis cs:5671692,74.3580948424455)
--(axis cs:5696900,74.3205730330462)
--(axis cs:5722107,74.3418473434396)
--(axis cs:5747315,74.3568951306744)
--(axis cs:5772522,74.2803467914427)
--(axis cs:5797730,74.3289390019474)
--(axis cs:5822937,73.905754990185)
--(axis cs:5848145,73.6715855338995)
--(axis cs:5873352,73.7296824812572)
--(axis cs:5898560,74.3414973090447)
--(axis cs:5923767,74.3011782570175)
--(axis cs:5948975,73.9551048030485)
--(axis cs:5974182,73.991562634535)
--(axis cs:5999390,74.1740097618677)
--(axis cs:6024597,74.1246080549052)
--(axis cs:6049805,74.2173389029122)
--(axis cs:6075012,74.1859646871567)
--(axis cs:6100220,74.4546904983399)
--(axis cs:6125427,73.8217328483162)
--(axis cs:6150635,74.2812089590509)
--(axis cs:6175843,74.0185302672182)
--(axis cs:6201050,74.0127332742746)
--(axis cs:6226258,74.391765826273)
--(axis cs:6251465,74.1945962598688)
--(axis cs:6276673,74.2206467247069)
--(axis cs:6301880,74.3813980475733)
--(axis cs:6327088,74.0874631534104)
--(axis cs:6352295,74.1294822827622)
--(axis cs:6377503,73.5840299003762)
--(axis cs:6402710,73.7956111236259)
--(axis cs:6427918,74.1849120193044)
--(axis cs:6453125,74.1650757042297)
--(axis cs:6478333,74.0784947317239)
--(axis cs:6503540,74.6475501884622)
--(axis cs:6528748,74.3031790139218)
--(axis cs:6553955,73.9528168507263)
--(axis cs:6579163,73.9694984152055)
--(axis cs:6604370,73.8514504924593)
--(axis cs:6629578,73.884513277382)
--(axis cs:6654785,73.923024165026)
--(axis cs:6679993,73.5591185759168)
--(axis cs:6705200,74.1698444026273)
--(axis cs:6730408,74.0700858768287)
--(axis cs:6755615,74.2424968374847)
--(axis cs:6780823,74.1690819141061)
--(axis cs:6806030,74.0484582940724)
--(axis cs:6831238,74.3275350012829)
--(axis cs:6856446,74.2099768522274)
--(axis cs:6881653,73.9964065957966)
--(axis cs:6906861,74.3267148975996)
--(axis cs:6932068,74.2615987591793)
--(axis cs:6957276,73.8304891911046)
--(axis cs:6982483,73.9760128264016)
--(axis cs:7007691,74.1858355219498)
--(axis cs:7032898,74.1555469823657)
--(axis cs:7058106,74.5401990721399)
--(axis cs:7083313,74.5767927637664)
--(axis cs:7108521,74.2317429609572)
--(axis cs:7133728,74.0463474600441)
--(axis cs:7158936,74.7092445519358)
--(axis cs:7184143,74.1248962590635)
--(axis cs:7209351,74.2707947736314)
--(axis cs:7234558,74.5501909714266)
--(axis cs:7259766,74.3271149026528)
--(axis cs:7284973,74.0459126932909)
--(axis cs:7310181,74.3684062582928)
--(axis cs:7335388,74.1241030513717)
--(axis cs:7360596,74.4187600095612)
--(axis cs:7385803,73.9944823431291)
--(axis cs:7411011,74.293536659593)
--(axis cs:7436218,74.313945701028)
--(axis cs:7461426,73.9825977687513)
--(axis cs:7486633,74.1434256617546)
--(axis cs:7511841,74.2113025495829)
--(axis cs:7537049,73.8996101832499)
--(axis cs:7537049,74.7474834373871)
--(axis cs:7537049,74.7474834373871)
--(axis cs:7511841,74.7303010944427)
--(axis cs:7486633,74.7338964523388)
--(axis cs:7461426,74.8494702470183)
--(axis cs:7436218,74.6901481809195)
--(axis cs:7411011,74.7061613650067)
--(axis cs:7385803,74.7337380642038)
--(axis cs:7360596,74.8004496427576)
--(axis cs:7335388,74.9796034364808)
--(axis cs:7310181,75.1308921528026)
--(axis cs:7284973,74.4395594985377)
--(axis cs:7259766,74.4803823874356)
--(axis cs:7234558,74.9848779913886)
--(axis cs:7209351,74.7204409186104)
--(axis cs:7184143,74.8190938376342)
--(axis cs:7158936,74.9538787043997)
--(axis cs:7133728,74.6809340994517)
--(axis cs:7108521,74.9560304716803)
--(axis cs:7083313,74.9027583786802)
--(axis cs:7058106,75.0340080673577)
--(axis cs:7032898,74.6602457012269)
--(axis cs:7007691,74.9195579500849)
--(axis cs:6982483,74.5843214587804)
--(axis cs:6957276,74.6206604866824)
--(axis cs:6932068,75.0116953356358)
--(axis cs:6906861,75.2122233928519)
--(axis cs:6881653,74.8913896415361)
--(axis cs:6856446,74.6504090255024)
--(axis cs:6831238,74.8608459639576)
--(axis cs:6806030,74.7345935308178)
--(axis cs:6780823,74.5692234434301)
--(axis cs:6755615,74.8554286770129)
--(axis cs:6730408,74.7698140962838)
--(axis cs:6705200,74.7901097443913)
--(axis cs:6679993,74.878911837332)
--(axis cs:6654785,74.7366086784046)
--(axis cs:6629578,74.6718411078415)
--(axis cs:6604370,74.5181510240708)
--(axis cs:6579163,74.6485691598044)
--(axis cs:6553955,74.63783836049)
--(axis cs:6528748,74.9507581390836)
--(axis cs:6503540,74.8551228671389)
--(axis cs:6478333,74.7586414112292)
--(axis cs:6453125,74.5054518955781)
--(axis cs:6427918,74.8945843776083)
--(axis cs:6402710,74.6423583725248)
--(axis cs:6377503,74.6136574616223)
--(axis cs:6352295,74.883985538018)
--(axis cs:6327088,74.7033362104181)
--(axis cs:6301880,74.6977563518768)
--(axis cs:6276673,74.7689267688821)
--(axis cs:6251465,75.0459546894931)
--(axis cs:6226258,75.0368277306049)
--(axis cs:6201050,74.8095224174641)
--(axis cs:6175843,74.8822370667873)
--(axis cs:6150635,74.5326462685259)
--(axis cs:6125427,74.2846191962295)
--(axis cs:6100220,74.773504715923)
--(axis cs:6075012,74.6446700912995)
--(axis cs:6049805,74.7570159170528)
--(axis cs:6024597,74.8585006659947)
--(axis cs:5999390,74.5129443836315)
--(axis cs:5974182,74.532839236126)
--(axis cs:5948975,74.6180590854808)
--(axis cs:5923767,74.7055722366254)
--(axis cs:5898560,74.5788008562101)
--(axis cs:5873352,74.4295362236549)
--(axis cs:5848145,74.6283231234405)
--(axis cs:5822937,74.3160925759779)
--(axis cs:5797730,74.7715073829391)
--(axis cs:5772522,74.9450860636413)
--(axis cs:5747315,74.7781898639959)
--(axis cs:5722107,74.9652556639799)
--(axis cs:5696900,74.7536444653817)
--(axis cs:5671692,74.6395687449569)
--(axis cs:5646485,74.8110496682383)
--(axis cs:5621277,74.6712144173212)
--(axis cs:5596070,74.6590051090129)
--(axis cs:5570862,74.9727979814822)
--(axis cs:5545655,74.7977097689752)
--(axis cs:5520447,74.7188485811896)
--(axis cs:5495240,74.8103148182514)
--(axis cs:5470032,74.8163174036657)
--(axis cs:5444824,74.7432075169126)
--(axis cs:5419617,74.5543130084912)
--(axis cs:5394409,74.8191566873316)
--(axis cs:5369202,74.6992934897532)
--(axis cs:5343994,74.8436498075547)
--(axis cs:5318787,74.7137268432387)
--(axis cs:5293579,74.5683645180642)
--(axis cs:5268372,74.4061076696983)
--(axis cs:5243164,74.5897576994234)
--(axis cs:5217957,74.8534744985017)
--(axis cs:5192749,74.4693671837945)
--(axis cs:5167542,74.7306973468455)
--(axis cs:5142334,75.0094747948248)
--(axis cs:5117127,74.6536484264934)
--(axis cs:5091919,74.9119316961207)
--(axis cs:5066712,74.5892441674661)
--(axis cs:5041504,74.7761670135759)
--(axis cs:5016297,74.5721631342711)
--(axis cs:4991089,74.5530279217673)
--(axis cs:4965882,74.788611811377)
--(axis cs:4940674,74.8215653102086)
--(axis cs:4915467,74.6357702293845)
--(axis cs:4890259,74.576644525882)
--(axis cs:4865052,74.6214075687606)
--(axis cs:4839844,74.5670605533388)
--(axis cs:4814637,74.7380045015569)
--(axis cs:4789429,74.3832472155723)
--(axis cs:4764221,74.6982697363057)
--(axis cs:4739014,74.665054759875)
--(axis cs:4713806,74.3749235848163)
--(axis cs:4688599,74.4581542158676)
--(axis cs:4663391,74.9199156189717)
--(axis cs:4638184,74.8057576608584)
--(axis cs:4612976,74.9871643207428)
--(axis cs:4587769,74.3585441917562)
--(axis cs:4562561,74.9125296480833)
--(axis cs:4537354,74.8285810580647)
--(axis cs:4512146,74.6094246355786)
--(axis cs:4486939,74.456982172065)
--(axis cs:4461731,74.5337580051767)
--(axis cs:4436524,74.6133294950741)
--(axis cs:4411316,74.5323657302671)
--(axis cs:4386109,74.5515868568946)
--(axis cs:4360901,74.5856061569441)
--(axis cs:4335694,74.6982216072319)
--(axis cs:4310486,74.6734242569995)
--(axis cs:4285279,74.4667110472058)
--(axis cs:4260071,74.5219722456829)
--(axis cs:4234864,74.4324059749161)
--(axis cs:4209656,74.2211666405688)
--(axis cs:4184449,74.5969898450052)
--(axis cs:4159241,74.3332573832904)
--(axis cs:4134034,74.1180678975651)
--(axis cs:4108826,74.4103928386487)
--(axis cs:4083618,74.0729830558634)
--(axis cs:4058411,74.3899813734782)
--(axis cs:4033203,74.6607117516879)
--(axis cs:4007996,74.3978263474406)
--(axis cs:3982788,74.7075726336381)
--(axis cs:3957581,74.6904012416058)
--(axis cs:3932373,74.7233497595763)
--(axis cs:3907166,74.685653944771)
--(axis cs:3881958,74.6920218177681)
--(axis cs:3856751,74.7515728054722)
--(axis cs:3831543,74.0614606333297)
--(axis cs:3806336,74.1153295390268)
--(axis cs:3781128,74.541594950481)
--(axis cs:3755921,74.5602975894224)
--(axis cs:3730713,74.2339594625952)
--(axis cs:3705506,74.2793543066564)
--(axis cs:3680298,74.6428745454327)
--(axis cs:3655091,74.4924368067349)
--(axis cs:3629883,74.09048163206)
--(axis cs:3604676,74.3660798629449)
--(axis cs:3579468,74.4791229835274)
--(axis cs:3554261,74.5592806064496)
--(axis cs:3529053,74.2677864698259)
--(axis cs:3503846,74.4251574569858)
--(axis cs:3478638,74.3038490477599)
--(axis cs:3453431,74.7038659303176)
--(axis cs:3428223,75.0838486716012)
--(axis cs:3403015,74.5106494761707)
--(axis cs:3377808,74.4465853576987)
--(axis cs:3352600,74.3339264798353)
--(axis cs:3327393,74.6019491859512)
--(axis cs:3302185,74.4989519173173)
--(axis cs:3276978,74.7478484350462)
--(axis cs:3251770,74.4715446904304)
--(axis cs:3226563,74.6590055347769)
--(axis cs:3201355,74.3936143645897)
--(axis cs:3176148,74.3580089176425)
--(axis cs:3150940,74.3634348314019)
--(axis cs:3125733,74.5039344784889)
--(axis cs:3100525,74.1107049986562)
--(axis cs:3075318,74.3235740383404)
--(axis cs:3050110,74.5668221069571)
--(axis cs:3024903,74.5878612453487)
--(axis cs:2999695,74.337814489826)
--(axis cs:2974488,74.423131904566)
--(axis cs:2949280,74.2903584636499)
--(axis cs:2924073,74.4967110867338)
--(axis cs:2898865,73.9349199847898)
--(axis cs:2873658,74.5155196567677)
--(axis cs:2848450,74.5838936797654)
--(axis cs:2823243,74.2796594665608)
--(axis cs:2798035,74.0847915590857)
--(axis cs:2772828,74.6411551705729)
--(axis cs:2747620,74.3613270986659)
--(axis cs:2722412,74.6721834570203)
--(axis cs:2697205,74.8958498161075)
--(axis cs:2671997,74.1997373862352)
--(axis cs:2646790,74.3682301345824)
--(axis cs:2621582,74.6676163756875)
--(axis cs:2596375,74.6744779765623)
--(axis cs:2571167,74.3579763168676)
--(axis cs:2545960,74.4632795824161)
--(axis cs:2520752,74.7478168736501)
--(axis cs:2495545,74.2597526447803)
--(axis cs:2470337,74.303194006682)
--(axis cs:2445130,74.5859265822964)
--(axis cs:2419922,74.7205605752948)
--(axis cs:2394715,74.5927641987374)
--(axis cs:2369507,74.2238884350041)
--(axis cs:2344300,74.0407732054808)
--(axis cs:2319092,74.1829831810059)
--(axis cs:2293885,73.9181404923064)
--(axis cs:2268677,74.2313695862794)
--(axis cs:2243470,74.2295605283223)
--(axis cs:2218262,74.4588693073402)
--(axis cs:2193055,74.1170367288173)
--(axis cs:2167847,74.4624504483984)
--(axis cs:2142640,74.6752948440758)
--(axis cs:2117432,74.5080343504287)
--(axis cs:2092225,74.5123577614601)
--(axis cs:2067017,74.4335846663144)
--(axis cs:2041809,74.3574977731813)
--(axis cs:2016602,74.0475413667891)
--(axis cs:1991394,74.4707107463693)
--(axis cs:1966187,74.5377363887828)
--(axis cs:1940979,74.1834425034252)
--(axis cs:1915772,74.4598957972008)
--(axis cs:1890564,74.4507630004796)
--(axis cs:1865357,74.0853822654587)
--(axis cs:1840149,73.7733657008533)
--(axis cs:1814942,74.2942077969585)
--(axis cs:1789734,74.5516755080834)
--(axis cs:1764527,74.0748040663142)
--(axis cs:1739319,74.2344549081407)
--(axis cs:1714112,74.3094925953045)
--(axis cs:1688904,74.2947645836021)
--(axis cs:1663697,74.4723919747396)
--(axis cs:1638489,74.4393118291387)
--(axis cs:1613282,74.4276988739522)
--(axis cs:1588074,74.2850294251402)
--(axis cs:1562867,74.3822813302715)
--(axis cs:1537659,74.4098880134743)
--(axis cs:1512452,74.1921188578802)
--(axis cs:1487244,74.638433081516)
--(axis cs:1462037,74.4801762720536)
--(axis cs:1436829,74.3937113246056)
--(axis cs:1411622,74.3569184576684)
--(axis cs:1386414,74.3868955945453)
--(axis cs:1361206,74.6775854345723)
--(axis cs:1335999,74.5861587569045)
--(axis cs:1310791,74.4489120692209)
--(axis cs:1285584,74.0279063943642)
--(axis cs:1260376,74.377062807899)
--(axis cs:1235169,74.5140869476284)
--(axis cs:1209961,74.0638437174297)
--(axis cs:1184754,74.4716850757763)
--(axis cs:1159546,74.672448103963)
--(axis cs:1134339,74.4698805333016)
--(axis cs:1109131,74.5769558716636)
--(axis cs:1083924,74.5737835666263)
--(axis cs:1058716,74.5559246362525)
--(axis cs:1033509,74.4587913711643)
--(axis cs:1008301,74.1882293695359)
--(axis cs:983094,74.260960760211)
--(axis cs:957886,74.2630620967602)
--(axis cs:932679,74.4490736869541)
--(axis cs:907471,74.3388994843703)
--(axis cs:882264,74.2126605484858)
--(axis cs:857056,74.274831022068)
--(axis cs:831849,74.3754024583067)
--(axis cs:806641,74.7722345645954)
--(axis cs:781434,74.4035250105977)
--(axis cs:756226,74.4927511091805)
--(axis cs:731019,74.609016405558)
--(axis cs:705811,74.7783290213783)
--(axis cs:680603,74.73896575651)
--(axis cs:655396,74.573877781585)
--(axis cs:630188,74.740077070061)
--(axis cs:604981,74.8082339377536)
--(axis cs:579773,74.7129949872881)
--(axis cs:554566,74.3758683343938)
--(axis cs:529358,74.3635981524495)
--(axis cs:504151,74.3568722050593)
--(axis cs:478943,74.2696361375854)
--(axis cs:453736,74.435512524632)
--(axis cs:428528,74.2744404863794)
--(axis cs:403321,74.5203994998537)
--(axis cs:378113,74.0545127456024)
--(axis cs:352906,74.2408202839749)
--(axis cs:327698,74.8793546890675)
--(axis cs:302491,74.6963064703315)
--(axis cs:277283,74.636038941281)
--(axis cs:252076,74.4458442745018)
--(axis cs:226868,74.5715119304965)
--(axis cs:201661,74.053014265261)
--(axis cs:176453,74.2910797975625)
--(axis cs:151246,74.3330968387188)
--(axis cs:126038,74.0986817826775)
--(axis cs:100831,73.2970134612984)
--(axis cs:75623,71.8105483951911)
--(axis cs:50416,66.9112361231941)
--(axis cs:25208,54.3941899513135)
--(axis cs:1,38.8905641025641)
--cycle;

\addplot [semithick, blue]
table {%
1 34.2862887989204
25112 41.8575632913478
50224 55.6132588607293
75336 65.8970095000323
100448 70.0491357371368
125559 72.7688881901742
150671 74.1315660961581
175783 74.98905497213
200895 75.5865975377265
226006 76.0507235437249
251118 76.3392339823931
276230 76.6153851573325
301342 76.7335227592728
326453 77.0264251635635
351565 77.1672418846281
376677 77.2803686872522
401789 77.3933344038281
426901 77.4110125228736
452012 77.5008143139921
477124 77.5741934263266
502236 77.6429793131674
527348 77.7456986888057
552459 77.765980735893
577571 77.8487691065139
602683 77.9004207653823
627795 77.92686406443
652906 77.9543692323423
678018 77.9786199538383
703130 78.0713335456513
728242 78.0710347726117
753353 78.1035501780585
778465 78.1215398772371
803577 78.1817839554304
828689 78.2135009689789
853801 78.2105863592005
878912 78.2589940721197
904024 78.2879466922475
929136 78.2752472830717
954248 78.300001617283
979359 78.3300440747962
1004471 78.3439126433595
1029583 78.3552217064779
1054695 78.3647732572441
1079806 78.3959466795713
1104918 78.4247758071606
1130030 78.419921257923
1155142 78.4257005833967
1180253 78.4464795765359
1205365 78.4540044672054
1230477 78.4519424673605
1255589 78.4850708732752
1280701 78.5017557148096
1305812 78.497912351512
1330924 78.5068210738397
1356036 78.4936359048151
1381148 78.5346951550882
1406259 78.5376950520214
1431371 78.5524527579649
1456483 78.5355429966804
1481595 78.5513351054473
1506706 78.550301577114
1531818 78.5583477150274
1556930 78.5746916699383
1582042 78.5689374438152
1607154 78.5754301990269
1632265 78.5712176128145
1657377 78.5884248109505
1682489 78.5830812674407
1707601 78.5944239773085
1732712 78.5985288355595
1757824 78.5962854359123
1782936 78.6080349244815
1808048 78.6053341556912
1833159 78.6064446755831
1858271 78.6027482152493
1883383 78.6084754000591
1908495 78.5671549862265
1933606 78.6052578869495
1958718 78.613268219716
1983830 78.6262948790254
2008942 78.6083406402692
2034054 78.6175577998047
2059165 78.6247354954352
2084277 78.6401465366215
2109389 78.62757047021
2134501 78.6272475293792
2159612 78.6425651663709
2184724 78.6262401417789
2209836 78.6384122801473
2234948 78.6368343586348
2260059 78.6351233668961
2285171 78.6409778794698
2310283 78.6420561000056
2335395 78.6407445451908
2360506 78.6458994859905
2385618 78.6436007457964
2410730 78.6489199628514
2435842 78.6466933536193
2460954 78.6546869508143
2486065 78.6548521043945
2511177 78.6670990741903
2536289 78.6517100242386
2561401 78.6598811796983
2586512 78.6570122007227
2611624 78.6596637565106
2636736 78.6509059831539
2661848 78.6642609056166
2686959 78.6613712361725
2712071 78.6649675478919
2737183 78.6693461009265
2762295 78.6628688732425
2787407 78.6739008182533
2812518 78.6756469624207
2837630 78.6778601022163
2862742 78.6774641238781
2887854 78.6822740851343
2912965 78.6837430208513
2938077 78.682991246991
2963189 78.6737332141053
2988301 78.6830171464102
3013412 78.6811759886883
3038524 78.6831184293481
3063636 78.6716913362012
3088748 78.6796137037859
3113859 78.689853312092
3138971 78.6865527351569
3164083 78.6931529750382
3189195 78.6871592734138
3214307 78.6727428645319
3239418 78.6783371096272
3264530 78.6855961568476
3289642 78.6811018560347
3314754 78.6870037969006
3339865 78.6797266254041
3364977 78.686238704177
3390089 78.6840124727969
3415201 78.6793665842855
3440312 78.6932400174707
3465424 78.6854587002108
3490536 78.6929479505714
3515648 78.6887401869767
3540759 78.6830443216536
3565871 78.6875895021577
3590983 78.6760224909005
3616095 78.6805333735982
3641207 78.6773525191188
3666318 78.6772297925514
3691430 78.6802717351345
3716542 78.6874329367227
3741654 78.6684033164543
3766765 78.6887571230989
3791877 78.682085314955
3816989 78.6871625193932
3842101 78.6915651143271
3867212 78.6913312801803
3892324 78.6873093491206
3917436 78.6842281322901
3942548 78.6811958926642
3967660 78.6895664032928
3992771 78.6817488406743
4017883 78.6894538608336
4042995 78.6871971870483
4068107 78.6933206603927
4093218 78.690120762938
4118330 78.6970097353817
4143442 78.6823952258152
4168554 78.698432241128
4193665 78.6908137142082
4218777 78.6809550618057
4243889 78.6974046810705
4269001 78.6897369412441
4294112 78.6846976886336
4319224 78.6842770552432
4344336 78.6925013988011
4369448 78.6969780786454
4394560 78.6816918829851
4419671 78.6861414837377
4444783 78.6791431753506
4469895 78.6894161996306
4495007 78.6946876647959
4520118 78.6871248794752
4545230 78.69571157066
4570342 78.6806113010804
4595454 78.6861647410166
4620565 78.692056883245
4645677 78.6833809356834
4670789 78.6914905240698
4695901 78.6895201289414
4721012 78.6940762842057
4746124 78.6952153094661
4771236 78.6931553855479
4796348 78.6933023313135
4821460 78.6945691458379
4846571 78.7023649332759
4871683 78.6921011339934
4896795 78.6826268468684
4921907 78.6994507215355
4947018 78.7023080216006
4972130 78.6938583076207
4997242 78.6910868712371
5022354 78.6927327976381
5047465 78.6918663337078
5072577 78.686800528232
5097689 78.6961537601775
5122801 78.6859839774437
5147913 78.6857005787573
5173024 78.6815791832235
5198136 78.6849429013047
5223248 78.6923578559191
5248360 78.6858998042307
5273471 78.7004521277001
5298583 78.6913823851035
5323695 78.6765423088198
5348807 78.6795794767625
5373918 78.6859351110428
5399030 78.6810674429085
5424142 78.671340605539
5449254 78.6779550055883
5474365 78.6745485539531
5499477 78.6693558145946
5524589 78.6770436488751
5549701 78.6833287836274
5574813 78.6696753138917
5599924 78.6762468746645
5625036 78.6686970970957
5650148 78.6731504874163
5675260 78.6789820489723
5700371 78.6732073347896
5725483 78.6819672027348
5750595 78.6728999294764
5775707 78.6708738218184
5800818 78.6783381142654
5825930 78.6595015441389
5851042 78.6719345445381
5876154 78.6744318045291
5901265 78.6608881941468
5926377 78.6577663887091
5951489 78.6622107932095
5976601 78.6701540528985
6001713 78.6626496811282
6026824 78.6604760033725
6051936 78.6546762970643
6077048 78.6528455469929
6102160 78.6514854270307
6127271 78.663399498206
6152383 78.6430621986862
6177495 78.6383143289519
6202607 78.6244840504691
6227718 78.6402867307714
6252830 78.6413585277498
6277942 78.6213548229207
6303054 78.6444180418309
6328166 78.6444982690291
6353277 78.6483032151242
6378389 78.6311530290694
6403501 78.6269250006745
6428613 78.6128385734664
6453724 78.6409947105328
6478836 78.6218838898464
6503948 78.6280893603107
6529060 78.6349529500578
6554171 78.6330721267371
6579283 78.6458605605076
6604395 78.6199152510941
6629507 78.6382111738519
6654618 78.6377216934221
6679730 78.6357547150518
6704842 78.6500668385298
6729954 78.6458597233537
6755066 78.6463094826844
6780177 78.6328720899672
6805289 78.6236438596156
6830401 78.644475952907
6855513 78.6314890111108
6880624 78.6441696862824
6905736 78.6321487232254
6930848 78.6240503462071
6955960 78.6464961674683
6981071 78.6312695432093
7006183 78.6144630300935
7031295 78.6224846173281
7056407 78.6298291895869
7081518 78.6118257558901
7106630 78.6235691426073
7131742 78.6119871532434
7156854 78.609039012978
7181966 78.6317350398046
7207077 78.6131742984373
7232189 78.6167241862436
7257301 78.6232660865545
7282413 78.6098505002708
7307524 78.612423883001
7332636 78.6251900707437
7357748 78.6073386107388
7382860 78.6032576696121
7407971 78.5957345390242
7433083 78.5855272475654
7458195 78.5835124477494
7483307 78.6022636164422
7508419 78.594461972648
};
\addlegendentry{DICG-CE-MLP}
\addplot [semithick, red]
table {%
1 29.8728340080972
37750 46.292186727495
75499 65.2772649721559
113248 71.8131520081099
150997 73.9780852795722
188746 74.845620185677
226495 75.649991699654
264244 75.9263450054449
301993 76.249327057551
339742 76.4564793389499
377491 76.5185628679473
415240 76.6585734272185
452989 76.8060456779041
490738 76.9022388947986
528487 76.9901550952031
566236 77.0258380152962
603985 77.0977684297699
641734 77.1220320064089
679483 77.1961615939534
717232 77.2538132463344
754981 77.2785645493737
792730 77.2874687079607
830479 77.3096125507484
868228 77.3258410995765
905977 77.3837468723972
943727 77.3897422673465
981476 77.4323584918007
1019225 77.4063984445488
1056974 77.4626608686069
1094723 77.4788595001678
1132472 77.4838142808304
1170221 77.5018134915499
1207970 77.5388546562064
1245719 77.5418772244971
1283468 77.5354796076166
1321217 77.5790557280531
1358966 77.5865384452135
1396715 77.6032214175951
1434464 77.5928813531788
1472213 77.6717094937285
1509962 77.6342208437991
1547711 77.6534815608881
1585460 77.689348042505
1623209 77.6669866716706
1660958 77.6858024783678
1698707 77.6798515655933
1736456 77.7374202883927
1774205 77.7316733177635
1811954 77.7566175750957
1849703 77.800797678501
1887453 77.7636306931971
1925202 77.7887102436506
1962951 77.8126735415316
2000700 77.8251914283767
2038449 77.8084776447846
2076198 77.8657453324469
2113947 77.8559155003659
2151696 77.8784725401717
2189445 77.8576105218726
2227194 77.9145038487881
2264943 77.8946847310925
2302692 77.925523690563
2340441 77.8864423507336
2378190 77.9455694686983
2415939 77.9220869620759
2453688 77.9481178985718
2491437 77.9832083759624
2529186 77.9657039626813
2566935 77.9542678514133
2604684 77.9600750971786
2642433 77.9727680054258
2680182 77.9764784311746
2717931 77.9777922463691
2755680 78.0080156184287
2793429 78.0046735798025
2831179 77.999429570296
2868928 78.0202346142444
2906677 78.0480950000607
2944426 78.0517632048304
2982175 78.0526401121126
3019924 78.0745233161904
3057673 78.0571499994158
3095422 78.0506311013971
3133171 78.0661588695209
3170920 78.0654789932396
3208669 78.0764747595562
3246418 78.083053597215
3284167 78.0598562756903
3321916 78.0749351600165
3359665 78.0772735162588
3397414 78.120494991608
3435163 78.1163060543607
3472912 78.1172582380314
3510661 78.1046307046007
3548410 78.1118844798736
3586159 78.1119254542091
3623908 78.1019301948792
3661657 78.1119323369289
3699406 78.1066043790335
3737155 78.1211845395059
3774905 78.114613126837
3812654 78.131035553977
3850403 78.1303338246957
3888152 78.1170139347096
3925901 78.1292255572925
3963650 78.1281524178006
4001399 78.1501515522122
4039148 78.1357469269065
4076897 78.138736214748
4114646 78.1261053079115
4152395 78.1371253805177
4190144 78.1391460103476
4227893 78.1384726660033
4265642 78.1420723944526
4303391 78.1204886739968
4341140 78.1586854825575
4378889 78.1352622645073
4416638 78.1568577819796
4454387 78.1638783090129
4492136 78.1562320655977
4529885 78.1522041362384
4567634 78.172095442136
4605383 78.1518815879876
4643132 78.1636003508708
4680881 78.1543413759272
4718631 78.1742673581132
4756380 78.1578078450484
4794129 78.1729014020634
4831878 78.1436015401954
4869627 78.1492211163305
4907376 78.1685541490689
4945125 78.1882814141818
4982874 78.1791325909826
5020623 78.1426217610588
5058372 78.1873424363208
5096121 78.1747555186846
5133870 78.2009998196556
5171619 78.1969976652659
5209368 78.1845124423352
5247117 78.1884866516033
5284866 78.1700150967964
5322615 78.1798973879466
5360364 78.1946294480515
5398113 78.1775028341814
5435862 78.1879986180196
5473611 78.2040553738397
5511360 78.1885545308776
5549109 78.2053693074469
5586858 78.1956707341258
5624607 78.1925048771026
5662357 78.1802761351697
5700106 78.2025931746943
5737855 78.1891697777055
5775604 78.1970848286104
5813353 78.21034621062
5851102 78.18140557706
5888851 78.206979653648
5926600 78.1748380385088
5964349 78.1850948841899
6002098 78.1885824584632
6039847 78.2002940516901
6077596 78.1902463704569
6115345 78.2194212507124
6153094 78.1945719208295
6190843 78.1940307607803
6228592 78.1865932346653
6266341 78.2162760244386
6304090 78.2023473024327
6341839 78.2086012615591
6379588 78.2289397484472
6417337 78.2246560510565
6455086 78.2155392206866
6492835 78.1854704152122
6530584 78.226387428291
6568333 78.2158644349245
6606083 78.2266069785009
6643832 78.2189582071957
6681581 78.2260847159022
6719330 78.1978264514454
6757079 78.2077261863837
6794828 78.2231515959895
6832577 78.2152106811564
6870326 78.223964585159
6908075 78.1980551435514
6945824 78.2042154521285
6983573 78.2371084762083
7021322 78.2192043845535
7059071 78.2273759040722
7096820 78.2208244415958
7134569 78.2289959973703
7172318 78.2012740931884
7210067 78.2144429787946
7247816 78.2241692622757
7285565 78.2429900633892
7323314 78.2296202601639
7361063 78.2081762067037
7398812 78.2384398552412
7436561 78.2490773715335
7474310 78.2056399708315
7512060 78.22587854103
};
\addlegendentry{DICG-DE-MLP}
\addplot [semithick, orange]
table {%
1 36.415681511471
25190 40.0561882418218
50379 45.1297952883729
75568 48.737662945241
100758 52.6495001749332
125947 56.518397370637
151136 59.6633833004973
176325 61.1003598565733
201515 63.7950041698765
226704 64.9168795666642
251893 65.1096254274585
277083 66.7362300658466
302272 67.8118176226819
327461 68.4715043206606
352650 69.4136005551206
377840 70.0217094705044
403029 70.4850237162305
428218 70.8489122585571
453407 71.252598029001
478597 71.6138800034605
503786 71.786218528457
528975 71.9528215468685
554165 72.3302364876122
579354 72.5925498949733
604543 72.6615798216192
629732 72.7423630025338
654922 73.0200172855554
680111 73.3491147396182
705300 73.3389292451307
730490 73.4228055721462
755679 73.6728344629385
780868 73.6340531678314
806057 73.78580750499
831247 73.9126958762436
856436 73.8839091869629
881625 73.868673536547
906814 74.1240192869989
932004 74.1360470889807
957193 74.1712414668802
982382 74.1853850490384
1007572 74.3097516948286
1032761 74.3546943641472
1057950 74.4111794333078
1083139 74.2145012103457
1108329 74.447604532134
1133518 74.4691524152285
1158707 74.3809746957382
1183897 74.4525502296802
1209086 74.5508438917511
1234275 74.5194757960395
1259464 74.4970744701214
1284654 74.516270184436
1309843 74.4759578335307
1335032 74.5442892003615
1360221 74.4761057573661
1385411 74.6574203568284
1410600 74.5107559030025
1435789 74.6388346897051
1460979 74.6140780757252
1486168 74.6917307310819
1511357 74.5918960974323
1536546 74.7308709200208
1561736 74.6935117646527
1586925 74.8415107145506
1612114 74.6790370345592
1637304 74.7428110813825
1662493 74.6858822601136
1687682 74.7281863487572
1712871 74.7880448149426
1738061 74.9030843734798
1763250 74.6676733162182
1788439 74.7706547745293
1813628 74.8196992184546
1838818 74.8124785939918
1864007 74.9421671384378
1889196 74.8434051359368
1914386 74.8058337870196
1939575 74.8013818182021
1964764 74.8412347949614
1989953 74.8374606810591
2015143 74.8535252610415
2040332 74.8926649583319
2065521 74.8912039286402
2090711 74.8391158925654
2115900 74.8844708143972
2141089 74.9625217610639
2166278 74.8291253645158
2191468 74.827850191351
2216657 74.964498479808
2241846 74.9579565586246
2267035 75.067158875663
2292225 74.9932977815463
2317414 74.915536259231
2342603 74.8163487022121
2367793 75.0663534497883
2392982 74.8828289113986
2418171 74.9648690558267
2443360 74.9515177095124
2468550 74.9712614676125
2493739 74.9237648782013
2518928 74.9559829319361
2544118 74.8987455748261
2569307 75.035245876125
2594496 74.9916145648313
2619685 74.9184392720552
2644875 75.067809519475
2670064 74.9626509774791
2695253 74.9675634665138
2720442 74.9564334480689
2745632 74.9719978444382
2770821 75.0108807116169
2796010 74.9408903609057
2821200 74.927869669351
2846389 75.0338123597422
2871578 75.0268598768663
2896767 75.0038610604952
2921957 74.9789143498098
2947146 74.926088322984
2972335 74.9657332662827
2997525 74.8740700111179
3022714 74.9972260754321
3047903 75.0831737926455
3073092 75.0469722274473
3098282 75.0713971379091
3123471 75.0654813235632
3148660 74.9462023455134
3173849 74.9066791610618
3199039 75.0879301291537
3224228 74.9877687873204
3249417 74.9709426405868
3274607 74.9667400508383
3299796 75.0489671280639
3324985 74.9895905938248
3350174 75.0621762406955
3375364 75.0298655123207
3400553 75.1477252442679
3425742 75.1325624550136
3450932 75.1481382812892
3476121 75.079876036937
3501310 75.113214593226
3526499 75.0750808678119
3551689 75.0293538915878
3576878 74.9691246297524
3602067 75.0502435758583
3627256 75.1210094412748
3652446 75.051219640964
3677635 75.0685989572373
3702824 75.0548829871061
3728014 75.1127820260264
3753203 75.0304155940053
3778392 75.1751755620185
3803581 75.2003486375951
3828771 75.1759101624428
3853960 75.1640254119586
3879149 75.1323521951276
3904339 74.9661443326243
3929528 75.1436095047222
3954717 75.1520736405731
3979906 75.1442723538895
4005096 75.113310034421
4030285 75.0964839998041
4055474 75.1828643142427
4080663 75.1041485696427
4105853 75.1018831158786
4131042 75.0296212685944
4156231 75.1009319724968
4181421 75.1843666916512
4206610 75.1593105973576
4231799 75.0891197909014
4256988 75.0847307541149
4282178 75.1095316090814
4307367 75.1287311134634
4332556 75.1899845518364
4357746 75.0261258024654
4382935 74.9785072297348
4408124 75.0758313460876
4433313 75.0287387216271
4458503 75.1460587056959
4483692 75.2249348614338
4508881 75.1206174937459
4534070 75.0792588058339
4559260 75.1567367543838
4584449 75.2171091356326
4609638 75.055620683357
4634828 75.0642109611664
4660017 75.0154455063674
4685206 75.173546722286
4710395 75.094767311038
4735585 75.1079477793216
4760774 74.9398249689813
4785963 75.1258809777983
4811153 74.9771035300736
4836342 75.113994581563
4861531 75.2070391379877
4886720 75.0478261734548
4911910 75.1772204557857
4937099 75.1185155049308
4962288 75.0273607432626
4987477 75.048579163309
5012667 74.9674890330308
5037856 75.0367339158989
5063045 75.1618384338054
5088235 75.2767680274076
5113424 75.0940476424005
5138613 75.1631674966832
5163802 75.1300257525749
5188992 75.06794994162
5214181 75.1683534193812
5239370 75.0824467291232
5264560 75.0998516443965
5289749 75.079902714523
5314938 75.0642223403757
5340127 75.1516129799496
5365317 75.0470668997423
5390506 75.1131275994308
5415695 75.1422251791102
5440884 75.1306456772626
5466074 75.0866352563625
5491263 75.1323546380148
5516452 75.1489870342616
5541642 75.1421455384115
5566831 75.1408354576775
5592020 75.175025810092
5617209 75.1324672886207
5642399 75.1000701473966
5667588 75.1585460468236
5692777 75.2613508475728
5717967 75.2839273779073
5743156 75.104094178653
5768345 75.2278117077272
5793534 75.1627114444669
5818724 75.1667863951285
5843913 75.1560442553272
5869102 75.0244546118208
5894291 75.058909931236
5919481 75.1442730106685
5944670 75.1648146142677
5969859 75.1330808122611
5995049 75.1249221022754
6020238 75.1546558172645
6045427 75.0764430450654
6070616 75.1016523198162
6095806 75.1502953061202
6120995 75.1267644697509
6146184 75.2117939266159
6171374 75.2314996843986
6196563 75.1326516261402
6221752 75.1818444167354
6246941 75.0824706085518
6272131 75.1203101048031
6297320 75.1434373192464
6322509 75.0991033697784
6347698 75.1388267361642
6372888 75.0527488595284
6398077 75.1695022493733
6423266 75.0874244372441
6448456 75.1069209681597
6473645 75.1398372065831
6498834 75.0354703954676
6524023 75.2508964279585
6549213 75.0821234588535
6574402 75.0557446260484
6599591 75.174107571994
6624781 75.0850010077504
6649970 75.1210318922265
6675159 75.0789265799835
6700348 75.0894451901311
6725538 75.222153990978
6750727 75.1918569303412
6775916 75.1697232767507
6801105 75.1874822296851
6826295 75.1722938686626
6851484 75.124562712808
6876673 75.1174091958348
6901863 74.9457906866218
6927052 75.190260605703
6952241 75.1380758923003
6977430 74.9800384522708
7002620 75.1355839727053
7027809 75.2373475731112
7052998 75.0812674225422
7078188 75.1266856773576
7103377 75.0937984844989
7128566 75.1244962003351
7153755 75.1358461466833
7178945 75.0909524656161
7204134 75.1555399993372
7229323 75.1764018697979
7254512 75.2007673719824
7279702 75.1279870777562
7304891 75.0614487920894
7330080 75.072218819556
7355270 75.0942552985837
7380459 75.139721513927
7405648 75.1093654636169
7430837 75.0900269562064
7456027 75.0037513660686
7481216 75.0150478003307
7506405 75.0666322574525
7531595 75.1281085341012
};
\addlegendentry{CENT-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 31.4312550607288
25208 51.2427225261054
50416 65.3858407402626
75623 71.5282703376605
100831 72.7541911417763
126038 73.9129232030815
151246 74.0897203307871
176453 74.060306108842
201661 73.9479969844824
226868 74.1889315407483
252076 74.2579284641566
277283 74.305801156722
302491 74.3172450283552
327698 74.4895970768053
352906 73.9986300168281
378113 74.0062242814058
403321 74.2510601951345
428528 74.1458307480335
453736 74.1250623557391
478943 74.101143929404
504151 74.062420475717
529358 74.2718354763416
554566 74.1084957796717
579773 74.4048352839673
604981 74.5871459379092
630188 74.4048542289575
655396 74.5070502319049
680603 74.3931594427733
705811 74.6320594790509
731019 74.3737110061153
756226 74.0354889734981
781434 74.2394727153407
806641 74.472741646246
831849 74.2530826865418
857056 74.0681603602552
882264 74.0408228444445
907471 74.0624845012537
932679 74.2407244679099
957886 74.0970167622836
983094 74.0973388786763
1008301 73.8806878991509
1033509 74.2012469170168
1058716 74.2563895390922
1083924 74.1250270156372
1109131 74.1655451654103
1134339 74.2208364200549
1159546 74.3162189519323
1184754 74.2768115825293
1209961 73.8264085990562
1235169 74.2807284439173
1260376 74.304668723494
1285584 73.6994826200359
1310791 74.0492649374001
1335999 74.3143205757146
1361206 74.2128435876475
1386414 74.1222597340202
1411622 74.0943307707646
1436829 74.0857546799466
1462037 74.172982237445
1487244 74.3282974276787
1512452 73.906241152056
1537659 74.197062904211
1562867 73.9565056357445
1588074 74.077372602695
1613282 74.2418981323673
1638489 74.2445569632254
1663697 74.0754245486473
1688904 73.8888297797692
1714112 73.7787800313382
1739319 74.0467045393061
1764527 73.5732526860855
1789734 73.7649045690032
1814942 74.091417597896
1840149 73.4597644638447
1865357 73.8340983842243
1890564 74.1550983992177
1915772 73.9033369720372
1940979 73.9086406499738
1966187 74.1347371001672
1991394 74.0148534988843
2016602 73.8206501799898
2041809 74.0051774026815
2067017 74.0026085968358
2092225 74.092699090158
2117432 74.3135680041614
2142640 74.3517965243034
2167847 74.1467346629332
2193055 73.754607852836
2218262 74.2206422378695
2243470 73.9813524502712
2268677 73.7659623217852
2293885 73.6484921673587
2319092 73.8837318209282
2344300 73.812251572608
2369507 73.9581862392216
2394715 74.3329399270552
2419922 74.1998575681286
2445130 74.3612261457245
2470337 73.9885217271568
2495545 73.9465032256819
2520752 74.4331977993138
2545960 74.2253124699892
2571167 74.088300185407
2596375 74.3106213820684
2621582 74.2285924966481
2646790 73.7433874316276
2671997 74.048051215361
2697205 74.3737162231695
2722412 74.3447932095914
2747620 73.9937780866691
2772828 74.2961202739981
2798035 73.4372792294956
2823243 73.9020622676407
2848450 74.3189821742256
2873658 74.1159622499845
2898865 73.5920330980545
2924073 74.0162995304848
2949280 73.9177949732596
2974488 74.1941687705375
2999695 73.8862719180618
3024903 74.2394593474286
3050110 73.9867869508497
3075318 73.9659537650593
3100525 73.8884537664385
3125733 73.969446183635
3150940 73.9751135111729
3176148 74.0692687780613
3201355 74.0490046719254
3226563 74.3100696334391
3251770 74.2742278755304
3276978 74.3947813105995
3302185 73.7333613344657
3327393 74.3291815089439
3352600 74.1976095134697
3377808 74.0277902303282
3403015 74.2696964567512
3428223 74.7335961863545
3453431 74.1969795159501
3478638 73.6574815351443
3503846 74.353771113439
3529053 74.0791960844438
3554261 74.2067380606875
3579468 74.2640439518207
3604676 74.1556488521188
3629883 73.9646053709664
3655091 74.1328747553762
3680298 74.16474700452
3705506 74.0990265731326
3730713 73.7764660838165
3755921 74.2911563611032
3781128 74.0561437034102
3806336 73.7399849565362
3831543 73.785514454203
3856751 73.7951107168289
3881958 74.0866492304853
3907166 74.2385076197047
3932373 74.6588958882992
3957581 74.3694748926278
3982788 74.1763517196756
4007996 74.0534932660508
4033203 74.2666716846981
4058411 74.1329135164719
4083618 73.7862127750585
4108826 74.2772563965318
4134034 73.841716922542
4159241 73.7454577062169
4184449 74.2934232837844
4209656 74.0680675871486
4234864 74.1172690929847
4260071 74.4334902110425
4285279 74.2483796089377
4310486 74.4272806374401
4335694 74.4662460136578
4360901 74.3268172589715
4386109 74.1917584162879
4411316 74.0863827125102
4436524 74.1463634986037
4461731 74.4025445150072
4486939 74.2086814426312
4512146 74.4016881612564
4537354 74.5109387274674
4562561 74.4850580416828
4587769 74.2581181729177
4612976 74.549383710684
4638184 74.3931894752666
4663391 74.5448664152276
4688599 74.1214814220074
4713806 74.1240104710168
4739014 74.3000638216923
4764221 74.4437982683431
4789429 74.1792426651456
4814637 74.3354053649443
4839844 74.3493684419099
4865052 74.3779357101037
4890259 74.2774139162824
4915467 74.3118875296032
4940674 74.471079740068
4965882 74.5210527510617
4991089 74.389614535813
5016297 74.4388089125581
5041504 74.1970367952819
5066712 74.2809603565746
5091919 74.6002422500077
5117127 74.4961745362999
5142334 74.5859060489472
5167542 74.4009427950144
5192749 74.1988059984468
5217957 74.3303255464294
5243164 74.1844230917418
5268372 74.3230021176318
5293579 74.3263862982268
5318787 74.3738808573723
5343994 74.6323422486813
5369202 74.585497271449
5394409 74.5234154579436
5419617 74.322711374557
5444824 74.3578400533845
5470032 74.4099806006184
5495240 74.5961877696126
5520447 74.267541750615
5545655 74.6076019038236
5570862 74.7429222673011
5596070 74.3272611864663
5621277 74.5650485945535
5646485 74.4880999496349
5671692 74.5019547909743
5696900 74.5274079858907
5722107 74.6107354117453
5747315 74.5541945086454
5772522 74.5786140910931
5797730 74.5280662373455
5822937 74.1282135154777
5848145 74.1559542771254
5873352 74.0851185427194
5898560 74.4659197993252
5923767 74.5036487532602
5948975 74.2491090319811
5974182 74.2250068134043
5999390 74.3314909790312
6024597 74.4283990634417
6049805 74.455414098614
6075012 74.3976231420817
6100220 74.6249084790326
6125427 74.028820305024
6150635 74.4160436501612
6175843 74.3897981478693
6201050 74.4108263936634
6226258 74.7095211877214
6251465 74.6443104003521
6276673 74.4834057905306
6301880 74.5314400899556
6327088 74.4042057242877
6352295 74.461262405862
6377503 74.0256905540717
6402710 74.2420361903523
6427918 74.530171352985
6453125 74.3575010823065
6478333 74.4549465666132
6503540 74.7392288223471
6528748 74.6030149977817
6553955 74.3051595795795
6579163 74.3103239201962
6604370 74.1775587967076
6629578 74.226143054831
6654785 74.2965735539973
6679993 74.1718310897898
6705200 74.5137803825639
6730408 74.4530789002315
6755615 74.5986040387033
6780823 74.349894326349
6806030 74.4188111214397
6831238 74.5511232329884
6856446 74.4179311258538
6881653 74.518700484854
6906861 74.836475994161
6932068 74.6941514792573
6957276 74.2222048701748
6982483 74.2893447853336
7007691 74.524161456927
7032898 74.4269072601592
7058106 74.8187134477107
7083313 74.7095103103724
7108521 74.5854290380175
7133728 74.3714333495808
7158936 74.8489392143499
7184143 74.502880849725
7209351 74.5041485411397
7234558 74.7447422771484
7259766 74.3999804570185
7284973 74.2377244215398
7310181 74.7182785661918
7335388 74.5668371120966
7360596 74.6314345472023
7385803 74.3710561821784
7411011 74.4891504738943
7436218 74.5071278807849
7461426 74.4903447291618
7486633 74.4433457670114
7511841 74.4624009790554
7537049 74.3204964589133
};
\addlegendentry{DEC-MLP}

% \hspace{1.3cm}

\nextgroupplot[title={Penalty $=-1$},
ymin=-80, ymax=85,
ytick={-80,0,80},
ylabel={}
]
\addplot [semithick, black, dashed, forget plot]
table {%
0 80
19000000 80
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,-57.7586666666667)
--(axis cs:1,-73.5653765182186)
--(axis cs:37792,-66.9591394944644)
--(axis cs:75584,-57.2669598329602)
--(axis cs:113376,-42.7425076111659)
--(axis cs:151168,-35.8390483880872)
--(axis cs:188960,-33.7788996142723)
--(axis cs:226752,-28.2297126965773)
--(axis cs:264544,-20.4039516802446)
--(axis cs:302336,-16.805008767906)
--(axis cs:340128,-11.5521151911511)
--(axis cs:377920,-10.9916420423921)
--(axis cs:415712,-5.86622607798631)
--(axis cs:453504,-6.15747900510466)
--(axis cs:491296,-2.18526842668107)
--(axis cs:529087,0.0820680612580585)
--(axis cs:566879,2.41488986825715)
--(axis cs:604671,8.84635960415917)
--(axis cs:642463,14.6373957316132)
--(axis cs:680255,17.2427247945652)
--(axis cs:718047,17.1702556752205)
--(axis cs:755839,23.1730877366947)
--(axis cs:793631,26.7450094873728)
--(axis cs:831423,29.6300057678)
--(axis cs:869215,33.5978175503074)
--(axis cs:907007,34.7318400310517)
--(axis cs:944799,35.9364592304594)
--(axis cs:982591,37.7493930552787)
--(axis cs:1020382,38.9992547257979)
--(axis cs:1058174,39.4104582822058)
--(axis cs:1095966,40.3896191762133)
--(axis cs:1133758,41.8485433505972)
--(axis cs:1171550,42.4310643475344)
--(axis cs:1209342,43.8294438473521)
--(axis cs:1247134,44.7933666049181)
--(axis cs:1284926,44.8669369104805)
--(axis cs:1322718,45.8834903840235)
--(axis cs:1360510,46.8775879534538)
--(axis cs:1398302,46.0420527137239)
--(axis cs:1436094,47.184543361292)
--(axis cs:1473886,47.787545435651)
--(axis cs:1511677,48.6563968340419)
--(axis cs:1549469,48.1579412696791)
--(axis cs:1587261,48.5302541713059)
--(axis cs:1625053,49.1612196227671)
--(axis cs:1662845,49.3381857046787)
--(axis cs:1700637,51.0542802679144)
--(axis cs:1738429,50.0498498772511)
--(axis cs:1776221,51.271887311993)
--(axis cs:1814013,51.0201948287331)
--(axis cs:1851805,51.9208849261465)
--(axis cs:1889597,51.9300222793239)
--(axis cs:1927389,52.9001300604321)
--(axis cs:1965181,53.3547142580399)
--(axis cs:2002973,53.046994212011)
--(axis cs:2040764,53.6075261213877)
--(axis cs:2078556,54.8518030502447)
--(axis cs:2116348,55.1210227730008)
--(axis cs:2154140,54.9167217640849)
--(axis cs:2191932,55.3616815358642)
--(axis cs:2229724,56.0074478568873)
--(axis cs:2267516,56.0841912756181)
--(axis cs:2305308,56.2004062486984)
--(axis cs:2343100,56.2176790564204)
--(axis cs:2380892,56.8261744769041)
--(axis cs:2418684,57.0757874274723)
--(axis cs:2456476,56.6833922273199)
--(axis cs:2494268,57.662830080887)
--(axis cs:2532059,57.7143877341967)
--(axis cs:2569851,57.7431948260822)
--(axis cs:2607643,58.2165450428436)
--(axis cs:2645435,58.5156351098196)
--(axis cs:2683227,58.6610440638712)
--(axis cs:2721019,59.5025358599363)
--(axis cs:2758811,57.8754342540888)
--(axis cs:2796603,59.0250008266872)
--(axis cs:2834395,59.5927561726973)
--(axis cs:2872187,59.614631527319)
--(axis cs:2909979,59.8680513338744)
--(axis cs:2947771,59.6305477506783)
--(axis cs:2985563,60.5562699955066)
--(axis cs:3023354,59.9850177314448)
--(axis cs:3061146,60.5913440561139)
--(axis cs:3098938,61.1556348543318)
--(axis cs:3136730,61.2225851565798)
--(axis cs:3174522,61.34829689813)
--(axis cs:3212314,61.7165911363153)
--(axis cs:3250106,61.5048571043059)
--(axis cs:3287898,61.6662965412877)
--(axis cs:3325690,61.504420689155)
--(axis cs:3363482,61.6877357219988)
--(axis cs:3401274,61.992831287177)
--(axis cs:3439066,61.87027644346)
--(axis cs:3476858,62.3667601704202)
--(axis cs:3514649,62.0686901390543)
--(axis cs:3552441,62.2437697237859)
--(axis cs:3590233,62.7156941199678)
--(axis cs:3628025,62.6435783089505)
--(axis cs:3665817,62.8137349957232)
--(axis cs:3703609,62.6442891985957)
--(axis cs:3741401,62.8701700293176)
--(axis cs:3779193,62.9737697756155)
--(axis cs:3816985,62.8896758258637)
--(axis cs:3854777,62.7756601878694)
--(axis cs:3892569,63.0103434736267)
--(axis cs:3930361,63.4819600773408)
--(axis cs:3968153,63.3991520919334)
--(axis cs:4005945,63.0156482062422)
--(axis cs:4043736,63.6537048870498)
--(axis cs:4081528,63.4489717777102)
--(axis cs:4119320,63.7152594093201)
--(axis cs:4157112,63.6280643436041)
--(axis cs:4194904,64.3765139330713)
--(axis cs:4232696,64.2728709366698)
--(axis cs:4270488,64.31364347664)
--(axis cs:4308280,64.2769451923527)
--(axis cs:4346072,64.5990302296185)
--(axis cs:4383864,64.7849126594227)
--(axis cs:4421656,64.5127546962328)
--(axis cs:4459448,64.7449754556716)
--(axis cs:4497240,64.2743309313562)
--(axis cs:4535031,64.876860582695)
--(axis cs:4572823,65.0692449716392)
--(axis cs:4610615,65.0352622446095)
--(axis cs:4648407,65.1320241212439)
--(axis cs:4686199,65.0704652683427)
--(axis cs:4723991,65.3049981000891)
--(axis cs:4761783,65.5291324032433)
--(axis cs:4799575,65.1565838086259)
--(axis cs:4837367,65.7322220120293)
--(axis cs:4875159,65.5519305299425)
--(axis cs:4912951,65.7843332820227)
--(axis cs:4950743,65.6507679766894)
--(axis cs:4988535,65.7608567600184)
--(axis cs:5026326,65.8082044371976)
--(axis cs:5064118,66.1486559612096)
--(axis cs:5101910,66.1606260460832)
--(axis cs:5139702,65.9707326087561)
--(axis cs:5177494,66.0481256476941)
--(axis cs:5215286,66.5429260470057)
--(axis cs:5253078,65.9718251269713)
--(axis cs:5290870,66.4491706954606)
--(axis cs:5328662,66.5212397052831)
--(axis cs:5366454,66.4350744438048)
--(axis cs:5404246,66.6141687096588)
--(axis cs:5442038,66.3193981416611)
--(axis cs:5479830,66.476848162915)
--(axis cs:5517621,66.4883567227773)
--(axis cs:5555413,66.4008562081841)
--(axis cs:5593205,66.9551633270133)
--(axis cs:5630997,66.9902895262633)
--(axis cs:5668789,66.8741080185127)
--(axis cs:5706581,66.8478836316627)
--(axis cs:5744373,67.0115731131482)
--(axis cs:5782165,67.3526673132722)
--(axis cs:5819957,67.110326979281)
--(axis cs:5857749,67.0372616565873)
--(axis cs:5895541,67.4297734197066)
--(axis cs:5933333,67.3125702602502)
--(axis cs:5971125,67.545261907554)
--(axis cs:6008917,67.6361089057228)
--(axis cs:6046708,67.3977071220428)
--(axis cs:6084500,67.7242858428873)
--(axis cs:6122292,67.6608030924916)
--(axis cs:6160084,67.637089771238)
--(axis cs:6197876,67.8518033377059)
--(axis cs:6235668,67.7015982558671)
--(axis cs:6273460,67.5800169610165)
--(axis cs:6311252,68.1067912451006)
--(axis cs:6349044,67.986641735445)
--(axis cs:6386836,68.0346062213154)
--(axis cs:6424628,67.9541031701305)
--(axis cs:6462420,68.3287623635279)
--(axis cs:6500212,68.3120220439466)
--(axis cs:6538003,68.2900223962177)
--(axis cs:6575795,68.1239303106057)
--(axis cs:6613587,68.0874181121685)
--(axis cs:6651379,68.5254991213051)
--(axis cs:6689171,68.5536283077208)
--(axis cs:6726963,68.6228565422651)
--(axis cs:6764755,68.5901302966868)
--(axis cs:6802547,68.7766799355078)
--(axis cs:6840339,68.953859698771)
--(axis cs:6878131,68.7767811581928)
--(axis cs:6915923,68.9211926529872)
--(axis cs:6953715,68.8566842256279)
--(axis cs:6991507,68.9913321640347)
--(axis cs:7029298,68.7679871393678)
--(axis cs:7067090,69.0529302132836)
--(axis cs:7104882,69.1992089273289)
--(axis cs:7142674,69.1543879004341)
--(axis cs:7180466,69.2146048629099)
--(axis cs:7218258,69.2346054769293)
--(axis cs:7256050,69.0441458545462)
--(axis cs:7293842,69.3498974370485)
--(axis cs:7331634,69.4377613057411)
--(axis cs:7369426,69.5589256668715)
--(axis cs:7407218,69.2120328863955)
--(axis cs:7445010,69.5405199620045)
--(axis cs:7482802,69.4667771817984)
--(axis cs:7520594,69.6801257014203)
--(axis cs:7520594,71.0103431121321)
--(axis cs:7520594,71.0103431121321)
--(axis cs:7482802,70.9329827979086)
--(axis cs:7445010,70.7518304754121)
--(axis cs:7407218,70.870219698436)
--(axis cs:7369426,70.7543901313842)
--(axis cs:7331634,70.7348288653866)
--(axis cs:7293842,70.666447533715)
--(axis cs:7256050,70.5611058502942)
--(axis cs:7218258,70.5872880477057)
--(axis cs:7180466,70.6362552158905)
--(axis cs:7142674,70.5099364174426)
--(axis cs:7104882,70.387375244398)
--(axis cs:7067090,70.4533645294088)
--(axis cs:7029298,70.2192552464376)
--(axis cs:6991507,70.0930605487807)
--(axis cs:6953715,70.2583796493779)
--(axis cs:6915923,70.1702373938263)
--(axis cs:6878131,69.92188705733)
--(axis cs:6840339,70.0962868775699)
--(axis cs:6802547,70.1521257627869)
--(axis cs:6764755,69.8957464049053)
--(axis cs:6726963,69.6854894948739)
--(axis cs:6689171,69.868125454196)
--(axis cs:6651379,69.8074027369496)
--(axis cs:6613587,69.7321129620008)
--(axis cs:6575795,69.7815392014364)
--(axis cs:6538003,69.5466870938238)
--(axis cs:6500212,69.454411289219)
--(axis cs:6462420,69.4221487243515)
--(axis cs:6424628,69.2611089605827)
--(axis cs:6386836,69.4727664483181)
--(axis cs:6349044,69.2614226452112)
--(axis cs:6311252,69.4216037142225)
--(axis cs:6273460,69.2734430514887)
--(axis cs:6235668,68.9973691391822)
--(axis cs:6197876,69.2166764445866)
--(axis cs:6160084,69.2490795494084)
--(axis cs:6122292,68.8909924408976)
--(axis cs:6084500,69.2548494798032)
--(axis cs:6046708,69.0237765950265)
--(axis cs:6008917,68.7565105449655)
--(axis cs:5971125,69.0569713516054)
--(axis cs:5933333,68.8270571765182)
--(axis cs:5895541,68.833110821418)
--(axis cs:5857749,68.5877380643755)
--(axis cs:5819957,68.6919584054037)
--(axis cs:5782165,68.5941112617005)
--(axis cs:5744373,68.694496807791)
--(axis cs:5706581,68.424777482106)
--(axis cs:5668789,68.3342949778091)
--(axis cs:5630997,68.1357511806123)
--(axis cs:5593205,68.2369333734305)
--(axis cs:5555413,68.2876651631369)
--(axis cs:5517621,68.0806724633491)
--(axis cs:5479830,68.0683510544052)
--(axis cs:5442038,67.5905119916867)
--(axis cs:5404246,67.887007382251)
--(axis cs:5366454,67.7668829888637)
--(axis cs:5328662,68.1165255897369)
--(axis cs:5290870,67.8834623338071)
--(axis cs:5253078,67.7516814161348)
--(axis cs:5215286,67.5714138682724)
--(axis cs:5177494,67.4700767260189)
--(axis cs:5139702,67.3729188132931)
--(axis cs:5101910,67.463284519321)
--(axis cs:5064118,67.4681481307027)
--(axis cs:5026326,67.3113514064724)
--(axis cs:4988535,67.5608081721617)
--(axis cs:4950743,67.0925801799006)
--(axis cs:4912951,66.9958429650492)
--(axis cs:4875159,67.0327865965391)
--(axis cs:4837367,67.0496263374813)
--(axis cs:4799575,67.1388366687892)
--(axis cs:4761783,66.9849756064825)
--(axis cs:4723991,66.6933705039959)
--(axis cs:4686199,66.5289591054805)
--(axis cs:4648407,66.9710587707351)
--(axis cs:4610615,66.3859338167346)
--(axis cs:4572823,66.6914814289532)
--(axis cs:4535031,66.4337352616337)
--(axis cs:4497240,66.170759058406)
--(axis cs:4459448,66.2830541701376)
--(axis cs:4421656,66.2082062576353)
--(axis cs:4383864,66.0206994717261)
--(axis cs:4346072,66.2834809457099)
--(axis cs:4308280,66.1254643235029)
--(axis cs:4270488,66.0425142494443)
--(axis cs:4232696,66.2015132322581)
--(axis cs:4194904,65.9041275492051)
--(axis cs:4157112,65.7404853471268)
--(axis cs:4119320,65.6516739247628)
--(axis cs:4081528,65.4648572816998)
--(axis cs:4043736,65.6050315946266)
--(axis cs:4005945,65.6926913340256)
--(axis cs:3968153,65.0410720668284)
--(axis cs:3930361,65.1148597156142)
--(axis cs:3892569,64.6945933347792)
--(axis cs:3854777,64.7167861446985)
--(axis cs:3816985,64.8695016622562)
--(axis cs:3779193,64.7984617162493)
--(axis cs:3741401,64.2898031093043)
--(axis cs:3703609,64.7922072325351)
--(axis cs:3665817,64.5123112208378)
--(axis cs:3628025,64.6690122380419)
--(axis cs:3590233,63.8190452499374)
--(axis cs:3552441,64.4031452053403)
--(axis cs:3514649,63.9975050588655)
--(axis cs:3476858,63.9759088034283)
--(axis cs:3439066,64.0712356135109)
--(axis cs:3401274,64.1573852803783)
--(axis cs:3363482,63.8252890848336)
--(axis cs:3325690,63.6652335965644)
--(axis cs:3287898,63.3754683406741)
--(axis cs:3250106,63.5822684135501)
--(axis cs:3212314,63.3844014260126)
--(axis cs:3174522,63.2563353595326)
--(axis cs:3136730,63.2643305671426)
--(axis cs:3098938,63.0073354251521)
--(axis cs:3061146,62.9409484117326)
--(axis cs:3023354,62.7707019899681)
--(axis cs:2985563,62.450674442513)
--(axis cs:2947771,62.5874688279825)
--(axis cs:2909979,62.1291649523734)
--(axis cs:2872187,62.1932326336258)
--(axis cs:2834395,61.8462836822216)
--(axis cs:2796603,62.0179598402979)
--(axis cs:2758811,61.6897705592712)
--(axis cs:2721019,61.3270605104072)
--(axis cs:2683227,61.1863257374845)
--(axis cs:2645435,61.2531245374056)
--(axis cs:2607643,60.6381432475646)
--(axis cs:2569851,60.1097704559744)
--(axis cs:2532059,60.6054837561052)
--(axis cs:2494268,60.4799895819011)
--(axis cs:2456476,60.2481000168874)
--(axis cs:2418684,59.8287232457046)
--(axis cs:2380892,59.5136432541766)
--(axis cs:2343100,59.1760317938322)
--(axis cs:2305308,58.7914213229986)
--(axis cs:2267516,58.8901088055627)
--(axis cs:2229724,58.8045272400265)
--(axis cs:2191932,58.4927867915056)
--(axis cs:2154140,58.439606248727)
--(axis cs:2116348,57.807549347645)
--(axis cs:2078556,57.9077035288936)
--(axis cs:2040764,57.8435682636809)
--(axis cs:2002973,57.2478593833513)
--(axis cs:1965181,56.5409487283742)
--(axis cs:1927389,56.746196377282)
--(axis cs:1889597,56.1822350136537)
--(axis cs:1851805,55.5739328604425)
--(axis cs:1814013,55.4906172459762)
--(axis cs:1776221,55.5492120355351)
--(axis cs:1738429,54.4955296632272)
--(axis cs:1700637,54.0727026758164)
--(axis cs:1662845,53.1588899052047)
--(axis cs:1625053,53.4814071538637)
--(axis cs:1587261,53.4268717408361)
--(axis cs:1549469,52.7997752252475)
--(axis cs:1511677,52.4629525577736)
--(axis cs:1473886,49.9884898998898)
--(axis cs:1436094,49.9928083996681)
--(axis cs:1398302,49.4252055007603)
--(axis cs:1360510,49.6215091119841)
--(axis cs:1322718,47.766060616382)
--(axis cs:1284926,47.2312399662341)
--(axis cs:1247134,46.4895819692601)
--(axis cs:1209342,45.4467408028772)
--(axis cs:1171550,45.3056475792633)
--(axis cs:1133758,44.4166179255015)
--(axis cs:1095966,43.9678134625931)
--(axis cs:1058174,41.6443007364281)
--(axis cs:1020382,40.7972049212761)
--(axis cs:982591,39.4672811368865)
--(axis cs:944799,37.6211564662233)
--(axis cs:907007,37.8760801842712)
--(axis cs:869215,35.9016104934071)
--(axis cs:831423,33.7075394359219)
--(axis cs:793631,30.1872066728776)
--(axis cs:755839,28.6905251995168)
--(axis cs:718047,27.1452376149336)
--(axis cs:680255,23.9724641303282)
--(axis cs:642463,23.2056487369227)
--(axis cs:604671,21.3482362729329)
--(axis cs:566879,15.9545479796565)
--(axis cs:529087,17.2482957500277)
--(axis cs:491296,14.0766778085982)
--(axis cs:453504,10.2981811136449)
--(axis cs:415712,8.74819097304341)
--(axis cs:377920,9.22514677332677)
--(axis cs:340128,5.57499790485386)
--(axis cs:302336,-1.69905385839283)
--(axis cs:264544,-3.47199218319362)
--(axis cs:226752,-11.6777973160172)
--(axis cs:188960,-12.8460416423411)
--(axis cs:151168,-21.7596267558303)
--(axis cs:113376,-29.118705258347)
--(axis cs:75584,-36.1444314518155)
--(axis cs:37792,-49.0807012486683)
--(axis cs:1,-57.7586666666667)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,-56.5673684210527)
--(axis cs:1,-73.5296194331984)
--(axis cs:37793,-61.5760104231977)
--(axis cs:75586,-52.7080124146946)
--(axis cs:113379,-35.3881168487994)
--(axis cs:151172,-26.3959762025754)
--(axis cs:188965,-22.2183027351595)
--(axis cs:226758,-14.9136712350701)
--(axis cs:264550,-12.1499609002572)
--(axis cs:302343,-8.04332538674171)
--(axis cs:340136,-2.08311529515463)
--(axis cs:377929,-0.141939307596912)
--(axis cs:415722,2.87730020589963)
--(axis cs:453515,6.96254568513953)
--(axis cs:491308,7.53355211800873)
--(axis cs:529100,14.0018367608604)
--(axis cs:566893,14.7730091938548)
--(axis cs:604686,15.5559327610422)
--(axis cs:642479,18.2182582887352)
--(axis cs:680272,18.8169958857882)
--(axis cs:718065,21.9770718151042)
--(axis cs:755857,21.2097589019393)
--(axis cs:793650,23.0367954242378)
--(axis cs:831443,24.6798800902215)
--(axis cs:869236,27.5483079466432)
--(axis cs:907029,26.848075165788)
--(axis cs:944822,29.1428562961951)
--(axis cs:982615,29.5755468038479)
--(axis cs:1020407,28.3801022544012)
--(axis cs:1058200,31.2277803504659)
--(axis cs:1095993,33.2255314018341)
--(axis cs:1133786,32.4805276265786)
--(axis cs:1171579,33.6102450681149)
--(axis cs:1209372,35.2919831552292)
--(axis cs:1247165,34.7520132356274)
--(axis cs:1284957,36.3059200496866)
--(axis cs:1322750,36.8368481644764)
--(axis cs:1360543,37.3039389534)
--(axis cs:1398336,39.5297990169806)
--(axis cs:1436129,38.7613992690875)
--(axis cs:1473922,39.8932576127574)
--(axis cs:1511714,40.6435076833422)
--(axis cs:1549507,40.3932915171411)
--(axis cs:1587300,41.8340713314881)
--(axis cs:1625093,43.0198434294669)
--(axis cs:1662886,41.9253397544469)
--(axis cs:1700679,42.0844696784109)
--(axis cs:1738472,43.0461762304738)
--(axis cs:1776264,43.4239738587159)
--(axis cs:1814057,44.6040073061211)
--(axis cs:1851850,44.2739007345586)
--(axis cs:1889643,44.8574452429387)
--(axis cs:1927436,46.2527802705767)
--(axis cs:1965229,46.676516016974)
--(axis cs:2003022,46.8455896145632)
--(axis cs:2040814,46.9931728968429)
--(axis cs:2078607,47.6424886116712)
--(axis cs:2116400,47.9592897749235)
--(axis cs:2154193,48.2416860809539)
--(axis cs:2191986,48.8227680856929)
--(axis cs:2229779,49.1371432122304)
--(axis cs:2267571,50.4412566347654)
--(axis cs:2305364,50.0823269255207)
--(axis cs:2343157,50.1125324195341)
--(axis cs:2380950,50.0146520641989)
--(axis cs:2418743,50.9394826922327)
--(axis cs:2456536,51.0631161099311)
--(axis cs:2494329,51.891432516518)
--(axis cs:2532121,51.5220091773532)
--(axis cs:2569914,52.2618724336203)
--(axis cs:2607707,52.7047446624416)
--(axis cs:2645500,53.9403557518798)
--(axis cs:2683293,52.9549673234092)
--(axis cs:2721086,53.5037923299276)
--(axis cs:2758878,54.0330681683366)
--(axis cs:2796671,54.5181561569564)
--(axis cs:2834464,54.7140146736406)
--(axis cs:2872257,54.9140362180037)
--(axis cs:2910050,55.2413480592909)
--(axis cs:2947843,55.5084584401544)
--(axis cs:2985636,56.6121461007292)
--(axis cs:3023428,56.3081301672089)
--(axis cs:3061221,56.8735642719442)
--(axis cs:3099014,56.6044421580042)
--(axis cs:3136807,57.5238415547559)
--(axis cs:3174600,57.4802480734846)
--(axis cs:3212393,57.4239081595495)
--(axis cs:3250186,57.8766533690819)
--(axis cs:3287978,58.1857384609318)
--(axis cs:3325771,58.3650866004583)
--(axis cs:3363564,58.453424934578)
--(axis cs:3401357,58.5971113086938)
--(axis cs:3439150,58.8665075032988)
--(axis cs:3476943,59.1340775420378)
--(axis cs:3514735,59.1080907414463)
--(axis cs:3552528,59.6664082925876)
--(axis cs:3590321,59.9677777557096)
--(axis cs:3628114,59.6838149002313)
--(axis cs:3665907,59.670840791215)
--(axis cs:3703700,60.1697568181702)
--(axis cs:3741493,60.1801747143549)
--(axis cs:3779285,60.4638271522519)
--(axis cs:3817078,60.6303961367568)
--(axis cs:3854871,61.2268299977686)
--(axis cs:3892664,61.212218765694)
--(axis cs:3930457,60.8440578132847)
--(axis cs:3968250,61.6144059375155)
--(axis cs:4006043,61.0521028593617)
--(axis cs:4043835,61.284619670937)
--(axis cs:4081628,61.3096095930196)
--(axis cs:4119421,61.222344758944)
--(axis cs:4157214,61.917726416079)
--(axis cs:4195007,61.6765595652079)
--(axis cs:4232800,62.1902054659072)
--(axis cs:4270592,62.2674131994329)
--(axis cs:4308385,62.7522887481186)
--(axis cs:4346178,62.2514414210825)
--(axis cs:4383971,62.0629573035807)
--(axis cs:4421764,62.4061975737073)
--(axis cs:4459557,62.6511821618982)
--(axis cs:4497350,62.5288945776545)
--(axis cs:4535142,62.8372684208376)
--(axis cs:4572935,63.1218747229542)
--(axis cs:4610728,63.1952957701605)
--(axis cs:4648521,62.8920078254378)
--(axis cs:4686314,62.774137105368)
--(axis cs:4724107,63.4965810303962)
--(axis cs:4761900,63.2901805205248)
--(axis cs:4799692,62.9561323091448)
--(axis cs:4837485,63.5415867699994)
--(axis cs:4875278,63.4995307002512)
--(axis cs:4913071,63.8720957451865)
--(axis cs:4950864,63.815461458623)
--(axis cs:4988657,63.5576025826027)
--(axis cs:5026449,63.7426734989662)
--(axis cs:5064242,63.8957663648799)
--(axis cs:5102035,64.1935901473788)
--(axis cs:5139828,64.4146287682023)
--(axis cs:5177621,64.1838388133488)
--(axis cs:5215414,64.5341876845593)
--(axis cs:5253207,64.5328160774421)
--(axis cs:5290999,64.1655776245249)
--(axis cs:5328792,64.3909242038395)
--(axis cs:5366585,64.8077706772863)
--(axis cs:5404378,64.3232260612677)
--(axis cs:5442171,64.5526925200742)
--(axis cs:5479964,65.0440150113992)
--(axis cs:5517756,64.915764900553)
--(axis cs:5555549,64.3363807096333)
--(axis cs:5593342,64.5826992578659)
--(axis cs:5631135,64.6572100197286)
--(axis cs:5668928,64.8994248783516)
--(axis cs:5706721,65.0898684129751)
--(axis cs:5744514,65.5671858433784)
--(axis cs:5782306,65.2167738655411)
--(axis cs:5820099,65.0019081799149)
--(axis cs:5857892,65.6319982764113)
--(axis cs:5895685,64.9213344779142)
--(axis cs:5933478,65.2199146032185)
--(axis cs:5971271,65.647163834078)
--(axis cs:6009064,65.8827943161983)
--(axis cs:6046856,65.5974956586664)
--(axis cs:6084649,65.733413353656)
--(axis cs:6122442,65.9707082341801)
--(axis cs:6160235,65.698757440394)
--(axis cs:6198028,65.969796581618)
--(axis cs:6235821,65.8400854100076)
--(axis cs:6273613,66.2778037407716)
--(axis cs:6311406,66.1214510251604)
--(axis cs:6349199,66.104202577218)
--(axis cs:6386992,66.0828753098886)
--(axis cs:6424785,66.4745094855472)
--(axis cs:6462578,66.6268363881936)
--(axis cs:6500371,66.2376391697843)
--(axis cs:6538163,66.4021538124985)
--(axis cs:6575956,66.2479379438581)
--(axis cs:6613749,66.2575392267039)
--(axis cs:6651542,66.9287634288448)
--(axis cs:6689335,67.0471298692502)
--(axis cs:6727128,66.5597986073846)
--(axis cs:6764921,66.7320971458753)
--(axis cs:6802713,66.8997794524757)
--(axis cs:6840506,67.4512643932941)
--(axis cs:6878299,66.9400264347539)
--(axis cs:6916092,67.0812388355332)
--(axis cs:6953885,66.992024175329)
--(axis cs:6991678,67.0891056078135)
--(axis cs:7029470,66.8070865289522)
--(axis cs:7067263,66.8652712787974)
--(axis cs:7105056,67.3461646252986)
--(axis cs:7142849,67.4363348560373)
--(axis cs:7180642,67.4964065462301)
--(axis cs:7218435,67.1429171774855)
--(axis cs:7256228,67.5902722457131)
--(axis cs:7294020,67.4593442123455)
--(axis cs:7331813,67.5733036827408)
--(axis cs:7369606,67.5533909435555)
--(axis cs:7407399,67.68703713783)
--(axis cs:7445192,67.6798685231671)
--(axis cs:7482985,67.7945118575532)
--(axis cs:7520778,67.8824240888134)
--(axis cs:7520778,73.199642892509)
--(axis cs:7520778,73.199642892509)
--(axis cs:7482985,73.1474329909964)
--(axis cs:7445192,73.2738877270966)
--(axis cs:7407399,72.8228798795419)
--(axis cs:7369606,73.019823097213)
--(axis cs:7331813,72.7272684668745)
--(axis cs:7294020,72.8293468925124)
--(axis cs:7256228,72.9980483319874)
--(axis cs:7218435,73.0124338717456)
--(axis cs:7180642,72.5310100826387)
--(axis cs:7142849,72.3333805917887)
--(axis cs:7105056,72.6166666129956)
--(axis cs:7067263,72.7476572918404)
--(axis cs:7029470,72.6163690485163)
--(axis cs:6991678,72.6373793177919)
--(axis cs:6953885,72.6246203791361)
--(axis cs:6916092,72.6103759800443)
--(axis cs:6878299,72.4604513150525)
--(axis cs:6840506,72.7868347400685)
--(axis cs:6802713,72.5041655303959)
--(axis cs:6764921,72.4097027980488)
--(axis cs:6727128,72.3131064104935)
--(axis cs:6689335,72.4427716066301)
--(axis cs:6651542,72.2902219138379)
--(axis cs:6613749,72.0327235820199)
--(axis cs:6575956,72.1179351905393)
--(axis cs:6538163,72.0735962809527)
--(axis cs:6500371,71.8088848324801)
--(axis cs:6462578,71.9104813152082)
--(axis cs:6424785,71.8395639877109)
--(axis cs:6386992,71.6693558970199)
--(axis cs:6349199,71.3157494465274)
--(axis cs:6311406,71.3718308144914)
--(axis cs:6273613,71.5989790289899)
--(axis cs:6235821,71.0381118324028)
--(axis cs:6198028,71.2860668592568)
--(axis cs:6160235,71.0235003515952)
--(axis cs:6122442,71.1297897885322)
--(axis cs:6084649,70.9073826064835)
--(axis cs:6046856,70.6656860723547)
--(axis cs:6009064,70.7715412089452)
--(axis cs:5971271,70.5144006249668)
--(axis cs:5933478,70.1648422149764)
--(axis cs:5895685,70.3903596722573)
--(axis cs:5857892,70.0779824968349)
--(axis cs:5820099,70.4141811426513)
--(axis cs:5782306,69.9175604389186)
--(axis cs:5744514,69.7873848681615)
--(axis cs:5706721,69.5887269158161)
--(axis cs:5668928,69.674815176679)
--(axis cs:5631135,69.6935236932665)
--(axis cs:5593342,69.381257271651)
--(axis cs:5555549,69.6929955026717)
--(axis cs:5517756,69.6166319748338)
--(axis cs:5479964,69.6311872041285)
--(axis cs:5442171,69.5028571527179)
--(axis cs:5404378,69.2061282706642)
--(axis cs:5366585,69.0831089074401)
--(axis cs:5328792,68.4912475699499)
--(axis cs:5290999,68.6967089865512)
--(axis cs:5253207,68.6287411638858)
--(axis cs:5215414,68.0141818338029)
--(axis cs:5177621,68.4360640649265)
--(axis cs:5139828,67.9969939583436)
--(axis cs:5102035,68.1350354322026)
--(axis cs:5064242,67.4402495804939)
--(axis cs:5026449,67.943729553333)
--(axis cs:4988657,67.5200499767365)
--(axis cs:4950864,67.6458324972373)
--(axis cs:4913071,67.5512091067684)
--(axis cs:4875278,67.5870246631818)
--(axis cs:4837485,67.2438668712077)
--(axis cs:4799692,67.3810730258055)
--(axis cs:4761900,67.0764937879533)
--(axis cs:4724107,67.1152287384288)
--(axis cs:4686314,66.9784041572814)
--(axis cs:4648521,66.5536956916574)
--(axis cs:4610728,66.4929949655462)
--(axis cs:4572935,66.2529035154712)
--(axis cs:4535142,66.4132073590607)
--(axis cs:4497350,65.722760043129)
--(axis cs:4459557,66.0441104031109)
--(axis cs:4421764,66.3699028554622)
--(axis cs:4383971,66.1823764926646)
--(axis cs:4346178,65.4626274676358)
--(axis cs:4308385,65.8205241576808)
--(axis cs:4270592,65.0973567868701)
--(axis cs:4232800,65.2344744142006)
--(axis cs:4195007,64.99171373018)
--(axis cs:4157214,64.1844722394699)
--(axis cs:4119421,64.042680760716)
--(axis cs:4081628,64.2258643599831)
--(axis cs:4043835,64.0446435193022)
--(axis cs:4006043,64.6069412880888)
--(axis cs:3968250,64.0549534203348)
--(axis cs:3930457,64.2932405286012)
--(axis cs:3892664,64.0845727802555)
--(axis cs:3854871,63.3755727706387)
--(axis cs:3817078,63.2155744137123)
--(axis cs:3779285,62.7552696689776)
--(axis cs:3741493,63.1683201927784)
--(axis cs:3703700,62.6316699004972)
--(axis cs:3665907,62.9141172339948)
--(axis cs:3628114,62.9648789068798)
--(axis cs:3590321,62.6994628387471)
--(axis cs:3552528,62.2224355065644)
--(axis cs:3514735,62.3152076331394)
--(axis cs:3476943,61.4832993291437)
--(axis cs:3439150,61.8421926693411)
--(axis cs:3401357,61.6034314165868)
--(axis cs:3363564,61.1409860258809)
--(axis cs:3325771,60.7774450050414)
--(axis cs:3287978,60.9243252520205)
--(axis cs:3250186,60.6644765805443)
--(axis cs:3212393,61.0734650096142)
--(axis cs:3174600,59.9784188435014)
--(axis cs:3136807,59.8864807774315)
--(axis cs:3099014,59.9076823829954)
--(axis cs:3061221,59.6766856994638)
--(axis cs:3023428,58.7052137537597)
--(axis cs:2985636,59.1805812912711)
--(axis cs:2947843,58.4301318573466)
--(axis cs:2910050,59.1108695480596)
--(axis cs:2872257,59.211864039468)
--(axis cs:2834464,57.7073160057357)
--(axis cs:2796671,57.8142503861542)
--(axis cs:2758878,57.5345538346499)
--(axis cs:2721086,57.146410820916)
--(axis cs:2683293,57.0417618670159)
--(axis cs:2645500,56.4973713895624)
--(axis cs:2607707,56.2933866569461)
--(axis cs:2569914,55.8191083527509)
--(axis cs:2532121,55.4958054536085)
--(axis cs:2494329,55.1394194942384)
--(axis cs:2456536,55.1896103048916)
--(axis cs:2418743,54.3964259922202)
--(axis cs:2380950,54.1484288909951)
--(axis cs:2343157,54.0820676100347)
--(axis cs:2305364,53.3657672628176)
--(axis cs:2267571,52.956507409112)
--(axis cs:2229779,52.2708403887774)
--(axis cs:2191986,52.6183970850935)
--(axis cs:2154193,51.7037283985209)
--(axis cs:2116400,51.4548840686632)
--(axis cs:2078607,50.927796725894)
--(axis cs:2040814,49.4481925326603)
--(axis cs:2003022,49.8434583656866)
--(axis cs:1965229,49.6358295902379)
--(axis cs:1927436,48.3082755629557)
--(axis cs:1889643,47.2469603941737)
--(axis cs:1851850,47.9677447632262)
--(axis cs:1814057,47.0159196165824)
--(axis cs:1776264,46.7153380511688)
--(axis cs:1738472,46.4596415447752)
--(axis cs:1700679,45.8863670438834)
--(axis cs:1662886,44.677409662532)
--(axis cs:1625093,44.6929354628756)
--(axis cs:1587300,43.7177032057014)
--(axis cs:1549507,43.0301647302515)
--(axis cs:1511714,42.4461896177545)
--(axis cs:1473922,42.3481891151166)
--(axis cs:1436129,41.3073445921289)
--(axis cs:1398336,41.3953043268448)
--(axis cs:1360543,39.8470725193743)
--(axis cs:1322750,40.0790608201569)
--(axis cs:1284957,39.2430452067286)
--(axis cs:1247165,39.0994799422209)
--(axis cs:1209372,38.5496859687159)
--(axis cs:1171579,38.1850044308262)
--(axis cs:1133786,37.220815917028)
--(axis cs:1095993,36.2328346898399)
--(axis cs:1058200,35.3255744355042)
--(axis cs:1020407,34.2996355904448)
--(axis cs:982615,33.5861000203194)
--(axis cs:944822,31.6382334289323)
--(axis cs:907029,29.7882354796382)
--(axis cs:869236,28.9328837721014)
--(axis cs:831443,27.7416227807529)
--(axis cs:793650,28.4178499293307)
--(axis cs:755857,27.0113100593304)
--(axis cs:718065,26.9366233227109)
--(axis cs:680272,22.3153810282443)
--(axis cs:642479,22.072779735584)
--(axis cs:604686,21.401659092112)
--(axis cs:566893,18.5154504121743)
--(axis cs:529100,17.6287960704416)
--(axis cs:491308,15.8319861335935)
--(axis cs:453515,10.966596766963)
--(axis cs:415722,8.50844368380078)
--(axis cs:377929,6.53141140573106)
--(axis cs:340136,4.79475710546555)
--(axis cs:302343,1.83250267632164)
--(axis cs:264550,-1.65878503258287)
--(axis cs:226758,-8.65088014663874)
--(axis cs:188965,-16.2884716349265)
--(axis cs:151172,-21.4782709305449)
--(axis cs:113379,-25.011551706192)
--(axis cs:75586,-34.5451466848202)
--(axis cs:37793,-47.1932467466898)
--(axis cs:1,-56.5673684210527)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,-81.1081133603239)
--(axis cs:1,-92.7546315789474)
--(axis cs:38157,-90.5735342440458)
--(axis cs:76314,-85.9153027500616)
--(axis cs:114471,-85.1094294587686)
--(axis cs:152628,-80.1120725092359)
--(axis cs:190784,-74.7452900845769)
--(axis cs:228941,-70.3316101525735)
--(axis cs:267098,-68.071599274802)
--(axis cs:305255,-69.3508767037254)
--(axis cs:343412,-62.2294190909577)
--(axis cs:381568,-56.9075595559948)
--(axis cs:419725,-61.0161416397093)
--(axis cs:457882,-60.402099302854)
--(axis cs:496039,-58.5435242921564)
--(axis cs:534196,-56.1407432771878)
--(axis cs:572352,-56.0908348637493)
--(axis cs:610509,-54.0360203064052)
--(axis cs:648666,-51.3915106353778)
--(axis cs:686823,-51.259508769957)
--(axis cs:724980,-45.8146895215496)
--(axis cs:763136,-47.3117324347631)
--(axis cs:801293,-44.3541160579089)
--(axis cs:839450,-45.1371972901633)
--(axis cs:877607,-51.4388564826541)
--(axis cs:915764,-48.4967886647419)
--(axis cs:953920,-45.5877587044535)
--(axis cs:992077,-49.3238079665238)
--(axis cs:1030234,-46.0080563157896)
--(axis cs:1068391,-45.0821074702679)
--(axis cs:1106548,-49.9718938085602)
--(axis cs:1144704,-41.2702522245899)
--(axis cs:1182861,-38.8320292441675)
--(axis cs:1221018,-44.179939529086)
--(axis cs:1259175,-43.9983916168565)
--(axis cs:1297331,-41.2819275288118)
--(axis cs:1335488,-39.8802332688673)
--(axis cs:1373645,-37.490377187855)
--(axis cs:1411802,-44.1898687217007)
--(axis cs:1449959,-38.6247013511865)
--(axis cs:1488115,-42.1252919649788)
--(axis cs:1526272,-38.5987379805516)
--(axis cs:1564429,-40.4833292131039)
--(axis cs:1602586,-36.3399130980847)
--(axis cs:1640743,-36.4727112052431)
--(axis cs:1678899,-40.0845192243768)
--(axis cs:1717056,-37.2851592266738)
--(axis cs:1755213,-38.5195430698083)
--(axis cs:1793370,-41.320353331363)
--(axis cs:1831527,-37.2515081606085)
--(axis cs:1869683,-37.5664463978437)
--(axis cs:1907840,-38.6031464732685)
--(axis cs:1945997,-39.1779331578948)
--(axis cs:1984154,-40.4786139408341)
--(axis cs:2022311,-36.2812658101987)
--(axis cs:2060467,-35.0574102927503)
--(axis cs:2098624,-34.7372246247695)
--(axis cs:2136781,-35.8579321137512)
--(axis cs:2174938,-38.0647931324436)
--(axis cs:2213095,-36.7506768160588)
--(axis cs:2251251,-37.9402152124436)
--(axis cs:2289408,-38.4121863608886)
--(axis cs:2327565,-39.0959475308387)
--(axis cs:2365722,-37.2689276386467)
--(axis cs:2403879,-34.8130294419216)
--(axis cs:2442035,-38.7107350579056)
--(axis cs:2480192,-40.4968239912237)
--(axis cs:2518349,-36.4546200858746)
--(axis cs:2556506,-39.1260297969103)
--(axis cs:2594662,-41.8374218249593)
--(axis cs:2632819,-37.195440495195)
--(axis cs:2670976,-36.8815560615744)
--(axis cs:2709133,-36.1269860589502)
--(axis cs:2747290,-38.1720129225445)
--(axis cs:2785446,-37.5013433844395)
--(axis cs:2823603,-42.0527141403493)
--(axis cs:2861760,-38.49595577432)
--(axis cs:2899917,-41.8963526451016)
--(axis cs:2938074,-39.6432656995239)
--(axis cs:2976230,-33.1718085150026)
--(axis cs:3014387,-38.7738765268254)
--(axis cs:3052544,-38.6216706989134)
--(axis cs:3090701,-41.970333612277)
--(axis cs:3128858,-36.7969493563185)
--(axis cs:3167014,-38.7592232323037)
--(axis cs:3205171,-37.7035718008097)
--(axis cs:3243328,-40.1322526025468)
--(axis cs:3281485,-33.7410205490121)
--(axis cs:3319642,-37.8216130874017)
--(axis cs:3357798,-39.3847959563064)
--(axis cs:3395955,-34.9536628849945)
--(axis cs:3434112,-38.9582937212732)
--(axis cs:3472269,-38.8584700745828)
--(axis cs:3510426,-38.8629013278453)
--(axis cs:3548582,-39.3605304148289)
--(axis cs:3586739,-36.3474917368275)
--(axis cs:3624896,-39.2487753240927)
--(axis cs:3663053,-40.2914396095204)
--(axis cs:3701210,-35.1852646406935)
--(axis cs:3739366,-35.5234063566453)
--(axis cs:3777523,-36.7469261672001)
--(axis cs:3815680,-40.23852879466)
--(axis cs:3853837,-36.4660566204987)
--(axis cs:3891993,-40.3808379432268)
--(axis cs:3930150,-40.2093075876143)
--(axis cs:3968307,-39.8348920047398)
--(axis cs:4006464,-39.9261641443839)
--(axis cs:4044621,-41.7826065685084)
--(axis cs:4082777,-40.1080734891414)
--(axis cs:4120934,-41.8812306646264)
--(axis cs:4159091,-37.676042863161)
--(axis cs:4197248,-43.0545888831291)
--(axis cs:4235405,-36.7339008267906)
--(axis cs:4273561,-41.4916038781894)
--(axis cs:4311718,-40.2047878420746)
--(axis cs:4349875,-39.5808944640159)
--(axis cs:4388032,-34.6776790581303)
--(axis cs:4426189,-40.8882848849807)
--(axis cs:4464345,-38.965247516727)
--(axis cs:4502502,-37.3743771889116)
--(axis cs:4540659,-40.5605267596764)
--(axis cs:4578816,-39.8215295459184)
--(axis cs:4616973,-41.8511726740016)
--(axis cs:4655129,-37.2746305048967)
--(axis cs:4693286,-39.05599843681)
--(axis cs:4731443,-37.8068327863136)
--(axis cs:4769600,-38.5031287123067)
--(axis cs:4807757,-38.8933907532601)
--(axis cs:4845913,-40.5538340897843)
--(axis cs:4884070,-36.5080950452082)
--(axis cs:4922227,-44.4544024517524)
--(axis cs:4960384,-41.2547010141401)
--(axis cs:4998541,-42.6155425569167)
--(axis cs:5036697,-38.7022718206855)
--(axis cs:5074854,-39.8912630640977)
--(axis cs:5113011,-42.0348146984804)
--(axis cs:5151168,-39.8388498903556)
--(axis cs:5189324,-39.7926194588976)
--(axis cs:5227481,-40.9754734689729)
--(axis cs:5265638,-46.6026149247516)
--(axis cs:5303795,-41.763931268563)
--(axis cs:5341952,-44.7597261687621)
--(axis cs:5380108,-38.7534879175582)
--(axis cs:5418265,-39.993291443247)
--(axis cs:5456422,-40.054430058826)
--(axis cs:5494579,-38.2338922510332)
--(axis cs:5532736,-40.6729070846406)
--(axis cs:5570892,-39.3160952759214)
--(axis cs:5609049,-37.0063806800589)
--(axis cs:5647206,-38.7466623445542)
--(axis cs:5685363,-39.4407490590943)
--(axis cs:5723520,-40.84628573456)
--(axis cs:5761676,-39.3621426181322)
--(axis cs:5799833,-42.0382571002577)
--(axis cs:5837990,-38.3356312717617)
--(axis cs:5876147,-41.1270389289043)
--(axis cs:5914304,-38.7593961362775)
--(axis cs:5952460,-43.0009001929104)
--(axis cs:5990617,-35.1278245644778)
--(axis cs:6028774,-37.8076199683478)
--(axis cs:6066931,-39.1168789711547)
--(axis cs:6105088,-38.2862944063554)
--(axis cs:6143244,-37.9913020279563)
--(axis cs:6181401,-39.7816075274287)
--(axis cs:6219558,-40.4824690637341)
--(axis cs:6257715,-40.1537307889325)
--(axis cs:6295872,-41.8429795615897)
--(axis cs:6334028,-39.7702503187038)
--(axis cs:6372185,-41.1000229084066)
--(axis cs:6410342,-40.8812717996173)
--(axis cs:6448499,-37.535139356907)
--(axis cs:6486655,-44.4304485657339)
--(axis cs:6524812,-38.4060533612452)
--(axis cs:6562969,-39.7195217172477)
--(axis cs:6601126,-41.5809108745531)
--(axis cs:6639283,-37.4728863847336)
--(axis cs:6677439,-38.5119177843921)
--(axis cs:6715596,-40.1341871535479)
--(axis cs:6753753,-42.0787685075135)
--(axis cs:6791910,-38.9955594834683)
--(axis cs:6830067,-42.6916338802693)
--(axis cs:6868223,-43.920007679653)
--(axis cs:6906380,-41.0144806725229)
--(axis cs:6944537,-46.9188472334895)
--(axis cs:6982694,-41.5090424505542)
--(axis cs:7020851,-43.0970468649843)
--(axis cs:7059007,-41.3925406887733)
--(axis cs:7097164,-37.9734568674239)
--(axis cs:7135321,-39.5114910447807)
--(axis cs:7173478,-40.4119758274713)
--(axis cs:7211635,-41.6060585646073)
--(axis cs:7249791,-43.4729921783611)
--(axis cs:7287948,-41.3089388911917)
--(axis cs:7326105,-43.3619610021713)
--(axis cs:7364262,-37.4524275813278)
--(axis cs:7402419,-40.9746320144377)
--(axis cs:7440575,-40.9076782660007)
--(axis cs:7478732,-42.682063720691)
--(axis cs:7516889,-40.0337400243178)
--(axis cs:7555046,-42.190835611128)
--(axis cs:7593203,-43.5614773403641)
--(axis cs:7593203,-34.7188409967979)
--(axis cs:7593203,-34.7188409967979)
--(axis cs:7555046,-36.4020134074279)
--(axis cs:7516889,-35.0236010108856)
--(axis cs:7478732,-35.9968871252799)
--(axis cs:7440575,-31.9761806840943)
--(axis cs:7402419,-35.4856328677853)
--(axis cs:7364262,-31.2893364782681)
--(axis cs:7326105,-35.0732362172818)
--(axis cs:7287948,-33.5042749446887)
--(axis cs:7249791,-35.8335204683482)
--(axis cs:7211635,-36.5933483548749)
--(axis cs:7173478,-29.4064169162061)
--(axis cs:7135321,-33.8851839258124)
--(axis cs:7097164,-36.2776365627041)
--(axis cs:7059007,-32.1875174186845)
--(axis cs:7020851,-34.3499509900449)
--(axis cs:6982694,-34.3685418105626)
--(axis cs:6944537,-33.6175136777647)
--(axis cs:6906380,-30.8612300090085)
--(axis cs:6868223,-34.5794756904909)
--(axis cs:6830067,-34.880579265131)
--(axis cs:6791910,-32.6082966401029)
--(axis cs:6753753,-32.8593708974914)
--(axis cs:6715596,-30.5695590071663)
--(axis cs:6677439,-32.3392186673779)
--(axis cs:6639283,-31.7980346790376)
--(axis cs:6601126,-35.8252400489128)
--(axis cs:6562969,-33.1496813042693)
--(axis cs:6524812,-27.8338575146553)
--(axis cs:6486655,-35.6239763616956)
--(axis cs:6448499,-32.5384129488509)
--(axis cs:6410342,-35.2082886338138)
--(axis cs:6372185,-30.7429101133031)
--(axis cs:6334028,-34.8301274625635)
--(axis cs:6295872,-35.3770508431216)
--(axis cs:6257715,-35.735227554943)
--(axis cs:6219558,-35.9915784750284)
--(axis cs:6181401,-32.8946777972029)
--(axis cs:6143244,-33.571491720373)
--(axis cs:6105088,-32.3034193244429)
--(axis cs:6066931,-36.0266061326897)
--(axis cs:6028774,-32.3898433746318)
--(axis cs:5990617,-31.4174741893439)
--(axis cs:5952460,-34.1319596234464)
--(axis cs:5914304,-31.0635285608327)
--(axis cs:5876147,-30.2930952096808)
--(axis cs:5837990,-35.0609760655605)
--(axis cs:5799833,-33.6557172959295)
--(axis cs:5761676,-34.2396704936986)
--(axis cs:5723520,-34.0936991831841)
--(axis cs:5685363,-32.8223118413166)
--(axis cs:5647206,-35.6511393748227)
--(axis cs:5609049,-34.2999384130282)
--(axis cs:5570892,-30.573013574495)
--(axis cs:5532736,-33.6595579073972)
--(axis cs:5494579,-31.6191927059006)
--(axis cs:5456422,-32.5315507187453)
--(axis cs:5418265,-32.3895213484055)
--(axis cs:5380108,-30.7098356575381)
--(axis cs:5341952,-32.7957597786725)
--(axis cs:5303795,-33.1139331221531)
--(axis cs:5265638,-34.7536550841306)
--(axis cs:5227481,-32.2800409066106)
--(axis cs:5189324,-32.7449632309914)
--(axis cs:5151168,-30.6483412287974)
--(axis cs:5113011,-34.0376242675229)
--(axis cs:5074854,-30.983126478852)
--(axis cs:5036697,-33.5693352566213)
--(axis cs:4998541,-34.5564610096622)
--(axis cs:4960384,-35.988903772604)
--(axis cs:4922227,-35.0300678199307)
--(axis cs:4884070,-28.5969110315425)
--(axis cs:4845913,-34.2360248565606)
--(axis cs:4807757,-31.9237088634514)
--(axis cs:4769600,-29.6151028032563)
--(axis cs:4731443,-27.7498231662425)
--(axis cs:4693286,-35.7549413734797)
--(axis cs:4655129,-27.9924535684226)
--(axis cs:4616973,-35.692772425894)
--(axis cs:4578816,-35.1452909162399)
--(axis cs:4540659,-35.2138497267732)
--(axis cs:4502502,-33.4085392828392)
--(axis cs:4464345,-36.3460645158071)
--(axis cs:4426189,-35.1160846978672)
--(axis cs:4388032,-30.7126909584403)
--(axis cs:4349875,-34.9867608297471)
--(axis cs:4311718,-31.1842049167521)
--(axis cs:4273561,-38.1951203247659)
--(axis cs:4235405,-29.6120751810598)
--(axis cs:4197248,-32.6662309707541)
--(axis cs:4159091,-30.2027304446381)
--(axis cs:4120934,-35.6359744110417)
--(axis cs:4082777,-34.5913309454084)
--(axis cs:4044621,-35.0535167737264)
--(axis cs:4006464,-34.6031330075644)
--(axis cs:3968307,-34.187791168966)
--(axis cs:3930150,-33.7463916813051)
--(axis cs:3891993,-34.8641773591622)
--(axis cs:3853837,-29.6781363289216)
--(axis cs:3815680,-29.6609392204435)
--(axis cs:3777523,-33.3625169988355)
--(axis cs:3739366,-31.1025366951554)
--(axis cs:3701210,-31.3177858474612)
--(axis cs:3663053,-32.4191504060886)
--(axis cs:3624896,-31.233932616881)
--(axis cs:3586739,-30.7295830314406)
--(axis cs:3548582,-34.3991526515623)
--(axis cs:3510426,-33.3772382198475)
--(axis cs:3472269,-32.1279613527239)
--(axis cs:3434112,-31.5474504147881)
--(axis cs:3395955,-27.878039225039)
--(axis cs:3357798,-34.4230072580566)
--(axis cs:3319642,-33.1163407636059)
--(axis cs:3281485,-31.5395519715392)
--(axis cs:3243328,-28.9040825757252)
--(axis cs:3205171,-28.5562622218281)
--(axis cs:3167014,-32.8726081928328)
--(axis cs:3128858,-31.519352187537)
--(axis cs:3090701,-31.1359846883264)
--(axis cs:3052544,-32.0763273903898)
--(axis cs:3014387,-31.2954685176731)
--(axis cs:2976230,-29.804167666445)
--(axis cs:2938074,-36.9039780977385)
--(axis cs:2899917,-31.4302132345491)
--(axis cs:2861760,-34.1064371481433)
--(axis cs:2823603,-28.945177193246)
--(axis cs:2785446,-33.8462523165009)
--(axis cs:2747290,-32.5369861801943)
--(axis cs:2709133,-31.722294794114)
--(axis cs:2670976,-34.581737535232)
--(axis cs:2632819,-30.3749464959515)
--(axis cs:2594662,-30.7993483252196)
--(axis cs:2556506,-34.4386056563249)
--(axis cs:2518349,-33.4971325620947)
--(axis cs:2480192,-34.2035193984963)
--(axis cs:2442035,-31.4849331532088)
--(axis cs:2403879,-29.2575416075775)
--(axis cs:2365722,-31.1051776161086)
--(axis cs:2327565,-30.2143010582808)
--(axis cs:2289408,-29.6630902559206)
--(axis cs:2251251,-33.2439731387173)
--(axis cs:2213095,-28.7678628091152)
--(axis cs:2174938,-30.1973430744428)
--(axis cs:2136781,-32.8314172646092)
--(axis cs:2098624,-30.1890056516746)
--(axis cs:2060467,-28.7608305189432)
--(axis cs:2022311,-31.0405939733787)
--(axis cs:1984154,-32.0204308151445)
--(axis cs:1945997,-33.8748401243562)
--(axis cs:1907840,-30.1287188280628)
--(axis cs:1869683,-30.8923548920743)
--(axis cs:1831527,-32.4516041586746)
--(axis cs:1793370,-32.6720419661302)
--(axis cs:1755213,-34.5444693248628)
--(axis cs:1717056,-32.4046870407985)
--(axis cs:1678899,-33.7418206837296)
--(axis cs:1640743,-31.4675742320131)
--(axis cs:1602586,-31.5932773085636)
--(axis cs:1564429,-33.4112056339903)
--(axis cs:1526272,-33.5313119176026)
--(axis cs:1488115,-34.0463573314887)
--(axis cs:1449959,-31.5643963702652)
--(axis cs:1411802,-28.707962362387)
--(axis cs:1373645,-31.98792814159)
--(axis cs:1335488,-30.7329520450095)
--(axis cs:1297331,-29.9670945952423)
--(axis cs:1259175,-34.1314226512236)
--(axis cs:1221018,-34.3441273999601)
--(axis cs:1182861,-34.4622439648225)
--(axis cs:1144704,-38.5828319095014)
--(axis cs:1106548,-37.118436875462)
--(axis cs:1068391,-37.7308492362309)
--(axis cs:1030234,-37.0804278684432)
--(axis cs:992077,-34.6560131421603)
--(axis cs:953920,-37.273737396122)
--(axis cs:915764,-38.6152723130884)
--(axis cs:877607,-38.7122322106007)
--(axis cs:839450,-37.7783337711393)
--(axis cs:801293,-39.9800945028305)
--(axis cs:763136,-37.0395186702394)
--(axis cs:724980,-38.6013430283386)
--(axis cs:686823,-39.6488516454304)
--(axis cs:648666,-44.1185945909613)
--(axis cs:610509,-43.1666332409973)
--(axis cs:572352,-44.8582508686006)
--(axis cs:534196,-46.6474859487422)
--(axis cs:496039,-43.5350534675902)
--(axis cs:457882,-50.8322792155048)
--(axis cs:419725,-50.4832195210082)
--(axis cs:381568,-48.343348795014)
--(axis cs:343412,-52.7716395456508)
--(axis cs:305255,-52.0952449029955)
--(axis cs:267098,-54.9887331720171)
--(axis cs:228941,-59.4524381500537)
--(axis cs:190784,-58.4191941477751)
--(axis cs:152628,-68.1121484723782)
--(axis cs:114471,-69.8803031053447)
--(axis cs:76314,-72.5783110652602)
--(axis cs:38157,-81.3994362725942)
--(axis cs:1,-81.1081133603239)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,-58.2263157894737)
--(axis cs:1,-74.2734412955466)
--(axis cs:37880,-57.9138078027623)
--(axis cs:75759,-37.9403718525145)
--(axis cs:113639,-32.2048990320695)
--(axis cs:151518,-32.2315671342282)
--(axis cs:189398,-18.9211263456273)
--(axis cs:227277,-16.2665549430512)
--(axis cs:265157,-18.6867855305137)
--(axis cs:303036,-14.1585869790218)
--(axis cs:340916,-10.7183374142936)
--(axis cs:378795,-13.2505493336784)
--(axis cs:416675,-8.17926400838084)
--(axis cs:454554,-9.87368340511731)
--(axis cs:492434,-10.8363029759467)
--(axis cs:530313,-11.9528854554935)
--(axis cs:568193,-21.3164539140358)
--(axis cs:606072,-19.34915339232)
--(axis cs:643952,-12.1741130162123)
--(axis cs:681831,-7.04449419767761)
--(axis cs:719711,-5.55927902809995)
--(axis cs:757590,-8.87800922636531)
--(axis cs:795470,-3.72041563629123)
--(axis cs:833349,-9.5791091702522)
--(axis cs:871229,-5.3610972244848)
--(axis cs:909108,-2.66774550874558)
--(axis cs:946988,-8.52127504864887)
--(axis cs:984867,-2.06843132966883)
--(axis cs:1022747,-0.0729718265850652)
--(axis cs:1060626,2.03491995384516)
--(axis cs:1098506,2.49950620989222)
--(axis cs:1136385,0.657358842804778)
--(axis cs:1174265,3.52990381347045)
--(axis cs:1212144,3.417313212385)
--(axis cs:1250024,6.5766028923314)
--(axis cs:1287903,9.20324160343714)
--(axis cs:1325783,9.48691512150338)
--(axis cs:1363662,6.13828792903767)
--(axis cs:1401542,9.70694632670429)
--(axis cs:1439421,11.198526535208)
--(axis cs:1477301,13.1139648444421)
--(axis cs:1515180,13.5392503688499)
--(axis cs:1553059,13.6166368847408)
--(axis cs:1590939,14.9027556739944)
--(axis cs:1628818,15.028574213663)
--(axis cs:1666698,15.5691965340524)
--(axis cs:1704577,19.1008679526856)
--(axis cs:1742457,16.3124301251975)
--(axis cs:1780336,19.4603939083895)
--(axis cs:1818216,20.613128928365)
--(axis cs:1856095,21.2554822283058)
--(axis cs:1893975,23.8476114436874)
--(axis cs:1931854,24.7368458762516)
--(axis cs:1969734,25.5606046841394)
--(axis cs:2007613,24.3226484469107)
--(axis cs:2045493,24.7392957263646)
--(axis cs:2083372,26.6360745743189)
--(axis cs:2121252,27.5255294681675)
--(axis cs:2159131,29.4562653484729)
--(axis cs:2197011,29.8261076206527)
--(axis cs:2234890,29.4600562968954)
--(axis cs:2272770,31.3719560277538)
--(axis cs:2310649,32.4054503161542)
--(axis cs:2348529,32.8260164721493)
--(axis cs:2386408,32.8613315811828)
--(axis cs:2424288,33.2062752357607)
--(axis cs:2462167,34.8167855939817)
--(axis cs:2500047,35.6673081621978)
--(axis cs:2537926,35.5833323587652)
--(axis cs:2575806,34.6601301716068)
--(axis cs:2613685,38.3245171241691)
--(axis cs:2651565,36.3117502706087)
--(axis cs:2689444,37.5288819805047)
--(axis cs:2727324,39.4367507694687)
--(axis cs:2765203,37.9436418792548)
--(axis cs:2803083,38.7344298352383)
--(axis cs:2840962,39.617192511993)
--(axis cs:2878842,39.7162051028108)
--(axis cs:2916721,40.9834494753457)
--(axis cs:2954601,39.994978117692)
--(axis cs:2992480,42.4164170565192)
--(axis cs:3030359,41.3165233816722)
--(axis cs:3068239,42.1910573883218)
--(axis cs:3106118,42.384425658691)
--(axis cs:3143998,42.0038561079368)
--(axis cs:3181877,43.2356070088216)
--(axis cs:3219757,44.7202792603363)
--(axis cs:3257636,43.7333882433183)
--(axis cs:3295516,42.8153473370167)
--(axis cs:3333395,44.3838637201705)
--(axis cs:3371275,44.411628535997)
--(axis cs:3409154,44.2754620600539)
--(axis cs:3447034,46.1084833828821)
--(axis cs:3484913,45.8682744590877)
--(axis cs:3522793,45.6251050472007)
--(axis cs:3560672,46.1134917903569)
--(axis cs:3598552,45.9164200063389)
--(axis cs:3636431,46.5739156282482)
--(axis cs:3674311,47.3039138394694)
--(axis cs:3712190,47.6218091905809)
--(axis cs:3750070,45.7863389147885)
--(axis cs:3787949,46.9151617912512)
--(axis cs:3825829,47.9450279219502)
--(axis cs:3863708,48.9770786896475)
--(axis cs:3901588,48.1342214828238)
--(axis cs:3939467,47.1312971705542)
--(axis cs:3977347,48.9750540359788)
--(axis cs:4015226,48.362049715012)
--(axis cs:4053106,48.9305923287938)
--(axis cs:4090985,48.5290171816185)
--(axis cs:4128865,49.2527846112552)
--(axis cs:4166744,48.856405114162)
--(axis cs:4204624,49.3541395726633)
--(axis cs:4242503,50.0535489605011)
--(axis cs:4280383,50.207486750383)
--(axis cs:4318262,49.9666945398933)
--(axis cs:4356142,49.5766532575369)
--(axis cs:4394021,50.2401428409114)
--(axis cs:4431901,51.0730909536143)
--(axis cs:4469780,50.7464023716159)
--(axis cs:4507660,51.0958543141125)
--(axis cs:4545539,51.2490140552117)
--(axis cs:4583418,50.6989160393549)
--(axis cs:4621298,51.0722457307948)
--(axis cs:4659177,50.830087959461)
--(axis cs:4697057,51.8729889669058)
--(axis cs:4734936,51.8615478231096)
--(axis cs:4772816,51.9734977381935)
--(axis cs:4810695,50.8329157670243)
--(axis cs:4848575,51.2840150089904)
--(axis cs:4886454,51.2101250700777)
--(axis cs:4924334,52.0409725257998)
--(axis cs:4962213,51.7355612456664)
--(axis cs:5000093,52.7216971374567)
--(axis cs:5037972,52.9390473716401)
--(axis cs:5075852,52.8946546757409)
--(axis cs:5113731,52.0257659914086)
--(axis cs:5151611,51.9952899585896)
--(axis cs:5189490,52.3519215262603)
--(axis cs:5227370,52.4686774310846)
--(axis cs:5265249,52.8884450236588)
--(axis cs:5303129,52.5721371096073)
--(axis cs:5341008,52.1846468363883)
--(axis cs:5378888,52.2867456163576)
--(axis cs:5416767,52.2229656571547)
--(axis cs:5454647,53.0697728916368)
--(axis cs:5492526,52.3451524237157)
--(axis cs:5530406,52.9817850245061)
--(axis cs:5568285,53.6521049991979)
--(axis cs:5606165,52.3730214772057)
--(axis cs:5644044,54.5096794857184)
--(axis cs:5681924,53.5079301658417)
--(axis cs:5719803,54.3636408818355)
--(axis cs:5757683,53.803414045103)
--(axis cs:5795562,53.414367749592)
--(axis cs:5833442,53.0160147509059)
--(axis cs:5871321,53.3829762048783)
--(axis cs:5909201,53.0775194793588)
--(axis cs:5947080,53.7362011138584)
--(axis cs:5984960,54.3846965679679)
--(axis cs:6022839,54.342694989694)
--(axis cs:6060718,53.9823758372827)
--(axis cs:6098598,53.6730814972933)
--(axis cs:6136477,54.5363698231624)
--(axis cs:6174357,54.0144627431214)
--(axis cs:6212236,54.4828167009768)
--(axis cs:6250116,54.4336586288954)
--(axis cs:6287995,54.8316267231959)
--(axis cs:6325875,55.091999470621)
--(axis cs:6363754,53.9121132503912)
--(axis cs:6401634,54.3020875525191)
--(axis cs:6439513,54.6804527684605)
--(axis cs:6477393,54.8422285286857)
--(axis cs:6515272,54.9473455667885)
--(axis cs:6553152,54.5465406639018)
--(axis cs:6591031,54.82596323376)
--(axis cs:6628911,54.6034172880929)
--(axis cs:6666790,54.6752164025886)
--(axis cs:6704670,54.9856640508967)
--(axis cs:6742549,55.045303888145)
--(axis cs:6780429,54.811689399208)
--(axis cs:6818308,55.1680862286401)
--(axis cs:6856188,55.6480248252163)
--(axis cs:6894067,54.2483539811563)
--(axis cs:6931947,54.2368753760427)
--(axis cs:6969826,54.3477146279505)
--(axis cs:7007706,54.1882181868964)
--(axis cs:7045585,54.9623292282652)
--(axis cs:7083465,55.36891667386)
--(axis cs:7121344,56.3466305202446)
--(axis cs:7159224,55.5856370308007)
--(axis cs:7197103,55.4085517203295)
--(axis cs:7234983,55.5925421551269)
--(axis cs:7272862,55.0978950275155)
--(axis cs:7310742,55.2039067734046)
--(axis cs:7348621,55.3150550133821)
--(axis cs:7386501,55.1826665599391)
--(axis cs:7424380,55.2199398428176)
--(axis cs:7462260,55.8745627800371)
--(axis cs:7500139,55.6908110565759)
--(axis cs:7538019,55.8471303307189)
--(axis cs:7538019,56.6390885163194)
--(axis cs:7538019,56.6390885163194)
--(axis cs:7500139,57.4163803865309)
--(axis cs:7462260,57.2509952516852)
--(axis cs:7424380,57.0722191413553)
--(axis cs:7386501,56.9009444999485)
--(axis cs:7348621,56.2388120846005)
--(axis cs:7310742,57.5761848185428)
--(axis cs:7272862,56.7106624086444)
--(axis cs:7234983,56.7952964189472)
--(axis cs:7197103,56.4412731542699)
--(axis cs:7159224,57.1663091931839)
--(axis cs:7121344,56.7515840950614)
--(axis cs:7083465,56.9180956361047)
--(axis cs:7045585,56.3037961132939)
--(axis cs:7007706,54.7557156239562)
--(axis cs:6969826,56.5964474585683)
--(axis cs:6931947,57.2503525861322)
--(axis cs:6894067,56.064896556197)
--(axis cs:6856188,57.0728145814658)
--(axis cs:6818308,56.0851516192883)
--(axis cs:6780429,55.9210675868622)
--(axis cs:6742549,56.3718593072737)
--(axis cs:6704670,56.7852308162382)
--(axis cs:6666790,55.7484508215519)
--(axis cs:6628911,56.4428018392037)
--(axis cs:6591031,56.1682657239996)
--(axis cs:6553152,56.8982826637934)
--(axis cs:6515272,56.1664202868216)
--(axis cs:6477393,56.1009534173823)
--(axis cs:6439513,56.2753006861466)
--(axis cs:6401634,55.5970113476188)
--(axis cs:6363754,56.4686602932294)
--(axis cs:6325875,55.8632061620348)
--(axis cs:6287995,56.2030115401802)
--(axis cs:6250116,56.2609696406007)
--(axis cs:6212236,56.1091500576083)
--(axis cs:6174357,55.6212393876284)
--(axis cs:6136477,55.9022599187507)
--(axis cs:6098598,54.9750907864561)
--(axis cs:6060718,55.5079011917194)
--(axis cs:6022839,55.9246993281836)
--(axis cs:5984960,55.5837058489657)
--(axis cs:5947080,55.6582430377794)
--(axis cs:5909201,54.2963429437757)
--(axis cs:5871321,55.4854786819414)
--(axis cs:5833442,55.04139363496)
--(axis cs:5795562,54.341642614241)
--(axis cs:5757683,54.8252193989645)
--(axis cs:5719803,55.0182168266791)
--(axis cs:5681924,54.5848382607374)
--(axis cs:5644044,54.983532375956)
--(axis cs:5606165,54.3966270540921)
--(axis cs:5568285,55.0637651167744)
--(axis cs:5530406,55.2205177979763)
--(axis cs:5492526,55.9549864514195)
--(axis cs:5454647,55.1538325796826)
--(axis cs:5416767,54.0715273105127)
--(axis cs:5378888,54.3099158398967)
--(axis cs:5341008,53.7144285397488)
--(axis cs:5303129,54.5368109721762)
--(axis cs:5265249,54.5254588130984)
--(axis cs:5227370,53.6598672498314)
--(axis cs:5189490,53.6882148741376)
--(axis cs:5151611,53.9763186031603)
--(axis cs:5113731,52.9455732616045)
--(axis cs:5075852,54.4722528818894)
--(axis cs:5037972,53.9505894188625)
--(axis cs:5000093,53.0861184987664)
--(axis cs:4962213,53.1625982592994)
--(axis cs:4924334,53.9150081990267)
--(axis cs:4886454,52.6137719837563)
--(axis cs:4848575,52.7090523681661)
--(axis cs:4810695,53.1396779151296)
--(axis cs:4772816,52.5488664816535)
--(axis cs:4734936,52.6767463981405)
--(axis cs:4697057,52.7286825485691)
--(axis cs:4659177,52.8595596589576)
--(axis cs:4621298,52.1393521395822)
--(axis cs:4583418,52.3335732004555)
--(axis cs:4545539,52.9556195040689)
--(axis cs:4507660,53.1081955637441)
--(axis cs:4469780,52.1932262168632)
--(axis cs:4431901,52.4383989819558)
--(axis cs:4394021,52.2996072550193)
--(axis cs:4356142,50.7242708468281)
--(axis cs:4318262,52.2993609307204)
--(axis cs:4280383,51.5375909265937)
--(axis cs:4242503,51.6403615965065)
--(axis cs:4204624,51.0631406303483)
--(axis cs:4166744,50.7128666565855)
--(axis cs:4128865,50.503115869641)
--(axis cs:4090985,50.0276229479631)
--(axis cs:4053106,51.1959517114439)
--(axis cs:4015226,49.9878116466456)
--(axis cs:3977347,49.8880281104553)
--(axis cs:3939467,49.8043683827874)
--(axis cs:3901588,50.6908988831171)
--(axis cs:3863708,49.8326407625426)
--(axis cs:3825829,51.3293600003245)
--(axis cs:3787949,48.6801027961213)
--(axis cs:3750070,49.2026224860766)
--(axis cs:3712190,49.1281574513163)
--(axis cs:3674311,47.7139437309176)
--(axis cs:3636431,48.5056447931034)
--(axis cs:3598552,48.2327007723307)
--(axis cs:3560672,48.3198688876382)
--(axis cs:3522793,47.3989138631191)
--(axis cs:3484913,47.6302447833803)
--(axis cs:3447034,47.4456402602104)
--(axis cs:3409154,47.108452303274)
--(axis cs:3371275,46.7561759796417)
--(axis cs:3333395,46.7147563504696)
--(axis cs:3295516,46.2919976823904)
--(axis cs:3257636,46.1613702559737)
--(axis cs:3219757,46.0094241199456)
--(axis cs:3181877,44.6894433172341)
--(axis cs:3143998,45.3222537065224)
--(axis cs:3106118,44.8189801454075)
--(axis cs:3068239,45.2728099522158)
--(axis cs:3030359,44.9912852526598)
--(axis cs:2992480,46.0429576728572)
--(axis cs:2954601,45.0352518742146)
--(axis cs:2916721,44.273006440575)
--(axis cs:2878842,43.6896486815006)
--(axis cs:2840962,42.6884646363281)
--(axis cs:2803083,42.0471824193317)
--(axis cs:2765203,42.6704439147237)
--(axis cs:2727324,43.3663842053716)
--(axis cs:2689444,41.473386464156)
--(axis cs:2651565,39.5275886635382)
--(axis cs:2613685,42.2096924719645)
--(axis cs:2575806,40.2011438505473)
--(axis cs:2537926,40.177897269213)
--(axis cs:2500047,40.3257323870367)
--(axis cs:2462167,40.9799932372997)
--(axis cs:2424288,39.8996070173604)
--(axis cs:2386408,37.1475370219441)
--(axis cs:2348529,36.6190305082727)
--(axis cs:2310649,38.5334065571372)
--(axis cs:2272770,35.5079088002212)
--(axis cs:2234890,35.2881234768238)
--(axis cs:2197011,35.4518049366884)
--(axis cs:2159131,35.3672930945322)
--(axis cs:2121252,33.0645018997544)
--(axis cs:2083372,32.5035606227891)
--(axis cs:2045493,32.6296788320324)
--(axis cs:2007613,32.2105511788407)
--(axis cs:1969734,32.424793780832)
--(axis cs:1931854,31.5626627036563)
--(axis cs:1893975,29.079865952815)
--(axis cs:1856095,27.724966244583)
--(axis cs:1818216,26.6651947870167)
--(axis cs:1780336,27.739766415958)
--(axis cs:1742457,25.5918443430537)
--(axis cs:1704577,26.7381262258501)
--(axis cs:1666698,25.1836612670943)
--(axis cs:1628818,24.4906727141093)
--(axis cs:1590939,20.7613287505671)
--(axis cs:1553059,22.3708661911172)
--(axis cs:1515180,20.1539171100622)
--(axis cs:1477301,18.5345416172817)
--(axis cs:1439421,16.1579149910222)
--(axis cs:1401542,16.7302343356776)
--(axis cs:1363662,17.289904275615)
--(axis cs:1325783,14.3805485962878)
--(axis cs:1287903,15.0914159892306)
--(axis cs:1250024,13.6579473345682)
--(axis cs:1212144,14.4563460633521)
--(axis cs:1174265,13.2876719231079)
--(axis cs:1136385,8.09762073411119)
--(axis cs:1098506,8.92853135339126)
--(axis cs:1060626,6.08015615733526)
--(axis cs:1022747,5.6799908108259)
--(axis cs:984867,5.30861141148007)
--(axis cs:946988,2.2949209581581)
--(axis cs:909108,4.86603292402109)
--(axis cs:871229,1.70111337514578)
--(axis cs:833349,0.93208912642767)
--(axis cs:795470,0.261369352704612)
--(axis cs:757590,3.4509637253002)
--(axis cs:719711,-2.98178737856506)
--(axis cs:681831,-3.65597873160647)
--(axis cs:643952,-1.82314961881627)
--(axis cs:606072,-2.01362270026587)
--(axis cs:568193,-2.70814275248913)
--(axis cs:530313,-1.48032681298914)
--(axis cs:492434,-5.29830084901892)
--(axis cs:454554,-3.20148823802865)
--(axis cs:416675,-0.781420264113484)
--(axis cs:378795,-3.92164855422707)
--(axis cs:340916,1.56780696353109)
--(axis cs:303036,-4.49054312615293)
--(axis cs:265157,-4.83078450128348)
--(axis cs:227277,-9.63490182010272)
--(axis cs:189398,-11.1706374385209)
--(axis cs:151518,-21.0586978441289)
--(axis cs:113639,-24.7370406473053)
--(axis cs:75759,-25.2510328531857)
--(axis cs:37880,-43.0739297973528)
--(axis cs:1,-58.2263157894737)
--cycle;

\addplot [semithick, blue]
table {%
1 -65.6923886639676
37792 -58.4357708248859
75584 -45.3086296674907
113376 -35.2227854852014
151168 -28.9256891921163
188960 -23.7531528027285
226752 -18.7736646883664
264544 -11.5875110071268
302336 -9.52742753848832
340128 -4.08815924337818
377920 -2.21785020316001
415712 0.104938811395768
453504 1.63474402416445
491296 5.0552124398825
529087 8.00701803486555
566879 9.22942932446302
604671 15.0327337219506
642463 18.8262890789889
680255 20.3674097269228
718047 22.9591762704815
755839 26.3612314352449
793631 28.2899377981293
831423 31.9808549461651
869215 34.6734452686887
907007 36.0880945260624
944799 36.8008097666758
982591 38.5504219830375
1020382 39.9916156070907
1058174 40.5317397171945
1095966 42.1566286721951
1133758 43.3634091592165
1171550 43.6982761158264
1209342 44.6575889285663
1247134 45.6320534522362
1284926 46.1353104456091
1322718 46.8799856816195
1360510 48.2430021558805
1398302 47.8385871120205
1436094 48.7939624012949
1473886 49.0341618622696
1511677 50.3546137344125
1549469 50.2991357222673
1587261 51.3182285224732
1625053 51.2458948268962
1662845 51.5178688182598
1700637 52.673122901176
1738429 52.383245705125
1776221 53.5807771738543
1814013 53.5297890151878
1851805 53.9724816985032
1889597 54.4120757887208
1927389 55.0612445076374
1965181 55.0087659236192
2002973 55.4617448021645
2040764 56.00986351292
2078556 56.385451706041
2116348 56.4450551779293
2154140 56.7513938570112
2191932 56.9395907247338
2229724 57.3613548960075
2267516 57.4977612613375
2305308 57.5121991238368
2343100 57.7700536593778
2380892 58.235033684235
2418684 58.4459563558696
2456476 58.6255967048561
2494268 59.2106318927984
2532059 59.3088854236155
2569851 59.0110942341642
2607643 59.4608933780403
2645435 60.0237455089624
2683227 60.0116915402574
2721019 60.343684987962
2758811 59.9602011350926
2796603 60.5731979226863
2834395 60.7590746501688
2872187 60.8416702513363
2909979 60.9891300483712
2947771 61.2726490365332
2985563 61.4745742892984
3023354 61.5811374132963
3061146 61.8912562629547
3098938 62.0290589949092
3136730 62.1644700952842
3174522 62.4398427688731
3212314 62.5782956086472
3250106 62.6541803648677
3287898 62.6166281814698
3325690 62.7093275624977
3363482 62.783093982953
3401274 63.1104158854881
3439066 62.9431197132625
3476858 63.2153916953087
3514649 63.1321511715013
3552441 63.2855321981649
3590233 63.2989350438751
3628025 63.6364722591623
3665817 63.6985860834448
3703609 63.7749237500312
3741401 63.6127160801166
3779193 63.7952305027645
3816985 63.821522311902
3854777 63.8421707430192
3892569 63.8986616253638
3930361 64.2609810646691
3968153 64.1691709774945
4005945 64.2647569816804
4043736 64.6553278827023
4081528 64.5211027327986
4119320 64.7046307485176
4157112 64.6499143077914
4194904 65.1356495478104
4232696 65.1360462990095
4270488 65.1626879566499
4308280 65.1726488722435
4346072 65.4046311723993
4383864 65.4385478767746
4421656 65.4184338425425
4459448 65.5599447852973
4497240 65.353281133619
4535031 65.7137833452602
4572823 65.8288531173093
4610615 65.7864778567427
4648407 66.0980448970581
4686199 65.8663548783547
4723991 66.0265533537651
4761783 66.3014073296967
4799575 66.270445541453
4837367 66.4777639866184
4875159 66.2787126232882
4912951 66.4592309906663
4950743 66.4257918486148
4988535 66.6653411689339
5026326 66.6002919622575
5064118 66.8164685336636
5101910 66.8590846822619
5139702 66.6690490021151
5177494 66.808252616094
5215286 67.1117825999868
5253078 66.8101587614155
5290870 67.1228923419294
5328662 67.3135501382989
5366454 67.1589069032419
5404246 67.2498052726871
5442038 67.0142735223142
5479830 67.325748165079
5517621 67.283448638647
5555413 67.3667394403097
5593205 67.6293490817104
5630997 67.6316638301366
5668789 67.6336818392126
5706581 67.6821818683702
5744373 67.8493633803911
5782165 67.9824080466108
5819957 67.9996945183369
5857749 67.9117813547358
5895541 68.1821138547461
5933333 68.1075133767914
5971125 68.3056566109479
6008917 68.2306884877683
6046708 68.2263653777084
6084500 68.5252798045464
6122292 68.3487191584373
6160084 68.4886418500049
6197876 68.5623646658807
6235668 68.3973016716419
6273460 68.4813034713568
6311252 68.780881684554
6349044 68.6694940628375
6386836 68.7702696310578
6424628 68.6740138453233
6462420 68.8947467491632
6500212 68.9115469498012
6538003 68.9628816111224
6575795 69.0541661326595
6613587 68.9489732149094
6651379 69.1595771856758
6689171 69.2187342838264
6726963 69.2195354753891
6764755 69.2909490931994
6802547 69.5366077150065
6840339 69.5746138776363
6878131 69.4140704544181
6915923 69.6122486683946
6953715 69.5998774509185
6991507 69.5939258901126
7029298 69.576475871044
7067090 69.7857561000529
7104882 69.8524327122489
7142674 69.8803275311941
7180466 69.9438042050734
7218258 69.9691253864311
7256050 69.8530191437705
7293842 70.048930035827
7331634 70.1359065544764
7369426 70.1873888537766
7407218 70.0389027904681
7445010 70.1608854261456
7482802 70.2482902073054
7520594 70.384227720199
};
% \addlegendentry{DICG-CE-MLP}
\addplot [semithick, red]
table {%
1 -66.0765587044534
37793 -55.2363175103335
75586 -43.1670588449191
113379 -30.4669013986292
151172 -23.8497187229258
188965 -19.088501383471
226758 -11.6105237173572
264550 -6.40222153424522
302343 -3.44793299375427
340136 1.06909301047752
377929 3.42130475582496
415722 5.42195487342847
453515 9.15939802585813
491308 11.2106195027721
529100 15.7413134810129
566893 16.8492129712123
604686 18.7578409813565
642479 20.0330268126168
680272 20.7819733169003
718065 24.0676851367764
755857 24.0813599859304
793650 25.6748594986843
831443 26.0717014149676
869236 28.1799698393477
907029 28.2560534896811
944822 30.3774042484141
982615 31.4831089449761
1020407 31.3983763164306
1058200 33.1108810339157
1095993 34.847399497051
1133786 34.9358698930557
1171579 35.8168729374865
1209372 36.8793547376267
1247165 37.0144389544664
1284957 37.5970991879674
1322750 38.5834526222525
1360543 38.4505036076708
1398336 40.3947281982358
1436129 39.9810881515131
1473922 41.1749384427406
1511714 41.5545244642603
1549507 41.62753620671
1587300 42.6839334808807
1625093 43.8605394143779
1662886 43.3073212502813
1700679 43.9671782229498
1738472 44.6747831914172
1776264 45.0944395558718
1814057 45.7311396278674
1851850 45.8790785189918
1889643 46.0823278089533
1927436 47.2092474363322
1965229 47.9857801007331
2003022 48.1586545001306
2040814 48.1753665144847
2078607 49.1600632119754
2116400 49.525428162286
2154193 49.9043915755191
2191986 50.5895862782063
2229779 50.6063235608103
2267571 51.6133618981786
2305364 51.8659419993879
2343157 52.1576696484534
2380950 52.1044758887731
2418743 52.7187930470925
2456536 53.2223805422024
2494329 53.6989295494313
2532121 53.7296815413968
2569914 54.2186806305603
2607707 54.8187848747538
2645500 55.4085008114841
2683293 55.2575735919353
2721086 55.6389826598872
2758878 55.9777842089739
2796671 56.4329404367928
2834464 56.4576120954452
2872257 57.2955209828304
2910050 57.4192520681492
2947843 57.1189407362938
2985636 57.8772002444769
3023428 57.6797606647599
3061221 58.4555588380215
3099014 58.4243627807017
3136807 58.6512418200394
3174600 58.7997542870212
3212393 59.2231792833817
3250186 59.3211250265366
3287978 59.4612591261794
3325771 59.6041555742342
3363564 60.0236713339392
3401357 60.2091917141911
3439150 60.4025008289778
3476943 60.321261678413
3514735 60.6125202129513
3552528 60.9145762308602
3590321 61.2243999292648
3628114 61.3027440534432
3665907 61.092498796201
3703700 61.3037372137558
3741493 61.6552523544816
3779285 61.5989496355609
3817078 61.8315193889868
3854871 62.2420290579132
3892664 62.4608502269478
3930457 62.4635192348994
3968250 62.7114254637925
4006043 62.6189144680817
4043835 62.6130515388381
4081628 62.6650738867308
4119421 62.666827085731
4157214 62.8820378475846
4195007 63.2154425083874
4232800 63.5051742175372
4270592 63.4154847234252
4308385 64.0152003159167
4346178 63.7724449271255
4383971 63.9258711333754
4421764 64.1576144150646
4459557 64.0347116434675
4497350 63.9624140953301
4535142 64.4684298048863
4572935 64.5033699899786
4610728 64.8287488491201
4648521 64.440137308641
4686314 64.746138740667
4724107 64.9907402270306
4761900 64.9770889495897
4799692 65.0154581129456
4837485 65.1173553986103
4875278 65.4627048776915
4913071 65.4863922291916
4950864 65.5435996506633
4988657 65.4522090658837
5026449 65.6016921456479
5064242 65.4629519539121
5102035 65.9228440112419
5139828 65.9521229671411
5177621 66.0610594507019
5215414 66.0520731865825
5253207 66.2652814184871
5290999 66.0292389855117
5328792 66.2258289115565
5366585 66.7371373555592
5404378 66.5182452124006
5442171 66.7100626372004
5479964 66.9879067303049
5517756 66.9629303528501
5555549 66.7922519821864
5593342 66.6856110908363
5631135 66.9597471332757
5668928 66.9648590766859
5706721 67.0585489082374
5744514 67.2945364116374
5782306 67.2555936917317
5820099 67.266691814587
5857892 67.516833270073
5895685 67.3316105373454
5933478 67.3030339170886
5971271 67.6436967957234
6009064 67.8659931011292
6046856 67.6976960781619
6084649 67.9091095857042
6122442 68.1479163278904
6160235 67.9438654526701
6198028 68.1878737790229
6235821 67.989887575645
6273613 68.4429656093432
6311406 68.3169905736919
6349199 68.3435649543959
6386992 68.4147910575477
6424785 68.6771146035426
6462578 68.8006369512517
6500371 68.5363546249215
6538163 68.809118201189
6575956 68.6613726594042
6613749 68.7274382968048
6651542 69.1217215499087
6689335 69.3251460156909
6727128 69.0770905463841
6764921 69.2355598037606
6802713 69.2844670151606
6840506 69.622422153475
6878299 69.2963010736125
6916092 69.3960665541615
6953885 69.3879016910608
6991678 69.4190691832647
7029470 69.4063234739789
7067263 69.3886704844675
7105056 69.6170605054457
7142849 69.5373950269847
7180642 69.5985715317563
7218435 69.6716113939414
7256228 69.8347045004822
7294020 69.8876917177382
7331813 69.8851500960163
7369606 69.9395205668561
7407399 70.0244587986039
7445192 70.1346616617436
7482985 70.2726657559394
7520778 70.2294903532407
};
% \addlegendentry{DICG-DE-MLP}
\addplot [semithick, orange]
table {%
1 -87.4462618083671
38157 -86.565020272835
76314 -78.8374775865248
114471 -77.2318133106774
152628 -73.7944145080422
190784 -65.8747175301942
228941 -64.3882321759358
267098 -60.7658908122483
305255 -59.1258009663903
343412 -57.1115189106957
381568 -53.1712601201418
419725 -54.8149508038794
457882 -55.0028262232328
496039 -49.7768907718752
534196 -50.896405559425
572352 -50.0864419949136
610509 -47.6617300091973
648666 -47.6523722276948
686823 -44.738686602736
724980 -41.9230832863402
763136 -42.5857272314302
801293 -42.1497383396096
839450 -41.1602073537855
877607 -45.6808511979869
915764 -43.7094936950118
953920 -41.8620946089922
992077 -41.7050165012744
1030234 -41.9195956712843
1068391 -41.9247867115136
1106548 -43.7385867063095
1144704 -39.7983046632811
1182861 -36.3291627225122
1221018 -38.8861233483183
1259175 -38.6326751711196
1297331 -36.3497976259373
1335488 -35.3408218235855
1373645 -34.7019886914087
1411802 -36.1766818967463
1449959 -35.1604491891386
1488115 -37.7167136480855
1526272 -36.2196810675176
1564429 -36.7237192286787
1602586 -33.7773516744084
1640743 -34.2384654964826
1678899 -36.824586430013
1717056 -34.6723037610617
1755213 -36.5901359459745
1793370 -36.8168912492922
1831527 -34.5685550896251
1869683 -34.2045611514433
1907840 -34.2749894692581
1945997 -36.3634923921152
1984154 -35.9835358675207
2022311 -33.8595800462628
2060467 -32.2251479055815
2098624 -32.3499308431926
2136781 -34.2838691773761
2174938 -33.8261065194075
2213095 -32.6772303786436
2251251 -35.5072865183961
2289408 -34.3120619820153
2327565 -34.8837435398389
2365722 -34.0496179007462
2403879 -32.2688479390273
2442035 -35.1539146557645
2480192 -36.8988727851255
2518349 -35.0637988942001
2556506 -37.0641380437055
2594662 -35.7323705174422
2632819 -33.7434973588415
2670976 -35.70273248986
2709133 -33.85557046094
2747290 -35.4378694209034
2785446 -35.5214765127655
2823603 -34.7332896400556
2861760 -36.1652184621585
2899917 -36.7587282699945
2938074 -38.3027701914097
2976230 -31.3793012062943
3014387 -34.8682499400195
3052544 -35.3062800822666
3090701 -36.2256443044899
3128858 -33.8231293247876
3167014 -36.0248692869875
3205171 -32.7806576463453
3243328 -35.3419675392919
3281485 -32.7611531695681
3319642 -35.7133225577338
3357798 -37.0786427570827
3395955 -31.8621417884093
3434112 -35.0159709062095
3472269 -35.08577826137
3510426 -35.7697430677719
3548582 -36.8859648199374
3586739 -33.4357305001093
3624896 -35.194723888387
3663053 -36.7798722903449
3701210 -33.2604961058523
3739366 -33.5203965660646
3777523 -35.1155588563501
3815680 -34.9044255664601
3853837 -33.044679735485
3891993 -37.7302510938334
3930150 -37.283052771698
3968307 -37.2447100397892
4006464 -37.3942999235748
4044621 -38.8242315674224
4082777 -37.4436761148543
4120934 -38.4752714927288
4159091 -34.2123374896455
4197248 -37.6928550511649
4235405 -33.1220893568886
4273561 -39.9520196049349
4311718 -35.7441923294965
4349875 -37.1091102204251
4388032 -32.6348458464408
4426189 -38.0562002339436
4464345 -37.6839219433112
4502502 -35.5838066233873
4540659 -38.0049035863952
4578816 -37.4550235695546
4616973 -38.4794349712235
4655129 -33.2669288963292
4693286 -37.1474768673472
4731443 -33.3826517132157
4769600 -33.9261045674562
4807757 -34.9871406306712
4845913 -37.4852389913899
4884070 -32.8142880802805
4922227 -40.127701512747
4960384 -38.433998691192
4998541 -38.2842574809096
5036697 -36.290885256738
5074854 -34.7795893927561
5113011 -37.6694982557295
5151168 -34.7707880194479
5189324 -36.2443420998887
5227481 -36.0339149427832
5265638 -40.3182006975938
5303795 -37.8739394336984
5341952 -39.1570798140146
5380108 -34.4847478510363
5418265 -36.4554435967787
5456422 -36.7281035602052
5494579 -35.1146229769765
5532736 -36.7159353550854
5570892 -35.1900991156177
5609049 -35.7158534893626
5647206 -37.4098291764807
5685363 -36.0201634529161
5723520 -37.5723890081576
5761676 -36.6399948313003
5799833 -37.5090446832642
5837990 -36.6154554482608
5876147 -35.9406325366085
5914304 -35.3394541442563
5952460 -38.3509120172381
5990617 -33.3207711393215
6028774 -35.0416812354274
6066931 -37.6504982678319
6105088 -35.2468431680097
6143244 -35.8399884148006
6181401 -35.9911697007677
6219558 -38.1836006575247
6257715 -37.96529477697
6295872 -38.9522829643669
6334028 -37.1648736139443
6372185 -36.6091473146746
6410342 -38.2562193285279
6448499 -35.3717126475266
6486655 -40.0864328264754
6524812 -33.4990751075111
6562969 -36.4045606877417
6601126 -38.7289515093008
6639283 -34.4413641780468
6677439 -35.080902038088
6715596 -35.1940779124061
6753753 -37.4578747925795
6791910 -35.7463491282544
6830067 -38.6910946629506
6868223 -39.3045556388956
6906380 -35.8345253307054
6944537 -39.7698747498019
6982694 -38.1383940610355
7020851 -38.8012479854362
7059007 -36.2052367950576
7097164 -37.1398539589264
7135321 -36.684414290646
7173478 -34.177165163407
7211635 -39.3286076510133
7249791 -39.8915679739773
7287948 -37.526937730571
7326105 -39.6524792187834
7364262 -34.3503459147732
7402419 -38.5380297140983
7440575 -36.9227186436656
7478732 -38.7649138852775
7516889 -37.3934874184129
7555046 -39.6350608522629
7593203 -39.0206343157735
};
% \addlegendentry{CENT-CE-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 -65.8541700404859
37880 -49.3400378498825
75759 -31.7726077157645
113639 -28.1946089258187
151518 -26.0871169062168
189398 -15.1152369608942
227277 -13.072372963994
265157 -11.6765546476175
303036 -8.85073104500241
340916 -4.23171338657666
378795 -8.18142146844492
416675 -4.63240771154996
454554 -6.2284818953599
492434 -8.122132110705
530313 -6.66951862124551
568193 -11.6937431521101
606072 -9.9365275836744
643952 -7.09247535768966
681831 -5.26572729682607
719711 -4.16788835430889
757590 -3.71333031729562
795470 -1.89482423704935
833349 -3.80189476596476
871229 -1.75215142562651
909108 0.908035683020703
946988 -3.59621787629043
984867 1.9519797169915
1022747 2.94908222251662
1060626 3.90010893669308
1098506 5.80171605754438
1136385 4.71318250536559
1174265 8.26104732644738
1212144 8.30459953695616
1250024 9.91167946894571
1287903 12.0532454620303
1325783 12.0484362637266
1363662 11.9458601043599
1401542 13.6975022420206
1439421 13.4643900180811
1477301 15.8951136762828
1515180 16.8449699136398
1553059 18.1063804566436
1590939 17.9255643897513
1628818 19.3599104779317
1666698 20.5396603567403
1704577 22.5669791424823
1742457 21.2966530432163
1780336 23.6158632236885
1818216 23.6718809554705
1856095 24.8549803118153
1893975 26.5469906395693
1931854 28.2388748493502
1969734 28.8446942403368
2007613 28.0296858915519
2045493 28.9059737195606
2083372 29.7653032184442
2121252 30.2432648139044
2159131 32.2733609484503
2197011 32.460521196876
2234890 32.365269848773
2272770 33.3377617194768
2310649 35.2549501790293
2348529 34.5922413858899
2386408 34.8914437932896
2424288 36.3201244648492
2462167 38.2061909181119
2500047 38.1132065835819
2537926 38.1478901741761
2575806 37.3513701108718
2613685 40.4441459927689
2651565 37.8220370443261
2689444 39.2193394651504
2727324 41.2946209291526
2765203 40.5660018842449
2803083 40.3618922850874
2840962 41.2115471370508
2878842 41.566230312779
2916721 42.8750409798362
2954601 42.2330488632979
2992480 44.1240989480347
3030359 43.0450974609806
3068239 43.8728952774866
3106118 43.5670391340259
3143998 43.7996695451404
3181877 43.9645372441718
3219757 45.3236124974471
3257636 45.0338059420864
3295516 44.6614900852455
3333395 45.5806563962691
3371275 45.6737416893303
3409154 45.71702588703
3447034 46.8045973598647
3484913 46.7152238923236
3522793 46.5972927520771
3560672 47.0723768950742
3598552 47.0184876977248
3636431 47.5679021425737
3674311 47.5218859137678
3712190 48.3247677227082
3750070 47.2848398397922
3787949 47.8222346968161
3825829 49.5062399881662
3863708 49.3656584625989
3901588 49.2473701020332
3939467 48.3073371827607
3977347 49.4796233005163
4015226 49.2892426753625
4053106 50.2034661654751
4090985 49.1800255150854
4128865 49.9556997684514
4166744 49.7919185293372
4204624 50.3465489355699
4242503 50.7539689896431
4280383 50.8433040831485
4318262 51.1838029293149
4356142 50.1872051495084
4394021 51.3165244437993
4431901 51.7793933408082
4469780 51.4217451376009
4507660 51.9509509069257
4545539 52.1228198035488
4583418 51.5414992579648
4621298 51.5816898332841
4659177 51.8506702668009
4697057 52.3441185333351
4734936 52.3088459022152
4772816 52.2303591163262
4810695 51.9454664378014
4848575 51.9510523861045
4886454 51.9717583940311
4924334 52.9069028516815
4962213 52.4114064139342
5000093 52.9169972278089
5037972 53.5011009497004
5075852 53.6129896003933
5113731 52.549153781622
5151611 53.0100083975157
5189490 53.0540909803033
5227370 53.0475900132175
5265249 53.7423598693875
5303129 53.4866237643692
5341008 52.9484371198669
5378888 53.3688993108256
5416767 53.2349361429798
5454647 54.0373120689004
5492526 53.9264413335743
5530406 53.9962595852672
5568285 54.3733929231511
5606165 53.3143675753368
5644044 54.7561625044423
5681924 54.028746765797
5719803 54.6553310825367
5757683 54.2430477030953
5795562 53.9187943802718
5833442 54.0212643248811
5871321 54.6018734759854
5909201 53.7435859251457
5947080 54.8148952075971
5984960 54.9466188754295
6022839 55.0209520106498
6060718 54.7744573143798
6098598 54.2900886292141
6136477 55.186033954112
6174357 54.8472617085274
6212236 55.2266261370408
6250116 55.2673091961076
6287995 55.4979276785193
6325875 55.5274040044583
6363754 55.3074747177693
6401634 54.9444878633257
6439513 55.5819135284542
6477393 55.5098571833446
6515272 55.5205527227715
6553152 55.8347867354209
6591031 55.6058595258629
6628911 55.4717022051341
6666790 55.2549984950618
6704670 55.911010626205
6742549 55.8016514640416
6780429 55.3207790000536
6818308 55.6250870904827
6856188 56.3934173471177
6894067 55.2329429201501
6931947 55.6420211125713
6969826 55.5470612172583
7007706 54.4907167844239
7045585 55.5484369814029
7083465 56.2271526842174
7121344 56.5338667582386
7159224 56.3881805527209
7197103 55.9014553336304
7234983 56.2054867951458
7272862 55.9546644967477
7310742 56.2533785582667
7348621 55.7515009823811
7386501 56.0142334408934
7424380 56.2013405467567
7462260 56.4592262851504
7500139 56.6846715730031
7538019 56.261507555008
};
% \addlegendentry{DEC-DE-MLP}



\nextgroupplot[title={Penalty $=-1.25$},
ymin=-80, ymax=85,
ytick={-80,0,80},
% yticklabels={},
ylabel={}]
\addplot [semithick, black, dashed, forget plot]
table {%
0 80
19000000 80
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,-80.9217435897436)
--(axis cs:1,-101.406037786775)
--(axis cs:37830,-95.8413459706684)
--(axis cs:75659,-75.9348815913482)
--(axis cs:113489,-59.7501189651255)
--(axis cs:151318,-56.5878989722114)
--(axis cs:189148,-49.009791897507)
--(axis cs:226977,-45.116129753855)
--(axis cs:264807,-33.061120498615)
--(axis cs:302636,-28.7542890878834)
--(axis cs:340466,-31.2745025074564)
--(axis cs:378295,-27.0440703962688)
--(axis cs:416124,-23.7701860963137)
--(axis cs:453954,-21.7947104833532)
--(axis cs:491783,-16.8646406935033)
--(axis cs:529613,-14.4871209486013)
--(axis cs:567442,-10.9454835746813)
--(axis cs:605272,-9.16235502037465)
--(axis cs:643101,-6.99797943677095)
--(axis cs:680931,-7.74396260772961)
--(axis cs:718760,-6.1673398492493)
--(axis cs:756589,-4.43665073213206)
--(axis cs:794419,-1.63618742517485)
--(axis cs:832248,2.56819134048261)
--(axis cs:870078,1.82145628895101)
--(axis cs:907907,1.74240064112425)
--(axis cs:945737,6.71637552279909)
--(axis cs:983566,10.5890162089862)
--(axis cs:1021396,14.9122692483961)
--(axis cs:1059225,17.0465362834759)
--(axis cs:1097054,16.5098297176812)
--(axis cs:1134884,19.7389478046771)
--(axis cs:1172713,21.6895279985144)
--(axis cs:1210543,23.8777904519736)
--(axis cs:1248372,25.6912992731955)
--(axis cs:1286202,27.7769790541488)
--(axis cs:1324031,30.254648632111)
--(axis cs:1361861,31.7441193491108)
--(axis cs:1399690,34.0746457369154)
--(axis cs:1437519,32.79130936033)
--(axis cs:1475349,35.3224417032192)
--(axis cs:1513178,36.5363405138023)
--(axis cs:1551008,37.9941302050563)
--(axis cs:1588837,37.6740795608238)
--(axis cs:1626667,38.3787242401781)
--(axis cs:1664496,39.0066009929661)
--(axis cs:1702326,38.4224651742553)
--(axis cs:1740155,40.7163764122785)
--(axis cs:1777985,40.8948328404129)
--(axis cs:1815814,41.3223539129322)
--(axis cs:1853643,42.0254923767132)
--(axis cs:1891473,43.7439969690135)
--(axis cs:1929302,44.3314969173647)
--(axis cs:1967132,44.4985827593169)
--(axis cs:2004961,45.0837871386587)
--(axis cs:2042791,44.6772944694129)
--(axis cs:2080620,43.700027618739)
--(axis cs:2118450,44.692912430385)
--(axis cs:2156279,46.7987136342034)
--(axis cs:2194108,45.183438015113)
--(axis cs:2231938,45.4975653772236)
--(axis cs:2269767,46.129293266755)
--(axis cs:2307597,46.0207082497375)
--(axis cs:2345426,46.5293093295175)
--(axis cs:2383256,47.2077720411042)
--(axis cs:2421085,47.9904994181652)
--(axis cs:2458915,47.9349260760968)
--(axis cs:2496744,49.215359668438)
--(axis cs:2534573,48.991604881679)
--(axis cs:2572403,49.5556592791273)
--(axis cs:2610232,49.4756111068396)
--(axis cs:2648062,50.368031940835)
--(axis cs:2685891,50.6378652114351)
--(axis cs:2723721,50.643357258227)
--(axis cs:2761550,50.2701752623503)
--(axis cs:2799380,51.9775644343749)
--(axis cs:2837209,51.9255500894634)
--(axis cs:2875038,52.6814556357022)
--(axis cs:2912868,52.3343659076254)
--(axis cs:2950697,52.9557234740307)
--(axis cs:2988527,54.2289113714724)
--(axis cs:3026356,54.316433942502)
--(axis cs:3064186,54.1627671863338)
--(axis cs:3102015,54.7653946074099)
--(axis cs:3139845,54.9130109860619)
--(axis cs:3177674,55.2130749260145)
--(axis cs:3215504,56.0627303193874)
--(axis cs:3253333,55.3280348556303)
--(axis cs:3291162,56.256686715415)
--(axis cs:3328992,56.2059914572194)
--(axis cs:3366821,56.5653520716893)
--(axis cs:3404651,56.459390519774)
--(axis cs:3442480,56.9387268399548)
--(axis cs:3480310,57.6604877519721)
--(axis cs:3518139,57.7762395380334)
--(axis cs:3555969,58.2013878897811)
--(axis cs:3593798,57.9421042192183)
--(axis cs:3631627,58.5027665102286)
--(axis cs:3669457,59.1190944872064)
--(axis cs:3707286,58.8073960069717)
--(axis cs:3745116,58.8932505634621)
--(axis cs:3782945,59.3186583165091)
--(axis cs:3820775,59.6696958266643)
--(axis cs:3858604,59.8040912247537)
--(axis cs:3896434,60.3636319959943)
--(axis cs:3934263,60.0665930301229)
--(axis cs:3972092,61.060624558687)
--(axis cs:4009922,60.6951868800978)
--(axis cs:4047751,61.0550908192887)
--(axis cs:4085581,61.3542224940959)
--(axis cs:4123410,61.0259464465027)
--(axis cs:4161240,61.4509543933458)
--(axis cs:4199069,61.7315846951578)
--(axis cs:4236899,62.6060639824132)
--(axis cs:4274728,62.2546500460168)
--(axis cs:4312557,62.8095420248396)
--(axis cs:4350387,62.5774508134706)
--(axis cs:4388216,63.1942995682832)
--(axis cs:4426046,63.1304731792353)
--(axis cs:4463875,63.7137777047561)
--(axis cs:4501705,63.8400169207262)
--(axis cs:4539534,63.7962252060704)
--(axis cs:4577364,63.5462321107662)
--(axis cs:4615193,64.003587719386)
--(axis cs:4653023,64.3658402524503)
--(axis cs:4690852,64.57543851854)
--(axis cs:4728681,64.8084302541871)
--(axis cs:4766511,64.4767571671043)
--(axis cs:4804340,64.8510686551971)
--(axis cs:4842170,64.8025087437401)
--(axis cs:4879999,65.0088840743013)
--(axis cs:4917829,65.1404721279881)
--(axis cs:4955658,65.0728460317453)
--(axis cs:4993488,65.3897948879352)
--(axis cs:5031317,65.4746646983695)
--(axis cs:5069146,66.0819082983941)
--(axis cs:5106976,65.7904860707771)
--(axis cs:5144805,66.3255411593147)
--(axis cs:5182635,66.2990136377092)
--(axis cs:5220464,66.179204014002)
--(axis cs:5258294,66.5353071470713)
--(axis cs:5296123,66.3278493199)
--(axis cs:5333953,66.625863085491)
--(axis cs:5371782,66.8738483359058)
--(axis cs:5409611,67.1216180512704)
--(axis cs:5447441,67.0390638306169)
--(axis cs:5485270,67.3202735008856)
--(axis cs:5523100,66.9230403316399)
--(axis cs:5560929,67.0946891792345)
--(axis cs:5598759,67.0583068270713)
--(axis cs:5636588,67.2020643792957)
--(axis cs:5674418,67.263216509823)
--(axis cs:5712247,67.4429140387352)
--(axis cs:5750076,67.1421270716313)
--(axis cs:5787906,67.5784142617427)
--(axis cs:5825735,68.0399966749183)
--(axis cs:5863565,67.8121786272552)
--(axis cs:5901394,67.4941650002895)
--(axis cs:5939224,68.2716203214364)
--(axis cs:5977053,67.8747927953818)
--(axis cs:6014883,68.2767724117678)
--(axis cs:6052712,68.2989501393959)
--(axis cs:6090542,68.5466330080915)
--(axis cs:6128371,68.2725370735791)
--(axis cs:6166200,68.4644932039212)
--(axis cs:6204030,68.5555038983772)
--(axis cs:6241859,68.6704994681286)
--(axis cs:6279689,68.5241315534014)
--(axis cs:6317518,68.6380950148362)
--(axis cs:6355348,69.0118194744901)
--(axis cs:6393177,68.9238004869988)
--(axis cs:6431007,68.7048642652642)
--(axis cs:6468836,69.3468392158689)
--(axis cs:6506665,69.092986087312)
--(axis cs:6544495,69.2926773190827)
--(axis cs:6582324,69.3827252627509)
--(axis cs:6620154,69.3463809922543)
--(axis cs:6657983,69.3199657337898)
--(axis cs:6695813,69.5058737790191)
--(axis cs:6733642,69.8077052347881)
--(axis cs:6771472,69.4973090976286)
--(axis cs:6809301,69.7877779615774)
--(axis cs:6847130,70.0927626733004)
--(axis cs:6884960,69.689467351981)
--(axis cs:6922789,70.2349328877517)
--(axis cs:6960619,70.4083598409932)
--(axis cs:6998448,70.2708489064127)
--(axis cs:7036278,70.2689883142345)
--(axis cs:7074107,70.599165356821)
--(axis cs:7111937,70.5002867853926)
--(axis cs:7149766,70.5544024078185)
--(axis cs:7187595,70.6491525751227)
--(axis cs:7225425,70.6805164830172)
--(axis cs:7263254,70.7996121198537)
--(axis cs:7301084,70.7578547251675)
--(axis cs:7338913,70.9722801752112)
--(axis cs:7376743,71.1288788044242)
--(axis cs:7414572,71.0219110077858)
--(axis cs:7452402,71.2102338331779)
--(axis cs:7490231,71.0524902352537)
--(axis cs:7528061,71.053554225904)
--(axis cs:7528061,72.9112347055637)
--(axis cs:7528061,72.9112347055637)
--(axis cs:7490231,73.0210016136004)
--(axis cs:7452402,73.136303183703)
--(axis cs:7414572,72.9555896316277)
--(axis cs:7376743,72.6485837210653)
--(axis cs:7338913,72.7779487342613)
--(axis cs:7301084,72.8881330605467)
--(axis cs:7263254,72.7612060224643)
--(axis cs:7225425,72.875787833654)
--(axis cs:7187595,72.7691958791836)
--(axis cs:7149766,72.7706883887334)
--(axis cs:7111937,72.5391165927445)
--(axis cs:7074107,72.5039885516368)
--(axis cs:7036278,72.4979283492752)
--(axis cs:6998448,72.3804437173303)
--(axis cs:6960619,72.2056740646924)
--(axis cs:6922789,72.3566799532903)
--(axis cs:6884960,72.1013772643659)
--(axis cs:6847130,72.2117437735097)
--(axis cs:6809301,72.2417137098822)
--(axis cs:6771472,72.4675898877015)
--(axis cs:6733642,71.9581852468317)
--(axis cs:6695813,72.0828086268303)
--(axis cs:6657983,72.0389336816985)
--(axis cs:6620154,72.0622247333259)
--(axis cs:6582324,71.4191920000351)
--(axis cs:6544495,71.4632254344107)
--(axis cs:6506665,71.7711400380815)
--(axis cs:6468836,71.8297570962291)
--(axis cs:6431007,71.7854450562344)
--(axis cs:6393177,71.529093987763)
--(axis cs:6355348,71.3706564503617)
--(axis cs:6317518,71.5401852786981)
--(axis cs:6279689,71.6023651622733)
--(axis cs:6241859,71.410611934205)
--(axis cs:6204030,71.5088863939871)
--(axis cs:6166200,71.2564045516469)
--(axis cs:6128371,71.5406142269148)
--(axis cs:6090542,71.4524405192141)
--(axis cs:6052712,71.6164131322073)
--(axis cs:6014883,71.1622066443122)
--(axis cs:5977053,71.2097096414802)
--(axis cs:5939224,70.9436985603769)
--(axis cs:5901394,70.7943956567802)
--(axis cs:5863565,70.8678167256439)
--(axis cs:5825735,70.8384470453706)
--(axis cs:5787906,70.8649667941586)
--(axis cs:5750076,70.8429369215816)
--(axis cs:5712247,70.6150122677513)
--(axis cs:5674418,70.1117587715805)
--(axis cs:5636588,70.3193253704501)
--(axis cs:5598759,70.3870746709183)
--(axis cs:5560929,70.2090193025267)
--(axis cs:5523100,69.6546732963862)
--(axis cs:5485270,69.8972926226538)
--(axis cs:5447441,69.689771480451)
--(axis cs:5409611,70.1271157346808)
--(axis cs:5371782,69.3896144544049)
--(axis cs:5333953,69.8208225160447)
--(axis cs:5296123,69.6190202330199)
--(axis cs:5258294,69.4687708073286)
--(axis cs:5220464,69.3078705738295)
--(axis cs:5182635,69.0376038731014)
--(axis cs:5144805,69.0488340780247)
--(axis cs:5106976,68.7002479819924)
--(axis cs:5069146,68.884693877543)
--(axis cs:5031317,68.520430689055)
--(axis cs:4993488,68.7318153658078)
--(axis cs:4955658,68.6714674642182)
--(axis cs:4917829,68.3896948709166)
--(axis cs:4879999,68.5609086745947)
--(axis cs:4842170,67.9357075192928)
--(axis cs:4804340,68.2458203037342)
--(axis cs:4766511,68.3236260547382)
--(axis cs:4728681,67.6719845251128)
--(axis cs:4690852,67.9276454253885)
--(axis cs:4653023,67.2761138098307)
--(axis cs:4615193,67.306394187847)
--(axis cs:4577364,67.298231591171)
--(axis cs:4539534,66.9231402389091)
--(axis cs:4501705,66.6180083099391)
--(axis cs:4463875,66.8853551558337)
--(axis cs:4426046,66.4129020774022)
--(axis cs:4388216,66.3946241159656)
--(axis cs:4350387,66.3434030850569)
--(axis cs:4312557,66.345664389251)
--(axis cs:4274728,66.3903634506671)
--(axis cs:4236899,66.2535254541569)
--(axis cs:4199069,65.294457442635)
--(axis cs:4161240,65.6712027458752)
--(axis cs:4123410,65.540514221869)
--(axis cs:4085581,65.1089757985634)
--(axis cs:4047751,64.9758426858123)
--(axis cs:4009922,64.5399092996407)
--(axis cs:3972092,64.8249848178259)
--(axis cs:3934263,64.5392693287728)
--(axis cs:3896434,64.3905828046306)
--(axis cs:3858604,64.1794226748224)
--(axis cs:3820775,64.0468767494422)
--(axis cs:3782945,63.6240187363823)
--(axis cs:3745116,63.5664383320105)
--(axis cs:3707286,63.3871961141971)
--(axis cs:3669457,63.4997250004758)
--(axis cs:3631627,62.8945148629951)
--(axis cs:3593798,63.2732296850678)
--(axis cs:3555969,62.4456995550601)
--(axis cs:3518139,62.3476741082223)
--(axis cs:3480310,62.7553383174277)
--(axis cs:3442480,62.6280395545341)
--(axis cs:3404651,61.7886807467899)
--(axis cs:3366821,61.697916875657)
--(axis cs:3328992,61.636365275459)
--(axis cs:3291162,61.357634842788)
--(axis cs:3253333,61.4765791744005)
--(axis cs:3215504,61.5068194040665)
--(axis cs:3177674,61.4966910800529)
--(axis cs:3139845,61.0161435390965)
--(axis cs:3102015,60.891442630687)
--(axis cs:3064186,60.6887311448485)
--(axis cs:3026356,60.201291417888)
--(axis cs:2988527,59.98061805196)
--(axis cs:2950697,59.927640344207)
--(axis cs:2912868,59.1759730405787)
--(axis cs:2875038,59.0549493139201)
--(axis cs:2837209,58.8413970473977)
--(axis cs:2799380,58.7126067087519)
--(axis cs:2761550,59.0078173296044)
--(axis cs:2723721,58.8716484128413)
--(axis cs:2685891,57.6967551661769)
--(axis cs:2648062,57.2021882075717)
--(axis cs:2610232,57.1908411534439)
--(axis cs:2572403,57.3082644842739)
--(axis cs:2534573,56.6777788945832)
--(axis cs:2496744,56.558330780191)
--(axis cs:2458915,55.5080526513483)
--(axis cs:2421085,55.1393781385856)
--(axis cs:2383256,55.7178772024718)
--(axis cs:2345426,54.8453827136012)
--(axis cs:2307597,53.9362181829307)
--(axis cs:2269767,54.3639007404633)
--(axis cs:2231938,54.2326524109786)
--(axis cs:2194108,54.1341098237129)
--(axis cs:2156279,52.7391000377903)
--(axis cs:2118450,53.1665206445379)
--(axis cs:2080620,52.2209985500409)
--(axis cs:2042791,50.9509080473811)
--(axis cs:2004961,50.956479778078)
--(axis cs:1967132,50.0148432487726)
--(axis cs:1929302,49.599029914606)
--(axis cs:1891473,49.1896427684001)
--(axis cs:1853643,48.5855606763857)
--(axis cs:1815814,48.5106881440281)
--(axis cs:1777985,47.5192741240801)
--(axis cs:1740155,45.8255184935373)
--(axis cs:1702326,45.847584789265)
--(axis cs:1664496,44.0868790250783)
--(axis cs:1626667,44.1043074859335)
--(axis cs:1588837,42.9719774378572)
--(axis cs:1551008,42.2579750395727)
--(axis cs:1513178,41.786811097415)
--(axis cs:1475349,39.7094820401738)
--(axis cs:1437519,39.8381878692394)
--(axis cs:1399690,37.1337413323512)
--(axis cs:1361861,38.5479763524809)
--(axis cs:1324031,35.1146869624264)
--(axis cs:1286202,34.9569031220635)
--(axis cs:1248372,33.8093906977917)
--(axis cs:1210543,32.1820925272429)
--(axis cs:1172713,31.6191259576089)
--(axis cs:1134884,28.8235975938503)
--(axis cs:1097054,29.3986532870025)
--(axis cs:1059225,26.6381392056345)
--(axis cs:1021396,25.8129142681422)
--(axis cs:983566,22.6284842243269)
--(axis cs:945737,19.3985469201548)
--(axis cs:907907,17.2057422212869)
--(axis cs:870078,19.4141253227844)
--(axis cs:832248,17.9903795334808)
--(axis cs:794419,15.8405592035909)
--(axis cs:756589,16.465442331956)
--(axis cs:718760,9.34808332520814)
--(axis cs:680931,10.1359731740332)
--(axis cs:643101,4.11538556302115)
--(axis cs:605272,2.29930503705245)
--(axis cs:567442,0.158340451437068)
--(axis cs:529613,-6.13949876822735)
--(axis cs:491783,-5.66906823760766)
--(axis cs:453954,-8.64800144052375)
--(axis cs:416124,-10.0810655829175)
--(axis cs:378295,-14.206341278934)
--(axis cs:340466,-19.28560960023)
--(axis cs:302636,-20.6134660307973)
--(axis cs:264807,-22.9212369368571)
--(axis cs:226977,-27.4710705289133)
--(axis cs:189148,-36.3684600090584)
--(axis cs:151318,-40.0797605300736)
--(axis cs:113489,-44.2413269720862)
--(axis cs:75659,-50.4117698722718)
--(axis cs:37830,-61.1964786892389)
--(axis cs:1,-80.9217435897436)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,-77.0618421052632)
--(axis cs:1,-101.095712550607)
--(axis cs:37840,-98.6699740671125)
--(axis cs:75679,-62.4455969485695)
--(axis cs:113518,-55.8257489298366)
--(axis cs:151357,-43.5843202908588)
--(axis cs:189196,-33.2019362880887)
--(axis cs:227035,-37.2226611842106)
--(axis cs:264874,-33.8607604841512)
--(axis cs:302713,-28.9273855609419)
--(axis cs:340552,-25.3833511080333)
--(axis cs:378392,-23.1877617728532)
--(axis cs:416231,-19.4748076523546)
--(axis cs:454070,-19.1183715373962)
--(axis cs:491909,-19.8800897165992)
--(axis cs:529748,-17.7512371096828)
--(axis cs:567587,-17.5169210526316)
--(axis cs:605426,-16.2961629155125)
--(axis cs:643265,-13.2271992025319)
--(axis cs:681104,-15.3573863378596)
--(axis cs:718944,-11.113664465516)
--(axis cs:756783,-7.63601925275903)
--(axis cs:794622,-11.7782500140583)
--(axis cs:832461,-9.78891206605064)
--(axis cs:870300,-8.62573913660561)
--(axis cs:908139,-5.30206108745288)
--(axis cs:945978,-0.94311737838961)
--(axis cs:983817,-0.139301266133469)
--(axis cs:1021656,0.231818098402583)
--(axis cs:1059496,6.30876085587214)
--(axis cs:1097335,6.17875384152911)
--(axis cs:1135174,6.7868978483659)
--(axis cs:1173013,12.4829236735596)
--(axis cs:1210852,11.6855707680916)
--(axis cs:1248691,11.1934682695944)
--(axis cs:1286530,13.4741303448929)
--(axis cs:1324369,14.833866785179)
--(axis cs:1362208,15.2540771736267)
--(axis cs:1400048,18.9756732872201)
--(axis cs:1437887,19.5752780884817)
--(axis cs:1475726,20.5837219838737)
--(axis cs:1513565,23.5817935736858)
--(axis cs:1551404,23.5448301611856)
--(axis cs:1589243,24.8816858752497)
--(axis cs:1627082,25.402096120441)
--(axis cs:1664921,27.2039716751753)
--(axis cs:1702760,30.6702550443374)
--(axis cs:1740600,28.5816879307189)
--(axis cs:1778439,30.976282007572)
--(axis cs:1816278,29.4154571481119)
--(axis cs:1854117,31.5310573257977)
--(axis cs:1891956,33.0709502160864)
--(axis cs:1929795,32.1532050922195)
--(axis cs:1967634,32.9002510975914)
--(axis cs:2005473,35.4587167751333)
--(axis cs:2043312,35.7425250261761)
--(axis cs:2081152,37.4689707407489)
--(axis cs:2118991,37.2672974257767)
--(axis cs:2156830,37.0660287641055)
--(axis cs:2194669,37.2260637269547)
--(axis cs:2232508,39.5607487844667)
--(axis cs:2270347,39.0564307076297)
--(axis cs:2308186,41.3929976453139)
--(axis cs:2346025,41.0847921133447)
--(axis cs:2383864,42.4339504759796)
--(axis cs:2421704,43.0900867801983)
--(axis cs:2459543,43.0462389079847)
--(axis cs:2497382,43.7330581132844)
--(axis cs:2535221,43.9430584342416)
--(axis cs:2573060,44.2020593103992)
--(axis cs:2610899,44.9021407852423)
--(axis cs:2648738,44.4211763355715)
--(axis cs:2686577,46.1245134236969)
--(axis cs:2724416,46.731589666463)
--(axis cs:2762256,46.5891370219555)
--(axis cs:2800095,46.3135318606646)
--(axis cs:2837934,46.8132538668507)
--(axis cs:2875773,47.7840434931713)
--(axis cs:2913612,48.3129175465906)
--(axis cs:2951451,48.5417303481055)
--(axis cs:2989290,48.4223544684069)
--(axis cs:3027129,48.1990089134704)
--(axis cs:3064968,49.6067080147752)
--(axis cs:3102808,49.327482951124)
--(axis cs:3140647,50.1996769693042)
--(axis cs:3178486,49.5518865002802)
--(axis cs:3216325,50.8526915063343)
--(axis cs:3254164,51.029942354967)
--(axis cs:3292003,51.4188899651821)
--(axis cs:3329842,51.8006528368201)
--(axis cs:3367681,52.9829435241088)
--(axis cs:3405520,53.0759348386479)
--(axis cs:3443360,52.8211092873906)
--(axis cs:3481199,53.0786933789142)
--(axis cs:3519038,53.8867007803096)
--(axis cs:3556877,53.5117041701297)
--(axis cs:3594716,54.350466782118)
--(axis cs:3632555,54.247141341021)
--(axis cs:3670394,54.7069182002424)
--(axis cs:3708233,54.8960510577907)
--(axis cs:3746072,55.0289849245579)
--(axis cs:3783912,55.2769805804874)
--(axis cs:3821751,54.998729671797)
--(axis cs:3859590,55.7871448065123)
--(axis cs:3897429,56.1429528573836)
--(axis cs:3935268,56.8547945932514)
--(axis cs:3973107,56.8287824576096)
--(axis cs:4010946,57.3372495548456)
--(axis cs:4048785,56.9008158980729)
--(axis cs:4086624,57.6033706082176)
--(axis cs:4124464,58.2128788361593)
--(axis cs:4162303,58.0669121443192)
--(axis cs:4200142,58.3442342483475)
--(axis cs:4237981,58.9004848151517)
--(axis cs:4275820,59.1487194632932)
--(axis cs:4313659,60.016769011277)
--(axis cs:4351498,59.4260302587771)
--(axis cs:4389337,60.4065635883882)
--(axis cs:4427176,60.041202995234)
--(axis cs:4465016,59.6110294576446)
--(axis cs:4502855,60.5496305334871)
--(axis cs:4540694,60.6466076189636)
--(axis cs:4578533,60.7016295053643)
--(axis cs:4616372,61.7058072858992)
--(axis cs:4654211,61.3412612927223)
--(axis cs:4692050,61.7014659227501)
--(axis cs:4729889,61.802086091264)
--(axis cs:4767728,62.0820275816592)
--(axis cs:4805568,62.5222520852076)
--(axis cs:4843407,62.4479638919782)
--(axis cs:4881246,62.654984753398)
--(axis cs:4919085,62.5746918187512)
--(axis cs:4956924,63.2031540736196)
--(axis cs:4994763,63.3402013871438)
--(axis cs:5032602,63.6561334111287)
--(axis cs:5070441,63.5855568376358)
--(axis cs:5108280,64.0217078904714)
--(axis cs:5146120,64.0135338474961)
--(axis cs:5183959,64.44056472847)
--(axis cs:5221798,64.4153035119192)
--(axis cs:5259637,64.8575393423859)
--(axis cs:5297476,64.935866938504)
--(axis cs:5335315,64.9919022807339)
--(axis cs:5373154,65.0021208001871)
--(axis cs:5410993,65.4134582274654)
--(axis cs:5448832,65.4927334388501)
--(axis cs:5486672,65.8183473336021)
--(axis cs:5524511,65.9303148679683)
--(axis cs:5562350,66.0494803598718)
--(axis cs:5600189,66.099742665274)
--(axis cs:5638028,66.1574271060843)
--(axis cs:5675867,66.5103142987275)
--(axis cs:5713706,66.7944520105472)
--(axis cs:5751545,66.7955508521158)
--(axis cs:5789384,66.3445180183391)
--(axis cs:5827224,66.7212863492913)
--(axis cs:5865063,67.0633462171083)
--(axis cs:5902902,67.0255130778127)
--(axis cs:5940741,67.4399315040961)
--(axis cs:5978580,67.6292670299241)
--(axis cs:6016419,67.4771865763998)
--(axis cs:6054258,67.6805727993472)
--(axis cs:6092097,67.9857428283161)
--(axis cs:6129936,68.1737192217488)
--(axis cs:6167776,68.2588106072797)
--(axis cs:6205615,68.5864035931096)
--(axis cs:6243454,68.3330480566924)
--(axis cs:6281293,68.6818078124015)
--(axis cs:6319132,68.6391938077618)
--(axis cs:6356971,68.8187897677878)
--(axis cs:6394810,68.9570181474927)
--(axis cs:6432649,68.7754133275978)
--(axis cs:6470488,68.9412577113753)
--(axis cs:6508328,69.305402182589)
--(axis cs:6546167,68.9848256347225)
--(axis cs:6584006,69.4285537508869)
--(axis cs:6621845,69.4966458585554)
--(axis cs:6659684,69.2911826514102)
--(axis cs:6697523,69.5049646438094)
--(axis cs:6735362,69.9043295029186)
--(axis cs:6773201,69.602744645148)
--(axis cs:6811040,69.7106332562812)
--(axis cs:6848880,69.947483285205)
--(axis cs:6886719,69.5490090753616)
--(axis cs:6924558,70.0626440970652)
--(axis cs:6962397,69.9768973811091)
--(axis cs:7000236,70.3194716445846)
--(axis cs:7038075,70.1431620612339)
--(axis cs:7075914,70.6407283948139)
--(axis cs:7113753,70.3618107035598)
--(axis cs:7151592,70.4499342422547)
--(axis cs:7189432,70.5509382526548)
--(axis cs:7227271,70.8519802600205)
--(axis cs:7265110,70.6520701337941)
--(axis cs:7302949,70.5388025386546)
--(axis cs:7340788,70.7779336957875)
--(axis cs:7378627,70.8888044726372)
--(axis cs:7416466,70.973802933271)
--(axis cs:7454305,71.1761063266467)
--(axis cs:7492144,71.3047039719606)
--(axis cs:7529984,71.2814816906461)
--(axis cs:7529984,73.4274874499093)
--(axis cs:7529984,73.4274874499093)
--(axis cs:7492144,73.5813244665457)
--(axis cs:7454305,73.5056652226237)
--(axis cs:7416466,73.1895006533572)
--(axis cs:7378627,73.2180416710243)
--(axis cs:7340788,73.3337878239025)
--(axis cs:7302949,73.0839238629206)
--(axis cs:7265110,73.1339605029199)
--(axis cs:7227271,72.8199064782136)
--(axis cs:7189432,73.470974424091)
--(axis cs:7151592,73.1211880478514)
--(axis cs:7113753,73.1211606993904)
--(axis cs:7075914,72.7217580159304)
--(axis cs:7038075,72.5792927636526)
--(axis cs:7000236,72.8344368237928)
--(axis cs:6962397,73.1063200201521)
--(axis cs:6924558,73.1721959213705)
--(axis cs:6886719,72.762331602362)
--(axis cs:6848880,72.7724940477392)
--(axis cs:6811040,72.733491493424)
--(axis cs:6773201,72.7534873144898)
--(axis cs:6735362,72.5947316541009)
--(axis cs:6697523,72.6506971139525)
--(axis cs:6659684,72.6323674306925)
--(axis cs:6621845,72.6437623259001)
--(axis cs:6584006,72.4362164960486)
--(axis cs:6546167,72.5501800395211)
--(axis cs:6508328,72.3319343085644)
--(axis cs:6470488,72.3890560420979)
--(axis cs:6432649,72.2720586709269)
--(axis cs:6394810,71.9831117096478)
--(axis cs:6356971,72.0741498316325)
--(axis cs:6319132,72.1753802033565)
--(axis cs:6281293,71.6696384299219)
--(axis cs:6243454,71.7843739220804)
--(axis cs:6205615,71.8110720188492)
--(axis cs:6167776,71.9723471373272)
--(axis cs:6129936,71.7049852420185)
--(axis cs:6092097,71.157341986862)
--(axis cs:6054258,71.5400262041315)
--(axis cs:6016419,71.5083983617707)
--(axis cs:5978580,71.4174694239589)
--(axis cs:5940741,71.584140170271)
--(axis cs:5902902,70.9533732824492)
--(axis cs:5865063,71.3670513325683)
--(axis cs:5827224,71.4615208874097)
--(axis cs:5789384,70.8410553073661)
--(axis cs:5751545,70.9265059861814)
--(axis cs:5713706,71.0676633884208)
--(axis cs:5675867,70.7092154821687)
--(axis cs:5638028,70.3865910301195)
--(axis cs:5600189,70.3976529071833)
--(axis cs:5562350,70.6811049473815)
--(axis cs:5524511,70.6864899503258)
--(axis cs:5486672,70.0887690518231)
--(axis cs:5448832,70.507508574325)
--(axis cs:5410993,70.2250867056323)
--(axis cs:5373154,70.1975059772435)
--(axis cs:5335315,69.9931189644593)
--(axis cs:5297476,69.9223227720417)
--(axis cs:5259637,69.5208707901797)
--(axis cs:5221798,69.5444026981561)
--(axis cs:5183959,69.2080327357979)
--(axis cs:5146120,69.5945145203998)
--(axis cs:5108280,69.461525996171)
--(axis cs:5070441,69.0161898635059)
--(axis cs:5032602,69.0477526265008)
--(axis cs:4994763,69.24708269634)
--(axis cs:4956924,68.5795479394887)
--(axis cs:4919085,68.8820279238091)
--(axis cs:4881246,68.5840305410307)
--(axis cs:4843407,68.3959139996905)
--(axis cs:4805568,67.9276882309127)
--(axis cs:4767728,68.0358967131958)
--(axis cs:4729889,67.6907651995691)
--(axis cs:4692050,67.1262838421028)
--(axis cs:4654211,67.6550895438459)
--(axis cs:4616372,66.5837833279021)
--(axis cs:4578533,67.0931388834432)
--(axis cs:4540694,66.9839561361019)
--(axis cs:4502855,66.588073079073)
--(axis cs:4465016,66.9422673367893)
--(axis cs:4427176,66.3384498943373)
--(axis cs:4389337,66.3796756554918)
--(axis cs:4351498,65.9224104250807)
--(axis cs:4313659,65.2364526000584)
--(axis cs:4275820,65.7012629983281)
--(axis cs:4237981,65.0418850249334)
--(axis cs:4200142,65.2384476030786)
--(axis cs:4162303,64.3550075526359)
--(axis cs:4124464,64.6167557623657)
--(axis cs:4086624,64.3731500573232)
--(axis cs:4048785,64.185131014977)
--(axis cs:4010946,63.3989500601012)
--(axis cs:3973107,63.815846277198)
--(axis cs:3935268,63.6675504196321)
--(axis cs:3897429,63.0828453486508)
--(axis cs:3859590,62.7787219244451)
--(axis cs:3821751,61.7176104252613)
--(axis cs:3783912,61.7147242327103)
--(axis cs:3746072,61.582839026437)
--(axis cs:3708233,61.0778043234262)
--(axis cs:3670394,61.5114093814417)
--(axis cs:3632555,60.7959698993473)
--(axis cs:3594716,60.0972921236709)
--(axis cs:3556877,59.6754483754589)
--(axis cs:3519038,59.0248419964401)
--(axis cs:3481199,59.4771694211286)
--(axis cs:3443360,59.3837483460684)
--(axis cs:3405520,58.2853401539324)
--(axis cs:3367681,58.2632149544825)
--(axis cs:3329842,58.1061990611092)
--(axis cs:3292003,57.4300126964345)
--(axis cs:3254164,58.0809122324939)
--(axis cs:3216325,56.8981562839643)
--(axis cs:3178486,56.6808248212133)
--(axis cs:3140647,56.8069146746354)
--(axis cs:3102808,56.3232631357397)
--(axis cs:3064968,56.0621229415114)
--(axis cs:3027129,55.7720886215305)
--(axis cs:2989290,55.8620970299055)
--(axis cs:2951451,55.7495600257695)
--(axis cs:2913612,55.2035116331974)
--(axis cs:2875773,54.1943036529729)
--(axis cs:2837934,52.9943326592834)
--(axis cs:2800095,53.0027326446017)
--(axis cs:2762256,53.2201954274394)
--(axis cs:2724416,52.0383120414759)
--(axis cs:2686577,50.665681073231)
--(axis cs:2648738,50.5728655178837)
--(axis cs:2610899,50.4675725782341)
--(axis cs:2573060,50.3591503552832)
--(axis cs:2535221,48.674951501423)
--(axis cs:2497382,47.6093707871116)
--(axis cs:2459543,47.5948770632104)
--(axis cs:2421704,46.6439464869256)
--(axis cs:2383864,45.9330829367014)
--(axis cs:2346025,45.8103203322397)
--(axis cs:2308186,44.9418780572191)
--(axis cs:2270347,44.6990686697695)
--(axis cs:2232508,44.4376409940368)
--(axis cs:2194669,42.3276624841187)
--(axis cs:2156830,43.037428317753)
--(axis cs:2118991,42.5597694395604)
--(axis cs:2081152,41.4821166862847)
--(axis cs:2043312,39.8023401709929)
--(axis cs:2005473,39.5398822933972)
--(axis cs:1967634,39.1422681620498)
--(axis cs:1929795,39.4975435717008)
--(axis cs:1891956,38.4619762395309)
--(axis cs:1854117,37.7524518414952)
--(axis cs:1816278,37.633218989693)
--(axis cs:1778439,35.9457060144232)
--(axis cs:1740600,39.260953099643)
--(axis cs:1702760,37.4717815233064)
--(axis cs:1664921,36.5666291716507)
--(axis cs:1627082,35.8112371096691)
--(axis cs:1589243,35.0082933004961)
--(axis cs:1551404,34.6116322253917)
--(axis cs:1513565,35.0775743700978)
--(axis cs:1475726,33.3799246893906)
--(axis cs:1437887,31.0434080322545)
--(axis cs:1400048,30.8542971692771)
--(axis cs:1362208,31.7132531967876)
--(axis cs:1324369,30.0240374489937)
--(axis cs:1286530,28.2869391850808)
--(axis cs:1248691,26.7586874425864)
--(axis cs:1210852,26.7090292869265)
--(axis cs:1173013,26.9730725025591)
--(axis cs:1135174,24.5020683520117)
--(axis cs:1097335,24.0595751819147)
--(axis cs:1059496,23.0079888567633)
--(axis cs:1021656,20.4889246563231)
--(axis cs:983817,16.8938105204043)
--(axis cs:945978,20.1340370068401)
--(axis cs:908139,19.0333458090355)
--(axis cs:870300,15.9876748184476)
--(axis cs:832461,14.0682290048057)
--(axis cs:794622,12.9151862406963)
--(axis cs:756783,9.20836577633751)
--(axis cs:718944,10.7264120236958)
--(axis cs:681104,8.863043238932)
--(axis cs:643265,7.8718997873905)
--(axis cs:605426,6.58569820334473)
--(axis cs:567587,5.26335785519757)
--(axis cs:529748,7.23143397544958)
--(axis cs:491909,-0.834694291696035)
--(axis cs:454070,0.475376871480146)
--(axis cs:416231,-2.67729923935727)
--(axis cs:378392,-6.12107168618687)
--(axis cs:340552,-14.5084468734494)
--(axis cs:302713,-15.4786883448712)
--(axis cs:264874,-20.9474709709571)
--(axis cs:227035,-25.2561035299148)
--(axis cs:189196,-26.2512369876098)
--(axis cs:151357,-36.9039346892836)
--(axis cs:113518,-42.7330668231842)
--(axis cs:75679,-49.9834851262421)
--(axis cs:37840,-62.4584717052654)
--(axis cs:1,-77.0618421052632)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,-110.712487179487)
--(axis cs:1,-125.225157894737)
--(axis cs:38168,-117.223056637914)
--(axis cs:76335,-115.192414666726)
--(axis cs:114502,-112.30032340953)
--(axis cs:152669,-105.732967716146)
--(axis cs:190836,-95.4051668820101)
--(axis cs:229003,-93.4243638901305)
--(axis cs:267170,-96.1985134922496)
--(axis cs:305337,-93.6916333795016)
--(axis cs:343504,-81.5372457799146)
--(axis cs:381671,-81.8469087220033)
--(axis cs:419838,-79.2461802116413)
--(axis cs:458005,-75.0372021619521)
--(axis cs:496172,-69.8572327499372)
--(axis cs:534339,-70.1547782971093)
--(axis cs:572506,-64.8046921745154)
--(axis cs:610673,-66.3237598729265)
--(axis cs:648840,-60.8223472991691)
--(axis cs:687007,-59.5165682132965)
--(axis cs:725174,-62.4159790512467)
--(axis cs:763341,-57.4670537346581)
--(axis cs:801508,-62.4599174168977)
--(axis cs:839675,-59.2933948060943)
--(axis cs:877842,-61.565191828255)
--(axis cs:916009,-57.1614786170894)
--(axis cs:954176,-57.8985298184673)
--(axis cs:992343,-59.537219529086)
--(axis cs:1030510,-54.994983976008)
--(axis cs:1068677,-57.309225761773)
--(axis cs:1106844,-56.3179494459835)
--(axis cs:1145011,-55.9400567867037)
--(axis cs:1183178,-57.7794954027276)
--(axis cs:1221345,-53.5621094459835)
--(axis cs:1259512,-55.313324127424)
--(axis cs:1297679,-53.8213271533429)
--(axis cs:1335846,-52.8284709141275)
--(axis cs:1374013,-53.5007580332572)
--(axis cs:1412180,-50.6013687673131)
--(axis cs:1450347,-52.5066923476455)
--(axis cs:1488514,-49.3526359239967)
--(axis cs:1526681,-48.7998494420832)
--(axis cs:1564848,-53.4972839335181)
--(axis cs:1603015,-56.7454686052979)
--(axis cs:1641182,-52.2260589486115)
--(axis cs:1679349,-54.7530368998879)
--(axis cs:1717516,-50.8580836218838)
--(axis cs:1755683,-49.3677977055356)
--(axis cs:1793850,-47.5374082796935)
--(axis cs:1832017,-56.3158918421054)
--(axis cs:1870184,-51.3305687699187)
--(axis cs:1908351,-52.1678593351802)
--(axis cs:1946518,-52.6588693699081)
--(axis cs:1984685,-50.0752501630089)
--(axis cs:2022852,-50.9177841551248)
--(axis cs:2061019,-52.654206876909)
--(axis cs:2099186,-52.1247501237004)
--(axis cs:2137353,-53.2733327562328)
--(axis cs:2175520,-55.3543396888985)
--(axis cs:2213687,-56.479099033489)
--(axis cs:2251854,-53.0490231994461)
--(axis cs:2290021,-51.1051832271469)
--(axis cs:2328188,-49.3252291530882)
--(axis cs:2366355,-53.2429544342639)
--(axis cs:2404522,-53.374445595568)
--(axis cs:2442689,-53.171787195291)
--(axis cs:2480856,-58.4371057428282)
--(axis cs:2519023,-53.0139051428884)
--(axis cs:2557190,-50.2792352580478)
--(axis cs:2595357,-50.7139253961532)
--(axis cs:2633524,-53.4260013850417)
--(axis cs:2671691,-53.7857052161807)
--(axis cs:2709858,-55.9440068770388)
--(axis cs:2748025,-50.0400552123209)
--(axis cs:2786192,-53.512364040747)
--(axis cs:2824359,-56.1104329085874)
--(axis cs:2862526,-55.262828462604)
--(axis cs:2900693,-52.9621751942614)
--(axis cs:2938860,-52.6078142075078)
--(axis cs:2977027,-54.4052533202415)
--(axis cs:3015194,-54.0392184864534)
--(axis cs:3053361,-58.4623078254849)
--(axis cs:3091528,-55.6259397811689)
--(axis cs:3129695,-54.147985630194)
--(axis cs:3167862,-50.4822292020257)
--(axis cs:3206029,-54.8676268698062)
--(axis cs:3244196,-54.8757603105489)
--(axis cs:3282363,-53.6431434418284)
--(axis cs:3320530,-53.3147337750694)
--(axis cs:3358697,-49.6530870083104)
--(axis cs:3396864,-50.6234927768162)
--(axis cs:3435031,-55.6699746477859)
--(axis cs:3473198,-55.3946444364322)
--(axis cs:3511365,-56.8772549152086)
--(axis cs:3549532,-53.6470314668447)
--(axis cs:3587699,-53.1908646330916)
--(axis cs:3625866,-52.2806661097296)
--(axis cs:3664033,-51.7399842299936)
--(axis cs:3702200,-57.5584096260389)
--(axis cs:3740367,-50.9387443324367)
--(axis cs:3778534,-54.5466939168976)
--(axis cs:3816701,-55.299844347853)
--(axis cs:3854868,-55.5396413269105)
--(axis cs:3893035,-54.6725343596848)
--(axis cs:3931202,-54.7901575484766)
--(axis cs:3969369,-58.2135142282482)
--(axis cs:4007536,-55.0846646679774)
--(axis cs:4045703,-56.2720213019392)
--(axis cs:4083870,-55.5044712690449)
--(axis cs:4122037,-53.8735358379503)
--(axis cs:4160204,-58.7967593413827)
--(axis cs:4198371,-54.5566921390015)
--(axis cs:4236538,-58.7049349886068)
--(axis cs:4274705,-57.1482655785888)
--(axis cs:4312872,-59.4745873959304)
--(axis cs:4351039,-55.1606308206566)
--(axis cs:4389206,-52.8050350332191)
--(axis cs:4427373,-58.1089356930586)
--(axis cs:4465540,-57.0997013365652)
--(axis cs:4503707,-55.455415988566)
--(axis cs:4541874,-60.4127319902568)
--(axis cs:4580041,-57.6317175871867)
--(axis cs:4618208,-61.1307226943411)
--(axis cs:4656375,-56.6022333677104)
--(axis cs:4694542,-60.126833628809)
--(axis cs:4732709,-55.5449402700832)
--(axis cs:4770876,-57.4547913513573)
--(axis cs:4809043,-58.824298296399)
--(axis cs:4847210,-58.0782234756575)
--(axis cs:4885377,-53.3193121981532)
--(axis cs:4923544,-57.4922139667834)
--(axis cs:4961711,-57.548054907984)
--(axis cs:4999878,-57.600820664086)
--(axis cs:5038045,-56.1228116975537)
--(axis cs:5076212,-56.5014380892539)
--(axis cs:5114379,-59.0921630672816)
--(axis cs:5152546,-57.571383833635)
--(axis cs:5190713,-57.3036367244444)
--(axis cs:5228880,-54.1850368166228)
--(axis cs:5267047,-61.2307205951144)
--(axis cs:5305214,-59.5229231439527)
--(axis cs:5343381,-57.0305410161102)
--(axis cs:5381548,-56.8388055524648)
--(axis cs:5419715,-59.8340988725626)
--(axis cs:5457882,-58.2131295013852)
--(axis cs:5496049,-61.4202159411071)
--(axis cs:5534216,-60.0434146468146)
--(axis cs:5572383,-54.3152487559487)
--(axis cs:5610550,-57.1456552670646)
--(axis cs:5648717,-53.8312631399268)
--(axis cs:5686884,-55.4945062326871)
--(axis cs:5725051,-55.9491463375538)
--(axis cs:5763218,-56.2356489824024)
--(axis cs:5801385,-58.4348500692522)
--(axis cs:5839552,-61.7011293701392)
--(axis cs:5877719,-59.9827876207265)
--(axis cs:5915886,-55.2369498398597)
--(axis cs:5954053,-56.841086488305)
--(axis cs:5992220,-57.2826003125901)
--(axis cs:6030387,-63.5197977839337)
--(axis cs:6068554,-61.6216398891968)
--(axis cs:6106721,-61.4603247172585)
--(axis cs:6144888,-59.2623505533165)
--(axis cs:6183055,-57.0731675604916)
--(axis cs:6221222,-57.6675938529146)
--(axis cs:6259389,-55.1406083978698)
--(axis cs:6297556,-56.4214018960209)
--(axis cs:6335723,-63.6535202779945)
--(axis cs:6373890,-57.8918482657427)
--(axis cs:6412057,-56.7416194501214)
--(axis cs:6450224,-63.4316791252575)
--(axis cs:6488391,-58.6860822306344)
--(axis cs:6526558,-63.0830481855957)
--(axis cs:6564725,-60.0978659762012)
--(axis cs:6602892,-56.3593502361844)
--(axis cs:6641059,-57.8634615402383)
--(axis cs:6679226,-57.6730862098295)
--(axis cs:6717393,-58.4718838548277)
--(axis cs:6755560,-51.9966153637925)
--(axis cs:6793727,-55.635964397618)
--(axis cs:6831894,-58.8091587041289)
--(axis cs:6870061,-59.3640920546244)
--(axis cs:6908228,-56.0235340641847)
--(axis cs:6946395,-57.1438793880896)
--(axis cs:6984562,-55.9430006031664)
--(axis cs:7022729,-56.0197667190133)
--(axis cs:7060896,-56.6405951161996)
--(axis cs:7099063,-56.21772836019)
--(axis cs:7137230,-59.6206540078001)
--(axis cs:7175397,-54.7689141695479)
--(axis cs:7213564,-51.6050174820378)
--(axis cs:7251731,-58.7752276604314)
--(axis cs:7289898,-58.3441218555486)
--(axis cs:7328065,-53.9306084418284)
--(axis cs:7366232,-58.7736048605297)
--(axis cs:7404399,-56.9321984072023)
--(axis cs:7442566,-57.6905509673984)
--(axis cs:7480733,-53.5768697783935)
--(axis cs:7518900,-56.3955548949732)
--(axis cs:7557067,-56.8167634662882)
--(axis cs:7595234,-57.060884607254)
--(axis cs:7595234,-49.4394622318653)
--(axis cs:7595234,-49.4394622318653)
--(axis cs:7557067,-48.2462959194546)
--(axis cs:7518900,-48.3487602255185)
--(axis cs:7480733,-50.9828221481143)
--(axis cs:7442566,-47.1299932821976)
--(axis cs:7404399,-49.8871115964466)
--(axis cs:7366232,-50.8506742224236)
--(axis cs:7328065,-50.075071773212)
--(axis cs:7289898,-52.5964115306486)
--(axis cs:7251731,-53.1113091615111)
--(axis cs:7213564,-48.4429162099009)
--(axis cs:7175397,-50.6209608563864)
--(axis cs:7137230,-53.3934000304305)
--(axis cs:7099063,-54.4837638781165)
--(axis cs:7060896,-51.1653978049544)
--(axis cs:7022729,-51.7396492881238)
--(axis cs:6984562,-52.8423754148023)
--(axis cs:6946395,-50.6714592038546)
--(axis cs:6908228,-49.2121981685721)
--(axis cs:6870061,-52.7782250431023)
--(axis cs:6831894,-49.7454673684212)
--(axis cs:6793727,-51.0792204846822)
--(axis cs:6755560,-46.6564613890519)
--(axis cs:6717393,-52.1947101816379)
--(axis cs:6679226,-52.5681489011722)
--(axis cs:6641059,-52.5687790193637)
--(axis cs:6602892,-46.2961772063865)
--(axis cs:6564725,-52.7435025285355)
--(axis cs:6526558,-50.259058974743)
--(axis cs:6488391,-52.3487419283731)
--(axis cs:6450224,-51.3010756786705)
--(axis cs:6412057,-50.2007454316195)
--(axis cs:6373890,-53.1526098451935)
--(axis cs:6335723,-54.2803891294303)
--(axis cs:6297556,-51.65786097159)
--(axis cs:6259389,-50.268400273252)
--(axis cs:6221222,-50.3353603596864)
--(axis cs:6183055,-52.5226954540107)
--(axis cs:6144888,-49.6677387183206)
--(axis cs:6106721,-50.6529742733711)
--(axis cs:6068554,-50.2546276142472)
--(axis cs:6030387,-52.7410675028981)
--(axis cs:5992220,-51.1965960028104)
--(axis cs:5954053,-48.7864978358076)
--(axis cs:5915886,-46.4658944427554)
--(axis cs:5877719,-52.0369552241779)
--(axis cs:5839552,-50.9402416391772)
--(axis cs:5801385,-53.3503960541825)
--(axis cs:5763218,-48.9988203292966)
--(axis cs:5725051,-51.6143843216163)
--(axis cs:5686884,-48.8002631284955)
--(axis cs:5648717,-47.3330209418284)
--(axis cs:5610550,-52.8482421606649)
--(axis cs:5572383,-51.1433736362669)
--(axis cs:5534216,-53.8615402767312)
--(axis cs:5496049,-51.401310280255)
--(axis cs:5457882,-47.1827448898245)
--(axis cs:5419715,-51.6248704690153)
--(axis cs:5381548,-52.8013775729812)
--(axis cs:5343381,-49.8732012368744)
--(axis cs:5305214,-50.5001591042638)
--(axis cs:5267047,-50.796032562327)
--(axis cs:5228880,-49.1510359556788)
--(axis cs:5190713,-48.2440549433628)
--(axis cs:5152546,-48.2785347726527)
--(axis cs:5114379,-51.774352945877)
--(axis cs:5076212,-53.3149071316604)
--(axis cs:5038045,-52.6792424700862)
--(axis cs:4999878,-46.1356897016835)
--(axis cs:4961711,-52.0559016670419)
--(axis cs:4923544,-47.9535889863585)
--(axis cs:4885377,-49.5288258817026)
--(axis cs:4847210,-55.3996731883798)
--(axis cs:4809043,-51.3625314090982)
--(axis cs:4770876,-50.7734867826339)
--(axis cs:4732709,-51.7967372540224)
--(axis cs:4694542,-52.0029490931943)
--(axis cs:4656375,-53.1963870533024)
--(axis cs:4618208,-52.5113508755426)
--(axis cs:4580041,-52.6303133944219)
--(axis cs:4541874,-51.3483970780182)
--(axis cs:4503707,-49.6534817465139)
--(axis cs:4465540,-48.7068780972611)
--(axis cs:4427373,-50.070980053184)
--(axis cs:4389206,-49.1654774941403)
--(axis cs:4351039,-47.0338891051227)
--(axis cs:4312872,-51.4081746579969)
--(axis cs:4274705,-49.6006335816177)
--(axis cs:4236538,-49.6287221024262)
--(axis cs:4198371,-48.0550768980493)
--(axis cs:4160204,-50.2214507006781)
--(axis cs:4122037,-50.0095679385101)
--(axis cs:4083870,-52.2918306415373)
--(axis cs:4045703,-54.1185903739614)
--(axis cs:4007536,-47.438114092917)
--(axis cs:3969369,-47.918729303267)
--(axis cs:3931202,-50.9436187469407)
--(axis cs:3893035,-50.0922548121885)
--(axis cs:3854868,-50.1574773417)
--(axis cs:3816701,-51.2724951558774)
--(axis cs:3778534,-50.3568518723411)
--(axis cs:3740367,-48.8382126038782)
--(axis cs:3702200,-47.0027520621894)
--(axis cs:3664033,-48.9025965681086)
--(axis cs:3625866,-48.0212389982082)
--(axis cs:3587699,-50.4143281371192)
--(axis cs:3549532,-47.2665575793659)
--(axis cs:3511365,-50.5874448055012)
--(axis cs:3473198,-50.5588409223057)
--(axis cs:3435031,-52.2125638286415)
--(axis cs:3396864,-47.7039354121667)
--(axis cs:3358697,-47.5488592904115)
--(axis cs:3320530,-48.8993273245184)
--(axis cs:3282363,-49.3389778222687)
--(axis cs:3244196,-49.4306561362085)
--(axis cs:3206029,-47.7371360249309)
--(axis cs:3167862,-45.4958773803783)
--(axis cs:3129695,-47.5461242934208)
--(axis cs:3091528,-48.3587579177869)
--(axis cs:3053361,-50.3769821527668)
--(axis cs:3015194,-48.1188937353813)
--(axis cs:2977027,-45.4606547714682)
--(axis cs:2938860,-49.697506010015)
--(axis cs:2900693,-47.1786413276723)
--(axis cs:2862526,-47.4715892864266)
--(axis cs:2824359,-45.8416698407203)
--(axis cs:2786192,-47.4538670187615)
--(axis cs:2748025,-47.2259394114213)
--(axis cs:2709858,-51.6164529896856)
--(axis cs:2671691,-47.6146263850417)
--(axis cs:2633524,-45.6726291551248)
--(axis cs:2595357,-47.1541909141275)
--(axis cs:2557190,-46.5163677493076)
--(axis cs:2519023,-45.9858635734073)
--(axis cs:2480856,-51.9548031509697)
--(axis cs:2442689,-49.0597285318561)
--(axis cs:2404522,-49.2536914287237)
--(axis cs:2366355,-49.537692438496)
--(axis cs:2328188,-46.237357939996)
--(axis cs:2290021,-45.4520545095023)
--(axis cs:2251854,-49.1502418520439)
--(axis cs:2213687,-47.3003500263319)
--(axis cs:2175520,-47.2990597219793)
--(axis cs:2137353,-47.8407806319697)
--(axis cs:2099186,-47.6186917977491)
--(axis cs:2061019,-43.0735242174516)
--(axis cs:2022852,-44.7688478136288)
--(axis cs:1984685,-42.7551565920425)
--(axis cs:1946518,-46.0405297012306)
--(axis cs:1908351,-45.1155915619816)
--(axis cs:1870184,-47.3279605263159)
--(axis cs:1832017,-48.4512045742042)
--(axis cs:1793850,-42.1930293559558)
--(axis cs:1755683,-46.6759422500204)
--(axis cs:1717516,-46.164075218724)
--(axis cs:1679349,-47.401611828255)
--(axis cs:1641182,-45.3366759002771)
--(axis cs:1603015,-45.4847678947369)
--(axis cs:1564848,-47.4199394044322)
--(axis cs:1526681,-44.1798156378136)
--(axis cs:1488514,-39.2259534966973)
--(axis cs:1450347,-44.1409504538617)
--(axis cs:1412180,-46.7172673059374)
--(axis cs:1374013,-51.2485864445785)
--(axis cs:1335846,-44.9144944804304)
--(axis cs:1297679,-45.758337396122)
--(axis cs:1259512,-51.7298210451231)
--(axis cs:1221345,-47.5764110110804)
--(axis cs:1183178,-49.848225169887)
--(axis cs:1145011,-51.1002770083104)
--(axis cs:1106844,-47.3642853335953)
--(axis cs:1068677,-51.905166332578)
--(axis cs:1030510,-51.9204119410501)
--(axis cs:992343,-50.7510096804906)
--(axis cs:954176,-53.2759825591307)
--(axis cs:916009,-53.7361666941942)
--(axis cs:877842,-55.3483407963199)
--(axis cs:839675,-52.6194390581719)
--(axis cs:801508,-55.5716658196302)
--(axis cs:763341,-56.3313819390583)
--(axis cs:725174,-54.4491696419562)
--(axis cs:687007,-56.299605263158)
--(axis cs:648840,-57.3031759002772)
--(axis cs:610673,-60.4634783083559)
--(axis cs:572506,-59.829381437383)
--(axis cs:534339,-60.3307614265929)
--(axis cs:496172,-62.8871920419801)
--(axis cs:458005,-65.5659420954437)
--(axis cs:419838,-69.4652851778477)
--(axis cs:381671,-69.6412301651397)
--(axis cs:343504,-67.8532653693547)
--(axis cs:305337,-68.3193473773605)
--(axis cs:267170,-75.1145175427187)
--(axis cs:229003,-81.5880874088083)
--(axis cs:190836,-76.0538146163631)
--(axis cs:152669,-89.7004697022163)
--(axis cs:114502,-88.809389038128)
--(axis cs:76335,-99.9033627729872)
--(axis cs:38168,-109.544070595183)
--(axis cs:1,-110.712487179487)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,-79.6434210526316)
--(axis cs:1,-100.170647773279)
--(axis cs:37909,-71.5436651664562)
--(axis cs:75817,-56.4755511238123)
--(axis cs:113726,-56.0291206674324)
--(axis cs:151634,-56.8159837410455)
--(axis cs:189542,-49.0836710289957)
--(axis cs:227451,-44.7220982997447)
--(axis cs:265359,-45.3959499210391)
--(axis cs:303268,-35.2140578609807)
--(axis cs:341176,-32.7186683034307)
--(axis cs:379084,-29.2826787405395)
--(axis cs:416993,-25.1188478849377)
--(axis cs:454901,-27.5231600870866)
--(axis cs:492809,-29.8141422142991)
--(axis cs:530718,-24.0214454117657)
--(axis cs:568626,-32.2557216366355)
--(axis cs:606535,-29.5167492671457)
--(axis cs:644443,-31.6251523494503)
--(axis cs:682351,-29.4718148531804)
--(axis cs:720260,-29.9139265240981)
--(axis cs:758168,-24.8800963818497)
--(axis cs:796077,-33.9150764742538)
--(axis cs:833985,-18.6663593347302)
--(axis cs:871893,-27.6832495337217)
--(axis cs:909802,-25.3359664383287)
--(axis cs:947710,-26.1106696407135)
--(axis cs:985618,-19.6818753641513)
--(axis cs:1023527,-18.8943573501847)
--(axis cs:1061435,-21.3386178244659)
--(axis cs:1099344,-25.6634844770357)
--(axis cs:1137252,-20.1088744753515)
--(axis cs:1175160,-15.5469050306156)
--(axis cs:1213069,-12.4176881845668)
--(axis cs:1250977,-10.583947498896)
--(axis cs:1288885,-11.4011554541196)
--(axis cs:1326794,-8.14308128550374)
--(axis cs:1364702,-9.13111546442249)
--(axis cs:1402611,-11.1692877387573)
--(axis cs:1440519,-14.8796871654781)
--(axis cs:1478427,-5.34975893778118)
--(axis cs:1516336,-1.19388094172386)
--(axis cs:1554244,-4.80627233910619)
--(axis cs:1592153,-3.53408485140606)
--(axis cs:1630061,-0.608332970311219)
--(axis cs:1667969,1.25089268600686)
--(axis cs:1705878,2.22922471171882)
--(axis cs:1743786,2.33259470085785)
--(axis cs:1781694,6.29353500566856)
--(axis cs:1819603,6.15359236076637)
--(axis cs:1857511,7.63968568172895)
--(axis cs:1895420,8.26375503771053)
--(axis cs:1933328,6.97228566013935)
--(axis cs:1971236,10.2150153794107)
--(axis cs:2009145,10.9563236755957)
--(axis cs:2047053,13.0482490589737)
--(axis cs:2084962,16.5438836850592)
--(axis cs:2122870,18.3826836860689)
--(axis cs:2160778,21.740266806482)
--(axis cs:2198687,21.5027106621689)
--(axis cs:2236595,23.6386133365319)
--(axis cs:2274503,22.7193961964552)
--(axis cs:2312412,25.9644037545819)
--(axis cs:2350320,25.3439460138453)
--(axis cs:2388229,26.0821830892675)
--(axis cs:2426137,26.9072711513266)
--(axis cs:2464045,31.0230304180602)
--(axis cs:2501954,28.6411229564413)
--(axis cs:2539862,28.9164506970845)
--(axis cs:2577770,29.7010585245599)
--(axis cs:2615679,32.7793912472962)
--(axis cs:2653587,31.2783938860982)
--(axis cs:2691496,32.6709164793253)
--(axis cs:2729404,33.8562545626134)
--(axis cs:2767312,34.0107084253062)
--(axis cs:2805221,33.8486000027574)
--(axis cs:2843129,34.4162733415972)
--(axis cs:2881038,36.291875003562)
--(axis cs:2918946,36.7552651657133)
--(axis cs:2956854,37.7717607978835)
--(axis cs:2994763,39.2404768743015)
--(axis cs:3032671,38.4647532292919)
--(axis cs:3070579,39.9204576657978)
--(axis cs:3108488,39.7421625975034)
--(axis cs:3146396,40.4004315475397)
--(axis cs:3184305,41.1682479596075)
--(axis cs:3222213,41.5306166803674)
--(axis cs:3260121,42.468799533984)
--(axis cs:3298030,42.8474404641978)
--(axis cs:3335938,42.6141281738077)
--(axis cs:3373846,41.8037823467364)
--(axis cs:3411755,42.1747780191007)
--(axis cs:3449663,42.4528913820376)
--(axis cs:3487572,44.1662475385252)
--(axis cs:3525480,44.7169315560222)
--(axis cs:3563388,46.0581142988967)
--(axis cs:3601297,45.2170315869635)
--(axis cs:3639205,46.0605146915695)
--(axis cs:3677114,47.4554335582972)
--(axis cs:3715022,46.6745585854239)
--(axis cs:3752930,47.2170154349566)
--(axis cs:3790839,48.4380043135737)
--(axis cs:3828747,47.6687218443303)
--(axis cs:3866655,48.7725826884872)
--(axis cs:3904564,48.3730350824405)
--(axis cs:3942472,48.8490380769523)
--(axis cs:3980381,47.3694397240242)
--(axis cs:4018289,48.248913347693)
--(axis cs:4056197,48.5999478054211)
--(axis cs:4094106,50.0110895341015)
--(axis cs:4132014,50.7007703578813)
--(axis cs:4169923,50.4608955274953)
--(axis cs:4207831,50.5201102698746)
--(axis cs:4245739,51.7055129725371)
--(axis cs:4283648,49.8280713823717)
--(axis cs:4321556,50.3609123065423)
--(axis cs:4359464,50.7930717232374)
--(axis cs:4397373,49.8839305651532)
--(axis cs:4435281,51.2532309934093)
--(axis cs:4473190,50.7642322713377)
--(axis cs:4511098,52.5119748178823)
--(axis cs:4549006,50.7432922213128)
--(axis cs:4586915,52.6697825169289)
--(axis cs:4624823,52.0545900292446)
--(axis cs:4662731,52.3121207420142)
--(axis cs:4700640,51.2015430222146)
--(axis cs:4738548,52.0163715685235)
--(axis cs:4776457,51.4872077881854)
--(axis cs:4814365,52.3730165863234)
--(axis cs:4852273,52.4281139904801)
--(axis cs:4890182,52.2469483841118)
--(axis cs:4928090,52.6213141153875)
--(axis cs:4965999,53.0365586671216)
--(axis cs:5003907,52.6363439741877)
--(axis cs:5041815,52.475432171886)
--(axis cs:5079724,52.6271391078789)
--(axis cs:5117632,52.54753078895)
--(axis cs:5155540,53.148553492114)
--(axis cs:5193449,53.8494120089009)
--(axis cs:5231357,54.6448632923918)
--(axis cs:5269266,53.4835674342562)
--(axis cs:5307174,53.3590808754514)
--(axis cs:5345082,54.2377212871667)
--(axis cs:5382991,53.7328727875028)
--(axis cs:5420899,55.5023629796432)
--(axis cs:5458807,56.0926629612353)
--(axis cs:5496716,55.114320927063)
--(axis cs:5534624,54.654706232772)
--(axis cs:5572533,54.5054011425623)
--(axis cs:5610441,54.2486732595361)
--(axis cs:5648349,55.2954598026033)
--(axis cs:5686258,54.2794408699047)
--(axis cs:5724166,55.0497586600008)
--(axis cs:5762075,54.438973656017)
--(axis cs:5799983,54.3168749219513)
--(axis cs:5837891,54.8704379053936)
--(axis cs:5875800,54.5399025183252)
--(axis cs:5913708,54.5993230203469)
--(axis cs:5951616,55.8102035674877)
--(axis cs:5989525,55.0691490221177)
--(axis cs:6027433,55.635969522278)
--(axis cs:6065342,55.9691516836677)
--(axis cs:6103250,56.107314778423)
--(axis cs:6141158,55.6082504225201)
--(axis cs:6179067,54.9569920131643)
--(axis cs:6216975,54.7027679320069)
--(axis cs:6254884,54.7774254855618)
--(axis cs:6292792,55.2359357356539)
--(axis cs:6330700,55.7549945447184)
--(axis cs:6368609,54.7036945125577)
--(axis cs:6406517,54.9179471661797)
--(axis cs:6444425,54.4095935990276)
--(axis cs:6482334,55.5887045171521)
--(axis cs:6520242,55.022338679662)
--(axis cs:6558151,55.0074316150429)
--(axis cs:6596059,55.3932655997365)
--(axis cs:6633967,56.5442804604292)
--(axis cs:6671876,55.7875019956822)
--(axis cs:6709784,54.9973451481473)
--(axis cs:6747692,55.8490871342498)
--(axis cs:6785601,55.3600910113309)
--(axis cs:6823509,56.2150474765197)
--(axis cs:6861418,56.4660873148286)
--(axis cs:6899326,55.7414116624166)
--(axis cs:6937234,56.3518919728145)
--(axis cs:6975143,56.5158833888786)
--(axis cs:7013051,56.0899160832602)
--(axis cs:7050960,55.4272684152586)
--(axis cs:7088868,56.4257258743175)
--(axis cs:7126776,55.1379486838141)
--(axis cs:7164685,55.8981992908838)
--(axis cs:7202593,55.4699768828348)
--(axis cs:7240501,57.0136543549409)
--(axis cs:7278410,56.3428277622263)
--(axis cs:7316318,57.6456908349849)
--(axis cs:7354227,56.9290445303789)
--(axis cs:7392135,56.5532161212907)
--(axis cs:7430043,56.4200677678762)
--(axis cs:7467952,55.5103213454941)
--(axis cs:7505860,55.923056672421)
--(axis cs:7543769,56.3506447237177)
--(axis cs:7543769,57.7489018910779)
--(axis cs:7543769,57.7489018910779)
--(axis cs:7505860,58.4725426797979)
--(axis cs:7467952,57.8075411672506)
--(axis cs:7430043,57.7825364796681)
--(axis cs:7392135,58.345546353462)
--(axis cs:7354227,58.2072411149474)
--(axis cs:7316318,58.562192085367)
--(axis cs:7278410,57.8298440438779)
--(axis cs:7240501,58.393198441572)
--(axis cs:7202593,57.4375198695566)
--(axis cs:7164685,58.3714961315598)
--(axis cs:7126776,57.7021886518898)
--(axis cs:7088868,58.5680320787107)
--(axis cs:7050960,57.7887253564212)
--(axis cs:7013051,57.3145359871334)
--(axis cs:6975143,57.9115154808368)
--(axis cs:6937234,58.2151068799614)
--(axis cs:6899326,58.6363403799449)
--(axis cs:6861418,58.5876927465696)
--(axis cs:6823509,57.396233777526)
--(axis cs:6785601,57.2190201497418)
--(axis cs:6747692,59.1487154030452)
--(axis cs:6709784,58.7086056706514)
--(axis cs:6671876,58.5938873622542)
--(axis cs:6633967,57.8210593253465)
--(axis cs:6596059,57.6186284388471)
--(axis cs:6558151,58.0473070333405)
--(axis cs:6520242,56.9850578969051)
--(axis cs:6482334,56.7954690785489)
--(axis cs:6444425,57.6651983619191)
--(axis cs:6406517,56.8058990449184)
--(axis cs:6368609,56.936989274253)
--(axis cs:6330700,56.8884297806073)
--(axis cs:6292792,57.9323469333131)
--(axis cs:6254884,57.6578003797157)
--(axis cs:6216975,57.0607680822214)
--(axis cs:6179067,57.5202566447588)
--(axis cs:6141158,56.9028310422691)
--(axis cs:6103250,56.3699295395815)
--(axis cs:6065342,56.3889049866432)
--(axis cs:6027433,56.1672644032597)
--(axis cs:5989525,55.8322201072529)
--(axis cs:5951616,56.4239194209099)
--(axis cs:5913708,57.1549403166979)
--(axis cs:5875800,56.0416991732139)
--(axis cs:5837891,57.2574766280912)
--(axis cs:5799983,56.5426007685634)
--(axis cs:5762075,56.1481186870388)
--(axis cs:5724166,56.5041719163334)
--(axis cs:5686258,57.089395774188)
--(axis cs:5648349,56.6707992188985)
--(axis cs:5610441,56.1568276756882)
--(axis cs:5572533,55.9576609524545)
--(axis cs:5534624,56.4856441356743)
--(axis cs:5496716,55.9399440955003)
--(axis cs:5458807,56.8344277977942)
--(axis cs:5420899,56.6142050253034)
--(axis cs:5382991,56.0960442238007)
--(axis cs:5345082,56.4054857727101)
--(axis cs:5307174,55.4112006693396)
--(axis cs:5269266,56.4574702910448)
--(axis cs:5231357,56.0734282349752)
--(axis cs:5193449,56.5217093343401)
--(axis cs:5155540,55.1163039093789)
--(axis cs:5117632,55.0303140333321)
--(axis cs:5079724,54.6975537592787)
--(axis cs:5041815,54.5195023321227)
--(axis cs:5003907,54.8666634103056)
--(axis cs:4965999,55.7224220014979)
--(axis cs:4928090,54.5926324750429)
--(axis cs:4890182,54.250705605522)
--(axis cs:4852273,54.0174324567226)
--(axis cs:4814365,54.4207016393186)
--(axis cs:4776457,54.5701366193958)
--(axis cs:4738548,53.5614640413284)
--(axis cs:4700640,52.9367392741185)
--(axis cs:4662731,54.3811745058296)
--(axis cs:4624823,53.5592112647747)
--(axis cs:4586915,53.6116627735122)
--(axis cs:4549006,54.8400750136645)
--(axis cs:4511098,54.3682812415342)
--(axis cs:4473190,53.0975447261814)
--(axis cs:4435281,53.3382587147103)
--(axis cs:4397373,51.8857425114561)
--(axis cs:4359464,52.649161055781)
--(axis cs:4321556,51.7234247780812)
--(axis cs:4283648,51.7469575284026)
--(axis cs:4245739,53.1945051079856)
--(axis cs:4207831,52.7072878561656)
--(axis cs:4169923,52.4750445934296)
--(axis cs:4132014,51.931004488032)
--(axis cs:4094106,51.3893278049603)
--(axis cs:4056197,52.2160124291851)
--(axis cs:4018289,52.7587379843254)
--(axis cs:3980381,49.7502291474025)
--(axis cs:3942472,50.7933643233095)
--(axis cs:3904564,51.9852795120097)
--(axis cs:3866655,49.7696929466917)
--(axis cs:3828747,49.7332768299681)
--(axis cs:3790839,50.3825200291736)
--(axis cs:3752930,49.5548681773149)
--(axis cs:3715022,47.8519461426835)
--(axis cs:3677114,48.4618744694142)
--(axis cs:3639205,47.7566351192395)
--(axis cs:3601297,48.9101805603806)
--(axis cs:3563388,48.2445785646105)
--(axis cs:3525480,48.4463797951925)
--(axis cs:3487572,48.3342799659504)
--(axis cs:3449663,48.3545086595972)
--(axis cs:3411755,47.224950652925)
--(axis cs:3373846,45.4141942352855)
--(axis cs:3335938,45.6821929663951)
--(axis cs:3298030,44.705051226757)
--(axis cs:3260121,44.9203046920936)
--(axis cs:3222213,44.8680053497719)
--(axis cs:3184305,43.8416507521203)
--(axis cs:3146396,42.7286627910848)
--(axis cs:3108488,44.1441515321092)
--(axis cs:3070579,42.5764566991973)
--(axis cs:3032671,44.8858305387564)
--(axis cs:2994763,44.1024411136143)
--(axis cs:2956854,41.3489452664633)
--(axis cs:2918946,42.4394365403349)
--(axis cs:2881038,43.0010478397895)
--(axis cs:2843129,40.9291271739708)
--(axis cs:2805221,39.5811056617025)
--(axis cs:2767312,39.394842094848)
--(axis cs:2729404,38.2564817150326)
--(axis cs:2691496,39.51316810596)
--(axis cs:2653587,39.2391943516158)
--(axis cs:2615679,39.5397594850672)
--(axis cs:2577770,37.6176697421757)
--(axis cs:2539862,38.5823348885558)
--(axis cs:2501954,37.4713279910769)
--(axis cs:2464045,34.9846968635066)
--(axis cs:2426137,32.6235673303714)
--(axis cs:2388229,32.167571087453)
--(axis cs:2350320,32.5466381908337)
--(axis cs:2312412,30.8533820790199)
--(axis cs:2274503,30.488718186182)
--(axis cs:2236595,30.6483367823617)
--(axis cs:2198687,28.7804797844095)
--(axis cs:2160778,27.9286114120404)
--(axis cs:2122870,25.394295996175)
--(axis cs:2084962,24.8578109094249)
--(axis cs:2047053,24.8823506458277)
--(axis cs:2009145,20.8916596006848)
--(axis cs:1971236,21.9844090668451)
--(axis cs:1933328,21.0230766001076)
--(axis cs:1895420,18.7033391280612)
--(axis cs:1857511,18.4344412215631)
--(axis cs:1819603,16.7747219765624)
--(axis cs:1781694,15.1228206228554)
--(axis cs:1743786,9.72045267016159)
--(axis cs:1705878,11.5295222860354)
--(axis cs:1667969,7.9533488991558)
--(axis cs:1630061,8.51445242226515)
--(axis cs:1592153,7.63899417335382)
--(axis cs:1554244,2.86121354098213)
--(axis cs:1516336,2.98927911121216)
--(axis cs:1478427,4.1121662664895)
--(axis cs:1440519,-2.3319756377802)
--(axis cs:1402611,-1.95823813919535)
--(axis cs:1364702,-3.7124633659516)
--(axis cs:1326794,-4.09185209675928)
--(axis cs:1288885,-3.74989736173988)
--(axis cs:1250977,-1.3589870399525)
--(axis cs:1213069,-4.84228046270942)
--(axis cs:1175160,-4.16735488527753)
--(axis cs:1137252,-11.0492171298556)
--(axis cs:1099344,-12.1104202221649)
--(axis cs:1061435,-17.2587195937547)
--(axis cs:1023527,-13.8720046765405)
--(axis cs:985618,-15.8539328433663)
--(axis cs:947710,-19.6396189892806)
--(axis cs:909802,-23.0643732100673)
--(axis cs:871893,-21.6943621167771)
--(axis cs:833985,-15.0364317404245)
--(axis cs:796077,-20.310033359649)
--(axis cs:758168,-17.5460744663299)
--(axis cs:720260,-23.5442788973376)
--(axis cs:682351,-20.9072386345074)
--(axis cs:644443,-20.3935980538743)
--(axis cs:606535,-23.8560579883315)
--(axis cs:568626,-21.4601439234702)
--(axis cs:530718,-16.5010818977866)
--(axis cs:492809,-25.6347168351311)
--(axis cs:454901,-20.7691264844864)
--(axis cs:416993,-21.8246272120146)
--(axis cs:379084,-24.1616648490606)
--(axis cs:341176,-27.5257308823713)
--(axis cs:303268,-22.1093097206697)
--(axis cs:265359,-24.3724511860253)
--(axis cs:227451,-33.4225339032312)
--(axis cs:189542,-26.8946630582433)
--(axis cs:151634,-37.0390284625484)
--(axis cs:113726,-39.8031028177796)
--(axis cs:75817,-49.8146515789475)
--(axis cs:37909,-61.8383151662051)
--(axis cs:1,-79.6434210526316)
--cycle;

\addplot [semithick, blue]
table {%
1 -90.6870580296897
37830 -79.4870574021519
75659 -63.3195146668376
113489 -52.3269588430718
151318 -48.5635778388951
189148 -42.6553204433312
226977 -35.8432210474296
264807 -28.4062885200207
302636 -24.5107223088331
340466 -25.1158213834422
378295 -21.0015170623958
416124 -17.8352263058356
453954 -15.1597817036344
491783 -10.843025353321
529613 -9.98805693186035
567442 -5.24840755072488
605272 -2.77274454406238
643101 -0.671086498228479
680931 1.47884100149933
718760 2.26385139326809
756589 5.57703876247144
794419 8.28598655902224
832248 10.0510858307524
870078 11.3507219545461
907907 10.5899034551094
945737 13.6574192166728
983566 16.6694263880267
1021396 19.854393611841
1059225 21.9969803646691
1097054 22.8147182462368
1134884 24.6354111297002
1172713 26.4367691578292
1210543 27.3736823956985
1248372 29.6671718475745
1286202 31.4163095163327
1324031 33.0602744766346
1361861 35.4990445097829
1399690 35.7102639836281
1437519 36.3516111279819
1475349 37.7195450276553
1513178 38.9942658261154
1551008 40.0661916216934
1588837 40.2489922362552
1626667 41.5984918194707
1664496 41.9096423652474
1702326 42.6039068049839
1740155 43.4713435356202
1777985 44.2423067123296
1815814 45.3359245791322
1853643 45.8483621317205
1891473 46.7376772235679
1929302 47.1962512267234
1967132 47.6333467441709
2004961 48.0271637894941
2042791 48.0140338652532
2080620 48.6026635978667
2118450 48.8200318887193
2156279 50.0874675605355
2194108 50.2045865496725
2231938 50.2464293635897
2269767 50.5633074345864
2307597 50.2630939964086
2345426 51.2762763903036
2383256 51.949730227032
2421085 52.074156106999
2458915 52.2686468870905
2496744 53.2285848247514
2534573 53.1631097232919
2572403 53.9018483927073
2610232 53.6922563697852
2648062 54.2552305295232
2685891 54.4556790484986
2723721 54.9194992060353
2761550 55.1229170337243
2799380 55.7653184434007
2837209 55.7461185264497
2875038 56.142737716099
2912868 56.076044621939
2950697 56.7441749474845
2988527 57.4126015353194
3026356 57.5093952398379
3064186 57.6365169258682
3102015 57.9543450721808
3139845 58.2758675559704
3177674 58.6181529763201
3215504 58.8963534082517
3253333 58.6902668924378
3291162 59.13681440193
3328992 59.3584028062648
3366821 59.3678560906054
3404651 59.4444985000483
3442480 60.0656502426906
3480310 60.2406725658072
3518139 60.3834358723192
3555969 60.5775587387672
3593798 60.8288382949016
3631627 60.9955678807196
3669457 61.4897798568073
3707286 61.3640997250015
3745116 61.459484353676
3782945 61.7130829550565
3820775 62.1606479982352
3858604 62.1691549398906
3896434 62.5570110526972
3934263 62.6561705629555
3972092 63.1092986727396
4009922 62.9222365569525
4047751 63.2225639193473
4085581 63.3997749258488
4123410 63.5431283638399
4161240 63.7694375144007
4199069 63.8041103018494
4236899 64.5144238757996
4274728 64.3959222939617
4312557 64.6477621070581
4350387 64.7373711867933
4388216 64.9367847595556
4426046 64.9405792373393
4463875 65.4278466885871
4501705 65.3594024952058
4539534 65.4800262903474
4577364 65.6290276576279
4615193 65.6808866682987
4653023 66.0085157889217
4690852 66.255254239085
4728681 66.277020284793
4766511 66.3668183073663
4804340 66.541280381025
4842170 66.4589934638708
4879999 66.6165207963732
4917829 66.7547644458413
4955658 66.8664010035363
4993488 67.013119854422
5031317 66.916105898486
5069146 67.3816946438606
5106976 67.1693588482705
5144805 67.4948207505727
5182635 67.4586627676442
5220464 67.6682541418962
5258294 67.8958781340123
5296123 67.8705048920568
5333953 67.9917062284485
5371782 68.0344405698225
5409611 68.35370285712
5447441 68.1505877967802
5485270 68.5391531848642
5523100 68.1029951723203
5560929 68.417081937719
5598759 68.5080072261381
5636588 68.53837660797
5674418 68.4898279970875
5712247 68.8205262110887
5750076 68.7338244510429
5787906 68.9148202077497
5825735 69.2201455705256
5863565 69.0951484301594
5901394 68.9519359077449
5939224 69.4713676858341
5977053 69.3725664937189
6014883 69.4873427522755
6052712 69.7713018309954
6090542 69.7434926220707
6128371 69.6732852504787
6166200 69.6275170565306
6204030 69.8098589894544
6241859 69.9394650364775
6279689 69.9144176463402
6317518 69.9206516383266
6355348 70.027172385937
6393177 70.0192947270586
6431007 70.1420726745322
6468836 70.3989815356373
6506665 70.1815658592911
6544495 70.2047746010938
6582324 70.2591997145197
6620154 70.5696770476562
6657983 70.601277594276
6695813 70.6196135533409
6733642 70.6964482764852
6771472 70.7685870884827
6809301 70.8601558248699
6847130 70.9978252260566
6884960 70.7471662318907
6922789 71.1974307399977
6960619 71.1982683310184
6998448 71.1942899084532
7036278 71.3417371437837
7074107 71.4467711279907
7111937 71.4442768219343
7149766 71.5225177574432
7187595 71.5320733484813
7225425 71.6628180350514
7263254 71.6977133748022
7301084 71.7071843448283
7338913 71.755108295915
7376743 71.8023681961879
7414572 71.8158610967666
7452402 72.0944338783504
7490231 71.8828714633691
7528061 71.8650984573548
};
% \addlegendentry{DICG-CE-MLP}
\addplot [semithick, red]
table {%
1 -90.0639068825911
37840 -80.5523624758254
75679 -56.8950109386759
113518 -49.1996861331802
151357 -39.8986829375676
189196 -29.5011368536891
227035 -30.6715230690913
264874 -26.9813622349863
302713 -22.2904807267447
340552 -19.6365391850099
378392 -13.8782133050353
416231 -11.9034103332169
454070 -8.87546701982608
491909 -9.02749703033551
529748 -4.74422034810424
567587 -5.31746054115657
605426 -4.51235666415304
643265 -1.62365217318856
681104 -2.75952854857566
718944 0.597216380430877
756783 1.09183023841808
794622 1.05840206804782
832461 3.81088776593992
870300 5.6281985101806
908139 7.9555539426001
945978 9.91590392921866
983817 9.18635742542017
1021656 11.7130963417314
1059496 14.8466181047557
1097335 15.4075952106841
1135174 15.6351460276641
1173013 20.1786071248017
1210852 19.4119016335852
1248691 19.3907129390958
1286530 21.7883209185512
1324369 22.8092237962909
1362208 24.7071034361259
1400048 25.3667347346319
1437887 25.9505719040463
1475726 27.6017725403154
1513565 29.8277192347472
1551404 29.1360601530148
1589243 30.3880275139928
1627082 30.7771160302808
1664921 31.3564857091359
1702760 33.7648504008875
1740600 33.4864901376069
1778439 33.3283185812524
1816278 33.5002779561399
1854117 34.3818977929655
1891956 35.4606227610625
1929795 35.7006553589746
1967634 36.2252690378598
2005473 37.3369329012052
2043312 37.6810855674536
2081152 39.3688002484198
2118991 39.7506893595346
2156830 39.9483071644629
2194669 40.0131999986626
2232508 42.110467309594
2270347 42.1764613401576
2308186 43.4367715314822
2346025 43.474970781791
2383864 44.2129223459417
2421704 44.8964941562409
2459543 45.3992895240351
2497382 45.7604459628183
2535221 46.1364504307238
2573060 47.1390977100584
2610899 47.3304782889125
2648738 47.3042766584005
2686577 48.3315825618687
2724416 49.1828616875913
2762256 49.6053253775523
2800095 49.3484070509537
2837934 49.6952634555306
2875773 50.7581101256152
2913612 51.5027671329577
2951451 51.8114876201731
2989290 51.9231365219089
3027129 51.8176543609515
3064968 52.60090865532
3102808 52.6715428911989
3140647 53.306578286619
3178486 53.1980745261121
3216325 53.7603324755912
3254164 54.5033361222775
3292003 54.3181619239648
3329842 54.9106130934918
3367681 55.6875390012972
3405520 55.6533565878969
3443360 55.9246441256361
3481199 56.1186471265945
3519038 56.4560253469394
3556877 56.5447944689695
3594716 57.1160267245144
3632555 57.4641870107138
3670394 57.9259157426998
3708233 57.8322507826924
3746072 58.345966916132
3783912 58.3981399917887
3821751 58.3614590425564
3859590 59.1249266199267
3897429 59.5513794937271
3935268 60.0923244422805
3973107 60.3004504542285
4010946 60.2212950880223
4048785 60.1892594365781
4086624 60.8302694938768
4124464 61.0581669278477
4162303 61.0721488727609
4200142 61.445339757626
4237981 61.8044306150847
4275820 62.0671073387297
4313659 62.5184538359179
4351498 62.4222367338106
4389337 63.0783587707204
4427176 63.0362531845815
4465016 62.944681043382
4502855 63.2739043515594
4540694 63.5761638355649
4578533 63.5360358608801
4616372 63.9033211043892
4654211 64.1127860828551
4692050 64.2862652627162
4729889 64.659807088302
4767728 64.7950751115047
4805568 64.9227801138519
4843407 65.1186357574765
4881246 65.3518272764802
4919085 65.4163270793692
4956924 65.5761755877981
4994763 65.985016489247
5032602 66.0926299721288
5070441 66.083340182591
5108280 66.4233111146135
5146120 66.4811683583241
5183959 66.4808992958731
5221798 66.6992479646619
5259637 66.8455183145899
5297476 67.1066216521375
5335315 67.2493648175042
5373154 67.2644853944228
5410993 67.484211387454
5448832 67.6568151149759
5486672 67.778831132232
5524511 68.0020787759499
5562350 68.0474580170135
5600189 68.0706524127701
5638028 67.9876064996567
5675867 68.4318969746622
5713706 68.6329939148048
5751545 68.6521666281203
5789384 68.3846049232336
5827224 68.7932892391734
5865063 69.0037109194643
5902902 68.8687393375855
5940741 69.2774881099023
5978580 69.2500135028667
6016419 69.3281882824553
6054258 69.4898595864948
6092097 69.4319322916083
6129936 69.7287240227062
6167776 69.8957946912924
6205615 70.0051659932255
6243454 69.9671350972567
6281293 70.051443895961
6319132 70.2941142607137
6356971 70.311712438434
6394810 70.3098234423961
6432649 70.3883461468259
6470488 70.3408916537266
6508328 70.6019227358949
6546167 70.6232700800069
6584006 70.8169453338601
6621845 70.9587020228874
6659684 70.8804938647667
6697523 71.0048832760218
6735362 71.0542706711791
6773201 71.2144147444783
6811040 71.1790116529761
6848880 71.3012528932149
6886719 71.1239946659228
6924558 71.5277661733665
6962397 71.4799107987307
7000236 71.5093614637745
7038075 71.2513617306131
7075914 71.5772366895336
7113753 71.6320179923275
7151592 71.7425211601643
7189432 71.9291402392009
7227271 71.7327400699774
7265110 71.8702603968666
7302949 71.7828974831768
7340788 71.9737485638523
7378627 72.0746872024534
7416466 72.2068787469346
7454305 72.2854734662109
7492144 72.4379024344588
7529984 72.3454552964623
};
% \addlegendentry{DICG-DE-MLP}
\addplot [semithick, orange]
table {%
1 -118.411747638327
38168 -113.679483019967
76335 -108.8250220494
114502 -100.37240251397
152669 -97.6243673823978
190836 -84.290914655757
229003 -87.0353160763226
267170 -84.5280600284742
305337 -81.9790528904136
343504 -74.2698381989522
381671 -75.4569847641889
419838 -74.1796038079652
458005 -70.5644006502512
496172 -66.2202640810744
534339 -65.1097619617312
572506 -62.5634287776103
610673 -63.2248984751065
648840 -59.011510560942
687007 -57.8750701177287
725174 -58.0592916665258
763341 -56.8817029931145
801508 -58.7703952115535
839675 -56.1796291551248
877842 -58.7096891468764
916009 -55.3081913616926
954176 -55.461537290069
992343 -55.3786649992704
1030510 -53.4110187850425
1068677 -54.9561360959575
1106844 -52.1526597608205
1145011 -53.1522143351802
1183178 -53.184344533236
1221345 -50.8015917243768
1259512 -53.6326226528001
1297679 -49.6251424346014
1335846 -49.2156006972552
1374013 -52.5156054455
1412180 -48.5672003824826
1450347 -48.5704836998703
1488514 -44.5214168116954
1526681 -46.5110899542493
1564848 -50.1835900658247
1603015 -50.4664629870923
1641182 -48.8668037724627
1679349 -51.284803147501
1717516 -48.3392362101931
1755683 -47.9314493866662
1793850 -44.960865233871
1832017 -51.9471533841824
1870184 -49.5102566771475
1908351 -48.6733499705622
1946518 -49.3517449852012
1984685 -46.6639158095804
2022852 -48.0377755861095
2061019 -47.6327085029123
2099186 -49.9424256372432
2137353 -50.479604177321
2175520 -51.4195587961958
2213687 -52.0450583688756
2251854 -50.9576207719585
2290021 -48.0075471100872
2328188 -47.9090612998857
2366355 -51.5226982664918
2404522 -51.2054470141702
2442689 -51.1068202562328
2480856 -55.5943911244165
2519023 -49.5336964903818
2557190 -48.4841926144004
2595357 -48.8720054605362
2633524 -49.3985474376733
2671691 -50.7851860021383
2709858 -53.7138261107932
2748025 -48.7058783250808
2786192 -50.0267083879066
2824359 -51.645181270269
2862526 -51.1525808418055
2900693 -50.0051481937323
2938860 -51.1490383343691
2977027 -50.0415282402963
3015194 -50.9139462607595
3053361 -54.6014745661747
3091528 -52.4916276554359
3129695 -51.0203506906806
3167862 -47.8216410290411
3206029 -51.7275564087679
3244196 -51.9872456668678
3282363 -51.5266700061072
3320530 -51.2848300387045
3358697 -48.6007130868553
3396864 -49.1191589778592
3435031 -53.9033852600858
3473198 -52.7232182749235
3511365 -53.974492112515
3549532 -50.4562387449234
3587699 -51.9408378534979
3625866 -50.119014096205
3664033 -50.4209042463328
3702200 -51.7987538695759
3740367 -49.9283159418431
3778534 -52.2185321360763
3816701 -53.4523927478965
3854868 -52.8410023829167
3893035 -52.1919056066247
3931202 -52.7294893931143
3969369 -52.5779545524528
4007536 -50.8151730495364
4045703 -55.2059395657269
4083870 -53.8778953637313
4122037 -51.9381109555075
4160204 -54.8580620448047
4198371 -51.76443591084
4236538 -54.9570430096631
4274705 -53.108176074574
4312872 -55.3312559328514
4351039 -51.144712839768
4389206 -51.1522522889762
4427373 -53.9410493909041
4465540 -53.1315712915808
4503707 -52.5486802141083
4541874 -55.7101854152261
4580041 -55.0818289183364
4618208 -57.0354048809654
4656375 -54.7453432062148
4694542 -55.691746367624
4732709 -53.9229821789567
4770876 -53.9323535113011
4809043 -54.7322752199373
4847210 -56.6197017610247
4885377 -51.3606043958131
4923544 -52.8171726072721
4961711 -54.4000063683038
4999878 -52.4711989553396
5038045 -54.4713423532952
5076212 -54.7189073312244
5114379 -55.4192438373811
5152546 -52.5414525336829
5190713 -53.3254471337031
5228880 -51.8312970460282
5267047 -56.3409386231707
5305214 -54.5520256658964
5343381 -53.2858929887935
5381548 -54.5673828871223
5419715 -55.6930244865741
5457882 -52.7581351930537
5496049 -56.2200467908998
5534216 -56.5160851280298
5572383 -52.6502654361106
5610550 -54.8508604650545
5648717 -50.7003845184491
5686884 -52.2066410892573
5725051 -53.9181363354325
5763218 -52.7922622489141
5801385 -55.9723457292286
5839552 -55.3764904319237
5877719 -56.6745906287465
5915886 -51.4895033299707
5954053 -53.0658780427665
5992220 -54.090193445058
6030387 -57.1372139982244
6068554 -55.9060201323323
6106721 -55.8220410335309
6144888 -54.2371782282962
6183055 -54.6453858972379
6221222 -53.6680876577937
6259389 -52.6272162747793
6297556 -54.1053693395735
6335723 -59.6073627709762
6373890 -55.6936975514874
6412057 -53.8833341305269
6450224 -57.554336418997
6488391 -55.4703978365314
6526558 -55.9669057768667
6564725 -56.3417478246068
6602892 -51.3956372596986
6641059 -55.3384232081101
6679226 -55.3170356272522
6717393 -55.0981807591781
6755560 -49.3284427210344
6793727 -53.3040898022071
6831894 -54.606081643284
6870061 -56.5143138385146
6908228 -52.8649730272636
6946395 -54.2911806636519
6984562 -54.2518504570235
7022729 -53.656763636495
7060896 -53.9472050325087
7099063 -55.2912266334305
7137230 -56.4319601409084
7175397 -53.0586734975316
7213564 -50.0601934822784
7251731 -55.8422449531529
7289898 -55.0600922711631
7328065 -51.8292471292079
7366232 -54.7376857403374
7404399 -53.7663580500199
7442566 -53.2494825834795
7480733 -52.3683604484142
7518900 -52.2042288746516
7557067 -52.6167376873904
7595234 -53.4399909331639
};
% \addlegendentry{CENT-CE-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 -90.1755263157895
37909 -66.6168754488005
75817 -53.4412865094324
113726 -47.4434639440457
151634 -46.2801925644876
189542 -38.5836891214495
227451 -38.953749915854
265359 -34.5295942963653
303268 -28.2700439705855
341176 -29.9711872004921
379084 -26.8821164621043
416993 -23.5516372695876
454901 -23.9781725267293
492809 -27.5849109250315
530718 -20.8183337766262
568626 -26.3820495779588
606535 -26.5937093831439
644443 -26.5006646953417
682351 -24.8333329282166
720260 -27.0393631408641
758168 -21.06656814146
796077 -27.1281568691774
833985 -16.9874753840707
871893 -25.0534375316315
909802 -24.2227417336615
947710 -22.3873320301252
985618 -17.7840373929552
1023527 -16.5168606245824
1061435 -19.1606067618215
1099344 -19.2456419301504
1137252 -15.4995679375578
1175160 -9.68973028339295
1213069 -9.02604222004002
1250977 -5.35374072435121
1288885 -7.94614479392725
1326794 -5.94702525984546
1364702 -6.34264332707627
1402611 -6.49490478831667
1440519 -8.67341784069619
1478427 -1.14816434699945
1516336 0.72042299030496
1554244 -1.38892492686684
1592153 2.05470052180798
1630061 3.87385674980559
1667969 4.62717050171048
1705878 6.08018038961132
1743786 5.93567988271865
1781694 11.2403530514515
1819603 11.5289195529035
1857511 12.3409134664753
1895420 14.2727823736029
1933328 13.4130900885745
1971236 16.9790881474062
2009145 16.4827686264901
2047053 19.2757479853505
2084962 20.4902287062112
2122870 21.7270507806893
2160778 24.6968695321926
2198687 25.2056813663877
2236595 26.6839628208586
2274503 27.0644247388628
2312412 28.2262647468477
2350320 29.3120713422543
2388229 29.3255402437931
2426137 29.843334020657
2464045 33.2113389204159
2501954 33.241273170685
2539862 33.9113725240686
2577770 33.9575953139756
2615679 35.8960414611269
2653587 35.1877879975703
2691496 36.4751405313264
2729404 36.093323770193
2767312 36.8561830285068
2805221 36.6495760917894
2843129 38.0532075122494
2881038 40.0985786339369
2918946 39.3305766247052
2956854 39.716313278442
2994763 41.5419335156066
3032671 41.7083900260727
3070579 41.398957299079
3108488 42.071681529142
3146396 41.5998104540204
3184305 42.4596188633474
3222213 43.4819135140553
3260121 43.5958454786121
3298030 43.8354766933176
3335938 44.3335271923291
3373846 43.7993127371054
3411755 44.6062669390528
3449663 45.7220824486452
3487572 46.3256306568808
3525480 46.8333531292624
3563388 47.0929901815106
3601297 47.0062668024991
3639205 46.9289044330609
3677114 47.8980308558588
3715022 47.3349807677813
3752930 48.216518479556
3790839 49.3400414761813
3828747 48.7276001197519
3866655 49.3458801033217
3904564 50.1119311588775
3942472 49.8714778158577
3980381 48.6626067818402
4018289 50.3558154662185
4056197 50.4063576954164
4094106 50.7273319211015
4132014 51.3741728829984
4169923 51.3765011053191
4207831 51.5663139425741
4245739 52.4260519096327
4283648 50.7823287454863
4321556 51.005379152018
4359464 51.7525569547526
4397373 50.8969170768788
4435281 52.1699105900708
4473190 51.8787001705936
4511098 53.4735215126602
4549006 52.7165622755631
4586915 53.110350794512
4624823 52.7982552956534
4662731 53.2413086169553
4700640 52.1777392773682
4738548 52.788546322219
4776457 52.7693252166293
4814365 53.3137285691849
4852273 53.2895097882798
4890182 53.2758326562845
4928090 53.491486597738
4965999 54.2445521176465
5003907 53.7397514744991
5041815 53.486448046616
5079724 53.7602609059736
5117632 53.8778830442144
5155540 54.1478355588727
5193449 55.1601072804959
5231357 55.3332186360015
5269266 54.9428563877244
5307174 54.2296824009206
5345082 55.2575398636599
5382991 54.8629899329731
5420899 56.0576896330104
5458807 56.4435946542191
5496716 55.4790513044665
5534624 55.5540406370618
5572533 55.2484143455906
5610441 55.1546010823549
5648349 55.9990893969338
5686258 55.7093301325561
5724166 55.8637905531014
5762075 55.3634297945734
5799983 55.3665536280383
5837891 55.939014255828
5875800 55.2139749141624
5913708 56.0049915825574
5951616 56.1109099518457
5989525 55.4801680110525
6027433 55.9054930491171
6065342 56.1582530705631
6103250 56.2562279232787
6141158 56.2176745766815
6179067 56.1900832610316
6216975 55.9226929809976
6254884 56.1097209506533
6292792 56.6198995327297
6330700 56.3207912239309
6368609 55.9503057310824
6406517 55.8202694564641
6444425 55.7417572246215
6482334 56.2347653913561
6520242 56.0702021147013
6558151 56.6585666898797
6596059 56.431459913854
6633967 57.1761354189093
6671876 57.3395479571175
6709784 56.6235217960363
6747692 57.5242553275578
6785601 56.3509948733738
6823509 56.8474437887167
6861418 57.4978866938916
6899326 57.0678358575754
6937234 57.2698864473071
6975143 57.2452219356143
7013051 56.7625626512274
7050960 56.7829707815026
7088868 57.4416762259223
7126776 56.6358960392263
7164685 57.0833999653001
7202593 56.4714602782847
7240501 57.7240683336682
7278410 56.999207723931
7316318 58.0425504096751
7354227 57.5689587598834
7392135 57.4383881424324
7430043 57.1262940552727
7467952 56.8041952627492
7505860 57.4022040872911
7543769 57.0362490011223
};
% \addlegendentry{DEC-DE-MLP}




\nextgroupplot[title={Penalty $=-1.5$},
ymin=-80, ymax=85,
ytick={-80,0,80},
% yticklabels={},
ylabel={},
]
\addplot [semithick, black, dashed, forget plot]
table {%
0 80
19000000 80
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,-102.378153846154)
--(axis cs:1,-129.246699055331)
--(axis cs:37839,-116.449854921486)
--(axis cs:75678,-93.0482775169051)
--(axis cs:113516,-78.0966460995863)
--(axis cs:151355,-71.5308393905819)
--(axis cs:189194,-59.8428665927979)
--(axis cs:227032,-51.1107081659133)
--(axis cs:264871,-47.5793898199447)
--(axis cs:302710,-40.5629387119114)
--(axis cs:340548,-35.8960378047257)
--(axis cs:378387,-35.8141281858694)
--(axis cs:416226,-36.5816948008101)
--(axis cs:454064,-32.2867745844876)
--(axis cs:491903,-26.2376832385753)
--(axis cs:529742,-28.2040903432226)
--(axis cs:567580,-24.5965546398893)
--(axis cs:605419,-23.6599113573408)
--(axis cs:643257,-23.9903915512466)
--(axis cs:681096,-19.9201156925208)
--(axis cs:718935,-19.9233627423823)
--(axis cs:756773,-22.9706511080333)
--(axis cs:794612,-19.6586590400597)
--(axis cs:832451,-17.0726958448754)
--(axis cs:870289,-13.5213786506601)
--(axis cs:908128,-14.4650958412017)
--(axis cs:945967,-12.9311715526671)
--(axis cs:983805,-13.4120171745153)
--(axis cs:1021644,-12.3176039479417)
--(axis cs:1059483,-11.9024941135734)
--(axis cs:1097321,-7.66456465373962)
--(axis cs:1135160,-8.46321624653741)
--(axis cs:1172998,-3.92483339938419)
--(axis cs:1210837,-3.74469030501221)
--(axis cs:1248676,-3.50494911505796)
--(axis cs:1286514,-0.558318232199797)
--(axis cs:1324353,1.11986242091095)
--(axis cs:1362192,6.5994635436503)
--(axis cs:1400030,6.92048239280638)
--(axis cs:1437869,7.68135356351569)
--(axis cs:1475708,10.5770230493577)
--(axis cs:1513546,12.2992544639334)
--(axis cs:1551385,14.9711121749075)
--(axis cs:1589224,19.7585522235058)
--(axis cs:1627062,18.4556962814926)
--(axis cs:1664901,18.1053842719292)
--(axis cs:1702739,20.303050543237)
--(axis cs:1740578,22.8223289554031)
--(axis cs:1778417,23.9510275826924)
--(axis cs:1816255,26.9382743560909)
--(axis cs:1854094,30.5914467463256)
--(axis cs:1891933,28.2869685738031)
--(axis cs:1929771,30.697957824681)
--(axis cs:1967610,32.3839002441715)
--(axis cs:2005449,35.4635566304809)
--(axis cs:2043287,35.9607650149841)
--(axis cs:2081126,36.508191188919)
--(axis cs:2118965,37.0170867817627)
--(axis cs:2156803,37.1190989459879)
--(axis cs:2194642,39.9593087114783)
--(axis cs:2232480,39.795106127677)
--(axis cs:2270319,41.913068639269)
--(axis cs:2308158,41.9541924826604)
--(axis cs:2345996,42.8900727931235)
--(axis cs:2383835,41.9351588657896)
--(axis cs:2421674,44.4207037815506)
--(axis cs:2459512,44.7052097457272)
--(axis cs:2497351,44.9059469649845)
--(axis cs:2535190,44.8876099969166)
--(axis cs:2573028,46.9138700778218)
--(axis cs:2610867,47.1513145335318)
--(axis cs:2648706,48.0796235507666)
--(axis cs:2686544,48.4221393046409)
--(axis cs:2724383,48.5267652376297)
--(axis cs:2762221,48.8634491537068)
--(axis cs:2800060,49.6971680225104)
--(axis cs:2837899,50.6811611581787)
--(axis cs:2875737,50.7414427097271)
--(axis cs:2913576,51.662015186632)
--(axis cs:2951415,51.5277844649432)
--(axis cs:2989253,52.3955279278334)
--(axis cs:3027092,51.9924907789955)
--(axis cs:3064931,53.2828095617715)
--(axis cs:3102769,52.445825829277)
--(axis cs:3140608,54.3402875272467)
--(axis cs:3178447,54.5645714623796)
--(axis cs:3216285,54.930188810074)
--(axis cs:3254124,54.343602791333)
--(axis cs:3291962,55.6449684218236)
--(axis cs:3329801,55.2522378916595)
--(axis cs:3367640,56.1678604473596)
--(axis cs:3405478,56.4018627321818)
--(axis cs:3443317,56.977026866633)
--(axis cs:3481156,57.1482719691384)
--(axis cs:3518994,57.3448968410174)
--(axis cs:3556833,57.8184992432905)
--(axis cs:3594672,58.4910783053202)
--(axis cs:3632510,59.2083527250882)
--(axis cs:3670349,59.0522938615278)
--(axis cs:3708188,58.9135365194079)
--(axis cs:3746026,59.9118492434405)
--(axis cs:3783865,60.4603611658489)
--(axis cs:3821703,60.4965708233647)
--(axis cs:3859542,60.6333449867841)
--(axis cs:3897381,60.8270740437477)
--(axis cs:3935219,61.4297642125021)
--(axis cs:3973058,61.1665327806926)
--(axis cs:4010897,62.1056741985882)
--(axis cs:4048735,61.7143206661761)
--(axis cs:4086574,62.0924033295088)
--(axis cs:4124413,62.4449999846845)
--(axis cs:4162251,62.4783612825465)
--(axis cs:4200090,62.6140890764527)
--(axis cs:4237929,63.2466052038923)
--(axis cs:4275767,63.2012063662258)
--(axis cs:4313606,63.077687866478)
--(axis cs:4351444,63.6154759197318)
--(axis cs:4389283,63.7296452451401)
--(axis cs:4427122,63.8086431104756)
--(axis cs:4464960,63.9352480038715)
--(axis cs:4502799,64.206376598729)
--(axis cs:4540638,64.6495438537191)
--(axis cs:4578476,64.6770669249211)
--(axis cs:4616315,64.6529567977169)
--(axis cs:4654154,64.6875099965314)
--(axis cs:4691992,64.2345581335163)
--(axis cs:4729831,65.016394747428)
--(axis cs:4767670,65.8294005045136)
--(axis cs:4805508,65.8509741019514)
--(axis cs:4843347,65.8594652656472)
--(axis cs:4881185,65.7114697589722)
--(axis cs:4919024,65.9222373455321)
--(axis cs:4956863,66.1541616890839)
--(axis cs:4994701,66.2429601601867)
--(axis cs:5032540,66.4920480490594)
--(axis cs:5070379,66.3565496337574)
--(axis cs:5108217,66.6133228490838)
--(axis cs:5146056,66.4423612093819)
--(axis cs:5183895,66.9278080513091)
--(axis cs:5221733,67.0778683038511)
--(axis cs:5259572,66.6944128803162)
--(axis cs:5297411,66.9527346284994)
--(axis cs:5335249,67.1745895116366)
--(axis cs:5373088,67.3776581556645)
--(axis cs:5410926,67.1695143451807)
--(axis cs:5448765,67.7625171065185)
--(axis cs:5486604,67.5859548895941)
--(axis cs:5524442,67.5777766622905)
--(axis cs:5562281,67.8287118260176)
--(axis cs:5600120,68.2806603415881)
--(axis cs:5637958,68.1348513243314)
--(axis cs:5675797,68.1948417612086)
--(axis cs:5713636,68.4377034367968)
--(axis cs:5751474,69.1251158833709)
--(axis cs:5789313,68.6525798967292)
--(axis cs:5827152,68.8649100852254)
--(axis cs:5864990,68.7683659374882)
--(axis cs:5902829,69.0824936020094)
--(axis cs:5940667,68.9034238288462)
--(axis cs:5978506,69.3083516667363)
--(axis cs:6016345,69.217250110529)
--(axis cs:6054183,69.2377966960616)
--(axis cs:6092022,69.4793892050577)
--(axis cs:6129861,69.3138165556692)
--(axis cs:6167699,69.4774558467435)
--(axis cs:6205538,69.6744444053847)
--(axis cs:6243377,69.9278639912321)
--(axis cs:6281215,69.6340361575666)
--(axis cs:6319054,69.7565700974294)
--(axis cs:6356893,70.1719080880658)
--(axis cs:6394731,70.2670845255671)
--(axis cs:6432570,70.5212287463624)
--(axis cs:6470408,70.2057170971708)
--(axis cs:6508247,69.9109589124724)
--(axis cs:6546086,70.2839422758502)
--(axis cs:6583924,70.1297535671733)
--(axis cs:6621763,70.3277812293793)
--(axis cs:6659602,70.2880158277418)
--(axis cs:6697440,70.4198931241539)
--(axis cs:6735279,70.6155914304599)
--(axis cs:6773118,70.4795256597667)
--(axis cs:6810956,70.6684951811572)
--(axis cs:6848795,70.6971031735929)
--(axis cs:6886634,70.8188761899301)
--(axis cs:6924472,71.0083351184742)
--(axis cs:6962311,70.7922679198886)
--(axis cs:7000149,70.742880442637)
--(axis cs:7037988,71.0528072374257)
--(axis cs:7075827,70.5629568464912)
--(axis cs:7113665,70.6904259242584)
--(axis cs:7151504,71.1766175609924)
--(axis cs:7189343,70.9589184103959)
--(axis cs:7227181,70.9060661929482)
--(axis cs:7265020,71.0596702511253)
--(axis cs:7302859,71.0661674458294)
--(axis cs:7340697,71.2945267855707)
--(axis cs:7378536,71.1207791521221)
--(axis cs:7416375,71.3124929933863)
--(axis cs:7454213,71.4788846387224)
--(axis cs:7492052,71.311350735554)
--(axis cs:7529891,71.0206283927357)
--(axis cs:7529891,72.6460236930414)
--(axis cs:7529891,72.6460236930414)
--(axis cs:7492052,72.7682593887349)
--(axis cs:7454213,72.4866459740566)
--(axis cs:7416375,72.2083044925688)
--(axis cs:7378536,72.5998967319733)
--(axis cs:7340697,72.4203391778305)
--(axis cs:7302859,72.0458081843741)
--(axis cs:7265020,72.6006931242405)
--(axis cs:7227181,72.3939189063022)
--(axis cs:7189343,72.3888275593656)
--(axis cs:7151504,72.4309622420087)
--(axis cs:7113665,72.6514542191141)
--(axis cs:7075827,72.4847998026476)
--(axis cs:7037988,72.4252054535661)
--(axis cs:7000149,72.2781955542261)
--(axis cs:6962311,72.4872361770614)
--(axis cs:6924472,72.318277144453)
--(axis cs:6886634,72.3066756660811)
--(axis cs:6848795,72.0968758577359)
--(axis cs:6810956,72.0548158484788)
--(axis cs:6773118,72.1035403846138)
--(axis cs:6735279,72.2366371661449)
--(axis cs:6697440,72.4916176658752)
--(axis cs:6659602,72.5161181486632)
--(axis cs:6621763,72.2866713838459)
--(axis cs:6583924,72.3394969921688)
--(axis cs:6546086,72.1595348864576)
--(axis cs:6508247,72.2902251613461)
--(axis cs:6470408,72.1191750611702)
--(axis cs:6432570,71.9871183158657)
--(axis cs:6394731,71.9580098141631)
--(axis cs:6356893,71.8723088242204)
--(axis cs:6319054,71.8164847628355)
--(axis cs:6281215,71.9274542404173)
--(axis cs:6243377,71.6618055827564)
--(axis cs:6205538,71.7199794685195)
--(axis cs:6167699,71.4503130813114)
--(axis cs:6129861,71.4754707011861)
--(axis cs:6092022,71.3773488828626)
--(axis cs:6054183,71.5407691596464)
--(axis cs:6016345,71.8384625286164)
--(axis cs:5978506,71.4029385203394)
--(axis cs:5940667,71.9777959257141)
--(axis cs:5902829,71.3104784741314)
--(axis cs:5864990,71.4802724831351)
--(axis cs:5827152,71.7862930296647)
--(axis cs:5789313,71.5623283168341)
--(axis cs:5751474,71.9532458232036)
--(axis cs:5713636,71.0449546376609)
--(axis cs:5675797,71.1496267651836)
--(axis cs:5637958,71.3236335061961)
--(axis cs:5600120,71.0935069308936)
--(axis cs:5562281,71.1962019296998)
--(axis cs:5524442,71.2743953271717)
--(axis cs:5486604,71.2007646563009)
--(axis cs:5448765,70.7343733641035)
--(axis cs:5410926,70.8417403827688)
--(axis cs:5373088,70.8189357815951)
--(axis cs:5335249,70.6276766609577)
--(axis cs:5297411,70.5546575688759)
--(axis cs:5259572,70.3807165167686)
--(axis cs:5221733,70.5556522490446)
--(axis cs:5183895,70.1862757334691)
--(axis cs:5146056,70.5595935250421)
--(axis cs:5108217,69.8703493051391)
--(axis cs:5070379,70.5405772944531)
--(axis cs:5032540,70.1396288357521)
--(axis cs:4994701,70.2859918491413)
--(axis cs:4956863,69.9663177063128)
--(axis cs:4919024,69.8043174403318)
--(axis cs:4881185,69.3168637477426)
--(axis cs:4843347,69.5789236695487)
--(axis cs:4805508,69.9050350532654)
--(axis cs:4767670,69.4928298736926)
--(axis cs:4729831,69.5435407238195)
--(axis cs:4691992,69.240849879453)
--(axis cs:4654154,69.495088407523)
--(axis cs:4616315,69.238088743077)
--(axis cs:4578476,69.5073608272027)
--(axis cs:4540638,69.3150332669161)
--(axis cs:4502799,69.0863121578258)
--(axis cs:4464960,68.596779915184)
--(axis cs:4427122,68.9839438898753)
--(axis cs:4389283,68.732086796146)
--(axis cs:4351444,68.5885315802308)
--(axis cs:4313606,68.0162854953694)
--(axis cs:4275767,68.4001281823205)
--(axis cs:4237929,68.0913330870397)
--(axis cs:4200090,67.6509722330652)
--(axis cs:4162251,67.3820508354621)
--(axis cs:4124413,68.1343126393028)
--(axis cs:4086574,68.1051948992295)
--(axis cs:4048735,67.732543020127)
--(axis cs:4010897,67.9492025235061)
--(axis cs:3973058,67.734001240248)
--(axis cs:3935219,67.2784754039125)
--(axis cs:3897381,67.3946226116994)
--(axis cs:3859542,67.2152282584558)
--(axis cs:3821703,66.618651556297)
--(axis cs:3783865,66.6346841124964)
--(axis cs:3746026,66.6660203051747)
--(axis cs:3708188,66.0491920932408)
--(axis cs:3670349,66.2905625717866)
--(axis cs:3632510,65.0017979769882)
--(axis cs:3594672,65.3742275784241)
--(axis cs:3556833,65.4772713741237)
--(axis cs:3518994,65.599492683068)
--(axis cs:3481156,64.6513507757432)
--(axis cs:3443317,64.322685239697)
--(axis cs:3405478,64.1903593532405)
--(axis cs:3367640,64.3961543423348)
--(axis cs:3329801,63.6484884236189)
--(axis cs:3291962,62.9047944323747)
--(axis cs:3254124,62.6134249311955)
--(axis cs:3216285,62.0973171145092)
--(axis cs:3178447,62.2647281851481)
--(axis cs:3140608,61.4038102699402)
--(axis cs:3102769,61.0011025895552)
--(axis cs:3064931,60.4231503432282)
--(axis cs:3027092,60.5639251498418)
--(axis cs:2989253,60.1994152361318)
--(axis cs:2951415,58.8242654482875)
--(axis cs:2913576,58.5629297076803)
--(axis cs:2875737,59.1289316251487)
--(axis cs:2837899,57.455563899686)
--(axis cs:2800060,58.0120970699234)
--(axis cs:2762221,57.3027891670744)
--(axis cs:2724383,55.800662749526)
--(axis cs:2686544,55.6227629380193)
--(axis cs:2648706,55.9039971965923)
--(axis cs:2610867,54.7491512915397)
--(axis cs:2573028,54.1041731772232)
--(axis cs:2535190,53.7004730550098)
--(axis cs:2497351,53.0841258363321)
--(axis cs:2459512,52.2653355889337)
--(axis cs:2421674,52.1780168429992)
--(axis cs:2383835,50.6712339368559)
--(axis cs:2345996,50.886983840255)
--(axis cs:2308158,50.7422013074642)
--(axis cs:2270319,50.283358658372)
--(axis cs:2232480,49.6342036296274)
--(axis cs:2194642,49.2013430388429)
--(axis cs:2156803,47.847127837929)
--(axis cs:2118965,46.820398299031)
--(axis cs:2081126,46.943396800934)
--(axis cs:2043287,46.6068642557579)
--(axis cs:2005449,45.5527778205626)
--(axis cs:1967610,44.7984470793751)
--(axis cs:1929771,45.2682461105213)
--(axis cs:1891933,43.8618348217037)
--(axis cs:1854094,40.8034447214123)
--(axis cs:1816255,39.6518306317155)
--(axis cs:1778417,39.6281433498388)
--(axis cs:1740578,40.2560792486779)
--(axis cs:1702739,39.5257333572809)
--(axis cs:1664901,38.6747709183538)
--(axis cs:1627062,35.0385663329557)
--(axis cs:1589224,33.3337395501132)
--(axis cs:1551385,32.204858869135)
--(axis cs:1513546,30.3446050440115)
--(axis cs:1475708,28.6699933496643)
--(axis cs:1437869,27.8997953577676)
--(axis cs:1400030,24.7641869469907)
--(axis cs:1362192,23.2792650535097)
--(axis cs:1324353,20.6165614897433)
--(axis cs:1286514,22.3951077481425)
--(axis cs:1248676,21.471356282201)
--(axis cs:1210837,20.8589900071215)
--(axis cs:1172998,18.1506362638552)
--(axis cs:1135160,17.5261361375794)
--(axis cs:1097321,15.2831803676714)
--(axis cs:1059483,14.4688823608794)
--(axis cs:1021644,15.5439092460002)
--(axis cs:983805,12.382899397653)
--(axis cs:945967,10.2999147507778)
--(axis cs:908128,9.7372867187221)
--(axis cs:870289,6.60404288222446)
--(axis cs:832451,4.56568667621689)
--(axis cs:794612,0.15042121832999)
--(axis cs:756773,1.24582767084573)
--(axis cs:718935,-4.52425342839943)
--(axis cs:681096,-7.27912032642203)
--(axis cs:643257,-10.5456787644214)
--(axis cs:605419,-8.09380848210548)
--(axis cs:567580,-12.9535663418991)
--(axis cs:529742,-16.1357299398381)
--(axis cs:491903,-19.6474220869143)
--(axis cs:454064,-22.0603512915311)
--(axis cs:416226,-21.7131288627917)
--(axis cs:378387,-26.253406647684)
--(axis cs:340548,-30.2662476443355)
--(axis cs:302710,-32.3113673130195)
--(axis cs:264871,-37.0032182825486)
--(axis cs:227032,-38.7948167426665)
--(axis cs:189194,-41.6286825207757)
--(axis cs:151355,-53.033429362881)
--(axis cs:113516,-57.1316373446881)
--(axis cs:75678,-61.4011663469768)
--(axis cs:37839,-76.9585391340974)
--(axis cs:1,-102.378153846154)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,-97.5563157894737)
--(axis cs:1,-128.661805668016)
--(axis cs:37889,-117.46190791119)
--(axis cs:75778,-80.7966134574201)
--(axis cs:113667,-69.4488874419222)
--(axis cs:151555,-58.2463168975071)
--(axis cs:189444,-53.5725599030472)
--(axis cs:227333,-44.3384260387813)
--(axis cs:265221,-42.9960819944599)
--(axis cs:303110,-38.2239693905818)
--(axis cs:340999,-35.3397573407203)
--(axis cs:378888,-31.6075886426594)
--(axis cs:416776,-29.7096995844876)
--(axis cs:454665,-28.5739005540167)
--(axis cs:492554,-27.9011166204987)
--(axis cs:530442,-24.8137024238228)
--(axis cs:568331,-25.598057063712)
--(axis cs:606220,-22.9916742382272)
--(axis cs:644109,-22.5443789473685)
--(axis cs:681997,-22.3686023545707)
--(axis cs:719886,-20.9807391274239)
--(axis cs:757775,-20.2224720221607)
--(axis cs:795663,-21.3157739612189)
--(axis cs:833552,-19.7939677285319)
--(axis cs:871441,-19.5948163434904)
--(axis cs:909330,-19.2185167590028)
--(axis cs:947218,-17.7161453601108)
--(axis cs:985107,-16.3047378116344)
--(axis cs:1022996,-17.7238864265928)
--(axis cs:1060884,-16.7573658752274)
--(axis cs:1098773,-16.0354511080333)
--(axis cs:1136662,-15.4922145647423)
--(axis cs:1174550,-13.9385412742383)
--(axis cs:1212439,-16.0863988919668)
--(axis cs:1250328,-14.7320592797784)
--(axis cs:1288217,-13.3351252770083)
--(axis cs:1326105,-15.2727113573408)
--(axis cs:1363994,-13.4646469529086)
--(axis cs:1401883,-10.8291645429363)
--(axis cs:1439771,-12.4334916897507)
--(axis cs:1477660,-10.0427137811635)
--(axis cs:1515549,-9.67245013850417)
--(axis cs:1553438,-9.0609351082903)
--(axis cs:1591326,-9.59943296398894)
--(axis cs:1629215,-6.69282783933519)
--(axis cs:1667104,-6.87135789473685)
--(axis cs:1704992,-7.13937339734284)
--(axis cs:1742881,-6.33672229649587)
--(axis cs:1780770,-7.21376883656511)
--(axis cs:1818659,-7.72954165207202)
--(axis cs:1856547,-5.80562156232688)
--(axis cs:1894436,-5.79043728783872)
--(axis cs:1932325,-1.78176910656916)
--(axis cs:1970213,-4.09676002343917)
--(axis cs:2008102,-4.75193206998431)
--(axis cs:2045991,0.0891291264419856)
--(axis cs:2083879,1.29534055010415)
--(axis cs:2121768,1.66779748000767)
--(axis cs:2159657,2.61699743799553)
--(axis cs:2197546,11.9438299463011)
--(axis cs:2235434,12.4213754050582)
--(axis cs:2273323,10.9597414997973)
--(axis cs:2311212,15.5053136497909)
--(axis cs:2349100,17.3606764441442)
--(axis cs:2386989,22.785088386154)
--(axis cs:2424878,24.2776833833127)
--(axis cs:2462767,26.4254152251074)
--(axis cs:2500655,26.6908011116852)
--(axis cs:2538544,29.8681095124882)
--(axis cs:2576433,31.9707107613653)
--(axis cs:2614321,31.3207137059345)
--(axis cs:2652210,32.5251366143573)
--(axis cs:2690099,32.7903088289039)
--(axis cs:2727988,36.8831154745685)
--(axis cs:2765876,39.4170996803835)
--(axis cs:2803765,38.3173533981006)
--(axis cs:2841654,40.8148173073396)
--(axis cs:2879542,41.9440289632832)
--(axis cs:2917431,41.759722834071)
--(axis cs:2955320,42.4959782949782)
--(axis cs:2993208,42.6212273653559)
--(axis cs:3031097,43.3106783565955)
--(axis cs:3068986,43.3452588207325)
--(axis cs:3106875,44.9836019754548)
--(axis cs:3144763,45.7994963778168)
--(axis cs:3182652,46.3888449354873)
--(axis cs:3220541,45.5948649364721)
--(axis cs:3258429,46.5598067038336)
--(axis cs:3296318,47.268767736029)
--(axis cs:3334207,45.4239212007383)
--(axis cs:3372096,46.4765989733011)
--(axis cs:3409984,47.2048821350158)
--(axis cs:3447873,47.9468332978334)
--(axis cs:3485762,47.8342395621508)
--(axis cs:3523650,47.6553964896361)
--(axis cs:3561539,47.4499615378923)
--(axis cs:3599428,48.2124191983803)
--(axis cs:3637317,49.2839288426556)
--(axis cs:3675205,49.1787339396747)
--(axis cs:3713094,49.9399726951347)
--(axis cs:3750983,48.2461955719257)
--(axis cs:3788871,49.2378663020499)
--(axis cs:3826760,49.063832408849)
--(axis cs:3864649,48.4263463238802)
--(axis cs:3902537,50.0000446928031)
--(axis cs:3940426,50.3001044999017)
--(axis cs:3978315,50.3313835972523)
--(axis cs:4016204,50.5658067866126)
--(axis cs:4054092,50.0620796198126)
--(axis cs:4091981,50.0945627747127)
--(axis cs:4129870,51.3524674718879)
--(axis cs:4167758,50.2088374900831)
--(axis cs:4205647,49.7315256814709)
--(axis cs:4243536,51.1060257371152)
--(axis cs:4281425,50.9941667102613)
--(axis cs:4319313,51.7482677900665)
--(axis cs:4357202,52.1753760937689)
--(axis cs:4395091,51.6252131653274)
--(axis cs:4432979,51.3524513929433)
--(axis cs:4470868,51.8431835335161)
--(axis cs:4508757,52.9944890990266)
--(axis cs:4546646,52.653810874401)
--(axis cs:4584534,52.8744615430418)
--(axis cs:4622423,52.2735154538048)
--(axis cs:4660312,53.2356052872395)
--(axis cs:4698200,52.8692011697839)
--(axis cs:4736089,52.8995471338395)
--(axis cs:4773978,52.3995334770539)
--(axis cs:4811866,53.9370034100922)
--(axis cs:4849755,52.9214757280782)
--(axis cs:4887644,53.4392850850164)
--(axis cs:4925533,52.676347422893)
--(axis cs:4963421,54.4698202875744)
--(axis cs:5001310,53.9552409156418)
--(axis cs:5039199,54.9072939114481)
--(axis cs:5077087,54.7576420731776)
--(axis cs:5114976,54.7370738159709)
--(axis cs:5152865,55.4170684644823)
--(axis cs:5190754,54.7973242589861)
--(axis cs:5228642,54.9463409833271)
--(axis cs:5266531,55.1231897187427)
--(axis cs:5304420,54.7564366253409)
--(axis cs:5342308,55.8195202557635)
--(axis cs:5380197,55.7002441218849)
--(axis cs:5418086,55.5671035221902)
--(axis cs:5455975,56.4433620656061)
--(axis cs:5493863,57.0459144178562)
--(axis cs:5531752,57.0088398651715)
--(axis cs:5569641,57.2464711957085)
--(axis cs:5607529,57.6352371380167)
--(axis cs:5645418,57.7163313653011)
--(axis cs:5683307,58.3531206601599)
--(axis cs:5721195,58.364402928577)
--(axis cs:5759084,58.4049881465897)
--(axis cs:5796973,58.8487413906253)
--(axis cs:5834862,59.6652946629321)
--(axis cs:5872750,59.6491058741634)
--(axis cs:5910639,59.6103743069447)
--(axis cs:5948528,59.4521773822504)
--(axis cs:5986416,60.42379037323)
--(axis cs:6024305,60.4502741461145)
--(axis cs:6062194,60.1984870697463)
--(axis cs:6100083,60.2006675059241)
--(axis cs:6137971,60.6348118171509)
--(axis cs:6175860,60.2224462114026)
--(axis cs:6213749,61.3953155822241)
--(axis cs:6251637,61.1121276923293)
--(axis cs:6289526,61.2243969361271)
--(axis cs:6327415,61.3217329188369)
--(axis cs:6365304,61.6838694602868)
--(axis cs:6403192,61.9632411292284)
--(axis cs:6441081,62.1074990974432)
--(axis cs:6478970,62.6731578624334)
--(axis cs:6516858,62.2415719206031)
--(axis cs:6554747,62.1857957958464)
--(axis cs:6592636,63.1043524324507)
--(axis cs:6630524,63.4924414686013)
--(axis cs:6668413,62.8778725657872)
--(axis cs:6706302,63.7916843443974)
--(axis cs:6744191,63.7943132982382)
--(axis cs:6782079,64.4039299601549)
--(axis cs:6819968,64.3377650734892)
--(axis cs:6857857,64.783719493558)
--(axis cs:6895745,64.7231512271053)
--(axis cs:6933634,65.4936682882058)
--(axis cs:6971523,64.8014458470508)
--(axis cs:7009412,65.2281652216351)
--(axis cs:7047300,65.9602532061692)
--(axis cs:7085189,65.2896724077894)
--(axis cs:7123078,65.8559940721707)
--(axis cs:7160966,65.5367876469674)
--(axis cs:7198855,66.1333688181794)
--(axis cs:7236744,66.0187084481562)
--(axis cs:7274633,66.5454609426694)
--(axis cs:7312521,66.7475238612287)
--(axis cs:7350410,66.859747803444)
--(axis cs:7388299,67.0706013734716)
--(axis cs:7426187,67.2717354399548)
--(axis cs:7464076,67.2400016410158)
--(axis cs:7501965,67.533154901436)
--(axis cs:7539854,68.3151371452884)
--(axis cs:7539854,73.0211611777484)
--(axis cs:7539854,73.0211611777484)
--(axis cs:7501965,72.664472783229)
--(axis cs:7464076,72.704661910816)
--(axis cs:7426187,73.0275731425012)
--(axis cs:7388299,72.8294369977018)
--(axis cs:7350410,72.4300865793024)
--(axis cs:7312521,72.9718756777482)
--(axis cs:7274633,72.8086396981349)
--(axis cs:7236744,72.8145729769241)
--(axis cs:7198855,72.9781491773808)
--(axis cs:7160966,72.7729223545458)
--(axis cs:7123078,72.4938150352039)
--(axis cs:7085189,72.6407572384903)
--(axis cs:7047300,72.8218803335883)
--(axis cs:7009412,72.5440052886795)
--(axis cs:6971523,72.455555141839)
--(axis cs:6933634,72.4708107621479)
--(axis cs:6895745,72.729712828123)
--(axis cs:6857857,72.7411660148431)
--(axis cs:6819968,72.3825072743834)
--(axis cs:6782079,72.689473697477)
--(axis cs:6744191,72.3386624897069)
--(axis cs:6706302,72.6063939383911)
--(axis cs:6668413,72.0742397912317)
--(axis cs:6630524,72.0090245782334)
--(axis cs:6592636,72.4933187677427)
--(axis cs:6554747,72.1076463155349)
--(axis cs:6516858,71.9530489988661)
--(axis cs:6478970,72.0822127480832)
--(axis cs:6441081,71.5813380621253)
--(axis cs:6403192,71.6415861551464)
--(axis cs:6365304,71.7790242661016)
--(axis cs:6327415,71.8561124478149)
--(axis cs:6289526,71.655811934589)
--(axis cs:6251637,71.7365535142132)
--(axis cs:6213749,71.8273515112327)
--(axis cs:6175860,71.2091432970945)
--(axis cs:6137971,71.6414210091223)
--(axis cs:6100083,71.26920248013)
--(axis cs:6062194,71.171637901172)
--(axis cs:6024305,71.2464104603676)
--(axis cs:5986416,71.2478562983374)
--(axis cs:5948528,70.7881004441588)
--(axis cs:5910639,71.0226682007303)
--(axis cs:5872750,70.9240491854575)
--(axis cs:5834862,70.8599700645476)
--(axis cs:5796973,70.504587938565)
--(axis cs:5759084,70.4733202739712)
--(axis cs:5721195,70.5782408208719)
--(axis cs:5683307,70.2235652912385)
--(axis cs:5645418,70.5670128212055)
--(axis cs:5607529,70.0944191257976)
--(axis cs:5569641,70.3370823552634)
--(axis cs:5531752,70.1648135621961)
--(axis cs:5493863,70.1458058571168)
--(axis cs:5455975,70.2834938004496)
--(axis cs:5418086,69.7516315221963)
--(axis cs:5380197,69.8316502145626)
--(axis cs:5342308,69.553593048125)
--(axis cs:5304420,69.7407943948137)
--(axis cs:5266531,69.8016918104933)
--(axis cs:5228642,69.5205371296089)
--(axis cs:5190754,69.0076495246445)
--(axis cs:5152865,69.2703910567781)
--(axis cs:5114976,69.4273008492552)
--(axis cs:5077087,69.2232457228851)
--(axis cs:5039199,68.8588738418935)
--(axis cs:5001310,68.5833419406362)
--(axis cs:4963421,68.4138374658697)
--(axis cs:4925533,68.3586784545386)
--(axis cs:4887644,68.385682333901)
--(axis cs:4849755,68.3808991723321)
--(axis cs:4811866,68.2912375218188)
--(axis cs:4773978,68.270931020216)
--(axis cs:4736089,67.8158094178079)
--(axis cs:4698200,67.6878234870998)
--(axis cs:4660312,67.4323368915112)
--(axis cs:4622423,66.9108580820557)
--(axis cs:4584534,67.0063858586846)
--(axis cs:4546646,67.0090884899638)
--(axis cs:4508757,66.7787724120504)
--(axis cs:4470868,67.060581629547)
--(axis cs:4432979,66.66335446333)
--(axis cs:4395091,67.2529221536195)
--(axis cs:4357202,66.1888916012762)
--(axis cs:4319313,66.5683710670359)
--(axis cs:4281425,66.5725337017553)
--(axis cs:4243536,66.0749986852311)
--(axis cs:4205647,65.4984676379127)
--(axis cs:4167758,65.132666678833)
--(axis cs:4129870,65.7911082663712)
--(axis cs:4091981,65.063467551985)
--(axis cs:4054092,64.6428145094547)
--(axis cs:4016204,64.3436394466702)
--(axis cs:3978315,64.4221691290566)
--(axis cs:3940426,64.0796239035294)
--(axis cs:3902537,62.1903783432895)
--(axis cs:3864649,63.2322705963742)
--(axis cs:3826760,62.9727077063892)
--(axis cs:3788871,62.2123871501092)
--(axis cs:3750983,61.7255907178385)
--(axis cs:3713094,61.633094224601)
--(axis cs:3675205,60.7497274487871)
--(axis cs:3637317,59.8997637012483)
--(axis cs:3599428,60.5418120371434)
--(axis cs:3561539,59.5520271497836)
--(axis cs:3523650,59.4563355309103)
--(axis cs:3485762,58.5134642772025)
--(axis cs:3447873,59.0139912658402)
--(axis cs:3409984,57.1818112951473)
--(axis cs:3372096,56.2589402850229)
--(axis cs:3334207,55.6239671671061)
--(axis cs:3296318,55.9374338904799)
--(axis cs:3258429,55.2931894009494)
--(axis cs:3220541,55.5984001390834)
--(axis cs:3182652,53.7895940019284)
--(axis cs:3144763,53.2810106178166)
--(axis cs:3106875,53.1446044377791)
--(axis cs:3068986,52.5809161983001)
--(axis cs:3031097,51.1070894204828)
--(axis cs:2993208,51.2421112820283)
--(axis cs:2955320,51.0156900505288)
--(axis cs:2917431,51.4883174192118)
--(axis cs:2879542,48.5675934779894)
--(axis cs:2841654,48.6533230281339)
--(axis cs:2803765,47.052483909738)
--(axis cs:2765876,47.9908044430332)
--(axis cs:2727988,45.5346088635209)
--(axis cs:2690099,44.1103805200421)
--(axis cs:2652210,43.4608101218739)
--(axis cs:2614321,42.8009066494659)
--(axis cs:2576433,43.0470629794151)
--(axis cs:2538544,39.9002681226295)
--(axis cs:2500655,38.6804878697788)
--(axis cs:2462767,39.7771778797853)
--(axis cs:2424878,38.9889310616649)
--(axis cs:2386989,39.7411372131846)
--(axis cs:2349100,35.3157949782161)
--(axis cs:2311212,36.4404050340577)
--(axis cs:2273323,36.0641412400761)
--(axis cs:2235434,34.740702457643)
--(axis cs:2197546,33.5241722639741)
--(axis cs:2159657,32.4760992557998)
--(axis cs:2121768,31.3800907286887)
--(axis cs:2083879,31.5299315467534)
--(axis cs:2045991,29.0464722978024)
--(axis cs:2008102,28.4991906915902)
--(axis cs:1970213,25.4900702524003)
--(axis cs:1932325,21.6379479514607)
--(axis cs:1894436,23.2429977935588)
--(axis cs:1856547,21.5187256273184)
--(axis cs:1818659,21.8399995662182)
--(axis cs:1780770,20.9980063216237)
--(axis cs:1742881,18.8478783340008)
--(axis cs:1704992,18.67571287446)
--(axis cs:1667104,20.816062809275)
--(axis cs:1629215,17.9425966933991)
--(axis cs:1591326,15.7752607070448)
--(axis cs:1553438,16.7572284925553)
--(axis cs:1515549,15.6231902484285)
--(axis cs:1477660,15.0201346382975)
--(axis cs:1439771,11.6595358019985)
--(axis cs:1401883,14.8798691949257)
--(axis cs:1363994,12.5100974563982)
--(axis cs:1326105,11.6223345119938)
--(axis cs:1288217,6.78475761389983)
--(axis cs:1250328,7.94426266516565)
--(axis cs:1212439,8.62044109366288)
--(axis cs:1174550,7.50631807105108)
--(axis cs:1136662,9.21275629559628)
--(axis cs:1098773,5.86449791473538)
--(axis cs:1060884,4.11597380172964)
--(axis cs:1022996,4.86504387095011)
--(axis cs:985107,2.37680236839645)
--(axis cs:947218,-0.954507106060615)
--(axis cs:909330,0.951913327237842)
--(axis cs:871441,2.42528064051981)
--(axis cs:833552,-1.84149179578798)
--(axis cs:795663,-4.78352149797094)
--(axis cs:757775,-4.59152414626464)
--(axis cs:719886,-7.11461511403947)
--(axis cs:681997,-6.72765910748278)
--(axis cs:644109,-6.16777265799542)
--(axis cs:606220,-9.2393013694434)
--(axis cs:568331,-9.98476791392058)
--(axis cs:530442,-16.0742853661298)
--(axis cs:492554,-14.3335429191728)
--(axis cs:454665,-18.6297592045355)
--(axis cs:416776,-20.0915811051171)
--(axis cs:378888,-19.7574951694672)
--(axis cs:340999,-22.6993856192596)
--(axis cs:303110,-28.7213517140599)
--(axis cs:265221,-35.1697461218837)
--(axis cs:227333,-35.9291307761561)
--(axis cs:189444,-37.6762337950139)
--(axis cs:151555,-47.4464364265929)
--(axis cs:113667,-50.7910653739613)
--(axis cs:75778,-62.2221538088644)
--(axis cs:37889,-87.2532662880245)
--(axis cs:1,-97.5563157894737)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,-140.359673414305)
--(axis cs:1,-157.695684210526)
--(axis cs:38170,-145.75502199704)
--(axis cs:76339,-135.436317246699)
--(axis cs:114508,-135.926171889487)
--(axis cs:152678,-125.215390624469)
--(axis cs:190847,-114.418881923414)
--(axis cs:229016,-114.018543981712)
--(axis cs:267185,-105.287540868846)
--(axis cs:305355,-97.5635645243318)
--(axis cs:343524,-90.0853875900279)
--(axis cs:381693,-89.2781459380444)
--(axis cs:419862,-87.5798783240999)
--(axis cs:458032,-89.5891904780171)
--(axis cs:496201,-85.2005052493077)
--(axis cs:534370,-80.462755124654)
--(axis cs:572540,-78.6625481301941)
--(axis cs:610709,-78.3365770083105)
--(axis cs:648878,-77.3057376038783)
--(axis cs:687047,-72.5627664819946)
--(axis cs:725217,-78.1060286011082)
--(axis cs:763386,-73.2683556786705)
--(axis cs:801555,-74.3818755540168)
--(axis cs:839724,-71.4063631578949)
--(axis cs:877894,-67.9465711154855)
--(axis cs:916063,-73.8625367728534)
--(axis cs:954232,-72.82241166205)
--(axis cs:992402,-71.8589909846388)
--(axis cs:1030571,-69.3983680747924)
--(axis cs:1068740,-70.2233008099531)
--(axis cs:1106909,-70.9643911772855)
--(axis cs:1145079,-69.513509293629)
--(axis cs:1183248,-68.8772778393353)
--(axis cs:1221417,-69.1755416204988)
--(axis cs:1259586,-69.0570500000002)
--(axis cs:1297756,-65.8306047091415)
--(axis cs:1335925,-71.2351765235459)
--(axis cs:1374094,-73.1355113381634)
--(axis cs:1412264,-70.8408030470916)
--(axis cs:1450433,-70.8244253264743)
--(axis cs:1488602,-66.1020137119115)
--(axis cs:1526771,-63.7815334487536)
--(axis cs:1564941,-64.6506386011431)
--(axis cs:1603110,-69.1574969529087)
--(axis cs:1641279,-67.8256818559558)
--(axis cs:1679448,-65.5307901662052)
--(axis cs:1717618,-67.3856544321331)
--(axis cs:1755787,-72.5434552631581)
--(axis cs:1793956,-68.8078243767315)
--(axis cs:1832126,-75.0724843945106)
--(axis cs:1870295,-66.8872945940024)
--(axis cs:1908464,-68.7313663434905)
--(axis cs:1946633,-72.2435695290861)
--(axis cs:1984803,-73.8802670868978)
--(axis cs:2022972,-70.2360584487536)
--(axis cs:2061141,-70.2429634349032)
--(axis cs:2099310,-66.2920496704011)
--(axis cs:2137480,-64.619253462604)
--(axis cs:2175649,-69.3347781749965)
--(axis cs:2213818,-69.6875958448755)
--(axis cs:2251988,-69.0068569257427)
--(axis cs:2290157,-67.1642002473168)
--(axis cs:2328326,-68.8551771531439)
--(axis cs:2366495,-68.2458573418906)
--(axis cs:2404665,-67.4821909689951)
--(axis cs:2442834,-65.7566682976855)
--(axis cs:2481003,-66.3289462800678)
--(axis cs:2519172,-64.7028826869808)
--(axis cs:2557342,-69.3809063711913)
--(axis cs:2595511,-62.6678044321331)
--(axis cs:2633680,-67.6660900877326)
--(axis cs:2671849,-65.738493654379)
--(axis cs:2710019,-70.398585595568)
--(axis cs:2748188,-66.4811876731303)
--(axis cs:2786357,-67.0810036100103)
--(axis cs:2824527,-72.021365027701)
--(axis cs:2862696,-66.6161864819946)
--(axis cs:2900865,-71.0620825761775)
--(axis cs:2939034,-66.0880683456052)
--(axis cs:2977204,-64.378977326552)
--(axis cs:3015373,-66.0297428393353)
--(axis cs:3053542,-71.5190018924657)
--(axis cs:3091711,-71.8299369667592)
--(axis cs:3129881,-68.6358124515237)
--(axis cs:3168050,-68.7427633795016)
--(axis cs:3206219,-71.0901088113583)
--(axis cs:3244389,-70.5672707063713)
--(axis cs:3282558,-68.193398961219)
--(axis cs:3320727,-68.6918671745154)
--(axis cs:3358896,-72.5821460110805)
--(axis cs:3397066,-72.4564159344337)
--(axis cs:3435235,-73.211411943095)
--(axis cs:3473404,-70.6499948753464)
--(axis cs:3511573,-72.2229817174517)
--(axis cs:3549743,-70.6778164819946)
--(axis cs:3587912,-74.5321610110805)
--(axis cs:3626081,-71.2093810249309)
--(axis cs:3664251,-69.7037412049863)
--(axis cs:3702420,-68.027897229917)
--(axis cs:3740589,-71.3835789100346)
--(axis cs:3778758,-64.7714710526317)
--(axis cs:3816928,-70.2467152354572)
--(axis cs:3855097,-71.7905581024933)
--(axis cs:3893266,-71.7509020962672)
--(axis cs:3931435,-71.3924154297666)
--(axis cs:3969605,-69.991616828255)
--(axis cs:4007774,-72.4232048337952)
--(axis cs:4045943,-67.6982312326871)
--(axis cs:4084113,-70.2997601108035)
--(axis cs:4122282,-76.1345288144996)
--(axis cs:4160451,-72.451873961219)
--(axis cs:4198620,-75.2281393004577)
--(axis cs:4236790,-73.0551876731304)
--(axis cs:4274959,-68.2700284210528)
--(axis cs:4313128,-73.4041119806096)
--(axis cs:4351297,-72.0081767313021)
--(axis cs:4389467,-69.3410380400346)
--(axis cs:4427636,-72.0905901714307)
--(axis cs:4465805,-70.1991705976989)
--(axis cs:4503975,-69.2416424515237)
--(axis cs:4542144,-69.8943900969531)
--(axis cs:4580313,-68.4081763157896)
--(axis cs:4618482,-74.2900930055404)
--(axis cs:4656652,-68.1341567174517)
--(axis cs:4694821,-74.7934786149586)
--(axis cs:4732990,-68.8799472693307)
--(axis cs:4771159,-75.8730899030676)
--(axis cs:4809329,-69.0141813097584)
--(axis cs:4847498,-73.2454208448755)
--(axis cs:4885667,-71.683740739238)
--(axis cs:4923837,-71.3778824845516)
--(axis cs:4962006,-73.7138520775625)
--(axis cs:5000175,-69.2142412742384)
--(axis cs:5038344,-72.2611640664675)
--(axis cs:5076514,-79.7357702919199)
--(axis cs:5114683,-74.2199188365653)
--(axis cs:5152852,-70.3343285318561)
--(axis cs:5191021,-69.8892062091221)
--(axis cs:5229191,-69.7607191695471)
--(axis cs:5267360,-75.204326401023)
--(axis cs:5305529,-71.4362324247257)
--(axis cs:5343698,-70.7643445734946)
--(axis cs:5381868,-71.4034335332646)
--(axis cs:5420037,-78.2326984764545)
--(axis cs:5458206,-65.5763980659785)
--(axis cs:5496376,-72.5287758448755)
--(axis cs:5534545,-73.2551354570639)
--(axis cs:5572714,-74.5071889953124)
--(axis cs:5610883,-72.860602450336)
--(axis cs:5649053,-72.1875415512467)
--(axis cs:5687222,-68.0642939889198)
--(axis cs:5725391,-71.2458339335182)
--(axis cs:5763560,-70.1590493074794)
--(axis cs:5801730,-73.8648926136431)
--(axis cs:5839899,-75.8583044596307)
--(axis cs:5878068,-69.7135241217663)
--(axis cs:5916238,-70.2603880193908)
--(axis cs:5954407,-71.1258595537142)
--(axis cs:5992576,-70.0206803177342)
--(axis cs:6030745,-71.1777733379503)
--(axis cs:6068915,-71.3113169828643)
--(axis cs:6107084,-76.0657957116985)
--(axis cs:6145253,-74.8930770111515)
--(axis cs:6183422,-74.5742223657502)
--(axis cs:6221592,-72.9003732686982)
--(axis cs:6259761,-71.1832817174517)
--(axis cs:6297930,-69.8194499722008)
--(axis cs:6336100,-73.6243196144854)
--(axis cs:6374269,-69.2257473684212)
--(axis cs:6412438,-69.2363323085368)
--(axis cs:6450607,-72.5924928472646)
--(axis cs:6488777,-68.5461139143815)
--(axis cs:6526946,-72.3373379730076)
--(axis cs:6565115,-70.817965027701)
--(axis cs:6603284,-69.3690888504157)
--(axis cs:6641454,-69.0291263157896)
--(axis cs:6679623,-74.6247260063655)
--(axis cs:6717792,-77.3187567644838)
--(axis cs:6755962,-78.914824124904)
--(axis cs:6794131,-73.6938368048787)
--(axis cs:6832300,-72.1216194667013)
--(axis cs:6870469,-78.3100908587259)
--(axis cs:6908639,-72.5866775844046)
--(axis cs:6946808,-76.7478476523032)
--(axis cs:6984977,-70.0735499307481)
--(axis cs:7023146,-71.5953872576179)
--(axis cs:7061316,-75.0702883656511)
--(axis cs:7099485,-72.3853162742384)
--(axis cs:7137654,-70.3990164127426)
--(axis cs:7175824,-76.1729885180057)
--(axis cs:7213993,-70.9340337509672)
--(axis cs:7252162,-71.2401237534628)
--(axis cs:7290331,-69.0993515927979)
--(axis cs:7328501,-72.2303047091414)
--(axis cs:7366670,-71.7334833052613)
--(axis cs:7404839,-69.2252812401617)
--(axis cs:7443008,-73.0785711707522)
--(axis cs:7481178,-68.7683865691805)
--(axis cs:7519347,-69.9131919667592)
--(axis cs:7557516,-66.2089645429364)
--(axis cs:7595686,-68.8363795685062)
--(axis cs:7595686,-64.8379709141274)
--(axis cs:7595686,-64.8379709141274)
--(axis cs:7557516,-61.9127803465359)
--(axis cs:7519347,-65.4715933518007)
--(axis cs:7481178,-62.8768664265929)
--(axis cs:7443008,-66.9702106371193)
--(axis cs:7404839,-64.6254521639474)
--(axis cs:7366670,-65.7303188480265)
--(axis cs:7328501,-61.723523059727)
--(axis cs:7290331,-66.5520839542782)
--(axis cs:7252162,-60.1900444091528)
--(axis cs:7213993,-68.8018664819946)
--(axis cs:7175824,-63.4392517756103)
--(axis cs:7137654,-62.4694459372725)
--(axis cs:7099485,-66.2408146814406)
--(axis cs:7061316,-64.1939634349032)
--(axis cs:7023146,-63.4216185595569)
--(axis cs:6984977,-64.0833443905819)
--(axis cs:6946808,-67.9189825484766)
--(axis cs:6908639,-65.2967618421054)
--(axis cs:6870469,-65.1705666481996)
--(axis cs:6832300,-57.9795436798849)
--(axis cs:6794131,-66.3772688312897)
--(axis cs:6755962,-64.6426299722993)
--(axis cs:6717792,-67.5062236842107)
--(axis cs:6679623,-65.1211594575401)
--(axis cs:6641454,-63.8105174515237)
--(axis cs:6603284,-59.3307445983381)
--(axis cs:6565115,-68.6061675175151)
--(axis cs:6526946,-64.7357495844877)
--(axis cs:6488777,-59.7733103737893)
--(axis cs:6450607,-62.5508210526317)
--(axis cs:6412438,-64.9281783356081)
--(axis cs:6374269,-62.3199581163436)
--(axis cs:6336100,-64.2110783933519)
--(axis cs:6297930,-63.8614484210528)
--(axis cs:6259761,-65.4512532741867)
--(axis cs:6221592,-68.951685987606)
--(axis cs:6183422,-65.0694559628697)
--(axis cs:6145253,-64.9575389645925)
--(axis cs:6107084,-70.3555434903049)
--(axis cs:6068915,-61.0809353772479)
--(axis cs:6030745,-65.2614694283357)
--(axis cs:5992576,-62.3474667036013)
--(axis cs:5954407,-63.5350083383985)
--(axis cs:5916238,-61.571265927978)
--(axis cs:5878068,-62.9712188292127)
--(axis cs:5839899,-63.8951317542435)
--(axis cs:5801730,-66.8779755660876)
--(axis cs:5763560,-63.9861814404434)
--(axis cs:5725391,-66.0921171745154)
--(axis cs:5687222,-62.7134874927618)
--(axis cs:5649053,-65.9713339052397)
--(axis cs:5610883,-63.3445062326871)
--(axis cs:5572714,-64.9603653047093)
--(axis cs:5534545,-66.5081672991691)
--(axis cs:5496376,-63.9095355111471)
--(axis cs:5458206,-62.8334027700833)
--(axis cs:5420037,-62.7228232686982)
--(axis cs:5381868,-67.874717728532)
--(axis cs:5343698,-62.3314608033243)
--(axis cs:5305529,-65.9940106648201)
--(axis cs:5267360,-61.9778403878118)
--(axis cs:5229191,-62.4619711911359)
--(axis cs:5191021,-64.7716738325096)
--(axis cs:5152852,-64.0076949947431)
--(axis cs:5114683,-63.2095473059657)
--(axis cs:5076514,-67.5559121191137)
--(axis cs:5038344,-60.0215292137227)
--(axis cs:5000175,-65.4071775732939)
--(axis cs:4962006,-66.0786572022162)
--(axis cs:4923837,-64.0505166897509)
--(axis cs:4885667,-64.4941858310251)
--(axis cs:4847498,-60.3798083102495)
--(axis cs:4809329,-58.035649861496)
--(axis cs:4771159,-65.7777280470916)
--(axis cs:4732990,-63.4482771574687)
--(axis cs:4694821,-64.384014072781)
--(axis cs:4656652,-60.3265483398357)
--(axis cs:4618482,-66.6618961218838)
--(axis cs:4580313,-63.3472060831174)
--(axis cs:4542144,-60.4640000767101)
--(axis cs:4503975,-64.451532649599)
--(axis cs:4465805,-67.2376996537398)
--(axis cs:4427636,-65.8496126835915)
--(axis cs:4389467,-63.5501029085874)
--(axis cs:4351297,-62.4143309556788)
--(axis cs:4313128,-64.4880281163436)
--(axis cs:4274959,-64.6284311634351)
--(axis cs:4236790,-60.9715305401664)
--(axis cs:4198620,-65.4854191135736)
--(axis cs:4160451,-66.9775820468362)
--(axis cs:4122282,-65.5901205300676)
--(axis cs:4084113,-62.0119769220629)
--(axis cs:4045943,-63.0169466759004)
--(axis cs:4007774,-64.5417963711913)
--(axis cs:3969605,-63.6919308864267)
--(axis cs:3931435,-63.1215086106969)
--(axis cs:3893266,-62.5486921745154)
--(axis cs:3855097,-61.7930887927545)
--(axis cs:3816928,-60.9154196462818)
--(axis cs:3778758,-58.2706754432134)
--(axis cs:3740589,-61.6281759556788)
--(axis cs:3702420,-63.6547605263159)
--(axis cs:3664251,-61.1626558171747)
--(axis cs:3626081,-60.6080456371193)
--(axis cs:3587912,-62.5839863463383)
--(axis cs:3549743,-68.351701592798)
--(axis cs:3511573,-65.023339127424)
--(axis cs:3473404,-65.1943411541248)
--(axis cs:3435235,-63.2683146814406)
--(axis cs:3397066,-68.4080781163436)
--(axis cs:3358896,-63.0518952216068)
--(axis cs:3320727,-63.2137439058173)
--(axis cs:3282558,-58.7823545675443)
--(axis cs:3244389,-55.52040166205)
--(axis cs:3206219,-57.5186790858727)
--(axis cs:3168050,-59.1416576177287)
--(axis cs:3129881,-62.7342971928889)
--(axis cs:3091711,-63.0769858755865)
--(axis cs:3053542,-58.8841077562328)
--(axis cs:3015373,-60.7596800554018)
--(axis cs:2977204,-55.7501196675902)
--(axis cs:2939034,-59.872613731089)
--(axis cs:2900865,-60.6350245844877)
--(axis cs:2862696,-60.7774808171747)
--(axis cs:2824527,-61.0550825484766)
--(axis cs:2786357,-57.9111162086553)
--(axis cs:2748188,-58.0623628808866)
--(axis cs:2710019,-64.0148630002132)
--(axis cs:2671849,-58.8747326869807)
--(axis cs:2633680,-60.7352192113014)
--(axis cs:2595511,-54.7769109119967)
--(axis cs:2557342,-62.2269413434905)
--(axis cs:2519172,-58.8302681440445)
--(axis cs:2481003,-59.6901703601109)
--(axis cs:2442834,-59.8538282548478)
--(axis cs:2404665,-59.0990056094184)
--(axis cs:2366495,-57.500327562327)
--(axis cs:2328326,-61.3023370498616)
--(axis cs:2290157,-59.9887512465375)
--(axis cs:2251988,-59.4654386426594)
--(axis cs:2213818,-56.3306653047093)
--(axis cs:2175649,-58.0381274238229)
--(axis cs:2137480,-58.4185635041553)
--(axis cs:2099310,-59.220204383043)
--(axis cs:2061141,-61.3919675491083)
--(axis cs:2022972,-54.6681180055403)
--(axis cs:1984803,-57.5931389196677)
--(axis cs:1946633,-57.3564365650971)
--(axis cs:1908464,-60.6365041551248)
--(axis cs:1870295,-60.9387364265929)
--(axis cs:1832126,-61.8431674463824)
--(axis cs:1793956,-54.7790185595569)
--(axis cs:1755787,-59.0451736842107)
--(axis cs:1717618,-59.5359297783935)
--(axis cs:1679448,-58.7294781163436)
--(axis cs:1641279,-58.6492613573409)
--(axis cs:1603110,-57.3823313019392)
--(axis cs:1564941,-59.4007201385043)
--(axis cs:1526771,-53.004833795014)
--(axis cs:1488602,-58.4498021347075)
--(axis cs:1450433,-63.4537176177287)
--(axis cs:1412264,-56.8737551246539)
--(axis cs:1374094,-61.9061918004562)
--(axis cs:1335925,-64.7454223822716)
--(axis cs:1297756,-62.6170504155126)
--(axis cs:1259586,-64.7468853185597)
--(axis cs:1221417,-66.9103419667592)
--(axis cs:1183248,-64.5532387811636)
--(axis cs:1145079,-64.7664756232688)
--(axis cs:1106909,-62.5867840720223)
--(axis cs:1068740,-67.5999292520777)
--(axis cs:1030571,-67.3249430747924)
--(axis cs:992402,-62.4168112188367)
--(axis cs:954232,-64.7431380453108)
--(axis cs:916063,-63.0931425900279)
--(axis cs:877894,-63.8722747922439)
--(axis cs:839724,-65.375474894879)
--(axis cs:801555,-66.1695554016622)
--(axis cs:763386,-70.1261975069254)
--(axis cs:725217,-64.535711495845)
--(axis cs:687047,-67.98072666205)
--(axis cs:648878,-73.7219857340722)
--(axis cs:610709,-71.8133713296401)
--(axis cs:572540,-71.4334162595285)
--(axis cs:534370,-73.2890896121885)
--(axis cs:496201,-68.54372941343)
--(axis cs:458032,-75.6452262993402)
--(axis cs:419862,-78.8194267326818)
--(axis cs:381693,-78.9732915235459)
--(axis cs:343524,-80.3269770083105)
--(axis cs:305355,-86.2709905817177)
--(axis cs:267185,-90.7418318595196)
--(axis cs:229016,-95.0846355209889)
--(axis cs:190847,-99.6484711218839)
--(axis cs:152678,-103.360312103081)
--(axis cs:114508,-116.206030605272)
--(axis cs:76339,-122.490762108398)
--(axis cs:38170,-131.062193064041)
--(axis cs:1,-140.359673414305)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,-101.060526315789)
--(axis cs:1,-126.067854251012)
--(axis cs:37938,-100.930801806089)
--(axis cs:75876,-67.6771057787753)
--(axis cs:113814,-67.0257814674418)
--(axis cs:151751,-60.8702216066483)
--(axis cs:189689,-56.879861161281)
--(axis cs:227627,-61.1772522437675)
--(axis cs:265565,-56.3153331163436)
--(axis cs:303502,-56.0860332952854)
--(axis cs:341440,-55.8596320526201)
--(axis cs:379378,-54.6275094513649)
--(axis cs:417316,-56.3316426399407)
--(axis cs:455253,-55.6833616406922)
--(axis cs:493191,-51.0763311495846)
--(axis cs:531129,-48.3527548947765)
--(axis cs:569066,-46.1906142675117)
--(axis cs:607004,-46.0367286426594)
--(axis cs:644942,-39.9475051744556)
--(axis cs:682880,-42.6359182151121)
--(axis cs:720817,-43.6540304431321)
--(axis cs:758755,-38.3268183906185)
--(axis cs:796693,-42.6511298996195)
--(axis cs:834631,-39.7406879810444)
--(axis cs:872568,-32.3269328230336)
--(axis cs:910506,-33.6754294792175)
--(axis cs:948444,-32.7046096949139)
--(axis cs:986381,-29.9368171884678)
--(axis cs:1024319,-30.9272470886835)
--(axis cs:1062257,-29.5129658360821)
--(axis cs:1100195,-28.0434970937222)
--(axis cs:1138132,-35.4322098256724)
--(axis cs:1176070,-29.7877914599118)
--(axis cs:1214008,-29.44808279175)
--(axis cs:1251946,-30.6604232164703)
--(axis cs:1289883,-35.0462310752151)
--(axis cs:1327821,-29.2676558125566)
--(axis cs:1365759,-22.2201071006611)
--(axis cs:1403696,-20.9167670216143)
--(axis cs:1441634,-25.4777445997667)
--(axis cs:1479572,-28.5797124077338)
--(axis cs:1517510,-18.5832145085103)
--(axis cs:1555447,-13.8096789783302)
--(axis cs:1593385,-16.9162916212652)
--(axis cs:1631323,-16.6838004346744)
--(axis cs:1669261,-11.0319753823151)
--(axis cs:1707198,-9.82161802317361)
--(axis cs:1745136,-7.91559871973884)
--(axis cs:1783074,-6.93103600686236)
--(axis cs:1821011,-8.26522570616372)
--(axis cs:1858949,-3.17980652117928)
--(axis cs:1896887,-4.17247159027932)
--(axis cs:1934825,4.53565011504436)
--(axis cs:1972762,6.73044401069955)
--(axis cs:2010700,7.10607378120283)
--(axis cs:2048638,8.31003768070651)
--(axis cs:2086576,12.3404139667058)
--(axis cs:2124513,11.2913393518488)
--(axis cs:2162451,12.266931395185)
--(axis cs:2200389,13.7740936690714)
--(axis cs:2238326,16.2961877702258)
--(axis cs:2276264,19.1940813167416)
--(axis cs:2314202,21.4205098429632)
--(axis cs:2352140,19.7796661411189)
--(axis cs:2390077,22.4692760504607)
--(axis cs:2428015,23.066861415885)
--(axis cs:2465953,23.2147237198004)
--(axis cs:2503891,25.7777255729335)
--(axis cs:2541828,27.3328918644852)
--(axis cs:2579766,27.6410674234157)
--(axis cs:2617704,29.197356691217)
--(axis cs:2655642,27.8222796934967)
--(axis cs:2693579,30.3542632892229)
--(axis cs:2731517,30.9367897766896)
--(axis cs:2769455,31.8106109814861)
--(axis cs:2807392,33.9312005916358)
--(axis cs:2845330,34.4789377060187)
--(axis cs:2883268,33.6169133517717)
--(axis cs:2921206,36.6017855268356)
--(axis cs:2959143,36.340231583743)
--(axis cs:2997081,35.9519484366611)
--(axis cs:3035019,35.3733153182704)
--(axis cs:3072957,35.4142815306195)
--(axis cs:3110894,38.3054952383567)
--(axis cs:3148832,40.4946884236128)
--(axis cs:3186770,40.4537589011368)
--(axis cs:3224707,40.4291894044738)
--(axis cs:3262645,41.3006565582854)
--(axis cs:3300583,40.724847972194)
--(axis cs:3338521,40.3561038929841)
--(axis cs:3376458,42.7344665929302)
--(axis cs:3414396,43.0996994491178)
--(axis cs:3452334,42.2870729319392)
--(axis cs:3490272,43.5025596441057)
--(axis cs:3528209,42.6980548234905)
--(axis cs:3566147,44.9801536433963)
--(axis cs:3604085,44.3737316408319)
--(axis cs:3642022,44.9733261653579)
--(axis cs:3679960,45.1559414698787)
--(axis cs:3717898,45.7483571311077)
--(axis cs:3755836,45.7771599808)
--(axis cs:3793773,45.911614771891)
--(axis cs:3831711,46.2792998458929)
--(axis cs:3869649,45.4781210949285)
--(axis cs:3907587,46.3123329666846)
--(axis cs:3945524,46.9336155653836)
--(axis cs:3983462,47.83616329573)
--(axis cs:4021400,47.9812693890681)
--(axis cs:4059337,48.2931395670877)
--(axis cs:4097275,49.016512360796)
--(axis cs:4135213,49.5325069261043)
--(axis cs:4173151,48.297076644709)
--(axis cs:4211088,49.2823233628167)
--(axis cs:4249026,49.6311192675966)
--(axis cs:4286964,48.2463601091457)
--(axis cs:4324902,49.4986690721781)
--(axis cs:4362839,49.3371804240029)
--(axis cs:4400777,49.6209640886672)
--(axis cs:4438715,50.0064654916641)
--(axis cs:4476652,51.7957939966588)
--(axis cs:4514590,50.5846150322142)
--(axis cs:4552528,51.1389762434644)
--(axis cs:4590466,49.0497461050785)
--(axis cs:4628403,50.9081822118699)
--(axis cs:4666341,51.0242085780284)
--(axis cs:4704279,51.0236349071567)
--(axis cs:4742217,52.1359291718856)
--(axis cs:4780154,52.2515772505595)
--(axis cs:4818092,51.0490831234881)
--(axis cs:4856030,52.4858771746052)
--(axis cs:4893967,52.8553807339181)
--(axis cs:4931905,53.6701672547211)
--(axis cs:4969843,54.0238010260228)
--(axis cs:5007781,53.036890290638)
--(axis cs:5045718,53.9053743364592)
--(axis cs:5083656,53.8933522380892)
--(axis cs:5121594,54.484014015061)
--(axis cs:5159532,54.6625762315147)
--(axis cs:5197469,54.025400337697)
--(axis cs:5235407,55.2733584337699)
--(axis cs:5273345,53.6575689273461)
--(axis cs:5311283,53.1981463699518)
--(axis cs:5349220,53.9509265605412)
--(axis cs:5387158,55.3130335897851)
--(axis cs:5425096,54.0495349488913)
--(axis cs:5463033,54.8405186994305)
--(axis cs:5500971,54.6952875892221)
--(axis cs:5538909,55.8568933150883)
--(axis cs:5576847,54.6388115242952)
--(axis cs:5614784,55.1994545169052)
--(axis cs:5652722,55.6701478598411)
--(axis cs:5690660,55.2065711155469)
--(axis cs:5728598,54.921751842496)
--(axis cs:5766535,56.0557167638932)
--(axis cs:5804473,55.6053980455058)
--(axis cs:5842411,56.6046618020292)
--(axis cs:5880348,55.8522354354019)
--(axis cs:5918286,55.1011171107341)
--(axis cs:5956224,56.2358544772337)
--(axis cs:5994162,55.9988634484694)
--(axis cs:6032099,55.283149385122)
--(axis cs:6070037,56.4937971525114)
--(axis cs:6107975,56.7822970623118)
--(axis cs:6145913,56.4516699572223)
--(axis cs:6183850,56.0454499179528)
--(axis cs:6221788,56.3854910086898)
--(axis cs:6259726,55.869069643014)
--(axis cs:6297663,56.2534442332832)
--(axis cs:6335601,55.8792717430493)
--(axis cs:6373539,56.2907800795526)
--(axis cs:6411477,55.6121993475459)
--(axis cs:6449414,56.8215690627686)
--(axis cs:6487352,56.2297412347255)
--(axis cs:6525290,55.550398460295)
--(axis cs:6563228,56.6116349512728)
--(axis cs:6601165,54.2110874538293)
--(axis cs:6639103,56.4607151723905)
--(axis cs:6677041,56.2706910872734)
--(axis cs:6714978,57.4542845739699)
--(axis cs:6752916,56.5633382607765)
--(axis cs:6790854,57.1780845885956)
--(axis cs:6828792,56.8222212789703)
--(axis cs:6866729,56.8679723111226)
--(axis cs:6904667,58.0241296066773)
--(axis cs:6942605,57.3440178555239)
--(axis cs:6980543,58.0940815895265)
--(axis cs:7018480,57.9799205690916)
--(axis cs:7056418,57.3505787117638)
--(axis cs:7094356,57.2993310388995)
--(axis cs:7132293,58.0287326404237)
--(axis cs:7170231,56.7497266807877)
--(axis cs:7208169,57.6685167974736)
--(axis cs:7246107,57.736176191239)
--(axis cs:7284044,58.591912292663)
--(axis cs:7321982,57.8693114398453)
--(axis cs:7359920,57.6679507108662)
--(axis cs:7397858,56.1050084267826)
--(axis cs:7435795,57.9288182751377)
--(axis cs:7473733,57.5260997332744)
--(axis cs:7511671,57.0917396934229)
--(axis cs:7549609,56.7217681891964)
--(axis cs:7549609,59.4070425336277)
--(axis cs:7549609,59.4070425336277)
--(axis cs:7511671,57.8646787056756)
--(axis cs:7473733,58.2108694399036)
--(axis cs:7435795,58.921840064187)
--(axis cs:7397858,59.1655993131104)
--(axis cs:7359920,59.5916112369874)
--(axis cs:7321982,59.4042119317718)
--(axis cs:7284044,59.4111191631895)
--(axis cs:7246107,60.1401800551195)
--(axis cs:7208169,59.2717695692071)
--(axis cs:7170231,59.2784933886506)
--(axis cs:7132293,58.9411524721623)
--(axis cs:7094356,59.1122142718491)
--(axis cs:7056418,58.8826406812207)
--(axis cs:7018480,59.198470775923)
--(axis cs:6980543,58.7119539440298)
--(axis cs:6942605,58.8257529183331)
--(axis cs:6904667,58.8044620019303)
--(axis cs:6866729,59.3188317606951)
--(axis cs:6828792,59.1046895551833)
--(axis cs:6790854,58.4830372414691)
--(axis cs:6752916,58.6645084364036)
--(axis cs:6714978,58.2029069505889)
--(axis cs:6677041,58.543498798467)
--(axis cs:6639103,57.724570505356)
--(axis cs:6601165,57.0794588988682)
--(axis cs:6563228,57.007123842017)
--(axis cs:6525290,57.3377210280443)
--(axis cs:6487352,58.2299656025386)
--(axis cs:6449414,57.5729278596956)
--(axis cs:6411477,57.0179270584763)
--(axis cs:6373539,57.4723792313749)
--(axis cs:6335601,57.8257794841137)
--(axis cs:6297663,57.0923440986355)
--(axis cs:6259726,57.7444643004207)
--(axis cs:6221788,58.0955183173025)
--(axis cs:6183850,57.9727184013863)
--(axis cs:6145913,57.5420742679678)
--(axis cs:6107975,57.6897314048844)
--(axis cs:6070037,57.8266988966624)
--(axis cs:6032099,57.6142150481439)
--(axis cs:5994162,56.9964268218523)
--(axis cs:5956224,57.2211824835549)
--(axis cs:5918286,56.9745621972296)
--(axis cs:5880348,57.3399627850446)
--(axis cs:5842411,57.4087699043304)
--(axis cs:5804473,56.8044531353163)
--(axis cs:5766535,57.9859447050134)
--(axis cs:5728598,57.4921624912311)
--(axis cs:5690660,56.4654655136687)
--(axis cs:5652722,57.6014209876838)
--(axis cs:5614784,56.2326677342773)
--(axis cs:5576847,56.2113523329395)
--(axis cs:5538909,56.2926385995595)
--(axis cs:5500971,56.7080278731583)
--(axis cs:5463033,56.3723348647019)
--(axis cs:5425096,55.5675061068633)
--(axis cs:5387158,56.0991031087705)
--(axis cs:5349220,55.9818676882195)
--(axis cs:5311283,55.9174638243082)
--(axis cs:5273345,55.0619310812247)
--(axis cs:5235407,56.4770270663563)
--(axis cs:5197469,56.3991764755443)
--(axis cs:5159532,55.9585647445308)
--(axis cs:5121594,55.5870273217072)
--(axis cs:5083656,54.6299968243523)
--(axis cs:5045718,54.4675735701656)
--(axis cs:5007781,55.6981170342174)
--(axis cs:4969843,55.2033700840772)
--(axis cs:4931905,54.7829710380937)
--(axis cs:4893967,55.2409758907448)
--(axis cs:4856030,55.2275443670929)
--(axis cs:4818092,55.3267665860118)
--(axis cs:4780154,54.0511021172942)
--(axis cs:4742217,53.983428051394)
--(axis cs:4704279,53.5724882682157)
--(axis cs:4666341,53.9685083049468)
--(axis cs:4628403,53.7237387408156)
--(axis cs:4590466,53.8999365292946)
--(axis cs:4552528,54.2804898826995)
--(axis cs:4514590,53.1717143227168)
--(axis cs:4476652,53.8286598951084)
--(axis cs:4438715,52.4890620183694)
--(axis cs:4400777,53.8012006199964)
--(axis cs:4362839,52.1914941582153)
--(axis cs:4324902,51.9725061754242)
--(axis cs:4286964,53.2477883115187)
--(axis cs:4249026,52.0801451150654)
--(axis cs:4211088,51.9448075883209)
--(axis cs:4173151,52.0295800284978)
--(axis cs:4135213,53.3646657773382)
--(axis cs:4097275,53.0908675063606)
--(axis cs:4059337,51.2114166018833)
--(axis cs:4021400,52.0671125494825)
--(axis cs:3983462,50.80033518471)
--(axis cs:3945524,50.5315497128324)
--(axis cs:3907587,50.5769375737788)
--(axis cs:3869649,50.6697424033026)
--(axis cs:3831711,49.7274918526426)
--(axis cs:3793773,48.847365688252)
--(axis cs:3755836,48.7679694934835)
--(axis cs:3717898,48.8010788916753)
--(axis cs:3679960,48.1998362868642)
--(axis cs:3642022,48.7788888974047)
--(axis cs:3604085,47.9769669520015)
--(axis cs:3566147,47.4996299239748)
--(axis cs:3528209,47.3491847730968)
--(axis cs:3490272,46.6922201567938)
--(axis cs:3452334,47.0168387709576)
--(axis cs:3414396,45.9460212369429)
--(axis cs:3376458,46.4208457432917)
--(axis cs:3338521,45.4079941996812)
--(axis cs:3300583,45.7081358224233)
--(axis cs:3262645,45.2472444407669)
--(axis cs:3224707,43.7482765303707)
--(axis cs:3186770,43.0392139032107)
--(axis cs:3148832,41.8252155749723)
--(axis cs:3110894,41.7577839551243)
--(axis cs:3072957,39.5168936555423)
--(axis cs:3035019,40.7208993593357)
--(axis cs:2997081,39.5166042860616)
--(axis cs:2959143,39.3609593969377)
--(axis cs:2921206,40.0686855056133)
--(axis cs:2883268,36.7989963741344)
--(axis cs:2845330,38.0293000847685)
--(axis cs:2807392,36.7469077606515)
--(axis cs:2769455,36.2250370212279)
--(axis cs:2731517,35.1948093655651)
--(axis cs:2693579,34.8286415766096)
--(axis cs:2655642,31.6627430064533)
--(axis cs:2617704,32.7065397048126)
--(axis cs:2579766,32.9517265022568)
--(axis cs:2541828,30.7652333308085)
--(axis cs:2503891,29.6554768326023)
--(axis cs:2465953,28.4034493269639)
--(axis cs:2428015,27.4315352581801)
--(axis cs:2390077,27.1300607681423)
--(axis cs:2352140,26.6304810369553)
--(axis cs:2314202,25.3691276970552)
--(axis cs:2276264,24.6133416769523)
--(axis cs:2238326,23.2225404596693)
--(axis cs:2200389,21.6378757173977)
--(axis cs:2162451,22.9975330146596)
--(axis cs:2124513,19.1413605234353)
--(axis cs:2086576,19.0873637168689)
--(axis cs:2048638,15.7861612567627)
--(axis cs:2010700,16.7128498319476)
--(axis cs:1972762,13.5842738936535)
--(axis cs:1934825,12.321204154666)
--(axis cs:1896887,16.5145030420243)
--(axis cs:1858949,2.66534806374491)
--(axis cs:1821011,2.63075224320367)
--(axis cs:1783074,3.01298897262457)
--(axis cs:1745136,3.0916854757619)
--(axis cs:1707198,-2.97284208166274)
--(axis cs:1669261,-3.89667529621838)
--(axis cs:1631323,-5.04339941887167)
--(axis cs:1593385,-9.89175174577576)
--(axis cs:1555447,-8.20842750379359)
--(axis cs:1517510,-8.7406362312791)
--(axis cs:1479572,-12.9908822065167)
--(axis cs:1441634,-10.2447007049581)
--(axis cs:1403696,-11.1113376875611)
--(axis cs:1365759,-14.1623838756351)
--(axis cs:1327821,-19.9286342150297)
--(axis cs:1289883,-9.97080292195759)
--(axis cs:1251946,-19.7590520753911)
--(axis cs:1214008,-16.8380340708727)
--(axis cs:1176070,-20.7640606482933)
--(axis cs:1138132,-20.7120518114004)
--(axis cs:1100195,-22.5405850095185)
--(axis cs:1062257,-22.7829519501741)
--(axis cs:1024319,-23.1031747983084)
--(axis cs:986381,-27.9540424043824)
--(axis cs:948444,-25.101365076311)
--(axis cs:910506,-24.2154776305072)
--(axis cs:872568,-23.5461093980179)
--(axis cs:834631,-30.8152610003128)
--(axis cs:796693,-29.1333074071672)
--(axis cs:758755,-32.243239522064)
--(axis cs:720817,-28.9197239721181)
--(axis cs:682880,-33.5483992016875)
--(axis cs:644942,-37.0119511599837)
--(axis cs:607004,-39.1326783973108)
--(axis cs:569066,-41.1592318513711)
--(axis cs:531129,-41.9513049074854)
--(axis cs:493191,-43.9936586723497)
--(axis cs:455253,-44.9622447124196)
--(axis cs:417316,-48.7349727869616)
--(axis cs:379378,-44.4409282874652)
--(axis cs:341440,-47.2622016416546)
--(axis cs:303502,-51.9212212667857)
--(axis cs:265565,-49.6783179849704)
--(axis cs:227627,-45.9497945313385)
--(axis cs:189689,-49.0073116556575)
--(axis cs:151751,-50.6663312357896)
--(axis cs:113814,-55.0996887811636)
--(axis cs:75876,-64.0756680332412)
--(axis cs:37938,-75.8676740997232)
--(axis cs:1,-101.060526315789)
--cycle;

\addplot [semithick, blue]
table {%
1 -115.681727395412
37839 -99.6644430897621
75678 -77.671696898789
113516 -68.1462522230801
151355 -60.6791041551248
189194 -51.0764022853187
227032 -45.8736071563343
264871 -42.8735131578948
302710 -36.265478670351
340548 -33.3353307511713
378387 -30.8360996074373
416226 -29.3540037043039
454064 -27.2331876954037
491903 -22.7445402377499
529742 -22.069531197576
567580 -18.5316322022315
605419 -15.6240191308495
643257 -17.8333376776289
681096 -14.0154767796143
718935 -12.8086295457893
756773 -11.9378569357419
794612 -9.93985841132237
832451 -7.35736156286998
870289 -4.88329775328015
908128 -3.56413609441923
945967 -1.64253086662179
983805 -0.735762441902777
1021644 0.245070296916094
1059483 0.885352344747613
1097321 3.37126471098879
1135160 4.60060256653384
1172998 7.00774616452364
1210837 7.50042369737763
1248676 8.37988677005266
1286514 9.95418394730491
1324353 10.7683293898683
1362192 14.0306611423168
1400030 15.43466215323
1437869 18.4748363478708
1475708 19.6930183560509
1513546 21.9937231983151
1551385 24.5331253858546
1589224 27.1627092706193
1627062 27.6198045286075
1664901 28.7658296063112
1702739 30.7200296864594
1740578 31.7645375704192
1778417 32.6255591130856
1816255 33.6300177147189
1854094 35.5098827236839
1891933 36.1464825902289
1929771 37.8121022840601
1967610 38.4439285085976
2005449 40.1085489179155
2043287 40.740652010705
2081126 41.636361220209
2118965 41.6681320695489
2156803 42.6340303836833
2194642 44.6023583728619
2232480 44.8317841349963
2270319 45.8007527116352
2308158 46.43180709936
2345996 47.1092382922249
2383835 46.884939554393
2421674 48.6277821481711
2459512 48.7318466227184
2497351 49.3983465374946
2535190 49.5444534812305
2573028 50.9677507255559
2610867 51.3387912708132
2648706 52.3642045730103
2686544 52.5847309783646
2724383 52.6689140715982
2762221 53.5814572644719
2800060 54.4621254894923
2837899 54.4823740753936
2875737 55.3880053604121
2913576 55.6018862411628
2951415 55.6446636216802
2989253 56.3895165016173
3027092 56.5982604887929
3064931 57.1272910237644
3102769 57.201441188338
3140608 58.0784034579191
3178447 58.4788954953095
3216285 58.757566847561
3254124 58.6965499674114
3291962 59.4726171880867
3329801 59.7632899688019
3367640 60.4599688957272
3405478 60.2301490245481
3443317 60.6984050779765
3481156 60.8966202686707
3518994 61.4566727462727
3556833 61.342939783346
3594672 61.8127363108895
3632510 61.9973886195823
3670349 62.4885997200311
3708188 62.4290592304998
3746026 62.9785400607421
3783865 63.210413180037
3821703 63.2643314452049
3859542 63.7164484034277
3897381 63.9177915441018
3935219 64.0964433282814
3973058 64.2598946527402
4010897 64.8256969589972
4048735 64.495453768982
4086574 64.8898088253414
4124413 65.0616285237733
4162251 64.8367635006033
4200090 64.9528434648441
4237929 65.3377808682669
4275767 65.6559635957468
4313606 65.3504791534615
4351444 65.9080574484735
4389283 66.1749443164534
4427122 66.1749079169518
4464960 66.0291319181212
4502799 66.4321510690004
4540638 66.7962784421173
4578476 66.9932814972903
4616315 66.7526876171243
4654154 67.0164738888258
4691992 66.7152393232393
4729831 67.0334988968245
4767670 67.4693480876416
4805508 67.7388046924467
4843347 67.5894269782285
4881185 67.3310357931577
4919024 67.7523381717131
4956863 67.813313666156
4994701 68.0516782089026
5032540 68.128791903572
5070379 68.28970511694
5108217 68.0468474243141
5146056 68.3103549774516
5183895 68.4892858047746
5221733 68.6907097863167
5259572 68.4646622791949
5297411 68.6579552433832
5335249 68.9337703476801
5373088 69.0406368510813
5410926 69.0065783721762
5448765 69.1637892171588
5486604 69.2435019711275
5524442 69.4138557169552
5562281 69.4606151106537
5600120 69.6338440510187
5637958 69.6990875071251
5675797 69.5785194861714
5713636 69.6960917455201
5751474 70.3982464035546
5789313 70.122274534055
5827152 70.2628896736548
5864990 70.1055321899223
5902829 70.1447280757864
5940667 70.3307119489784
5978506 70.3451731686671
6016345 70.4489070463203
6054183 70.3657286259345
6092022 70.3157001666302
6129861 70.3395513031607
6167699 70.5091897892734
6205538 70.6896188938652
6243377 70.6813843687453
6281215 70.7073194763856
6319054 70.6986404568894
6356893 70.9509961934175
6394731 71.0801374154701
6432570 71.2437924801984
6470408 71.1863436355356
6508247 71.1511036294548
6546086 71.2888183092964
6583924 71.2050810440705
6621763 71.2174489925855
6659602 71.2902827558483
6697440 71.3312346602776
6735279 71.4258189274864
6773118 71.2592221641659
6810956 71.3123695387794
6848795 71.3792468576763
6886634 71.5443830882478
6924472 71.6013133185415
6962311 71.5540934423061
7000149 71.4816004550834
7037988 71.6712579773642
7075827 71.5023671090701
7113665 71.6665310523531
7151504 71.7640928703861
7189343 71.6480557271501
7227181 71.6472136015426
7265020 71.8447216500841
7302859 71.506665777771
7340697 71.8445985868208
7378536 71.7915671757665
7416375 71.7023932883591
7454213 71.9867778874996
7492052 72.0024280067062
7529891 71.9008404818928
};
% \addlegendentry{DICG-CE-MLP}
\addplot [semithick, red]
table {%
1 -114.051255060729
37889 -100.536954220096
75778 -70.4784990115381
113667 -59.0801252947583
151555 -52.8857111450757
189444 -46.3330948753464
227333 -40.0227984921397
265221 -39.1493910317945
303110 -33.1861728513014
340999 -28.6710190647835
378888 -26.0302924841146
416776 -24.359847959291
454665 -23.048008191501
492554 -21.5360484552144
530442 -21.0478928607844
568331 -18.7709435594573
606220 -16.8216720337989
644109 -14.8503204811023
681997 -14.9941260822557
719886 -14.4676032246655
757775 -13.3868397062046
795663 -12.9849658137389
833552 -11.699307928689
871441 -10.0610822075672
909330 -9.77066197398571
947218 -10.3220683681903
985107 -8.50989229247707
1022996 -8.5042930070403
1060884 -8.21543298426199
1098773 -6.56758638288981
1136662 -4.96965418289613
1174550 -5.00074993194915
1212439 -5.33529889335997
1250328 -4.39887784680458
1288217 -4.93353967172796
1326105 -3.69382490723994
1363994 -2.74550957730232
1401883 -0.00722347357736055
1439771 -1.44888712820116
1477660 0.679133406575028
1515549 0.706449079572979
1553438 1.68913245232818
1591326 0.876361949238701
1629215 3.77579531992378
1667104 5.12289957459883
1704992 4.32236271578583
1742881 5.92466022827863
1780770 7.5155369995456
1818659 8.49020341742969
1856547 9.48059758002211
1894436 10.8252621143356
1932325 11.6452982151446
1970213 13.2520305438839
2008102 12.973053306274
2045991 16.556082757999
2083879 18.2097413099649
2121768 18.276131572627
2159657 18.5758568396858
2197546 23.7891693748182
2235434 24.0583165365059
2273323 24.3404596744072
2311212 26.1268459395504
2349100 26.1083962281128
2386989 30.5741688039649
2424878 30.8701899103178
2462767 32.6648127880353
2500655 32.3203741376421
2538544 34.5122238306171
2576433 37.594455579252
2614321 37.0946569646548
2652210 38.2944112510403
2690099 38.7726416277187
2727988 41.5079051049137
2765876 43.2952136466957
2803765 42.6179779726512
2841654 44.5020735313694
2879542 44.8817230662998
2917431 46.0430310550129
2955320 46.7446654908026
2993208 46.8976644660476
3031097 46.9324202725252
3068986 47.5084115209618
3106875 48.8657313362189
3144763 49.3839134249971
3182652 49.858011407841
3220541 50.5011449759613
3258429 50.7212580765471
3296318 51.5249787164681
3334207 50.8326685168992
3372096 51.5178266906243
3409984 52.1103285872186
3447873 53.0549261457847
3485762 53.0981666385161
3523650 53.3348484365921
3561539 53.22300540976
3599428 54.1971288863505
3637317 54.4290531766777
3675205 54.8239517509475
3713094 55.6884020881674
3750983 54.8537646293139
3788871 55.8122042490769
3826760 55.8522146885338
3864649 55.8782624595733
3902537 55.8452781280336
3940426 56.926049486519
3978315 56.979595579344
4016204 57.3664901843012
4054092 57.0855755244214
4091981 57.5277618218265
4129870 58.5149141381545
4167758 57.5792388173168
4205647 57.9074368980901
4243536 58.762070275996
4281425 58.8751766344518
4319313 59.1067822870187
4357202 59.274110903014
4395091 59.4953099192173
4432979 59.3194060052284
4470868 59.8530141785397
4508757 60.0166037523842
4546646 60.0775566180026
4584534 60.244936978025
4622423 60.0305323363844
4660312 60.7078353505158
4698200 60.7078036324983
4736089 60.8034536194592
4773978 60.6685543437144
4811866 61.5539657473907
4849755 61.172336289338
4887644 61.4513589983623
4925533 60.9911007210116
4963421 61.8503530609458
5001310 61.8288230257459
5039199 62.333650450826
5077087 62.4934176813678
5114976 62.8001466984302
5152865 62.8392782994699
5190754 62.6833932601481
5228642 62.9426330461556
5266531 63.1032681323591
5304420 63.1179697788774
5342308 63.5526724680389
5380197 63.5541925631443
5418086 63.6960386321562
5455975 64.1853231668585
5493863 64.4517661429018
5531752 64.5075516106069
5569641 64.7050191576862
5607529 64.6965640167467
5645418 65.0075355345156
5683307 65.1599643230022
5721195 65.3279527749988
5759084 65.2331443939075
5796973 65.4973820200329
5834862 65.9378785979465
5872750 66.0436806920752
5910639 65.8951035717625
5948528 65.9877662709158
5986416 66.3989010690804
6024305 66.4479004245942
6062194 66.4162011567797
6100083 66.2877934978397
6137971 66.7891669731665
6175860 66.5737006797557
6213749 67.3384748954204
6251637 67.2212610057599
6289526 67.1579296548819
6327415 67.2322395415817
6365304 67.4332422901519
6403192 67.3864888761868
6441081 67.4804375712425
6478970 67.9564501452037
6516858 67.7573821577606
6554747 67.8724751543923
6592636 68.2315507767991
6630524 68.3660312371179
6668413 68.0355739954522
6706302 68.6506674018525
6744191 68.4729857890267
6782079 69.0200177379642
6819968 68.794171614472
6857857 69.2484410938505
6895745 69.076980247172
6933634 69.4333844474107
6971523 69.2467874180259
7009412 69.3440240154331
7047300 69.7310480917886
7085189 69.5640530789343
7123078 69.7063099589147
7160966 69.6839546288286
7198855 69.9381874610311
7236744 69.9513572374361
7274633 70.0391958013974
7312521 70.2779492362834
7350410 70.0812658401282
7388299 70.295803855684
7426187 70.4904513993424
7464076 70.4182688341963
7501965 70.4242203801118
7539854 70.9216540890111
};
% \addlegendentry{DICG-DE-MLP}
\addplot [semithick, orange]
table {%
1 -149.377233468286
38170 -139.58641635976
76339 -129.280686816444
114508 -125.458425642455
152678 -115.01947673421
190847 -107.622305646895
229016 -104.618405179506
267185 -97.8326716345449
305355 -91.3267928439092
343524 -85.6427967451526
381693 -83.8130003441584
419862 -83.3559781040238
458032 -81.8727295217411
496201 -76.5114715116163
534370 -76.576491759003
572540 -75.3335897502152
610709 -74.9468576869808
648878 -75.450636426593
687047 -70.140579293629
725217 -71.3804691828256
763386 -71.7727430747924
801555 -69.7806524771866
839724 -68.2589038798922
877894 -65.9191817831491
916063 -68.4622077562328
954232 -69.3463332594451
992402 -67.2310020705673
1030571 -68.2339445983381
1068740 -68.7974337602234
1106909 -66.8868436980611
1145079 -67.1886371883658
1183248 -66.8577510387813
1221417 -68.1687725069254
1259586 -66.9281027834365
1297756 -64.295596260388
1335925 -67.8901008310251
1374094 -66.6782577570901
1412264 -65.047181094183
1450433 -67.0119428406544
1488602 -62.3332813111405
1526771 -59.0914792243769
1564941 -61.8416383579758
1603110 -62.7351398891968
1641279 -63.5069560249309
1679448 -61.8447389196677
1717618 -63.8506928670362
1755787 -65.9211059556788
1793956 -61.0662078846962
1832126 -67.2585727912425
1870295 -64.0628819671355
1908464 -64.8117538088644
1946633 -64.3012301283764
1984803 -64.879196319437
2022972 -61.2838968144046
2061141 -65.3031021779442
2099310 -62.9821164024212
2137480 -61.8349851108035
2175649 -64.2096070270449
2213818 -62.649781714906
2251988 -63.9995701611783
2290157 -63.2433689816581
2328326 -65.1421055810581
2366495 -62.8832594576027
2404665 -63.8541697519348
2442834 -63.160385896375
2481003 -63.2744388530775
2519172 -61.8601049168976
2557342 -66.1864075484766
2595511 -59.1641989292565
2633680 -63.9576700060982
2671849 -62.2617401395697
2710019 -67.0042006793964
2748188 -61.9523604570639
2786357 -62.4222255319757
2824527 -65.8169300554018
2862696 -63.8986716759004
2900865 -65.6258314087583
2939034 -62.8864620339898
2977204 -60.2231567160913
3015373 -63.5723706371193
3053542 -65.4429181995132
3091711 -67.2535335708854
3129881 -65.547525074994
3168050 -63.2829943905819
3206219 -64.9965559235978
3244389 -62.0419200138506
3282558 -64.0968714131924
3320727 -65.8245072714683
3358896 -67.7901698060943
3397066 -70.2994722258089
3435235 -67.9766934094405
3473404 -67.7101277418269
3511573 -68.634998659682
3549743 -69.6091481994461
3587912 -68.8569249807987
3626081 -65.8149065347641
3664251 -65.6792112188367
3702420 -66.0582326869808
3740589 -66.0861033344072
3778758 -61.1701996537398
3816928 -66.1828002727865
3855097 -67.1661251988064
3893266 -67.1640659195704
3931435 -67.365514106768
3969605 -66.733663247963
4007774 -68.1771481301941
4045943 -65.3494276315791
4084113 -65.6501598943188
4122282 -70.3794157590529
4160451 -69.7413650183255
4198620 -69.5291527549042
4236790 -67.2781056094185
4274959 -66.5742644044323
4313128 -69.3252281163437
4351297 -66.7024306273355
4389467 -66.8478800921508
4427636 -68.8083483943428
4465805 -68.514401255416
4503975 -66.5899457317718
4542144 -64.9002586806521
4580313 -66.2424803724306
4618482 -70.3334709141276
4656652 -64.3199896747934
4694821 -69.8657362092668
4732990 -65.8219012253381
4771159 -70.4353534063431
4809329 -63.8786968917968
4847498 -66.6844459833797
4885667 -68.1022354830178
4923837 -67.804270023168
4962006 -69.7221163434905
5000175 -67.2073793479558
5038344 -66.7912425063881
5076514 -73.1788218523347
5114683 -68.460755755394
5152852 -67.576579206067
5191021 -67.3487889499906
5229191 -66.3187615306498
5267360 -69.0831159578615
5305529 -68.863508011882
5343698 -66.2546913054673
5381868 -69.6450163211889
5420037 -70.8710017313021
5458206 -64.1865293125159
5496376 -68.559577903209
5534545 -69.6831991689752
5572714 -69.2090056893247
5610883 -68.0284199467332
5649053 -69.3035040989768
5687222 -65.7533169709896
5725391 -68.7906991476669
5763560 -67.2753894733622
5801730 -69.8664166234439
5839899 -70.0863488070224
5878068 -66.7032056622375
5916238 -65.5242967451525
5954407 -67.1641824162091
5992576 -65.5700633651925
6030745 -68.0720884380448
6068915 -66.4766037947929
6107084 -73.3764869752381
6145253 -69.2718591994838
6183422 -69.7577053108893
6221592 -70.8936991010439
6259761 -68.2694071000533
6297930 -66.8552034775504
6336100 -68.4215699766532
6374269 -65.5669031163436
6412438 -66.9431743602264
6450607 -67.5202318367925
6488777 -63.7046125848393
6526946 -68.618157382493
6565115 -69.6876712451035
6603284 -63.9674251325574
6641454 -66.7501994459836
6679623 -69.7757431418542
6717792 -72.1322816589392
6755962 -71.9988471870889
6794131 -69.4671871878375
6832300 -64.8784129833807
6870469 -71.346169459834
6908639 -68.9237289254342
6946808 -71.6482474953547
6984977 -66.7629380193907
7023146 -67.3645835639792
7061316 -68.8284750692522
7099485 -68.8408132641564
7137654 -66.1444524180709
7175824 -70.4916398060871
7213993 -69.8952410749175
7252162 -66.1592590302149
7290331 -67.6757896745332
7328501 -67.1149918841427
7366670 -68.2297560842537
7404839 -66.7184468941173
7443008 -70.1537807550556
7481178 -65.8638670337366
7519347 -67.7737777008312
7557516 -64.19579510483
7595686 -66.9376156476409
};
% \addlegendentry{CENT-CE-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 -114.496882591093
37938 -86.9560771310837
75876 -66.0180257742544
113814 -60.9338689055978
151751 -55.7278454349009
189689 -52.9319347158185
227627 -53.9712842501846
265565 -53.0512707180276
303502 -53.9388698169953
341440 -52.0316352824984
379378 -49.2046406915376
417316 -52.8878451362523
455253 -49.6015608795629
493191 -47.1604845631352
531129 -45.5672660741335
569066 -43.533480378133
607004 -42.4624582270379
644942 -38.3715713506099
682880 -37.7389758840639
720817 -36.3114000486316
758755 -35.2833769548449
796693 -35.5643976825747
834631 -35.2116297576656
872568 -28.3914720215974
910506 -28.6246979220163
948444 -28.325850390776
986381 -28.8574617451879
1024319 -26.4771791117462
1062257 -25.8964584980237
1100195 -25.513544800856
1138132 -28.4964172160959
1176070 -25.1120040245815
1214008 -22.8799587335121
1251946 -25.2815023025157
1289883 -23.473152074284
1327821 -24.9938119182878
1365759 -18.3918612718395
1403696 -16.807264805528
1441634 -17.884394713619
1479572 -21.3604681468939
1517510 -14.1737389942348
1555447 -10.8051134657289
1593385 -13.2312272432119
1631323 -11.1075846538281
1669261 -6.93629121827854
1707198 -6.90949236888476
1745136 -3.26692100223448
1783074 -2.0053264630081
1821011 -2.72040674806485
1858949 -0.126423815894396
1896887 5.09846442331191
1934825 8.07792045780931
1972762 9.73918847151273
2010700 11.5977862263309
2048638 11.9592121392189
2086576 15.141524882748
2124513 15.3731702969248
2162451 17.8347519488829
2200389 17.6514361439616
2238326 19.5317937073224
2276264 22.2196192262229
2314202 23.1090961494046
2352140 23.6124484095692
2390077 24.8196196663826
2428015 25.3656112381361
2465953 25.9605889210705
2503891 27.7736637280554
2541828 29.0572981745737
2579766 30.2387882445072
2617704 31.0531327213229
2655642 29.8421551790451
2693579 32.5999830861703
2731517 33.0430532985207
2769455 34.0250481755583
2807392 35.3016916964214
2845330 36.5079118681038
2883268 35.3131588531489
2921206 38.3354476036394
2959143 37.935674403294
2997081 37.546290268961
3035019 38.0235173166627
3072957 37.5875028132375
3110894 40.1876555612774
3148832 41.2025168680905
3186770 41.6823848539036
3224707 42.2097299129288
3262645 43.3009181236475
3300583 43.5322021537283
3338521 42.9097742778709
3376458 44.4686385331762
3414396 44.5753530671915
3452334 44.8834140656071
3490272 45.1622413499667
3528209 45.0642074692962
3566147 46.1816656291162
3604085 46.0880200732503
3642022 46.8169264250797
3679960 46.6014876753443
3717898 47.238318895077
3755836 47.2646448048886
3793773 47.485954916868
3831711 47.8992097477654
3869649 48.3882786146979
3907587 48.5667359953903
3945524 48.8778201865994
3983462 49.2929566647066
4021400 50.1053831596048
4059337 49.6792417258729
4097275 50.7891650421085
4135213 51.357821048954
4173151 50.0193340917752
4211088 50.605021440485
4249026 50.8264700703127
4286964 50.5663725706323
4324902 50.818496961372
4362839 50.6993097231035
4400777 52.0100596242679
4438715 51.2585522558288
4476652 52.8336267654145
4514590 51.9490498340993
4552528 52.6528808750392
4590466 51.78537637722
4628403 52.4187275397201
4666341 52.3874063723545
4704279 52.3519252444961
4742217 53.0524048337813
4780154 53.2634691135243
4818092 53.4796184136482
4856030 53.9007772182306
4893967 53.8973349073302
4931905 54.2493858520688
4969843 54.6510423901105
5007781 54.2738001048305
5045718 54.1864510052859
5083656 54.2983667017802
5121594 55.0328389788881
5159532 55.2979103007223
5197469 55.1693708426995
5235407 55.8030084719133
5273345 54.4061984164339
5311283 54.5865630619413
5349220 54.9633393899343
5387158 55.6408920864595
5425096 54.8246997428526
5463033 55.5229312270596
5500971 55.714217417273
5538909 56.0697403125286
5576847 55.5094121243289
5614784 55.7791081444558
5652722 56.6702652311855
5690660 55.842331684748
5728598 56.3096700539686
5766535 56.8879560237969
5804473 56.1652176007625
5842411 56.9868462231117
5880348 56.6528200283209
5918286 56.135906706653
5956224 56.7191922725024
5994162 56.4935572397512
6032099 56.5429333030208
6070037 57.1114996589132
6107975 57.231698671632
6145913 56.9792257840981
6183850 57.1104837612946
6221788 57.3102524276383
6259726 56.9093732981794
6297663 56.6817793702563
6335601 56.9423115927082
6373539 56.8904656057264
6411477 56.3293169820011
6449414 57.1933404026367
6487352 57.2017076149987
6525290 56.4360903307357
6563228 56.8093546453898
6601165 55.4697399159121
6639103 57.1060245669673
6677041 57.3732670354778
6714978 57.8830417949485
6752916 57.6242933752151
6790854 57.8164791312163
6828792 57.8621969302753
6866729 58.1163163456096
6904667 58.4048390644447
6942605 58.1392984279745
6980543 58.4038661500011
7018480 58.5661040754087
7056418 58.1889492151994
7094356 58.1360082540985
7132293 58.4835638977272
7170231 57.9844554261477
7208169 58.423640912937
7246107 59.0174384575115
7284044 59.0397195342562
7321982 58.6105196299941
7359920 58.6046108980038
7397858 57.7336000570057
7435795 58.4270178330479
7473733 57.8607703995148
7511671 57.5114730032463
7549609 58.2198214988683
};
% \addlegendentry{DEC-DE-MLP}


\end{groupplot}
\end{tikzpicture}

% }

==> figs/PredPrey/action_prediction.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=0, xmax=50000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy for $a_j$},
ymin=0.5, ymax=1.05,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
width={2.8in}, height={1.8in},
]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.0
100009 1.0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0.20458125)
--(axis cs:1,0.16294765625)
--(axis cs:502,0.5490359375)
--(axis cs:1003,0.62065)
--(axis cs:1505,0.68692578125)
--(axis cs:2006,0.7538921875)
--(axis cs:2508,0.748303125)
--(axis cs:3009,0.783096875)
--(axis cs:3511,0.7737640625)
--(axis cs:4012,0.76913125)
--(axis cs:4514,0.7841890625)
--(axis cs:5015,0.78443359375)
--(axis cs:5517,0.81397109375)
--(axis cs:6018,0.8237125)
--(axis cs:6520,0.812375)
--(axis cs:7021,0.8058015625)
--(axis cs:7523,0.821853125)
--(axis cs:8024,0.8289375)
--(axis cs:8526,0.827875)
--(axis cs:9027,0.832984375)
--(axis cs:9529,0.8514625)
--(axis cs:10030,0.859921875)
--(axis cs:10532,0.847228125)
--(axis cs:11033,0.85446875)
--(axis cs:11535,0.850515625)
--(axis cs:12036,0.855159375)
--(axis cs:12538,0.8567640625)
--(axis cs:13039,0.8276890625)
--(axis cs:13541,0.85015390625)
--(axis cs:14042,0.8555109375)
--(axis cs:14544,0.87693125)
--(axis cs:15045,0.85790234375)
--(axis cs:15547,0.8562203125)
--(axis cs:16048,0.8666125)
--(axis cs:16550,0.870078125)
--(axis cs:17051,0.85561484375)
--(axis cs:17553,0.86986328125)
--(axis cs:18054,0.8643921875)
--(axis cs:18556,0.862628125)
--(axis cs:19057,0.85811484375)
--(axis cs:19559,0.87093515625)
--(axis cs:20060,0.854921875)
--(axis cs:20562,0.8794515625)
--(axis cs:21063,0.86643125)
--(axis cs:21565,0.89622265625)
--(axis cs:22066,0.8755796875)
--(axis cs:22568,0.8756375)
--(axis cs:23069,0.884234375)
--(axis cs:23571,0.875140625)
--(axis cs:24072,0.884675)
--(axis cs:24574,0.86805625)
--(axis cs:25075,0.8826953125)
--(axis cs:25577,0.8662640625)
--(axis cs:26078,0.8901375)
--(axis cs:26580,0.86946875)
--(axis cs:27081,0.88313515625)
--(axis cs:27583,0.88142109375)
--(axis cs:28084,0.88579375)
--(axis cs:28586,0.86564375)
--(axis cs:29087,0.89546015625)
--(axis cs:29589,0.88440390625)
--(axis cs:30090,0.8955859375)
--(axis cs:30592,0.8764625)
--(axis cs:31093,0.8795515625)
--(axis cs:31595,0.89360546875)
--(axis cs:32096,0.8803125)
--(axis cs:32598,0.89041875)
--(axis cs:33099,0.89082890625)
--(axis cs:33601,0.897753549107143)
--(axis cs:34102,0.881340625)
--(axis cs:34604,0.876609375)
--(axis cs:35105,0.8954921875)
--(axis cs:35607,0.90191171875)
--(axis cs:36108,0.882146875)
--(axis cs:36610,0.87478125)
--(axis cs:37111,0.90053046875)
--(axis cs:37613,0.883096875)
--(axis cs:38114,0.8934984375)
--(axis cs:38616,0.8920875)
--(axis cs:39117,0.88996484375)
--(axis cs:39619,0.878034375)
--(axis cs:40120,0.8936875)
--(axis cs:40622,0.901453125)
--(axis cs:41123,0.90149765625)
--(axis cs:41625,0.87859375)
--(axis cs:42126,0.9014953125)
--(axis cs:42628,0.894853125)
--(axis cs:43129,0.89674609375)
--(axis cs:43631,0.88902890625)
--(axis cs:44132,0.9118)
--(axis cs:44634,0.8938421875)
--(axis cs:45135,0.8874296875)
--(axis cs:45637,0.9017578125)
--(axis cs:46138,0.90293125)
--(axis cs:46640,0.90940625)
--(axis cs:47141,0.8759328125)
--(axis cs:47643,0.89132890625)
--(axis cs:48144,0.90563125)
--(axis cs:48646,0.903403125)
--(axis cs:49147,0.89127109375)
--(axis cs:49649,0.9029078125)
--(axis cs:50150,0.8987890625)
--(axis cs:50652,0.89669375)
--(axis cs:51153,0.91662421875)
--(axis cs:51655,0.90455859375)
--(axis cs:52156,0.9053625)
--(axis cs:52658,0.9022921875)
--(axis cs:53159,0.89521484375)
--(axis cs:53661,0.8974828125)
--(axis cs:54162,0.90149375)
--(axis cs:54664,0.9088625)
--(axis cs:55165,0.90190234375)
--(axis cs:55667,0.904378125)
--(axis cs:56168,0.90100625)
--(axis cs:56670,0.902140625)
--(axis cs:57171,0.90990703125)
--(axis cs:57673,0.90563359375)
--(axis cs:58174,0.9013828125)
--(axis cs:58676,0.907834375)
--(axis cs:59177,0.9007125)
--(axis cs:59679,0.91787421875)
--(axis cs:60180,0.89628125)
--(axis cs:60682,0.9026109375)
--(axis cs:61183,0.9124890625)
--(axis cs:61685,0.901484375)
--(axis cs:62186,0.9106375)
--(axis cs:62688,0.9056625)
--(axis cs:63189,0.8911609375)
--(axis cs:63691,0.90611875)
--(axis cs:64192,0.9189)
--(axis cs:64694,0.896159375)
--(axis cs:65195,0.89166015625)
--(axis cs:65697,0.9127921875)
--(axis cs:66198,0.9025359375)
--(axis cs:66700,0.921171875)
--(axis cs:67201,0.904733950892857)
--(axis cs:67703,0.90981640625)
--(axis cs:68204,0.89070625)
--(axis cs:68706,0.9042984375)
--(axis cs:69207,0.90628828125)
--(axis cs:69709,0.91179140625)
--(axis cs:70210,0.919890625)
--(axis cs:70712,0.9097125)
--(axis cs:71213,0.920078125)
--(axis cs:71715,0.90437890625)
--(axis cs:72216,0.90538125)
--(axis cs:72718,0.912665625)
--(axis cs:73219,0.91482421875)
--(axis cs:73721,0.9246703125)
--(axis cs:74222,0.9131296875)
--(axis cs:74724,0.923959375)
--(axis cs:75225,0.91513671875)
--(axis cs:75727,0.91583984375)
--(axis cs:76228,0.921984375)
--(axis cs:76730,0.9163203125)
--(axis cs:77231,0.8913765625)
--(axis cs:77733,0.90924765625)
--(axis cs:78234,0.9185890625)
--(axis cs:78736,0.91474375)
--(axis cs:79237,0.923065625)
--(axis cs:79739,0.911921875)
--(axis cs:80240,0.91840625)
--(axis cs:80742,0.912925)
--(axis cs:81243,0.91213671875)
--(axis cs:81745,0.91480859375)
--(axis cs:82246,0.928671875)
--(axis cs:82748,0.923903125)
--(axis cs:83249,0.92506953125)
--(axis cs:83751,0.9111765625)
--(axis cs:84252,0.907903125)
--(axis cs:84754,0.920803125)
--(axis cs:85255,0.91699609375)
--(axis cs:85757,0.93411953125)
--(axis cs:86258,0.9165)
--(axis cs:86760,0.9150625)
--(axis cs:87261,0.9084125)
--(axis cs:87763,0.917025)
--(axis cs:88264,0.9174)
--(axis cs:88766,0.9214015625)
--(axis cs:89267,0.9152609375)
--(axis cs:89769,0.92081015625)
--(axis cs:90270,0.9137421875)
--(axis cs:90772,0.92723125)
--(axis cs:91273,0.92519140625)
--(axis cs:91775,0.921640625)
--(axis cs:92276,0.92836875)
--(axis cs:92778,0.9227625)
--(axis cs:93279,0.9202390625)
--(axis cs:93781,0.913428125)
--(axis cs:94282,0.9346890625)
--(axis cs:94784,0.91655)
--(axis cs:95285,0.9089296875)
--(axis cs:95787,0.9192453125)
--(axis cs:96288,0.92219375)
--(axis cs:96790,0.915140625)
--(axis cs:97291,0.91651875)
--(axis cs:97793,0.92794140625)
--(axis cs:98294,0.9189125)
--(axis cs:98796,0.926803125)
--(axis cs:99297,0.9219484375)
--(axis cs:99799,0.921317187499999)
--(axis cs:99799,0.954758593749999)
--(axis cs:99799,0.954758593749999)
--(axis cs:99297,0.9439171875)
--(axis cs:98796,0.95699375)
--(axis cs:98294,0.94454375)
--(axis cs:97793,0.945821875)
--(axis cs:97291,0.95398984375)
--(axis cs:96790,0.93846875)
--(axis cs:96288,0.9418125)
--(axis cs:95787,0.9481765625)
--(axis cs:95285,0.93911328125)
--(axis cs:94784,0.94529375)
--(axis cs:94282,0.9476734375)
--(axis cs:93781,0.92655390625)
--(axis cs:93279,0.9366953125)
--(axis cs:92778,0.9432828125)
--(axis cs:92276,0.94231875)
--(axis cs:91775,0.93958984375)
--(axis cs:91273,0.95351484375)
--(axis cs:90772,0.947940625)
--(axis cs:90270,0.9404921875)
--(axis cs:89769,0.944628125)
--(axis cs:89267,0.939103125)
--(axis cs:88766,0.93683125)
--(axis cs:88264,0.94213125)
--(axis cs:87763,0.92687421875)
--(axis cs:87261,0.9358421875)
--(axis cs:86760,0.9478125)
--(axis cs:86258,0.9393359375)
--(axis cs:85757,0.95216484375)
--(axis cs:85255,0.9387109375)
--(axis cs:84754,0.932109375)
--(axis cs:84252,0.942534375)
--(axis cs:83751,0.934321875)
--(axis cs:83249,0.94219453125)
--(axis cs:82748,0.935759375)
--(axis cs:82246,0.93749375)
--(axis cs:81745,0.95635546875)
--(axis cs:81243,0.9483171875)
--(axis cs:80742,0.936625)
--(axis cs:80240,0.942375)
--(axis cs:79739,0.94543828125)
--(axis cs:79237,0.93354609375)
--(axis cs:78736,0.93978125)
--(axis cs:78234,0.9433109375)
--(axis cs:77733,0.92987421875)
--(axis cs:77231,0.93495390625)
--(axis cs:76730,0.9389765625)
--(axis cs:76228,0.939540625)
--(axis cs:75727,0.93060625)
--(axis cs:75225,0.931171875)
--(axis cs:74724,0.941225)
--(axis cs:74222,0.94099375)
--(axis cs:73721,0.93648125)
--(axis cs:73219,0.94091328125)
--(axis cs:72718,0.93831875)
--(axis cs:72216,0.93084375)
--(axis cs:71715,0.93641796875)
--(axis cs:71213,0.94536796875)
--(axis cs:70712,0.9318)
--(axis cs:70210,0.9473203125)
--(axis cs:69709,0.9364609375)
--(axis cs:69207,0.9309703125)
--(axis cs:68706,0.9263953125)
--(axis cs:68204,0.93520625)
--(axis cs:67703,0.93007265625)
--(axis cs:67201,0.93878984375)
--(axis cs:66700,0.93140625)
--(axis cs:66198,0.9441265625)
--(axis cs:65697,0.9312875)
--(axis cs:65195,0.94351171875)
--(axis cs:64694,0.9327984375)
--(axis cs:64192,0.9348875)
--(axis cs:63691,0.940521875)
--(axis cs:63189,0.9312375)
--(axis cs:62688,0.9351875)
--(axis cs:62186,0.9336765625)
--(axis cs:61685,0.9356484375)
--(axis cs:61183,0.93845625)
--(axis cs:60682,0.9276390625)
--(axis cs:60180,0.94646875)
--(axis cs:59679,0.934709375)
--(axis cs:59177,0.928890625)
--(axis cs:58676,0.9344)
--(axis cs:58174,0.9361640625)
--(axis cs:57673,0.9352046875)
--(axis cs:57171,0.93066015625)
--(axis cs:56670,0.939578125)
--(axis cs:56168,0.93585)
--(axis cs:55667,0.93337421875)
--(axis cs:55165,0.93173828125)
--(axis cs:54664,0.93189375)
--(axis cs:54162,0.932840625)
--(axis cs:53661,0.93111796875)
--(axis cs:53159,0.93618671875)
--(axis cs:52658,0.9249453125)
--(axis cs:52156,0.93343125)
--(axis cs:51655,0.93380078125)
--(axis cs:51153,0.92826328125)
--(axis cs:50652,0.932028125)
--(axis cs:50150,0.9223046875)
--(axis cs:49649,0.927659375)
--(axis cs:49147,0.9230953125)
--(axis cs:48646,0.9298359375)
--(axis cs:48144,0.92008125)
--(axis cs:47643,0.92346875)
--(axis cs:47141,0.92333125)
--(axis cs:46640,0.9255625)
--(axis cs:46138,0.9244921875)
--(axis cs:45637,0.92788984375)
--(axis cs:45135,0.9293359375)
--(axis cs:44634,0.9282796875)
--(axis cs:44132,0.934578125)
--(axis cs:43631,0.92560859375)
--(axis cs:43129,0.93601171875)
--(axis cs:42628,0.916734375)
--(axis cs:42126,0.9276421875)
--(axis cs:41625,0.919453125)
--(axis cs:41123,0.91990546875)
--(axis cs:40622,0.9267640625)
--(axis cs:40120,0.92440625)
--(axis cs:39619,0.92605546875)
--(axis cs:39117,0.91549921875)
--(axis cs:38616,0.91738125)
--(axis cs:38114,0.9226828125)
--(axis cs:37613,0.93024375)
--(axis cs:37111,0.93069140625)
--(axis cs:36610,0.9198515625)
--(axis cs:36108,0.914865625)
--(axis cs:35607,0.92077578125)
--(axis cs:35105,0.9160546875)
--(axis cs:34604,0.92326875)
--(axis cs:34102,0.924621875)
--(axis cs:33601,0.919909821428571)
--(axis cs:33099,0.915853125)
--(axis cs:32598,0.921575)
--(axis cs:32096,0.91048125)
--(axis cs:31595,0.93153515625)
--(axis cs:31093,0.9074)
--(axis cs:30592,0.92565625)
--(axis cs:30090,0.910796875)
--(axis cs:29589,0.92154296875)
--(axis cs:29087,0.91611875)
--(axis cs:28586,0.9037171875)
--(axis cs:28084,0.915528125)
--(axis cs:27583,0.89830546875)
--(axis cs:27081,0.9131375)
--(axis cs:26580,0.9055625)
--(axis cs:26078,0.90246875)
--(axis cs:25577,0.914040625)
--(axis cs:25075,0.907890625)
--(axis cs:24574,0.91355)
--(axis cs:24072,0.9112125)
--(axis cs:23571,0.88755546875)
--(axis cs:23069,0.90015390625)
--(axis cs:22568,0.8943875)
--(axis cs:22066,0.8983)
--(axis cs:21565,0.90505859375)
--(axis cs:21063,0.912159375)
--(axis cs:20562,0.9160546875)
--(axis cs:20060,0.902625)
--(axis cs:19559,0.89638984375)
--(axis cs:19057,0.8961859375)
--(axis cs:18556,0.8953)
--(axis cs:18054,0.9030828125)
--(axis cs:17553,0.91009453125)
--(axis cs:17051,0.9011921875)
--(axis cs:16550,0.9038671875)
--(axis cs:16048,0.8871625)
--(axis cs:15547,0.88991953125)
--(axis cs:15045,0.8870625)
--(axis cs:14544,0.89074375)
--(axis cs:14042,0.894321875)
--(axis cs:13541,0.88213671875)
--(axis cs:13039,0.89806953125)
--(axis cs:12538,0.88453125)
--(axis cs:12036,0.8855125)
--(axis cs:11535,0.875359375)
--(axis cs:11033,0.88155078125)
--(axis cs:10532,0.869115625)
--(axis cs:10030,0.8847421875)
--(axis cs:9529,0.87889765625)
--(axis cs:9027,0.86180078125)
--(axis cs:8526,0.8677890625)
--(axis cs:8024,0.8732)
--(axis cs:7523,0.8640453125)
--(axis cs:7021,0.875515625)
--(axis cs:6520,0.84875)
--(axis cs:6018,0.8413625)
--(axis cs:5517,0.846175)
--(axis cs:5015,0.847234375)
--(axis cs:4514,0.8248546875)
--(axis cs:4012,0.839115625)
--(axis cs:3511,0.80473046875)
--(axis cs:3009,0.8155078125)
--(axis cs:2508,0.789903125)
--(axis cs:2006,0.785496875)
--(axis cs:1505,0.7215546875)
--(axis cs:1003,0.66269453125)
--(axis cs:502,0.562415625)
--(axis cs:1,0.20458125)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0.26106328125)
--(axis cs:1,0.18714375)
--(axis cs:502,0.56483125)
--(axis cs:1003,0.6504265625)
--(axis cs:1505,0.753953125)
--(axis cs:2006,0.79166875)
--(axis cs:2508,0.833184375)
--(axis cs:3009,0.85877578125)
--(axis cs:3511,0.885840625)
--(axis cs:4012,0.904478125)
--(axis cs:4514,0.9124734375)
--(axis cs:5015,0.9106953125)
--(axis cs:5517,0.92106484375)
--(axis cs:6018,0.928978125)
--(axis cs:6520,0.93175)
--(axis cs:7021,0.9321984375)
--(axis cs:7523,0.9433796875)
--(axis cs:8024,0.95014375)
--(axis cs:8526,0.9366875)
--(axis cs:9027,0.947165625)
--(axis cs:9529,0.95964296875)
--(axis cs:10030,0.960578125)
--(axis cs:10532,0.953725)
--(axis cs:11033,0.951346875)
--(axis cs:11535,0.9616171875)
--(axis cs:12036,0.958171875)
--(axis cs:12538,0.9618546875)
--(axis cs:13039,0.96888984375)
--(axis cs:13541,0.9627015625)
--(axis cs:14042,0.967921875)
--(axis cs:14544,0.969225)
--(axis cs:15045,0.96846875)
--(axis cs:15547,0.9638046875)
--(axis cs:16048,0.968075)
--(axis cs:16550,0.9720703125)
--(axis cs:17051,0.96984375)
--(axis cs:17553,0.9646703125)
--(axis cs:18054,0.9692703125)
--(axis cs:18556,0.960940625)
--(axis cs:19057,0.97333046875)
--(axis cs:19559,0.9621578125)
--(axis cs:20060,0.97184375)
--(axis cs:20562,0.977259375)
--(axis cs:21063,0.97835234375)
--(axis cs:21565,0.9680546875)
--(axis cs:22066,0.9734953125)
--(axis cs:22568,0.98104375)
--(axis cs:23069,0.967103125)
--(axis cs:23571,0.9809265625)
--(axis cs:24072,0.97004375)
--(axis cs:24574,0.9767046875)
--(axis cs:25075,0.97779296875)
--(axis cs:25577,0.9744078125)
--(axis cs:26078,0.9749734375)
--(axis cs:26580,0.974640625)
--(axis cs:27081,0.98243125)
--(axis cs:27583,0.97517578125)
--(axis cs:28084,0.979390625)
--(axis cs:28586,0.978028125)
--(axis cs:29087,0.98281796875)
--(axis cs:29589,0.98238125)
--(axis cs:30090,0.972765625)
--(axis cs:30592,0.97328125)
--(axis cs:31093,0.97714765625)
--(axis cs:31595,0.9715078125)
--(axis cs:32096,0.98230625)
--(axis cs:32598,0.9815515625)
--(axis cs:33099,0.9790484375)
--(axis cs:33601,0.974870982142857)
--(axis cs:34102,0.984271875)
--(axis cs:34604,0.98396875)
--(axis cs:35105,0.98397265625)
--(axis cs:35607,0.98178671875)
--(axis cs:36108,0.9848875)
--(axis cs:36610,0.9820625)
--(axis cs:37111,0.98414453125)
--(axis cs:37613,0.97464375)
--(axis cs:38114,0.9828390625)
--(axis cs:38616,0.98285625)
--(axis cs:39117,0.98390078125)
--(axis cs:39619,0.9797890625)
--(axis cs:40120,0.98546875)
--(axis cs:40622,0.977653125)
--(axis cs:41123,0.98428828125)
--(axis cs:41625,0.98564453125)
--(axis cs:42126,0.9818375)
--(axis cs:42628,0.9840625)
--(axis cs:43129,0.97996953125)
--(axis cs:43631,0.99235703125)
--(axis cs:44132,0.98161875)
--(axis cs:44634,0.9840609375)
--(axis cs:45135,0.9838828125)
--(axis cs:45637,0.9791984375)
--(axis cs:46138,0.9864609375)
--(axis cs:46640,0.98484375)
--(axis cs:47141,0.98518203125)
--(axis cs:47643,0.98052578125)
--(axis cs:48144,0.980325)
--(axis cs:48646,0.98104375)
--(axis cs:49147,0.9861296875)
--(axis cs:49649,0.98711484375)
--(axis cs:50150,0.9850390625)
--(axis cs:50652,0.98635)
--(axis cs:51153,0.9853109375)
--(axis cs:51655,0.98536328125)
--(axis cs:52156,0.98101875)
--(axis cs:52658,0.9864671875)
--(axis cs:53159,0.98149375)
--(axis cs:53661,0.98178125)
--(axis cs:54162,0.9860625)
--(axis cs:54664,0.97876875)
--(axis cs:55165,0.985578125)
--(axis cs:55667,0.98900859375)
--(axis cs:56168,0.99203125)
--(axis cs:56670,0.986671875)
--(axis cs:57171,0.98721953125)
--(axis cs:57673,0.98328359375)
--(axis cs:58174,0.985509375)
--(axis cs:58676,0.98275)
--(axis cs:59177,0.99033203125)
--(axis cs:59679,0.98306171875)
--(axis cs:60180,0.97596875)
--(axis cs:60682,0.9842484375)
--(axis cs:61183,0.9811328125)
--(axis cs:61685,0.98470703125)
--(axis cs:62186,0.97963125)
--(axis cs:62688,0.9883)
--(axis cs:63189,0.98708984375)
--(axis cs:63691,0.984121875)
--(axis cs:64192,0.98518125)
--(axis cs:64694,0.983678125)
--(axis cs:65195,0.98315625)
--(axis cs:65697,0.9919515625)
--(axis cs:66198,0.97919375)
--(axis cs:66700,0.981015625)
--(axis cs:67201,0.982993504464286)
--(axis cs:67703,0.98168125)
--(axis cs:68204,0.981440625)
--(axis cs:68706,0.98311875)
--(axis cs:69207,0.9868640625)
--(axis cs:69709,0.98298828125)
--(axis cs:70210,0.9840234375)
--(axis cs:70712,0.98530625)
--(axis cs:71213,0.98729140625)
--(axis cs:71715,0.98784765625)
--(axis cs:72216,0.98993125)
--(axis cs:72718,0.9879703125)
--(axis cs:73219,0.98296875)
--(axis cs:73721,0.98720078125)
--(axis cs:74222,0.9864765625)
--(axis cs:74724,0.986078125)
--(axis cs:75225,0.99080078125)
--(axis cs:75727,0.98424140625)
--(axis cs:76228,0.990896875)
--(axis cs:76730,0.98775)
--(axis cs:77231,0.99442109375)
--(axis cs:77733,0.9860375)
--(axis cs:78234,0.9840578125)
--(axis cs:78736,0.98931875)
--(axis cs:79237,0.98704375)
--(axis cs:79739,0.9840390625)
--(axis cs:80240,0.9853125)
--(axis cs:80742,0.9817875)
--(axis cs:81243,0.98863125)
--(axis cs:81745,0.98287890625)
--(axis cs:82246,0.978934375)
--(axis cs:82748,0.993590625)
--(axis cs:83249,0.978721875)
--(axis cs:83751,0.9849875)
--(axis cs:84252,0.983959375)
--(axis cs:84754,0.985525)
--(axis cs:85255,0.98615625)
--(axis cs:85757,0.98319375)
--(axis cs:86258,0.9862484375)
--(axis cs:86760,0.9905625)
--(axis cs:87261,0.98665859375)
--(axis cs:87763,0.982140625)
--(axis cs:88264,0.98998125)
--(axis cs:88766,0.9879140625)
--(axis cs:89267,0.98936953125)
--(axis cs:89769,0.98372109375)
--(axis cs:90270,0.977984375)
--(axis cs:90772,0.992625)
--(axis cs:91273,0.99288203125)
--(axis cs:91775,0.9858203125)
--(axis cs:92276,0.98535)
--(axis cs:92778,0.986359375)
--(axis cs:93279,0.9857640625)
--(axis cs:93781,0.99181640625)
--(axis cs:94282,0.98841875)
--(axis cs:94784,0.984775)
--(axis cs:95285,0.9866640625)
--(axis cs:95787,0.9921875)
--(axis cs:96288,0.98719375)
--(axis cs:96790,0.9872109375)
--(axis cs:97291,0.98335546875)
--(axis cs:97793,0.98924921875)
--(axis cs:98294,0.9912921875)
--(axis cs:98796,0.988459375)
--(axis cs:99297,0.985671875)
--(axis cs:99799,0.990747656249999)
--(axis cs:99799,0.9975)
--(axis cs:99799,0.9975)
--(axis cs:99297,0.9987125)
--(axis cs:98796,1)
--(axis cs:98294,0.9975)
--(axis cs:97793,0.9975)
--(axis cs:97291,0.9988625)
--(axis cs:96790,0.9975)
--(axis cs:96288,1)
--(axis cs:95787,0.9998375)
--(axis cs:95285,0.9985625)
--(axis cs:94784,0.9998)
--(axis cs:94282,0.998525)
--(axis cs:93781,0.9977375)
--(axis cs:93279,0.9990125)
--(axis cs:92778,0.9975)
--(axis cs:92276,0.99845)
--(axis cs:91775,0.999375)
--(axis cs:91273,0.9984125)
--(axis cs:90772,0.99965)
--(axis cs:90270,0.998375)
--(axis cs:89769,0.9978875)
--(axis cs:89267,1)
--(axis cs:88766,0.999575)
--(axis cs:88264,0.9992)
--(axis cs:87763,0.9995375)
--(axis cs:87261,0.998475)
--(axis cs:86760,0.998)
--(axis cs:86258,0.998225)
--(axis cs:85757,1)
--(axis cs:85255,0.9993125)
--(axis cs:84754,1)
--(axis cs:84252,0.996459375)
--(axis cs:83751,1)
--(axis cs:83249,0.998775)
--(axis cs:82748,0.99935)
--(axis cs:82246,1)
--(axis cs:81745,1)
--(axis cs:81243,0.99785)
--(axis cs:80742,1)
--(axis cs:80240,0.9975)
--(axis cs:79739,0.9977125)
--(axis cs:79237,0.995925)
--(axis cs:78736,0.9983)
--(axis cs:78234,0.997075)
--(axis cs:77733,0.9983375)
--(axis cs:77231,0.9996125)
--(axis cs:76730,0.99609375)
--(axis cs:76228,0.99965)
--(axis cs:75727,0.99857421875)
--(axis cs:75225,0.9996875)
--(axis cs:74724,0.9969)
--(axis cs:74222,0.9976203125)
--(axis cs:73721,0.9975)
--(axis cs:73219,0.9997625)
--(axis cs:72718,0.998975)
--(axis cs:72216,0.9998)
--(axis cs:71715,0.9975)
--(axis cs:71213,0.9976625)
--(axis cs:70712,0.9975)
--(axis cs:70210,0.997625)
--(axis cs:69709,0.9961375)
--(axis cs:69207,0.99503828125)
--(axis cs:68706,0.998675)
--(axis cs:68204,1)
--(axis cs:67703,0.9987125)
--(axis cs:67201,0.992520714285714)
--(axis cs:66700,1)
--(axis cs:66198,0.997525)
--(axis cs:65697,0.99803046875)
--(axis cs:65195,0.999875)
--(axis cs:64694,0.99735)
--(axis cs:64192,1)
--(axis cs:63691,0.99650859375)
--(axis cs:63189,0.9975)
--(axis cs:62688,0.99798125)
--(axis cs:62186,0.9963671875)
--(axis cs:61685,0.99456640625)
--(axis cs:61183,0.99642578125)
--(axis cs:60682,0.9973734375)
--(axis cs:60180,0.99725)
--(axis cs:59679,0.9975)
--(axis cs:59177,1)
--(axis cs:58676,0.997578125)
--(axis cs:58174,0.9991671875)
--(axis cs:57673,1)
--(axis cs:57171,0.9978625)
--(axis cs:56670,0.9957109375)
--(axis cs:56168,0.998975)
--(axis cs:55667,0.9975)
--(axis cs:55165,0.9975)
--(axis cs:54664,0.9942)
--(axis cs:54162,0.993671875)
--(axis cs:53661,0.99359375)
--(axis cs:53159,0.99721171875)
--(axis cs:52658,0.999275)
--(axis cs:52156,1)
--(axis cs:51655,1)
--(axis cs:51153,0.99658203125)
--(axis cs:50652,0.9975)
--(axis cs:50150,0.995625)
--(axis cs:49649,0.99904296875)
--(axis cs:49147,0.99712890625)
--(axis cs:48646,0.9931421875)
--(axis cs:48144,0.99780625)
--(axis cs:47643,0.99639609375)
--(axis cs:47141,0.9957375)
--(axis cs:46640,0.998)
--(axis cs:46138,0.9953390625)
--(axis cs:45637,0.9974421875)
--(axis cs:45135,0.9975)
--(axis cs:44634,0.9926078125)
--(axis cs:44132,0.9975)
--(axis cs:43631,0.99631171875)
--(axis cs:43129,0.99536875)
--(axis cs:42628,0.99785)
--(axis cs:42126,0.9950390625)
--(axis cs:41625,1)
--(axis cs:41123,0.9984625)
--(axis cs:40622,0.99555)
--(axis cs:40120,0.996)
--(axis cs:39619,0.9972625)
--(axis cs:39117,0.9964625)
--(axis cs:38616,0.9977)
--(axis cs:38114,0.9966984375)
--(axis cs:37613,0.99757109375)
--(axis cs:37111,0.99255703125)
--(axis cs:36610,0.9975)
--(axis cs:36108,0.996853125)
--(axis cs:35607,0.9999125)
--(axis cs:35105,0.9986875)
--(axis cs:34604,0.99255)
--(axis cs:34102,0.99359375)
--(axis cs:33601,0.993612455357143)
--(axis cs:33099,0.9961078125)
--(axis cs:32598,0.9925359375)
--(axis cs:32096,0.995625)
--(axis cs:31595,0.99216015625)
--(axis cs:31093,0.9961921875)
--(axis cs:30592,0.99514375)
--(axis cs:30090,0.99609375)
--(axis cs:29589,0.99380859375)
--(axis cs:29087,0.9959515625)
--(axis cs:28586,0.9936703125)
--(axis cs:28084,0.99855)
--(axis cs:27583,0.99155)
--(axis cs:27081,0.99376953125)
--(axis cs:26580,0.9919375)
--(axis cs:26078,0.9890203125)
--(axis cs:25577,0.99233828125)
--(axis cs:25075,0.99515625)
--(axis cs:24574,0.99394375)
--(axis cs:24072,0.99199375)
--(axis cs:23571,0.99275390625)
--(axis cs:23069,0.9884765625)
--(axis cs:22568,0.98668125)
--(axis cs:22066,0.9875484375)
--(axis cs:21565,0.988265625)
--(axis cs:21063,0.98818203125)
--(axis cs:20562,0.9932671875)
--(axis cs:20060,0.989359375)
--(axis cs:19559,0.98946328125)
--(axis cs:19057,0.98999921875)
--(axis cs:18556,0.98718125)
--(axis cs:18054,0.9863328125)
--(axis cs:17553,0.9784828125)
--(axis cs:17051,0.984021875)
--(axis cs:16550,0.9880859375)
--(axis cs:16048,0.9847125)
--(axis cs:15547,0.9877671875)
--(axis cs:15045,0.9818984375)
--(axis cs:14544,0.98665625)
--(axis cs:14042,0.9895625)
--(axis cs:13541,0.98273984375)
--(axis cs:13039,0.98441484375)
--(axis cs:12538,0.9820328125)
--(axis cs:12036,0.9812)
--(axis cs:11535,0.98419140625)
--(axis cs:11033,0.9764625)
--(axis cs:10532,0.973190625)
--(axis cs:10030,0.9876484375)
--(axis cs:9529,0.978396875)
--(axis cs:9027,0.9785734375)
--(axis cs:8526,0.9713546875)
--(axis cs:8024,0.96448125)
--(axis cs:7523,0.96639765625)
--(axis cs:7021,0.9570375)
--(axis cs:6520,0.95815625)
--(axis cs:6018,0.9513984375)
--(axis cs:5517,0.95119921875)
--(axis cs:5015,0.93571484375)
--(axis cs:4514,0.926909375)
--(axis cs:4012,0.922709375)
--(axis cs:3511,0.90795859375)
--(axis cs:3009,0.9067)
--(axis cs:2508,0.875075)
--(axis cs:2006,0.8454234375)
--(axis cs:1505,0.77644140625)
--(axis cs:1003,0.70563671875)
--(axis cs:502,0.6085515625)
--(axis cs:1,0.26106328125)
--cycle;

\addplot [semithick, blue]
table {%
1 0.1816875
502 0.555421875
1003 0.64198046875
1505 0.7046484375
2006 0.767921875
2508 0.772140625
3009 0.79975390625
3511 0.78966796875
4012 0.806890625
4514 0.804453125
5015 0.81408203125
5517 0.8305703125
6018 0.83325
6520 0.83171875
7021 0.84383203125
7523 0.846390625
8024 0.85084375
8526 0.8458828125
9027 0.84854296875
9529 0.8647890625
10030 0.8729296875
10532 0.8583125
11033 0.86834765625
11535 0.8633984375
12036 0.8711875
12538 0.870609375
13039 0.863890625
13541 0.86833984375
14042 0.87240625
14544 0.88403125
15045 0.8728515625
15547 0.87323046875
16048 0.87596875
16550 0.886328125
17051 0.87951953125
17553 0.890765625
18054 0.881546875
18556 0.8770625
19057 0.8775703125
19559 0.884953125
20060 0.8771875
20562 0.895203125
21063 0.886140625
21565 0.90056640625
22066 0.88540625
22568 0.8858125
23069 0.89159375
23571 0.88091015625
24072 0.8995625
24574 0.8938203125
25075 0.89326171875
25577 0.88987109375
26078 0.896890625
26580 0.88640625
27081 0.8975078125
27583 0.8902421875
28084 0.901203125
28586 0.8825625
29087 0.9070625
29589 0.90360546875
30090 0.903984375
30592 0.90265625
31093 0.8930390625
31595 0.91072265625
32096 0.89675
32598 0.906171875
33099 0.90199609375
33601 0.908538950892857
34102 0.9033125
34604 0.9003125
35105 0.90408203125
35607 0.91219921875
36108 0.89809375
36610 0.9009765625
37111 0.91519921875
37613 0.90297265625
38114 0.9078125
38616 0.90471875
39117 0.903140625
39619 0.90264453125
40120 0.91046875
40622 0.9149296875
41123 0.9109375
41625 0.8990234375
42126 0.9143046875
42628 0.9049375
43129 0.91726171875
43631 0.9086484375
44132 0.9235
44634 0.91246875
45135 0.90724609375
45637 0.91391796875
46138 0.914203125
46640 0.91703125
47141 0.90249609375
47643 0.90719921875
48144 0.9131875
48646 0.9150859375
49147 0.9060703125
49649 0.91565625
50150 0.9095703125
50652 0.91475
51153 0.92261328125
51655 0.91810546875
52156 0.920484375
52658 0.9146640625
53159 0.91241796875
53661 0.915109375
54162 0.9150703125
54664 0.9195
55165 0.91619140625
55667 0.9177109375
56168 0.9209375
56670 0.920234375
57171 0.92095703125
57673 0.920375
58174 0.91959375
58676 0.921015625
59177 0.91301171875
59679 0.9255703125
60180 0.921796875
60682 0.916265625
61183 0.92365234375
61685 0.9159375
62186 0.923796875
62688 0.9195
63189 0.9131875
63691 0.92215625
64192 0.92659375
64694 0.9132734375
65195 0.92046875
65697 0.92080859375
66198 0.921921875
66700 0.926953125
67201 0.919462276785714
67703 0.92097265625
68204 0.91259375
68706 0.9153984375
69207 0.9194765625
69709 0.925421875
70210 0.93453125
70712 0.9199375
71213 0.93147265625
71715 0.920859375
72216 0.91759375
72718 0.9246171875
73219 0.9272734375
73721 0.93077734375
74222 0.927328125
74724 0.932859375
75225 0.9236328125
75727 0.9233515625
76228 0.93034375
76730 0.926796875
77231 0.9156796875
77733 0.9205703125
78234 0.9313515625
78736 0.92678125
79237 0.92873046875
79739 0.928296875
80240 0.92859375
80742 0.923765625
81243 0.93141796875
81745 0.93701171875
82246 0.9331796875
82748 0.93009375
83249 0.9339921875
83751 0.924140625
84252 0.925984375
84754 0.926734375
85255 0.9286328125
85757 0.94312109375
86258 0.9287890625
86760 0.93375
87261 0.92228515625
87763 0.92210546875
88264 0.929125
88766 0.92971875
89267 0.92708203125
89769 0.9328125
90270 0.9277734375
90772 0.937328125
91273 0.9398203125
91775 0.930859375
92276 0.93515625
92778 0.93359375
93279 0.9295234375
93781 0.92049609375
94282 0.940625
94784 0.93184375
95285 0.92251953125
95787 0.934
96288 0.9335
96790 0.9278515625
97291 0.9352265625
97793 0.936390625
98294 0.9295390625
98796 0.94209375
99297 0.93160546875
99799 0.937445312499999
};
\addlegendentry{Pre-DICG Embeddings, $e_i$}
\addplot [semithick, red]
table {%
1 0.22599609375
502 0.5886953125
1003 0.6789453125
1505 0.76537109375
2006 0.8193125
2508 0.852078125
3009 0.87908203125
3511 0.89687109375
4012 0.912828125
4514 0.920203125
5015 0.92478515625
5517 0.9373671875
6018 0.9395625
6520 0.946875
7021 0.945765625
7523 0.95505078125
8024 0.95690625
8526 0.9551484375
9027 0.965203125
9529 0.96880078125
10030 0.9723828125
10532 0.962203125
11033 0.96484375
11535 0.9716015625
12036 0.96975
12538 0.97303125
13039 0.97734375
13541 0.971375
14042 0.9790703125
14544 0.97678125
15045 0.97587890625
15547 0.9745859375
16048 0.977625
16550 0.9802734375
17051 0.97714453125
17553 0.9706796875
18054 0.97825
18556 0.97621875
19057 0.98103125
19559 0.97628125
20060 0.98109375
20562 0.9850078125
21063 0.9828125
21565 0.97666015625
22066 0.9794296875
22568 0.98378125
23069 0.9769140625
23571 0.98705859375
24072 0.9808125
24574 0.984953125
25075 0.98642578125
25577 0.9825703125
26078 0.982203125
26580 0.9821875
27081 0.988578125
27583 0.98287890625
28084 0.98775
28586 0.9861015625
29087 0.98862109375
29589 0.9874140625
30090 0.9838671875
30592 0.985375
31093 0.98568359375
31595 0.980546875
32096 0.98796875
32598 0.9875078125
33099 0.9875
33601 0.984385044642857
34102 0.9883125
34604 0.988265625
35105 0.99189453125
35607 0.989171875
36108 0.99015625
36610 0.9891796875
37111 0.98801953125
37613 0.984984375
38114 0.9891640625
38616 0.98965625
39117 0.9899765625
39619 0.9887265625
40120 0.9903125
40622 0.98628125
41123 0.99206640625
41625 0.99287109375
42126 0.98746875
42628 0.990171875
43129 0.98828125
43631 0.99441015625
44132 0.988578125
44634 0.9886796875
45135 0.9911328125
45637 0.98880078125
46138 0.9904375
46640 0.9915625
47141 0.99071484375
47643 0.98878515625
48144 0.98846875
48646 0.9868359375
49147 0.991359375
49649 0.99316015625
50150 0.990234375
50652 0.99259375
51153 0.99140625
51655 0.99140625
52156 0.988890625
52658 0.9924140625
53159 0.99014453125
53661 0.9871953125
54162 0.989359375
54664 0.98753125
55165 0.99076171875
55667 0.9932265625
56168 0.99525
56670 0.990625
57171 0.99252734375
57673 0.99033984375
58174 0.9924609375
58676 0.990546875
59177 0.9947734375
59679 0.990171875
60180 0.985703125
60682 0.9908671875
61183 0.9881640625
61685 0.990078125
62186 0.9894453125
62688 0.993
63189 0.9922734375
63691 0.9904140625
64192 0.99303125
64694 0.989609375
65195 0.99140625
65697 0.99486328125
66198 0.9891171875
66700 0.990625
67201 0.987524330357143
67703 0.989015625
68204 0.989203125
68706 0.990625
69207 0.991296875
69709 0.98906640625
70210 0.991484375
70712 0.99121875
71213 0.992390625
71715 0.99287109375
72216 0.99475
72718 0.9930078125
73219 0.99133203125
73721 0.9928046875
74222 0.992359375
74724 0.991515625
75225 0.9947265625
75727 0.99133203125
76228 0.994546875
76730 0.9922265625
77231 0.9969296875
77733 0.99166796875
78234 0.990890625
78736 0.994
79237 0.99126171875
79739 0.9909296875
80240 0.9915625
80742 0.9923125
81243 0.99396875
81745 0.99119140625
82246 0.990984375
82748 0.9964375
83249 0.98767578125
83751 0.9917890625
84252 0.99065625
84754 0.9935078125
85255 0.9921875
85757 0.99157421875
86258 0.991984375
86760 0.99375
87261 0.99316796875
87763 0.989640625
88264 0.99428125
88766 0.9938671875
89267 0.99375
89769 0.9919453125
90270 0.9895703125
90772 0.995875
91273 0.9953125
91775 0.99306640625
92276 0.991703125
92778 0.9928828125
93279 0.99220703125
93781 0.9943828125
94282 0.9927890625
94784 0.990875
95285 0.99318359375
95787 0.99526171875
96288 0.99365625
96790 0.9923046875
97291 0.992046875
97793 0.99294140625
98294 0.994390625
98796 0.9945
99297 0.9914296875
99799 0.993734374999999
};
\addlegendentry{Post-DICG Embeddings, $\tilde{e}_i$}
\end{axis}

\end{tikzpicture}

==> figs/SMAC/SMAC_group.tex <==
\begin{tikzpicture}
% \scriptsize

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{0.7,0.1,0.1}
\definecolor{color3}{rgb}{0.5,0.6,0.8}
\definecolor{orange}{rgb}{1,0.5,0}

\begin{groupplot}[
group style={columns=3,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.6cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Env. Steps},
xmin=0,
xtick style={color=black},
ytick={0,0.25,0.5,0.75, 1},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Win Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width={2.4in}, height={1.8in},
legend cell align={left},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=white!80!black,
    nodes={scale=0.75, transform shape}
},
]

\nextgroupplot[title={\texttt{8m\_vs\_9m}, hard}, xmax=9000000,]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
19000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
19000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:49380,0)
--(axis cs:98760,0)
--(axis cs:148139,0)
--(axis cs:197519,0)
--(axis cs:246898,0)
--(axis cs:296278,0)
--(axis cs:345657,0)
--(axis cs:395037,0)
--(axis cs:444417,0.00432224884203802)
--(axis cs:493796,0.0106316562849385)
--(axis cs:543176,0.0169411915029548)
--(axis cs:592555,0.0139672097749505)
--(axis cs:641935,0.0128)
--(axis cs:691314,0.0128)
--(axis cs:740694,0.00897530338896715)
--(axis cs:790074,0.00266217601054746)
--(axis cs:839453,0)
--(axis cs:888833,0)
--(axis cs:938212,0)
--(axis cs:987592,0)
--(axis cs:1036971,0)
--(axis cs:1086351,0)
--(axis cs:1135731,0)
--(axis cs:1185110,0)
--(axis cs:1234490,0.00460003858844507)
--(axis cs:1283869,0.0144622012376436)
--(axis cs:1333249,0.0212483775419496)
--(axis cs:1382628,0.00961580841201281)
--(axis cs:1432008,0.00324069324891217)
--(axis cs:1481388,0.0113243013145643)
--(axis cs:1530767,0.0146629124138558)
--(axis cs:1580147,0.0130431428615938)
--(axis cs:1629526,0.0207998126053627)
--(axis cs:1678906,0.0436720837592064)
--(axis cs:1728285,0.0550864838173903)
--(axis cs:1777665,0.0638750559869922)
--(axis cs:1827045,0.0751717392488784)
--(axis cs:1876424,0.0832526288378665)
--(axis cs:1925804,0.0913336820771836)
--(axis cs:1975183,0.0994145716661717)
--(axis cs:2024563,0.110001637085987)
--(axis cs:2073942,0.12892948152289)
--(axis cs:2123322,0.128630485170496)
--(axis cs:2172701,0.11601752500686)
--(axis cs:2222081,0.111746778073415)
--(axis cs:2271461,0.14684023080869)
--(axis cs:2320840,0.169571723220882)
--(axis cs:2370220,0.16365805899846)
--(axis cs:2419599,0.161079353113471)
--(axis cs:2468979,0.183335896739456)
--(axis cs:2518358,0.209293955357471)
--(axis cs:2567738,0.210190405478809)
--(axis cs:2617118,0.214167330677291)
--(axis cs:2666497,0.253808569231845)
--(axis cs:2715877,0.277686151635501)
--(axis cs:2765256,0.280839659129464)
--(axis cs:2814636,0.283993230486759)
--(axis cs:2864015,0.281994045100989)
--(axis cs:2913395,0.280013757868667)
--(axis cs:2962775,0.274689345380268)
--(axis cs:3012154,0.234730981083744)
--(axis cs:3061534,0.251367951201503)
--(axis cs:3110913,0.276981549257133)
--(axis cs:3160293,0.286643524783565)
--(axis cs:3209672,0.280724845319089)
--(axis cs:3259052,0.317092052370658)
--(axis cs:3308432,0.324334778562989)
--(axis cs:3357811,0.332616270291083)
--(axis cs:3407191,0.340897929732005)
--(axis cs:3456570,0.358156323300916)
--(axis cs:3505950,0.377276696649756)
--(axis cs:3555329,0.39639668278974)
--(axis cs:3604709,0.407818456785184)
--(axis cs:3654089,0.404625352071861)
--(axis cs:3703468,0.384519117590359)
--(axis cs:3752848,0.364412475926968)
--(axis cs:3802227,0.344306241445465)
--(axis cs:3851607,0.339927837513293)
--(axis cs:3900986,0.342095880372945)
--(axis cs:3950366,0.34426396713877)
--(axis cs:3999745,0.350092933129241)
--(axis cs:4049125,0.348487412854893)
--(axis cs:4098505,0.350438873094734)
--(axis cs:4147884,0.352390293815332)
--(axis cs:4197264,0.354341754055174)
--(axis cs:4246643,0.368111548851812)
--(axis cs:4296023,0.389983485072278)
--(axis cs:4345402,0.411854978361676)
--(axis cs:4394782,0.433726914582143)
--(axis cs:4444162,0.43453446080132)
--(axis cs:4493541,0.41640069612246)
--(axis cs:4542921,0.412136686180556)
--(axis cs:4592300,0.41056349078552)
--(axis cs:4641680,0.407571677796822)
--(axis cs:4691059,0.403431087844117)
--(axis cs:4740439,0.399290414038156)
--(axis cs:4789819,0.395149740232195)
--(axis cs:4839198,0.392332097154288)
--(axis cs:4888578,0.395492942042562)
--(axis cs:4937957,0.401401770036637)
--(axis cs:4987337,0.402669485143795)
--(axis cs:5036716,0.415500090028399)
--(axis cs:5086096,0.427530344676111)
--(axis cs:5135476,0.439560599323822)
--(axis cs:5184855,0.451590610345478)
--(axis cs:5234235,0.464434971708216)
--(axis cs:5283614,0.479221810580142)
--(axis cs:5332994,0.49400894890809)
--(axis cs:5382373,0.508795787780016)
--(axis cs:5431753,0.510307453363426)
--(axis cs:5481133,0.492868501112833)
--(axis cs:5530512,0.47098305100055)
--(axis cs:5579892,0.449097157674551)
--(axis cs:5629271,0.432707261930091)
--(axis cs:5678651,0.440791433729992)
--(axis cs:5728030,0.44887544181641)
--(axis cs:5777410,0.456959613616311)
--(axis cs:5826790,0.464024442426292)
--(axis cs:5876169,0.464808649442443)
--(axis cs:5925549,0.465592872339982)
--(axis cs:5974928,0.466377079356133)
--(axis cs:6024308,0.461689993137125)
--(axis cs:6073687,0.484164831208649)
--(axis cs:6123067,0.4996637576705)
--(axis cs:6172446,0.512677790586862)
--(axis cs:6221826,0.525571266804681)
--(axis cs:6271206,0.516112298905047)
--(axis cs:6320585,0.506653522560049)
--(axis cs:6369965,0.498421936996484)
--(axis cs:6419344,0.493101375302423)
--(axis cs:6468724,0.488094575154911)
--(axis cs:6518103,0.483164716024574)
--(axis cs:6567483,0.478234757057076)
--(axis cs:6616863,0.473304798089579)
--(axis cs:6666242,0.477520800850557)
--(axis cs:6715622,0.489355302366366)
--(axis cs:6765001,0.501189564220337)
--(axis cs:6814381,0.513024065736146)
--(axis cs:6863760,0.513781129069574)
--(axis cs:6913140,0.511805038316773)
--(axis cs:6962520,0.509828947563973)
--(axis cs:7011899,0.510455910607903)
--(axis cs:7061279,0.514168991814735)
--(axis cs:7110658,0.515943441804753)
--(axis cs:7160038,0.517717927730087)
--(axis cs:7209417,0.519492377720105)
--(axis cs:7258797,0.51610672679294)
--(axis cs:7308177,0.510786110432142)
--(axis cs:7357556,0.505465601819752)
--(axis cs:7406936,0.500144985458955)
--(axis cs:7456315,0.525655309062932)
--(axis cs:7505695,0.56686114820741)
--(axis cs:7555074,0.608066152887749)
--(axis cs:7604454,0.649271992032226)
--(axis cs:7653834,0.632365975242511)
--(axis cs:7703213,0.577151150848131)
--(axis cs:7752593,0.528534945179957)
--(axis cs:7801972,0.480231120480401)
--(axis cs:7851352,0.480240824154391)
--(axis cs:7900731,0.520064910621897)
--(axis cs:7950111,0.559889803587844)
--(axis cs:7999490,0.59971389005535)
--(axis cs:8048870,0.614148967506329)
--(axis cs:8098250,0.602119005233423)
--(axis cs:8147629,0.590089286580652)
--(axis cs:8197009,0.578059324307746)
--(axis cs:8246388,0.579651584920743)
--(axis cs:8295768,0.598978803105347)
--(axis cs:8345147,0.618305629892255)
--(axis cs:8394527,0.637632848076858)
--(axis cs:8443907,0.644202304924023)
--(axis cs:8493286,0.630200186835341)
--(axis cs:8542666,0.61619778518243)
--(axis cs:8592045,0.602195667093749)
--(axis cs:8641425,0.584169232780054)
--(axis cs:8690804,0.575493372426289)
--(axis cs:8740184,0.566817336373131)
--(axis cs:8789564,0.558141300319973)
--(axis cs:8838943,0.554226720005751)
--(axis cs:8888323,0.562117317054314)
--(axis cs:8937702,0.570007754309498)
--(axis cs:8987082,0.577898351358061)
--(axis cs:9036461,0.580250796820707)
--(axis cs:9085841,0.561316898989497)
--(axis cs:9135221,0.542383001158287)
--(axis cs:9184600,0.523449486759597)
--(axis cs:9233980,0.516552705798817)
--(axis cs:9283359,0.545786890136567)
--(axis cs:9332739,0.57951122987312)
--(axis cs:9382118,0.61323488665423)
--(axis cs:9431498,0.64256266667745)
--(axis cs:9480878,0.627383727054531)
--(axis cs:9530257,0.612205094822045)
--(axis cs:9579637,0.597026155199126)
--(axis cs:9629016,0.582311620756593)
--(axis cs:9678396,0.577775302518742)
--(axis cs:9727775,0.573239076146388)
--(axis cs:9777155,0.568702757908536)
--(axis cs:9826535,0.564166439670684)
--(axis cs:9826535,0.843223928756403)
--(axis cs:9826535,0.843223928756403)
--(axis cs:9777155,0.851703228110682)
--(axis cs:9727775,0.860182527464958)
--(axis cs:9678396,0.868661655103979)
--(axis cs:9629016,0.877140954458256)
--(axis cs:9579637,0.875209477286048)
--(axis cs:9530257,0.872648325683139)
--(axis cs:9480878,0.870087225946401)
--(axis cs:9431498,0.867526074343492)
--(axis cs:9382118,0.853771989131324)
--(axis cs:9332739,0.838777181287461)
--(axis cs:9283359,0.852965129790324)
--(axis cs:9233980,0.878992357284862)
--(axis cs:9184600,0.878477255360788)
--(axis cs:9135221,0.872752703267408)
--(axis cs:9085841,0.867028035243123)
--(axis cs:9036461,0.861303367218838)
--(axis cs:8987082,0.839100307740968)
--(axis cs:8937702,0.826328262675871)
--(axis cs:8888323,0.821795290860637)
--(axis cs:8838943,0.817262227245817)
--(axis cs:8789564,0.804338851262214)
--(axis cs:8740184,0.788163578223442)
--(axis cs:8690804,0.771988305184669)
--(axis cs:8641425,0.774070581718709)
--(axis cs:8592045,0.778114849863423)
--(axis cs:8542666,0.787172099289013)
--(axis cs:8493286,0.809247429212925)
--(axis cs:8443907,0.831322312086818)
--(axis cs:8394527,0.828759098769274)
--(axis cs:8345147,0.810239450451806)
--(axis cs:8295768,0.798055114076133)
--(axis cs:8246388,0.801605840378308)
--(axis cs:8197009,0.795376852690132)
--(axis cs:8147629,0.781376787037131)
--(axis cs:8098250,0.767377004901053)
--(axis cs:8048870,0.753376939248051)
--(axis cs:7999490,0.749774229402442)
--(axis cs:7950111,0.756684042571884)
--(axis cs:7900731,0.763593995675574)
--(axis cs:7851352,0.770503808845017)
--(axis cs:7801972,0.77379763809211)
--(axis cs:7752593,0.772416571242989)
--(axis cs:7703213,0.77103547642516)
--(axis cs:7653834,0.769654409576039)
--(axis cs:7604454,0.767456513858585)
--(axis cs:7555074,0.763906000309579)
--(axis cs:7505695,0.760355558662428)
--(axis cs:7456315,0.756805045113422)
--(axis cs:7406936,0.750255842659072)
--(axis cs:7357556,0.737641746037291)
--(axis cs:7308177,0.725027904865018)
--(axis cs:7258797,0.712413808243238)
--(axis cs:7209417,0.702449180974679)
--(axis cs:7160038,0.699689511976342)
--(axis cs:7110658,0.696929787090501)
--(axis cs:7061279,0.694170118092163)
--(axis cs:7011899,0.691705415001739)
--(axis cs:6962520,0.700463360040112)
--(axis cs:6913140,0.718014898753349)
--(axis cs:6863760,0.735566437466585)
--(axis cs:6814381,0.750297921724404)
--(axis cs:6765001,0.749709907784826)
--(axis cs:6715622,0.749121905753185)
--(axis cs:6666242,0.748533891813607)
--(axis cs:6616863,0.748262537117597)
--(axis cs:6567483,0.75102328553897)
--(axis cs:6518103,0.753784033960344)
--(axis cs:6468724,0.756544726473487)
--(axis cs:6419344,0.758526801986112)
--(axis cs:6369965,0.74097108703515)
--(axis cs:6320585,0.723415016554206)
--(axis cs:6271206,0.705859301603245)
--(axis cs:6221826,0.688303231122301)
--(axis cs:6172446,0.680075765951154)
--(axis cs:6123067,0.671990727101562)
--(axis cs:6073687,0.663905524517613)
--(axis cs:6024308,0.655820485668022)
--(axis cs:5974928,0.656084713612755)
--(axis cs:5925549,0.68483237830157)
--(axis cs:5876169,0.726840179273406)
--(axis cs:5826790,0.768847129540485)
--(axis cs:5777410,0.758339353169796)
--(axis cs:5728030,0.739830245179564)
--(axis cs:5678651,0.721321512019385)
--(axis cs:5629271,0.702812404029152)
--(axis cs:5579892,0.679198219612521)
--(axis cs:5530512,0.654548004365255)
--(axis cs:5481133,0.629898288312304)
--(axis cs:5431753,0.605248073065038)
--(axis cs:5382373,0.619565267918922)
--(axis cs:5332994,0.646580540595876)
--(axis cs:5283614,0.673596360373271)
--(axis cs:5234235,0.700611633050226)
--(axis cs:5184855,0.691887082857499)
--(axis cs:5135476,0.667639020459815)
--(axis cs:5086096,0.643390467001914)
--(axis cs:5036716,0.619141913544014)
--(axis cs:4987337,0.614109816409885)
--(axis cs:4937957,0.619826833878407)
--(axis cs:4888578,0.625543735570958)
--(axis cs:4839198,0.63126075303948)
--(axis cs:4789819,0.633327112549417)
--(axis cs:4740439,0.632738104641447)
--(axis cs:4691059,0.632149096733476)
--(axis cs:4641680,0.631560100753572)
--(axis cs:4592300,0.63374980523297)
--(axis cs:4542921,0.638880934528171)
--(axis cs:4493541,0.64401216773656)
--(axis cs:4444162,0.649143297031761)
--(axis cs:4394782,0.641573875491743)
--(axis cs:4345402,0.619096383496244)
--(axis cs:4296023,0.596619346694994)
--(axis cs:4246643,0.574141854699496)
--(axis cs:4197264,0.566664858942533)
--(axis cs:4147884,0.581258174449288)
--(axis cs:4098505,0.59585119442515)
--(axis cs:4049125,0.610444509931905)
--(axis cs:3999745,0.617162448175521)
--(axis cs:3950366,0.608884279173544)
--(axis cs:3900986,0.60060594252603)
--(axis cs:3851607,0.633256037586514)
--(axis cs:3802227,0.650553060057206)
--(axis cs:3752848,0.606961278775478)
--(axis cs:3703468,0.563368614693748)
--(axis cs:3654089,0.546791842946424)
--(axis cs:3604709,0.5383342276987)
--(axis cs:3555329,0.541489956113856)
--(axis cs:3505950,0.544645620621996)
--(axis cs:3456570,0.547801349037152)
--(axis cs:3407191,0.546978868059087)
--(axis cs:3357811,0.527657319572661)
--(axis cs:3308432,0.508336162369111)
--(axis cs:3259052,0.489014613882685)
--(axis cs:3209672,0.471878355703719)
--(axis cs:3160293,0.47108950268378)
--(axis cs:3110913,0.470300633688365)
--(axis cs:3061534,0.469511780668425)
--(axis cs:3012154,0.468837847556014)
--(axis cs:2962775,0.469821305534075)
--(axis cs:2913395,0.470804783428658)
--(axis cs:2864015,0.471788261323242)
--(axis cs:2814636,0.467254440176313)
--(axis cs:2765256,0.441967814580272)
--(axis cs:2715877,0.423837466201614)
--(axis cs:2666497,0.405706750655773)
--(axis cs:2617118,0.387576402277115)
--(axis cs:2567738,0.382631380580626)
--(axis cs:2518358,0.378691311516573)
--(axis cs:2468979,0.374751322243306)
--(axis cs:2419599,0.370811253179253)
--(axis cs:2370220,0.331488658997718)
--(axis cs:2320840,0.301693672407763)
--(axis cs:2271461,0.292434738693388)
--(axis cs:2222081,0.283175617471496)
--(axis cs:2172701,0.274891424958694)
--(axis cs:2123322,0.266805992552125)
--(axis cs:2073942,0.258720396403229)
--(axis cs:2024563,0.25063496399666)
--(axis cs:1975183,0.226706766821968)
--(axis cs:1925804,0.198115108061203)
--(axis cs:1876424,0.169522870275776)
--(axis cs:1827045,0.137286161001361)
--(axis cs:1777665,0.124509290204028)
--(axis cs:1728285,0.120764780839078)
--(axis cs:1678906,0.117020347304613)
--(axis cs:1629526,0.12176343326046)
--(axis cs:1580147,0.118094587312122)
--(axis cs:1530767,0.107840154840003)
--(axis cs:1481388,0.097585930031563)
--(axis cs:1432008,0.087331497559444)
--(axis cs:1382628,0.0752231524135158)
--(axis cs:1333249,0.0663546852627407)
--(axis cs:1283869,0.0718864830520489)
--(axis cs:1234490,0.0774181688162905)
--(axis cs:1185110,0.0712701871067682)
--(axis cs:1135731,0.055110466599985)
--(axis cs:1086351,0.0389504188342354)
--(axis cs:1036971,0.0306661923067495)
--(axis cs:987592,0.0239630033010621)
--(axis cs:938212,0.0172577752077508)
--(axis cs:888833,0.0134243993889728)
--(axis cs:839453,0.00981526737163713)
--(axis cs:790074,0.0111918997357524)
--(axis cs:740694,0.020373395407386)
--(axis cs:691314,0.0282299087290242)
--(axis cs:641935,0.0398683254858558)
--(axis cs:592555,0.0452426810808652)
--(axis cs:543176,0.0398477476982411)
--(axis cs:493796,0.0346793590556608)
--(axis cs:444417,0.037835401738679)
--(axis cs:395037,0.0369108686670038)
--(axis cs:345657,0.0270461499590912)
--(axis cs:296278,0.0171816310227197)
--(axis cs:246898,0.00731691231480707)
--(axis cs:197519,0)
--(axis cs:148139,0)
--(axis cs:98760,0)
--(axis cs:49380,0)
--(axis cs:1,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:49371,0)
--(axis cs:98742,0)
--(axis cs:148113,0)
--(axis cs:197484,0)
--(axis cs:246855,0.00350728106364064)
--(axis cs:296226,0.00824173650720716)
--(axis cs:345597,0.0084727977462988)
--(axis cs:394968,0.00689453557371483)
--(axis cs:444339,0.0125604340764168)
--(axis cs:493710,0.0215340153094396)
--(axis cs:543081,0.0305075965424625)
--(axis cs:592452,0.0348290728036369)
--(axis cs:641823,0.0441745628340543)
--(axis cs:691194,0.0497501141715221)
--(axis cs:740565,0.0574417809628052)
--(axis cs:789936,0.06072310442908)
--(axis cs:839307,0.0724183946131767)
--(axis cs:888678,0.0960310740110773)
--(axis cs:938049,0.102140745559772)
--(axis cs:987420,0.108250417108467)
--(axis cs:1036791,0.120942715610067)
--(axis cs:1086162,0.139874818649806)
--(axis cs:1135533,0.158967909685806)
--(axis cs:1184904,0.186876270486986)
--(axis cs:1234275,0.2060596964267)
--(axis cs:1283646,0.214931084568275)
--(axis cs:1333017,0.226759951484176)
--(axis cs:1382388,0.241828457393734)
--(axis cs:1431759,0.263443154906716)
--(axis cs:1481130,0.292036432945337)
--(axis cs:1530501,0.323205072431472)
--(axis cs:1579872,0.35870047563595)
--(axis cs:1629243,0.382607711497397)
--(axis cs:1678614,0.384381272077755)
--(axis cs:1727985,0.386154832658113)
--(axis cs:1777356,0.387928393238471)
--(axis cs:1826727,0.391308721932155)
--(axis cs:1876098,0.402801740955107)
--(axis cs:1925469,0.419955290889445)
--(axis cs:1974840,0.435291392209615)
--(axis cs:2024211,0.447448152425947)
--(axis cs:2073582,0.483911678748361)
--(axis cs:2122953,0.500759411497649)
--(axis cs:2172324,0.523523811994553)
--(axis cs:2221695,0.547330078147007)
--(axis cs:2271066,0.541126777400102)
--(axis cs:2320437,0.545049856975251)
--(axis cs:2369808,0.52173407718285)
--(axis cs:2419179,0.502528839753983)
--(axis cs:2468550,0.532692932790885)
--(axis cs:2517921,0.562857025827788)
--(axis cs:2567292,0.586847330101211)
--(axis cs:2616663,0.596489097179865)
--(axis cs:2666034,0.60541773284419)
--(axis cs:2715405,0.608275081100758)
--(axis cs:2764776,0.611132429357326)
--(axis cs:2814147,0.613989777613894)
--(axis cs:2863518,0.62967579062976)
--(axis cs:2912889,0.626904429946942)
--(axis cs:2962260,0.623750064140642)
--(axis cs:3011631,0.620595698334342)
--(axis cs:3061002,0.625486146584612)
--(axis cs:3110373,0.630908615838418)
--(axis cs:3159744,0.636331085092225)
--(axis cs:3209115,0.641753554346032)
--(axis cs:3258486,0.652387130185738)
--(axis cs:3307857,0.66372470556063)
--(axis cs:3357228,0.675062280935522)
--(axis cs:3406599,0.686399856310415)
--(axis cs:3455970,0.688480524075336)
--(axis cs:3505341,0.688582634238254)
--(axis cs:3554712,0.688684744401171)
--(axis cs:3604083,0.688786854564088)
--(axis cs:3653454,0.688100498529776)
--(axis cs:3702825,0.687218921234247)
--(axis cs:3752196,0.686337343938718)
--(axis cs:3801567,0.700235283914497)
--(axis cs:3850938,0.694876259532417)
--(axis cs:3900309,0.680877279137552)
--(axis cs:3949680,0.669711725086747)
--(axis cs:3999051,0.66399409858468)
--(axis cs:4048422,0.665663588508816)
--(axis cs:4097793,0.671283085057013)
--(axis cs:4147164,0.676902581605211)
--(axis cs:4196535,0.682522078153408)
--(axis cs:4245906,0.691188559655077)
--(axis cs:4295277,0.70193158373981)
--(axis cs:4344648,0.712674607824544)
--(axis cs:4394019,0.723417631909277)
--(axis cs:4443390,0.716363472661346)
--(axis cs:4492761,0.693888881983727)
--(axis cs:4542132,0.671414291306107)
--(axis cs:4591503,0.651646593483329)
--(axis cs:4640874,0.649638210084538)
--(axis cs:4690245,0.663932018224301)
--(axis cs:4739616,0.681163846757177)
--(axis cs:4788987,0.698907243047257)
--(axis cs:4838358,0.707897597201627)
--(axis cs:4887729,0.704839740221869)
--(axis cs:4937099,0.70178194517841)
--(axis cs:4986470,0.698724088198652)
--(axis cs:5035841,0.695415773364238)
--(axis cs:5085212,0.691570746369513)
--(axis cs:5134583,0.687725719374789)
--(axis cs:5183954,0.683880692380064)
--(axis cs:5233325,0.683936501695929)
--(axis cs:5282696,0.692906595521321)
--(axis cs:5332067,0.701876689346713)
--(axis cs:5381438,0.710846783172104)
--(axis cs:5430809,0.715772096434101)
--(axis cs:5480180,0.708380510877859)
--(axis cs:5529551,0.700988925321617)
--(axis cs:5578922,0.693597339765375)
--(axis cs:5628293,0.689252524134936)
--(axis cs:5677664,0.697928435677938)
--(axis cs:5727035,0.70660434722094)
--(axis cs:5776406,0.715280258763941)
--(axis cs:5825777,0.723732308303384)
--(axis cs:5875148,0.730923549571989)
--(axis cs:5924519,0.738114790840593)
--(axis cs:5973890,0.745306032109198)
--(axis cs:6023261,0.752147757550879)
--(axis cs:6072632,0.754414791010296)
--(axis cs:6122003,0.756681824469712)
--(axis cs:6171374,0.758948857929128)
--(axis cs:6220745,0.761308486795628)
--(axis cs:6270116,0.764560416736662)
--(axis cs:6319487,0.767812346677695)
--(axis cs:6368858,0.773651186856614)
--(axis cs:6418229,0.785183575092011)
--(axis cs:6467600,0.77667388457347)
--(axis cs:6516971,0.76838121600993)
--(axis cs:6566342,0.765327028030354)
--(axis cs:6615713,0.762272840050777)
--(axis cs:6665084,0.766240059889207)
--(axis cs:6714455,0.770970923790989)
--(axis cs:6763826,0.77570178769277)
--(axis cs:6813197,0.780432651594552)
--(axis cs:6862568,0.776841081728817)
--(axis cs:6911939,0.77161805265245)
--(axis cs:6961310,0.766395023576082)
--(axis cs:7010681,0.761171994499715)
--(axis cs:7060052,0.770538248720826)
--(axis cs:7109423,0.784045119460407)
--(axis cs:7158794,0.797551990199987)
--(axis cs:7208165,0.811058860939567)
--(axis cs:7257536,0.797060978958159)
--(axis cs:7306907,0.772519483680222)
--(axis cs:7356278,0.75466946604408)
--(axis cs:7405649,0.739786566486445)
--(axis cs:7455020,0.749291447683331)
--(axis cs:7504391,0.770979139750145)
--(axis cs:7553762,0.79266683181696)
--(axis cs:7603133,0.814354523883775)
--(axis cs:7652504,0.823124792798358)
--(axis cs:7701875,0.828110503178489)
--(axis cs:7751246,0.834912622455858)
--(axis cs:7800617,0.841714741733228)
--(axis cs:7849988,0.835903646776459)
--(axis cs:7899359,0.819740860977417)
--(axis cs:7948730,0.803578075178375)
--(axis cs:7998101,0.787415289379332)
--(axis cs:8047472,0.785162436978632)
--(axis cs:8096843,0.797288200125387)
--(axis cs:8146214,0.809413963272142)
--(axis cs:8195585,0.821539726418897)
--(axis cs:8244956,0.824208556896714)
--(axis cs:8294327,0.814550530111874)
--(axis cs:8343698,0.804892503327034)
--(axis cs:8393069,0.795234476542193)
--(axis cs:8442440,0.791406986357066)
--(axis cs:8491811,0.800153880411141)
--(axis cs:8541182,0.814152095767497)
--(axis cs:8590553,0.828150311123853)
--(axis cs:8639924,0.836810405093871)
--(axis cs:8689295,0.834345329863787)
--(axis cs:8738666,0.831880254633704)
--(axis cs:8788037,0.829415179403621)
--(axis cs:8837408,0.826829716490527)
--(axis cs:8886779,0.824070648432405)
--(axis cs:8936150,0.821311580374283)
--(axis cs:8985521,0.81855251231616)
--(axis cs:9034892,0.815384081577388)
--(axis cs:9084263,0.810455650661865)
--(axis cs:9133634,0.805527219746343)
--(axis cs:9183005,0.80059878883082)
--(axis cs:9232376,0.798490492247807)
--(axis cs:9281747,0.813899643230859)
--(axis cs:9331118,0.831642278017404)
--(axis cs:9380489,0.849384912803949)
--(axis cs:9429860,0.863805503036254)
--(axis cs:9479231,0.842904743043357)
--(axis cs:9528602,0.822003983050461)
--(axis cs:9577973,0.804780863835131)
--(axis cs:9627344,0.789625406331852)
--(axis cs:9676715,0.804311335490256)
--(axis cs:9726086,0.825970642966174)
--(axis cs:9775457,0.848245989976312)
--(axis cs:9824828,0.870521336986447)
--(axis cs:9824828,0.973564571702234)
--(axis cs:9824828,0.973564571702234)
--(axis cs:9775457,0.971099188733072)
--(axis cs:9726086,0.968633805763906)
--(axis cs:9676715,0.969312783778737)
--(axis cs:9627344,0.97000248328597)
--(axis cs:9577973,0.966799093761132)
--(axis cs:9528602,0.970150969686685)
--(axis cs:9479231,0.973502845612238)
--(axis cs:9429860,0.976854721537791)
--(axis cs:9380489,0.971973160010646)
--(axis cs:9331118,0.966157057441392)
--(axis cs:9281747,0.960340954872138)
--(axis cs:9232376,0.954524852302885)
--(axis cs:9183005,0.948572875303258)
--(axis cs:9133634,0.94251227601523)
--(axis cs:9084263,0.938471148221857)
--(axis cs:9034892,0.934430020428484)
--(axis cs:8985521,0.933980015945374)
--(axis cs:8936150,0.931570428914928)
--(axis cs:8886779,0.939655739538507)
--(axis cs:8837408,0.947741050162085)
--(axis cs:8788037,0.95130884576588)
--(axis cs:8738666,0.953083947386821)
--(axis cs:8689295,0.954859049007763)
--(axis cs:8639924,0.956634150628704)
--(axis cs:8590553,0.952093348416047)
--(axis cs:8541182,0.944500603930929)
--(axis cs:8491811,0.936907859445811)
--(axis cs:8442440,0.927260604745979)
--(axis cs:8393069,0.924135065194388)
--(axis cs:8343698,0.925022305864502)
--(axis cs:8294327,0.925909546534616)
--(axis cs:8244956,0.926796787204731)
--(axis cs:8195585,0.932005716665181)
--(axis cs:8146214,0.93521508695336)
--(axis cs:8096843,0.936691696099426)
--(axis cs:8047472,0.938168305245491)
--(axis cs:7998101,0.939665625096312)
--(axis cs:7948730,0.941341816471031)
--(axis cs:7899359,0.94301800784575)
--(axis cs:7849988,0.938036867638786)
--(axis cs:7800617,0.941101812413773)
--(axis cs:7751246,0.940527940908288)
--(axis cs:7701875,0.93461380039852)
--(axis cs:7652504,0.928699659888753)
--(axis cs:7603133,0.925414824032151)
--(axis cs:7553762,0.9257089396458)
--(axis cs:7504391,0.926003055259449)
--(axis cs:7455020,0.926297170873098)
--(axis cs:7405649,0.91991573878152)
--(axis cs:7356278,0.905087768433815)
--(axis cs:7306907,0.890091405326342)
--(axis cs:7257536,0.877276469481155)
--(axis cs:7208165,0.872894708332947)
--(axis cs:7158794,0.890834640263964)
--(axis cs:7109423,0.908774572194982)
--(axis cs:7060052,0.926714504125999)
--(axis cs:7010681,0.942009792379804)
--(axis cs:6961310,0.947433181211638)
--(axis cs:6911939,0.952856570043471)
--(axis cs:6862568,0.955578783589084)
--(axis cs:6813197,0.95644971610019)
--(axis cs:6763826,0.951519754811845)
--(axis cs:6714455,0.9465897935235)
--(axis cs:6665084,0.941659832235155)
--(axis cs:6615713,0.936216622609836)
--(axis cs:6566342,0.926161331668936)
--(axis cs:6516971,0.916106040728036)
--(axis cs:6467600,0.911168138521271)
--(axis cs:6418229,0.910706337323456)
--(axis cs:6368858,0.909034864692352)
--(axis cs:6319487,0.909451566081792)
--(axis cs:6270116,0.917238494366444)
--(axis cs:6220745,0.925025422651096)
--(axis cs:6171374,0.918621389313605)
--(axis cs:6122003,0.911917491903832)
--(axis cs:6072632,0.90521359449406)
--(axis cs:6023261,0.898509697084288)
--(axis cs:5973890,0.899152518024368)
--(axis cs:5924519,0.900333881515805)
--(axis cs:5875148,0.901392878930356)
--(axis cs:5825777,0.897743365186513)
--(axis cs:5776406,0.894485338338361)
--(axis cs:5727035,0.89133083082084)
--(axis cs:5677664,0.890800000000002)
--(axis cs:5628293,0.890800000000002)
--(axis cs:5578922,0.895386375715952)
--(axis cs:5529551,0.90591451626158)
--(axis cs:5480180,0.917447510481618)
--(axis cs:5430809,0.925235162755036)
--(axis cs:5381438,0.919892770952728)
--(axis cs:5332067,0.910232067893735)
--(axis cs:5282696,0.900571364834743)
--(axis cs:5233325,0.890910661775751)
--(axis cs:5183954,0.889221313046606)
--(axis cs:5134583,0.890995758955316)
--(axis cs:5085212,0.892770204864025)
--(axis cs:5035841,0.894544650772735)
--(axis cs:4986470,0.892608372018477)
--(axis cs:4937099,0.888566444180043)
--(axis cs:4887729,0.884524598210072)
--(axis cs:4838358,0.880482670371638)
--(axis cs:4788987,0.879951794639237)
--(axis cs:4739616,0.881820586817127)
--(axis cs:4690245,0.883689378995017)
--(axis cs:4640874,0.885558171172908)
--(axis cs:4591503,0.880660738327521)
--(axis cs:4542132,0.869813689007122)
--(axis cs:4492761,0.858966639686724)
--(axis cs:4443390,0.849219508697182)
--(axis cs:4394019,0.852511954581376)
--(axis cs:4344648,0.84659083173311)
--(axis cs:4295277,0.849833507818915)
--(axis cs:4245906,0.86077711812405)
--(axis cs:4196535,0.857583211833748)
--(axis cs:4147164,0.834214917132003)
--(axis cs:4097793,0.816665439061049)
--(axis cs:4048422,0.816960039539082)
--(axis cs:3999051,0.821566085714573)
--(axis cs:3949680,0.832356613365562)
--(axis cs:3900309,0.839457303516677)
--(axis cs:3850938,0.846557993667791)
--(axis cs:3801567,0.851558639735741)
--(axis cs:3752196,0.851361980032123)
--(axis cs:3702825,0.851165320328504)
--(axis cs:3653454,0.850968660624886)
--(axis cs:3604083,0.84588404447743)
--(axis cs:3554712,0.825277044726676)
--(axis cs:3505341,0.804670044975922)
--(axis cs:3455970,0.784063045225168)
--(axis cs:3406599,0.77935369076196)
--(axis cs:3357228,0.783636108886642)
--(axis cs:3307857,0.797536627630183)
--(axis cs:3258486,0.811437146373725)
--(axis cs:3209115,0.821974613174131)
--(axis cs:3159744,0.809159472468048)
--(axis cs:3110373,0.796344331761967)
--(axis cs:3061002,0.783529191055884)
--(axis cs:3011631,0.770438326902265)
--(axis cs:2962260,0.753593155564124)
--(axis cs:2912889,0.736747984225983)
--(axis cs:2863518,0.719902812887842)
--(axis cs:2814147,0.715934971271222)
--(axis cs:2764776,0.703217900338348)
--(axis cs:2715405,0.699864250577352)
--(axis cs:2666034,0.698190704391822)
--(axis cs:2616663,0.694174712814054)
--(axis cs:2567292,0.665686487616491)
--(axis cs:2517921,0.656518936237696)
--(axis cs:2468550,0.647351384858901)
--(axis cs:2419179,0.638183833480106)
--(axis cs:2369808,0.63542822282282)
--(axis cs:2320437,0.632518906678096)
--(axis cs:2271066,0.627095091955159)
--(axis cs:2221695,0.624115399997427)
--(axis cs:2172324,0.597586001267077)
--(axis cs:2122953,0.561988226706453)
--(axis cs:2073582,0.530637208039254)
--(axis cs:2024211,0.5074046361186)
--(axis cs:1974840,0.494013762637217)
--(axis cs:1925469,0.481686741913887)
--(axis cs:1876098,0.469359721190557)
--(axis cs:1826727,0.457032700467227)
--(axis cs:1777356,0.455051030462306)
--(axis cs:1727985,0.465992103389373)
--(axis cs:1678614,0.47693317631644)
--(axis cs:1629243,0.487874249243506)
--(axis cs:1579872,0.453911243576669)
--(axis cs:1530501,0.396837190631488)
--(axis cs:1481130,0.354761794048436)
--(axis cs:1431759,0.305085558074517)
--(axis cs:1382388,0.286155044145319)
--(axis cs:1333017,0.287732069614347)
--(axis cs:1283646,0.289309095083375)
--(axis cs:1234275,0.290886120552404)
--(axis cs:1184904,0.278522347157609)
--(axis cs:1135533,0.254674681467527)
--(axis cs:1086162,0.243179726214945)
--(axis cs:1036791,0.239732969503201)
--(axis cs:987420,0.216949738160852)
--(axis cs:938049,0.17355097652346)
--(axis cs:888678,0.148661506308894)
--(axis cs:839307,0.130118230047514)
--(axis cs:789936,0.11623634798706)
--(axis cs:740565,0.0960327681583993)
--(axis cs:691194,0.0795701341610517)
--(axis cs:641823,0.0631075001637041)
--(axis cs:592452,0.0520932521400136)
--(axis cs:543081,0.0480519813222364)
--(axis cs:493710,0.0440107105044592)
--(axis cs:444339,0.0399694396866819)
--(axis cs:394968,0.0350881094468049)
--(axis cs:345597,0.028381139535202)
--(axis cs:296226,0.021674169623599)
--(axis cs:246855,0.0176166453671459)
--(axis cs:197484,0.0127324428405398)
--(axis cs:148113,0.00937949177939479)
--(axis cs:98742,0.00602654071824979)
--(axis cs:49371,0.0026735896571048)
--(axis cs:1,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:49383,0)
--(axis cs:98765,0)
--(axis cs:148147,0)
--(axis cs:197530,0)
--(axis cs:246912,0)
--(axis cs:296294,0)
--(axis cs:345676,0)
--(axis cs:395059,0)
--(axis cs:444441,0)
--(axis cs:493823,0)
--(axis cs:543205,0)
--(axis cs:592588,0)
--(axis cs:641970,0)
--(axis cs:691352,0)
--(axis cs:740734,0)
--(axis cs:790117,0)
--(axis cs:839499,0)
--(axis cs:888881,0)
--(axis cs:938264,0)
--(axis cs:987646,0)
--(axis cs:1037028,0)
--(axis cs:1086410,0)
--(axis cs:1135793,0)
--(axis cs:1185175,0)
--(axis cs:1234557,0)
--(axis cs:1283939,0)
--(axis cs:1333322,0)
--(axis cs:1382704,0)
--(axis cs:1432086,0)
--(axis cs:1481468,0)
--(axis cs:1530851,0)
--(axis cs:1580233,0)
--(axis cs:1629615,0.00222158055014728)
--(axis cs:1678998,0.00853282212570518)
--(axis cs:1728380,0.014843935899356)
--(axis cs:1777762,0.0211550496730069)
--(axis cs:1827144,0.028831238648284)
--(axis cs:1876527,0.0400673494073425)
--(axis cs:1925909,0.0513032326364664)
--(axis cs:1975291,0.0595003883754918)
--(axis cs:2024673,0.0644709253991753)
--(axis cs:2074056,0.0850067289452631)
--(axis cs:2123438,0.0962390653996266)
--(axis cs:2172820,0.0975466143937213)
--(axis cs:2222202,0.0946055276904535)
--(axis cs:2271585,0.113914275577021)
--(axis cs:2320967,0.133222632463692)
--(axis cs:2370349,0.152530989350364)
--(axis cs:2419732,0.160348847497109)
--(axis cs:2469114,0.193147822702925)
--(axis cs:2518496,0.214243290545975)
--(axis cs:2567878,0.235338758389025)
--(axis cs:2617261,0.257413954194095)
--(axis cs:2666643,0.264596582984926)
--(axis cs:2716025,0.261239518771754)
--(axis cs:2765407,0.257882454558582)
--(axis cs:2814790,0.265593064943923)
--(axis cs:2864172,0.246244074648159)
--(axis cs:2913554,0.226923130826221)
--(axis cs:2962936,0.208864224242814)
--(axis cs:3012319,0.193684317056124)
--(axis cs:3061701,0.208808890067501)
--(axis cs:3111083,0.225933009356031)
--(axis cs:3160466,0.243057475413004)
--(axis cs:3209848,0.215272992908645)
--(axis cs:3259230,0.25108589669605)
--(axis cs:3308612,0.264763455551525)
--(axis cs:3357995,0.265943320921257)
--(axis cs:3407377,0.270557102835836)
--(axis cs:3456759,0.257984655169809)
--(axis cs:3506141,0.240051926125194)
--(axis cs:3555524,0.222118833937551)
--(axis cs:3604906,0.204186104892936)
--(axis cs:3654288,0.220846893480567)
--(axis cs:3703670,0.248236139232736)
--(axis cs:3753053,0.275625939625174)
--(axis cs:3802435,0.303015185377343)
--(axis cs:3851817,0.313714504777023)
--(axis cs:3901200,0.317264152864717)
--(axis cs:3950582,0.32081372907245)
--(axis cs:3999964,0.324363305280183)
--(axis cs:4049346,0.323004245417147)
--(axis cs:4098729,0.321286247856563)
--(axis cs:4148111,0.325420748719727)
--(axis cs:4197493,0.329555249582891)
--(axis cs:4246875,0.342774022201381)
--(axis cs:4296258,0.362482174844541)
--(axis cs:4345640,0.36902719122642)
--(axis cs:4395022,0.354022477104157)
--(axis cs:4444404,0.359893199009097)
--(axis cs:4493787,0.373310343946025)
--(axis cs:4543169,0.373234094460845)
--(axis cs:4592551,0.334207862121155)
--(axis cs:4641934,0.325065498368467)
--(axis cs:4691316,0.352100812428555)
--(axis cs:4740698,0.33908431742748)
--(axis cs:4790080,0.326067822426405)
--(axis cs:4839463,0.325823455094755)
--(axis cs:4888845,0.346361489101397)
--(axis cs:4938227,0.377925724701007)
--(axis cs:4987609,0.372926959099052)
--(axis cs:5036992,0.356950946301144)
--(axis cs:5086374,0.36858589735215)
--(axis cs:5135756,0.380220848403155)
--(axis cs:5185138,0.391855799454161)
--(axis cs:5234521,0.398529284444104)
--(axis cs:5283903,0.393599997303376)
--(axis cs:5333285,0.388670710162648)
--(axis cs:5382668,0.383741323202408)
--(axis cs:5432050,0.384198293723897)
--(axis cs:5481432,0.401754453240807)
--(axis cs:5530814,0.419310612757718)
--(axis cs:5580197,0.431809905946491)
--(axis cs:5629579,0.430158376228253)
--(axis cs:5678961,0.429284727420956)
--(axis cs:5728343,0.421597821971137)
--(axis cs:5777726,0.414695698609974)
--(axis cs:5827108,0.400750831226185)
--(axis cs:5876490,0.394569896035122)
--(axis cs:5925872,0.378684879862871)
--(axis cs:5975255,0.365286526639497)
--(axis cs:6024637,0.351457425771508)
--(axis cs:6074019,0.331749036500822)
--(axis cs:6123402,0.312040248129467)
--(axis cs:6172784,0.292331858858782)
--(axis cs:6222166,0.273221182836938)
--(axis cs:6271548,0.320366666297143)
--(axis cs:6320931,0.367513104467231)
--(axis cs:6370313,0.40336670902765)
--(axis cs:6419695,0.392220968424788)
--(axis cs:6469077,0.374302836276464)
--(axis cs:6518460,0.357419414478537)
--(axis cs:6567842,0.34223507683868)
--(axis cs:6617224,0.327050739198822)
--(axis cs:6666606,0.359818218723803)
--(axis cs:6715989,0.385998426127808)
--(axis cs:6765371,0.41103844100196)
--(axis cs:6814753,0.429641631206475)
--(axis cs:6864136,0.423862506612558)
--(axis cs:6913518,0.41991543963005)
--(axis cs:6962900,0.415968372647542)
--(axis cs:7012282,0.412021305665034)
--(axis cs:7061665,0.40660893499071)
--(axis cs:7111047,0.400686417557156)
--(axis cs:7160429,0.394763900123602)
--(axis cs:7209811,0.39254793850951)
--(axis cs:7259194,0.394266806548943)
--(axis cs:7308576,0.390712263190687)
--(axis cs:7357958,0.345357846931204)
--(axis cs:7407340,0.300003430671721)
--(axis cs:7456723,0.312015606210215)
--(axis cs:7506105,0.350657320300477)
--(axis cs:7555487,0.377590824370636)
--(axis cs:7604870,0.368906958577191)
--(axis cs:7654252,0.366678713592718)
--(axis cs:7703634,0.368453165112891)
--(axis cs:7753016,0.370227616633063)
--(axis cs:7802399,0.3720021040864)
--(axis cs:7851781,0.375405966009709)
--(axis cs:7901163,0.390361796196436)
--(axis cs:7950545,0.37278802164604)
--(axis cs:7999928,0.349921395124969)
--(axis cs:8049310,0.346305766831985)
--(axis cs:8098692,0.364038838051712)
--(axis cs:8148074,0.392422979513228)
--(axis cs:8197457,0.420807695761943)
--(axis cs:8246839,0.439153783953761)
--(axis cs:8296221,0.42946556173061)
--(axis cs:8345604,0.406406131649634)
--(axis cs:8394986,0.395403996841012)
--(axis cs:8444368,0.394159713545915)
--(axis cs:8493750,0.404707714222815)
--(axis cs:8543133,0.430927947689463)
--(axis cs:8592515,0.429646994812119)
--(axis cs:8641897,0.42134369984912)
--(axis cs:8691279,0.414053109819553)
--(axis cs:8740662,0.406762372153397)
--(axis cs:8790044,0.394349244938623)
--(axis cs:8839426,0.383652268200268)
--(axis cs:8888808,0.385578671140136)
--(axis cs:8938191,0.374262021448686)
--(axis cs:8987573,0.365386220118628)
--(axis cs:9036955,0.361566802760858)
--(axis cs:9086338,0.376752146680579)
--(axis cs:9135720,0.391937183098854)
--(axis cs:9185102,0.392390265152554)
--(axis cs:9234484,0.399488558075179)
--(axis cs:9283867,0.406192901677737)
--(axis cs:9333249,0.412897109518117)
--(axis cs:9382631,0.390758116135355)
--(axis cs:9432013,0.379875428963766)
--(axis cs:9481396,0.389505217200862)
--(axis cs:9530778,0.382832379832129)
--(axis cs:9580160,0.372270318550215)
--(axis cs:9629542,0.351692433072165)
--(axis cs:9678925,0.365896768587737)
--(axis cs:9728307,0.380179229274968)
--(axis cs:9777689,0.389813548409638)
--(axis cs:9827072,0.380349190219751)
--(axis cs:9827072,0.502730780670119)
--(axis cs:9827072,0.502730780670119)
--(axis cs:9777689,0.493994326410918)
--(axis cs:9728307,0.497540822311331)
--(axis cs:9678925,0.501087318211743)
--(axis cs:9629542,0.50463388592974)
--(axis cs:9580160,0.492091957093389)
--(axis cs:9530778,0.478688452404345)
--(axis cs:9481396,0.473431887030279)
--(axis cs:9432013,0.475794646366951)
--(axis cs:9382631,0.468380811396936)
--(axis cs:9333249,0.468457824188999)
--(axis cs:9283867,0.497530597646113)
--(axis cs:9234484,0.507582468563114)
--(axis cs:9185102,0.50647245776341)
--(axis cs:9135720,0.503908645695192)
--(axis cs:9086338,0.496156575227532)
--(axis cs:9036955,0.483930903359947)
--(axis cs:8987573,0.487166164348018)
--(axis cs:8938191,0.494262837069122)
--(axis cs:8888808,0.501359653499931)
--(axis cs:8839426,0.508456326221035)
--(axis cs:8790044,0.518486281077969)
--(axis cs:8740662,0.529332961412737)
--(axis cs:8691279,0.540179861395967)
--(axis cs:8641897,0.551026541730736)
--(axis cs:8592515,0.523261213001761)
--(axis cs:8543133,0.484806166071973)
--(axis cs:8493750,0.473763572642741)
--(axis cs:8444368,0.478056418649291)
--(axis cs:8394986,0.482113873568096)
--(axis cs:8345604,0.485663254885324)
--(axis cs:8296221,0.489212708078566)
--(axis cs:8246839,0.506132830302843)
--(axis cs:8197457,0.520115238692281)
--(axis cs:8148074,0.520508521964869)
--(axis cs:8098692,0.524274830106276)
--(axis cs:8049310,0.530979077414644)
--(axis cs:7999928,0.530653979049726)
--(axis cs:7950545,0.523357731414965)
--(axis cs:7901163,0.516061631528368)
--(axis cs:7851781,0.508765531641772)
--(axis cs:7802399,0.514476686139265)
--(axis cs:7753016,0.506977564236219)
--(axis cs:7703634,0.502085374450398)
--(axis cs:7654252,0.500894904121926)
--(axis cs:7604870,0.488324788286783)
--(axis cs:7555487,0.469687397574731)
--(axis cs:7506105,0.460855086315812)
--(axis cs:7456723,0.476637361737403)
--(axis cs:7407340,0.480697999953079)
--(axis cs:7357958,0.46098303274562)
--(axis cs:7308576,0.448867605301062)
--(axis cs:7259194,0.47068316992664)
--(axis cs:7209811,0.493089292444031)
--(axis cs:7160429,0.488159877043877)
--(axis cs:7111047,0.502156854815727)
--(axis cs:7061665,0.51436431298135)
--(axis cs:7012282,0.5223616120389)
--(axis cs:6962900,0.525909718237476)
--(axis cs:6913518,0.529457824436052)
--(axis cs:6864136,0.533005930634628)
--(axis cs:6814753,0.531254863168566)
--(axis cs:6765371,0.498920149517779)
--(axis cs:6715989,0.476311336867136)
--(axis cs:6666606,0.472367200962742)
--(axis cs:6617224,0.469072555146879)
--(axis cs:6567842,0.471438750166637)
--(axis cs:6518460,0.473804945186395)
--(axis cs:6469077,0.468605876731177)
--(axis cs:6419695,0.46122987867777)
--(axis cs:6370313,0.44946738740975)
--(axis cs:6320931,0.473653317559894)
--(axis cs:6271548,0.505143521403336)
--(axis cs:6222166,0.533728824875637)
--(axis cs:6172784,0.531940707656082)
--(axis cs:6123402,0.529580642298804)
--(axis cs:6074019,0.527220529149509)
--(axis cs:6024637,0.524860463792231)
--(axis cs:5975255,0.506284396927646)
--(axis cs:5925872,0.507247370244798)
--(axis cs:5876490,0.531303526682796)
--(axis cs:5827108,0.541731761443551)
--(axis cs:5777726,0.525402926087726)
--(axis cs:5728343,0.506678131432969)
--(axis cs:5678961,0.484948761614781)
--(axis cs:5629579,0.478390067400204)
--(axis cs:5580197,0.470914077447584)
--(axis cs:5530814,0.473553166662487)
--(axis cs:5481432,0.483775141415826)
--(axis cs:5432050,0.496791287829755)
--(axis cs:5382668,0.491491756319274)
--(axis cs:5333285,0.480248497815646)
--(axis cs:5283903,0.46951716786602)
--(axis cs:5234521,0.467742840318187)
--(axis cs:5185138,0.460676648446276)
--(axis cs:5135756,0.454400000000001)
--(axis cs:5086374,0.454400000000001)
--(axis cs:5036992,0.454400000000001)
--(axis cs:4987609,0.450077616716736)
--(axis cs:4938227,0.467304752511864)
--(axis cs:4888845,0.496383182946751)
--(axis cs:4839463,0.54073571734265)
--(axis cs:4790080,0.530953963186846)
--(axis cs:4740698,0.516434112161204)
--(axis cs:4691316,0.497909742457713)
--(axis cs:4641934,0.479385372754222)
--(axis cs:4592551,0.461047838353711)
--(axis cs:4543169,0.443094108066742)
--(axis cs:4493787,0.464605777787582)
--(axis cs:4444404,0.487666667350076)
--(axis cs:4395022,0.493864041192952)
--(axis cs:4345640,0.480849258328642)
--(axis cs:4296258,0.467834475464332)
--(axis cs:4246875,0.461814346874442)
--(axis cs:4197493,0.464061079143759)
--(axis cs:4148111,0.474891300700708)
--(axis cs:4098729,0.48138675470908)
--(axis cs:4049346,0.487882340252304)
--(axis cs:3999964,0.488507311105397)
--(axis cs:3950582,0.478837997402899)
--(axis cs:3901200,0.469168683700402)
--(axis cs:3851817,0.459499174191463)
--(axis cs:3802435,0.445725815465626)
--(axis cs:3753053,0.44079663579358)
--(axis cs:3703670,0.435867356304199)
--(axis cs:3654288,0.43410120432925)
--(axis cs:3604906,0.43968239939102)
--(axis cs:3555524,0.438303307919233)
--(axis cs:3506141,0.436924188520438)
--(axis cs:3456759,0.435545097048651)
--(axis cs:3407377,0.431436763572651)
--(axis cs:3357995,0.406732626256026)
--(axis cs:3308612,0.405146806284622)
--(axis cs:3259230,0.410073832019639)
--(axis cs:3209848,0.412548017720342)
--(axis cs:3160466,0.396976146599361)
--(axis cs:3111083,0.375082900236369)
--(axis cs:3061701,0.387999522077576)
--(axis cs:3012319,0.400734765602866)
--(axis cs:2962936,0.387727504146319)
--(axis cs:2913554,0.401528213270587)
--(axis cs:2864172,0.419102886169685)
--(axis cs:2814790,0.428734435810237)
--(axis cs:2765407,0.411391003660772)
--(axis cs:2716025,0.394047922713789)
--(axis cs:2666643,0.381370000501414)
--(axis cs:2617261,0.386966213537654)
--(axis cs:2567878,0.350024394758833)
--(axis cs:2518496,0.316277601369543)
--(axis cs:2469114,0.29300963376808)
--(axis cs:2419732,0.269741666166617)
--(axis cs:2370349,0.253139943026198)
--(axis cs:2320967,0.240755539162422)
--(axis cs:2271585,0.247056712489907)
--(axis cs:2222202,0.253358013418002)
--(axis cs:2172820,0.237758211335747)
--(axis cs:2123438,0.217845824914874)
--(axis cs:2074056,0.21936854219383)
--(axis cs:2024673,0.234144834767987)
--(axis cs:1975291,0.201605816070343)
--(axis cs:1925909,0.154691840432105)
--(axis cs:1876527,0.113532230088622)
--(axis cs:1827144,0.0865837623615449)
--(axis cs:1777762,0.079581842035557)
--(axis cs:1728380,0.0815201431584131)
--(axis cs:1678998,0.0791562969388571)
--(axis cs:1629615,0.085258184320065)
--(axis cs:1580233,0.0820937198573748)
--(axis cs:1530851,0.0718463566865306)
--(axis cs:1481468,0.0615987860035732)
--(axis cs:1432086,0.0513514228327289)
--(axis cs:1382704,0.0402797728536515)
--(axis cs:1333322,0.0286504927099396)
--(axis cs:1283939,0.0170209770698901)
--(axis cs:1234557,0.00539169692617829)
--(axis cs:1185175,0)
--(axis cs:1135793,0)
--(axis cs:1086410,0)
--(axis cs:1037028,0)
--(axis cs:987646,0)
--(axis cs:938264,0)
--(axis cs:888881,0)
--(axis cs:839499,0)
--(axis cs:790117,0.000748093966098311)
--(axis cs:740734,0.00252335222308211)
--(axis cs:691352,0.00429857453129292)
--(axis cs:641970,0.00607379683950372)
--(axis cs:592588,0.00771365561006749)
--(axis cs:543205,0.0090927874606082)
--(axis cs:493823,0.00953379510135557)
--(axis cs:444441,0.00815084868594655)
--(axis cs:395059,0.0066457471677756)
--(axis cs:345676,0.0048696996942996)
--(axis cs:296294,0.00309368818557814)
--(axis cs:246912,0.00131767667685668)
--(axis cs:197530,0)
--(axis cs:148147,0)
--(axis cs:98765,0)
--(axis cs:49383,0)
--(axis cs:1,0)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:49380,0)
--(axis cs:98759,0)
--(axis cs:148139,0)
--(axis cs:197518,0)
--(axis cs:246897,0)
--(axis cs:296277,0)
--(axis cs:345656,0)
--(axis cs:395035,0)
--(axis cs:444415,0.00216619709872908)
--(axis cs:493794,0.00532131026426925)
--(axis cs:543174,0.0084764873256592)
--(axis cs:592553,0.0116316004911994)
--(axis cs:641932,0.0108129193315659)
--(axis cs:691312,0.00765715940466029)
--(axis cs:740691,0.0045014633854081)
--(axis cs:790070,0.00134576736615591)
--(axis cs:839450,0.00180999256074972)
--(axis cs:888829,0.00496568858000191)
--(axis cs:938208,0.00466370263846447)
--(axis cs:987588,0.00150761180018775)
--(axis cs:1036967,0.00750822641088441)
--(axis cs:1086347,0.0154893428383155)
--(axis cs:1135726,0.0172641825915055)
--(axis cs:1185105,0.0190390223446954)
--(axis cs:1234485,0.0214769230769231)
--(axis cs:1283864,0.024634021978022)
--(axis cs:1333243,0.027791120879121)
--(axis cs:1382623,0.0256318519663216)
--(axis cs:1432002,0.0250969388925745)
--(axis cs:1481382,0.0377077637505425)
--(axis cs:1530761,0.0503183332252611)
--(axis cs:1580140,0.0629289026999797)
--(axis cs:1629520,0.0730145333073687)
--(axis cs:1678899,0.0783402489626558)
--(axis cs:1728278,0.0836659646179429)
--(axis cs:1777658,0.088991788127088)
--(axis cs:1827037,0.0963882027907165)
--(axis cs:1876416,0.108996319605829)
--(axis cs:1925796,0.121604691754521)
--(axis cs:1975175,0.134212808569634)
--(axis cs:2024555,0.146117120830319)
--(axis cs:2073934,0.155578729073626)
--(axis cs:2123313,0.165040337316934)
--(axis cs:2172693,0.174502137172227)
--(axis cs:2222072,0.181580874450773)
--(axis cs:2271451,0.176650344059601)
--(axis cs:2320831,0.171719713817674)
--(axis cs:2370210,0.166789183426502)
--(axis cs:2419589,0.165010219887473)
--(axis cs:2468969,0.188274158032121)
--(axis cs:2518348,0.211537625056109)
--(axis cs:2567728,0.234801563200757)
--(axis cs:2617107,0.257531924458854)
--(axis cs:2666486,0.270933595248077)
--(axis cs:2715866,0.284335537441556)
--(axis cs:2765245,0.288018566656517)
--(axis cs:2814624,0.285655278009627)
--(axis cs:2864004,0.301821616552606)
--(axis cs:2913383,0.292363359205093)
--(axis cs:2962763,0.282904910313455)
--(axis cs:3012142,0.273446652965942)
--(axis cs:3061521,0.267403047416753)
--(axis cs:3110901,0.261691818783398)
--(axis cs:3160280,0.255980705808784)
--(axis cs:3209659,0.25026959283417)
--(axis cs:3259039,0.253548550607115)
--(axis cs:3308418,0.258079830704163)
--(axis cs:3357797,0.259161319367385)
--(axis cs:3407177,0.244768303975779)
--(axis cs:3456556,0.256167495506233)
--(axis cs:3505936,0.272729671326982)
--(axis cs:3555315,0.288043151936267)
--(axis cs:3604694,0.295141873071971)
--(axis cs:3654074,0.310697895059737)
--(axis cs:3703453,0.31207735072174)
--(axis cs:3752832,0.313456806383743)
--(axis cs:3802212,0.314836289981825)
--(axis cs:3851591,0.314425732133041)
--(axis cs:3900970,0.313438596861233)
--(axis cs:3950350,0.312451441598432)
--(axis cs:3999729,0.311464306326624)
--(axis cs:4049109,0.30889584762133)
--(axis cs:4098488,0.305346646501251)
--(axis cs:4147867,0.301797445381172)
--(axis cs:4197247,0.298248172384362)
--(axis cs:4246626,0.298688643950244)
--(axis cs:4296005,0.301842387469876)
--(axis cs:4345385,0.30499619485762)
--(axis cs:4394764,0.308149938377252)
--(axis cs:4444144,0.310352253078147)
--(axis cs:4493523,0.311729621969111)
--(axis cs:4542902,0.313106990860076)
--(axis cs:4592282,0.31448438764486)
--(axis cs:4641661,0.31435201165192)
--(axis cs:4691040,0.312578641474048)
--(axis cs:4740420,0.310805235382728)
--(axis cs:4789799,0.309031865204857)
--(axis cs:4839178,0.298037123661154)
--(axis cs:4888558,0.274218143537162)
--(axis cs:4937937,0.250399645774047)
--(axis cs:4987317,0.226580665650056)
--(axis cs:5036696,0.218877068178845)
--(axis cs:5086075,0.240376371370124)
--(axis cs:5135455,0.261876109955055)
--(axis cs:5184834,0.283375413146334)
--(axis cs:5234213,0.298797736726253)
--(axis cs:5283593,0.300174543409144)
--(axis cs:5332972,0.301551322210166)
--(axis cs:5382351,0.302928101011188)
--(axis cs:5431731,0.304612564860773)
--(axis cs:5481110,0.307377545930567)
--(axis cs:5530490,0.310142582995441)
--(axis cs:5579869,0.312907564065235)
--(axis cs:5629248,0.318003537384076)
--(axis cs:5678628,0.333173141365471)
--(axis cs:5728007,0.348342438145489)
--(axis cs:5777386,0.363511734925507)
--(axis cs:5826766,0.37861720357027)
--(axis cs:5876145,0.393987636968646)
--(axis cs:5925525,0.409358381641722)
--(axis cs:5974904,0.424728815040098)
--(axis cs:6024283,0.438625698758927)
--(axis cs:6073663,0.429163237869965)
--(axis cs:6123042,0.419700968606376)
--(axis cs:6172421,0.410238699342786)
--(axis cs:6221801,0.400941166251875)
--(axis cs:6271180,0.422437491965762)
--(axis cs:6320559,0.443933817679648)
--(axis cs:6369939,0.465430578726889)
--(axis cs:6419318,0.486926904440776)
--(axis cs:6468698,0.482964983678127)
--(axis cs:6518077,0.477850982648758)
--(axis cs:6567456,0.471657479815242)
--(axis cs:6616836,0.444458552920292)
--(axis cs:6666215,0.44630626799287)
--(axis cs:6715594,0.422638618953396)
--(axis cs:6764974,0.398970490607962)
--(axis cs:6814353,0.375302841568488)
--(axis cs:6863732,0.377931306500982)
--(axis cs:6913112,0.386009490999516)
--(axis cs:6962491,0.394087511905817)
--(axis cs:7011871,0.402165696404351)
--(axis cs:7061250,0.397062919329075)
--(axis cs:7110629,0.388188897763579)
--(axis cs:7160009,0.379314696485624)
--(axis cs:7209388,0.370440674920129)
--(axis cs:7258767,0.389911021446361)
--(axis cs:7308147,0.420474370078003)
--(axis cs:7357526,0.451037099767795)
--(axis cs:7406906,0.481600448399438)
--(axis cs:7456285,0.477475307262571)
--(axis cs:7505664,0.455406480446929)
--(axis cs:7555044,0.433337206703912)
--(axis cs:7604423,0.411268379888269)
--(axis cs:7653802,0.412376685149477)
--(axis cs:7703182,0.428941201134092)
--(axis cs:7752561,0.445505381668809)
--(axis cs:7801940,0.462069562203526)
--(axis cs:7851320,0.462777069631435)
--(axis cs:7900699,0.450358275032686)
--(axis cs:7950079,0.437939228934422)
--(axis cs:7999458,0.425520434335673)
--(axis cs:8048837,0.425298968948688)
--(axis cs:8098217,0.437719254608791)
--(axis cs:8147596,0.450139288744275)
--(axis cs:8196975,0.462559322879758)
--(axis cs:8246355,0.474634425268597)
--(axis cs:8295734,0.486458365517621)
--(axis cs:8345113,0.498282305766645)
--(axis cs:8394493,0.510106485468478)
--(axis cs:8443872,0.513930342160216)
--(axis cs:8493252,0.503861692344553)
--(axis cs:8542631,0.493793246430263)
--(axis cs:8592010,0.483724800515973)
--(axis cs:8641390,0.485690123207308)
--(axis cs:8690769,0.513888433779882)
--(axis cs:8740148,0.542086744352455)
--(axis cs:8789528,0.57028562598379)
--(axis cs:8838907,0.582755614882501)
--(axis cs:8888287,0.550015036593854)
--(axis cs:8937666,0.517275121338384)
--(axis cs:8987045,0.484535206082914)
--(axis cs:9036425,0.463565083866335)
--(axis cs:9085804,0.489375917762396)
--(axis cs:9135183,0.515186751658458)
--(axis cs:9184563,0.540998108263239)
--(axis cs:9233942,0.557559698295488)
--(axis cs:9283321,0.517925916051336)
--(axis cs:9332701,0.478291331162694)
--(axis cs:9382080,0.438657548918541)
--(axis cs:9431460,0.403797681783563)
--(axis cs:9480839,0.419368440332487)
--(axis cs:9530218,0.434939198881412)
--(axis cs:9579598,0.450510272761926)
--(axis cs:9628977,0.465985124823752)
--(axis cs:9678356,0.480946211324561)
--(axis cs:9727736,0.49590760081017)
--(axis cs:9777115,0.510868687310979)
--(axis cs:9826495,0.525830076796587)
--(axis cs:9826495,0.814995883854633)
--(axis cs:9826495,0.814995883854633)
--(axis cs:9777115,0.780659219292141)
--(axis cs:9727736,0.758390183565845)
--(axis cs:9678356,0.73612069685764)
--(axis cs:9628977,0.708630929891235)
--(axis cs:9579598,0.71534379727203)
--(axis cs:9530218,0.717910844439496)
--(axis cs:9480839,0.740614777143588)
--(axis cs:9431460,0.771575633613705)
--(axis cs:9382080,0.765765698623573)
--(axis cs:9332701,0.756299177737507)
--(axis cs:9283321,0.768722040465778)
--(axis cs:9233942,0.784502175085388)
--(axis cs:9184563,0.80177695898726)
--(axis cs:9135183,0.81484875635306)
--(axis cs:9085804,0.826878458185704)
--(axis cs:9036425,0.838908160018348)
--(axis cs:8987045,0.824814546090144)
--(axis cs:8937666,0.803315726713907)
--(axis cs:8888287,0.78181690733767)
--(axis cs:8838907,0.760317652577577)
--(axis cs:8789528,0.765367280983038)
--(axis cs:8740148,0.780552526740716)
--(axis cs:8690769,0.795737464980254)
--(axis cs:8641390,0.810922403219792)
--(axis cs:8592010,0.810896178213375)
--(axis cs:8542631,0.803003637597892)
--(axis cs:8493252,0.786353933810068)
--(axis cs:8443872,0.76465424566483)
--(axis cs:8394493,0.754617343631686)
--(axis cs:8345113,0.752450265986782)
--(axis cs:8295734,0.750283232227614)
--(axis cs:8246355,0.748116198468445)
--(axis cs:8196975,0.752357541914288)
--(axis cs:8147596,0.751765544900171)
--(axis cs:8098217,0.751173547886055)
--(axis cs:8048837,0.750581538883096)
--(axis cs:7999458,0.753563798050774)
--(axis cs:7950079,0.759872103479769)
--(axis cs:7900699,0.766180536661562)
--(axis cs:7851320,0.772488842090557)
--(axis cs:7801940,0.77026772479803)
--(axis cs:7752561,0.757257338793631)
--(axis cs:7703182,0.744246952789233)
--(axis cs:7653802,0.731236303304691)
--(axis cs:7604423,0.727798079166114)
--(axis cs:7555044,0.739637370655775)
--(axis cs:7505664,0.751476901909131)
--(axis cs:7456285,0.750245924528047)
--(axis cs:7406906,0.743878342631494)
--(axis cs:7357526,0.729090481650398)
--(axis cs:7308147,0.714302920139957)
--(axis cs:7258767,0.699515059158861)
--(axis cs:7209388,0.684329648667388)
--(axis cs:7160009,0.679444203991732)
--(axis cs:7110629,0.682207088509505)
--(axis cs:7061250,0.684969917075789)
--(axis cs:7011871,0.690150475399261)
--(axis cs:6962491,0.704543373710092)
--(axis cs:6913112,0.715424637322369)
--(axis cs:6863732,0.725677943468506)
--(axis cs:6814353,0.735153190816447)
--(axis cs:6764974,0.74008279530186)
--(axis cs:6715594,0.745012499619276)
--(axis cs:6666215,0.749942104104688)
--(axis cs:6616836,0.753766057607917)
--(axis cs:6567456,0.746674060480334)
--(axis cs:6518077,0.739257256841939)
--(axis cs:6468698,0.726649517274398)
--(axis cs:6419318,0.713665095370305)
--(axis cs:6369939,0.692173371624357)
--(axis cs:6320559,0.689894459618506)
--(axis cs:6271180,0.679439707759996)
--(axis cs:6221801,0.668984955901486)
--(axis cs:6172421,0.656470335527598)
--(axis cs:6123042,0.644049867495797)
--(axis cs:6073663,0.625118932380436)
--(axis cs:6024283,0.603037653153402)
--(axis cs:5974904,0.605146251563079)
--(axis cs:5925525,0.60168990845848)
--(axis cs:5876145,0.597233082497598)
--(axis cs:5826766,0.607487133436073)
--(axis cs:5777386,0.61799078291444)
--(axis cs:5728007,0.633989075946769)
--(axis cs:5678628,0.676597000282714)
--(axis cs:5629248,0.719205787494058)
--(axis cs:5579869,0.699463185610244)
--(axis cs:5530490,0.66536994345471)
--(axis cs:5481110,0.631276010859068)
--(axis cs:5431731,0.61295400269242)
--(axis cs:5382351,0.602895384013506)
--(axis cs:5332972,0.621415667617546)
--(axis cs:5283593,0.628132135183575)
--(axis cs:5234213,0.634236114770881)
--(axis cs:5184834,0.622370627807168)
--(axis cs:5135455,0.602853626110392)
--(axis cs:5086075,0.570375518514823)
--(axis cs:5036696,0.535678626609443)
--(axis cs:4987317,0.531071378289189)
--(axis cs:4937937,0.543302053404768)
--(axis cs:4888558,0.555532480835554)
--(axis cs:4839178,0.566220418974477)
--(axis cs:4789799,0.562016319194825)
--(axis cs:4740420,0.547807268951196)
--(axis cs:4691040,0.532029650930587)
--(axis cs:4641661,0.518671175070008)
--(axis cs:4592282,0.526806167943365)
--(axis cs:4542902,0.561314441006188)
--(axis cs:4493523,0.595822015238046)
--(axis cs:4444144,0.630329589469904)
--(axis cs:4394764,0.64164688721935)
--(axis cs:4345385,0.62606690720784)
--(axis cs:4296005,0.610486611677992)
--(axis cs:4246626,0.588691476697747)
--(axis cs:4197247,0.568618983668341)
--(axis cs:4147867,0.554227548760584)
--(axis cs:4098488,0.539836405295414)
--(axis cs:4049109,0.525445261830244)
--(axis cs:3999729,0.521670631244801)
--(axis cs:3950350,0.538432187508396)
--(axis cs:3900970,0.550815398977272)
--(axis cs:3851591,0.553774554605525)
--(axis cs:3802212,0.545548490107251)
--(axis cs:3752832,0.510049204000815)
--(axis cs:3703453,0.474550636794463)
--(axis cs:3654074,0.466289615794634)
--(axis cs:3604694,0.461345910570053)
--(axis cs:3555315,0.454050526561072)
--(axis cs:3505936,0.446755142552091)
--(axis cs:3456556,0.439459610800465)
--(axis cs:3407177,0.435007017705472)
--(axis cs:3357797,0.44229917735286)
--(axis cs:3308418,0.449591189325893)
--(axis cs:3259039,0.456883201298925)
--(axis cs:3209659,0.463003763802585)
--(axis cs:3160280,0.460836400315892)
--(axis cs:3110901,0.458669036829199)
--(axis cs:3061521,0.456501629450093)
--(axis cs:3012142,0.452664575469609)
--(axis cs:2962763,0.425267607237568)
--(axis cs:2913383,0.397870084175169)
--(axis cs:2864004,0.37089892393667)
--(axis cs:2814624,0.368769290526067)
--(axis cs:2765245,0.376576873299738)
--(axis cs:2715866,0.396884973822567)
--(axis cs:2666486,0.417387247890273)
--(axis cs:2617107,0.437889106764094)
--(axis cs:2567728,0.433047854065912)
--(axis cs:2518348,0.426540091695915)
--(axis cs:2468969,0.420032461115354)
--(axis cs:2419589,0.409919183022599)
--(axis cs:2370210,0.403194281235757)
--(axis cs:2320831,0.398657767038381)
--(axis cs:2271451,0.394121160969679)
--(axis cs:2222072,0.389584646772303)
--(axis cs:2172693,0.365679276819077)
--(axis cs:2123313,0.337476835419656)
--(axis cs:2073934,0.309274965151086)
--(axis cs:2024555,0.281073094882515)
--(axis cs:1975175,0.258547982161994)
--(axis cs:1925796,0.256842738321398)
--(axis cs:1876416,0.261378436804911)
--(axis cs:1827037,0.265914043435479)
--(axis cs:1777658,0.247761183257108)
--(axis cs:1728278,0.224532571208169)
--(axis cs:1678899,0.242533452339615)
--(axis cs:1629520,0.247264279099148)
--(axis cs:1580140,0.217776009207765)
--(axis cs:1530761,0.169859215388352)
--(axis cs:1481382,0.121942421568939)
--(axis cs:1432002,0.0904253053879817)
--(axis cs:1382623,0.0743548983474915)
--(axis cs:1333243,0.0648853491542693)
--(axis cs:1283864,0.0661365822046531)
--(axis cs:1234485,0.0755888516123888)
--(axis cs:1185105,0.0742224295131632)
--(axis cs:1135726,0.0636752551080217)
--(axis cs:1086347,0.0780755373779183)
--(axis cs:1036967,0.0924761112754759)
--(axis cs:987588,0.090715358187011)
--(axis cs:938208,0.0713974462109747)
--(axis cs:888829,0.0520799254441723)
--(axis cs:839450,0.0346275977201574)
--(axis cs:790070,0.0349826095571133)
--(axis cs:740691,0.0363643044504728)
--(axis cs:691312,0.0377459993438322)
--(axis cs:641932,0.0391277222186189)
--(axis cs:592553,0.0406516838213252)
--(axis cs:543174,0.0424280843409614)
--(axis cs:493794,0.0442045208354153)
--(axis cs:444415,0.0459809213550516)
--(axis cs:395035,0.0450989627558344)
--(axis cs:345656,0.0383901430664347)
--(axis cs:296277,0.0316813233770349)
--(axis cs:246897,0.0249723678238126)
--(axis cs:197518,0.0187233304613278)
--(axis cs:148139,0.0137923919439894)
--(axis cs:98759,0.00886135356763163)
--(axis cs:49380,0.00393041505029324)
--(axis cs:1,0)
--cycle;

\addplot [semithick, blue]
table {%
1 0
49380 0
98760 0
148139 0
197519 0
246898 0.00292832703764705
296278 0.00687420900289538
345657 0.010820011059639
395037 0.0147658930248873
444417 0.018706268124469
493796 0.0226518740567125
543176 0.026597559893489
592555 0.0305431658257325
641935 0.0276400048580402
691314 0.0207352252069992
740694 0.0138303057236479
790074 0.00692538624029662
839453 0.00513168614018436
888833 0.00710417402618629
938212 0.00907662196711154
987592 0.0110491098531135
1036971 0.0155768924905469
1086351 0.0224747253064135
1135731 0.0293725581222801
1185110 0.0362702512493492
1234490 0.0409283563153755
1283869 0.0428961779164172
1333249 0.0448640393688451
1382628 0.0468318609698868
1432008 0.0503591865583997
1481388 0.0562749518449773
1530767 0.0621905973307189
1580147 0.0681063626172965
1629526 0.0747682634554677
1678906 0.0826534135779379
1728285 0.0905384040173356
1777665 0.0984235541398059
1827045 0.109666175819043
1876424 0.129382402440789
1925804 0.14909902834617
1975183 0.168815254967915
2024563 0.185127378806804
2073942 0.190058767697382
2123322 0.1949902564561
2172701 0.199921645346678
2222081 0.206568472578361
2271461 0.221351505726057
2320840 0.236134239500867
2370220 0.250917272648564
2419599 0.265409629075415
2468979 0.277225481870399
2518358 0.289041095381203
2567738 0.300856948176187
2617118 0.3130979398902
2666497 0.331828975017652
2715877 0.350560389477109
2765256 0.36929142460456
2814636 0.387983716838916
2864015 0.379064416706705
2913395 0.37019066319421
2962775 0.361316909681716
3012154 0.352443335872614
3061534 0.359431586898453
3110913 0.367311619996623
3160293 0.375191812677471
3209672 0.383071845775641
3259052 0.398717762818968
3308432 0.415480393126602
3357811 0.432242683972301
3407191 0.449005314279935
3456570 0.45606871614462
3505950 0.460993429915786
3555329 0.465918043956014
3604709 0.47084275772718
3654089 0.478046874484409
3703468 0.485941542719908
3752848 0.493836370834469
3802227 0.501731039069968
3851607 0.498406683871516
3900986 0.490516888349285
3950366 0.482626933046672
3999745 0.474737137524442
4049125 0.470057461568157
4098505 0.467091020592336
4147884 0.464124639690248
4197264 0.461158198714427
4246643 0.474022069822619
4296023 0.497675058832583
4345402 0.521327568843175
4394782 0.54498055785314
4444162 0.552320507431259
4493541 0.54541981346435
4542921 0.538518979747872
4592300 0.531618285780963
4641680 0.526116439442557
4691059 0.522172331928565
4740439 0.518228144540384
4789819 0.514283957152203
4839198 0.510342271114708
4888578 0.506398561872658
4937957 0.502454932495113
4987337 0.498511223253064
5036716 0.505997990831572
5086096 0.533607687559224
5135476 0.561217384286876
5184855 0.588826521887417
5234235 0.604330240860401
5283614 0.592499260549392
5332994 0.580668040643003
5382373 0.568837060331994
5431753 0.561558022526376
5481133 0.567474545988781
5530512 0.573390949634997
5579892 0.579307473097402
5629271 0.585141495096148
5678651 0.59104836734641
5728030 0.59695511997593
5777410 0.602861992226192
5826790 0.606386938015579
5876169 0.59454976789898
5925549 0.582712358061648
5974928 0.570875187945049
6024308 0.560996126783926
6073687 0.574797975854933
6123067 0.588600104434417
6172446 0.602401953505424
6221826 0.616133950894982
6271206 0.621067374392698
6320585 0.626000697983092
6369965 0.630934121480808
6419344 0.635867445071203
6468724 0.634122567439624
6518103 0.632150783804268
6567483 0.630178960237288
6616863 0.628207136670308
6666242 0.626988546643222
6715622 0.626002756538645
6765001 0.625016986397415
6814381 0.624031196292838
6863760 0.621586978065534
6913140 0.618625899962486
6962520 0.615664821859438
7011899 0.61270380372152
7061279 0.612757682732387
7110658 0.613743193039692
7160038 0.614728723305082
7209417 0.615714233612386
7258797 0.621768501089306
7308177 0.62965652703505
7357556 0.637544393239482
7406936 0.645432419185225
7456315 0.658475165390618
7505695 0.67424720068129
7555074 0.69001891657068
7604454 0.705790951861351
7653834 0.698895881376652
7703213 0.677206149066443
7752593 0.655515977506102
7801972 0.633826245195894
7851352 0.633161183464851
7900731 0.649913660862178
7950111 0.666666477522702
7999490 0.68341895492003
8048870 0.692095545452076
8098250 0.692095314254228
8147629 0.692095083061062
8197009 0.692094851863215
8246388 0.697246477868335
8295768 0.709073158475652
8345147 0.720899599579514
8394527 0.732726280186832
8443907 0.735380356342738
8493286 0.723551323142816
8542666 0.711722050386945
8592045 0.699893017187023
8641425 0.690365783220053
8690804 0.685438198227491
8740184 0.680510513443822
8789564 0.675582828660154
8838943 0.676321885001355
8888323 0.69209718038778
8937702 0.707872156306901
8987082 0.723647451693325
9036461 0.734631099258043
9085841 0.727733034671083
9135221 0.720834970084124
9184600 0.713937045190656
9233980 0.709237776153875
9283359 0.718116317119315
9332739 0.72699503788874
9382118 0.735873578854181
9431498 0.74407664715931
9480878 0.744076612243359
9530257 0.744076577328115
9579637 0.744076542412164
9629016 0.743733139492601
9678396 0.737816827626878
9727775 0.73190063557306
9777155 0.725984323707337
9826535 0.720068011841612
};
\addlegendentry{DICG-CE-LSTM}
\addplot [semithick, red]
table {%
1 0
49371 0.0015725350631417
98742 0.00354486037242865
148113 0.00551718568171559
197484 0.00748951099100253
246855 0.0109216192911821
296226 0.0148668018087522
345597 0.0188119843263222
394968 0.0227571668438922
444339 0.0277201069325308
493710 0.0331428502686497
543081 0.0385655936047686
592452 0.0439883369408875
641823 0.0534227256432086
691194 0.0652525818159909
740565 0.0770824379887732
789936 0.0889122941615554
839307 0.104438464311989
888678 0.122686032394824
938049 0.140933600477658
987420 0.159181168560493
1036791 0.177326765492306
1086162 0.195562281519256
1135533 0.213797797546206
1184904 0.232033313573155
1234275 0.244942177844159
1283646 0.251348411241873
1333017 0.257754644639587
1382388 0.2641608780373
1431759 0.284103224189365
1481130 0.324522795443503
1530501 0.364942366697641
1579872 0.405361937951779
1629243 0.431316889612321
1678614 0.429344606737987
1727985 0.427372323863653
1777356 0.425400040989319
1826727 0.427185180194247
1876098 0.438523928821424
1925469 0.4498626774486
1974840 0.461201426075777
2024211 0.476651450421015
2073582 0.506223961113917
2122953 0.535796471806818
2172324 0.56536898249972
2221695 0.589308565452353
2271066 0.585370047914891
2320437 0.581431530377428
2369808 0.577493012839966
2419179 0.575778770999053
2468550 0.592044427130594
2517921 0.608310083262136
2567292 0.624575739393677
2616663 0.640324594987544
2666034 0.646238022375946
2715405 0.652151449764347
2764776 0.658064877152749
2814147 0.66397830454115
2863518 0.673780218321604
2912889 0.683635132898736
2962260 0.693490047475869
3011631 0.703344962053001
3061002 0.708596876650948
3110373 0.713526237591862
3159744 0.718455598532777
3209115 0.723384959473691
3258486 0.726622328328824
3307857 0.72957923639268
3357228 0.732536144456536
3406599 0.735493052520392
3455970 0.740844803421891
3505341 0.746762219882886
3554712 0.752679636343881
3604083 0.758597052804876
3653454 0.763019516602516
3702825 0.766964614147605
3752196 0.770909711692694
3801567 0.774854809237782
3850938 0.769361603640981
3900309 0.759995347129233
3949680 0.750629090617484
3999051 0.741262834105736
4048422 0.743724191232376
4097793 0.752598495322554
4147164 0.761472799412732
4196535 0.77034710350291
4245906 0.777267199718326
4295277 0.782690590534578
4344648 0.788113981350829
4394019 0.793537372167081
4443390 0.79175968318075
4492761 0.783874438099921
4542132 0.775989193019091
4591503 0.768103947938262
4640874 0.769187613558323
4690245 0.780033204496603
4739616 0.790878795434884
4788987 0.801724386373164
4838358 0.806341989686937
4887729 0.802398692548683
4937099 0.798455475281146
4986470 0.794512178142892
5035841 0.790929806822012
5085212 0.787972515005696
5134583 0.78501522318938
5183954 0.782057931373063
5233325 0.784161858698562
5282696 0.797964025457524
5332067 0.811766192216486
5381438 0.825568358975448
5430809 0.833910674337179
5480180 0.825532583614821
5529551 0.817154492892464
5578922 0.808776402170106
5628293 0.80304063966166
5677664 0.808463059751015
5727035 0.81388547984037
5776406 0.819307899929726
5825777 0.824223379180009
5875148 0.825701322691396
5924519 0.827179266202783
5973890 0.82865720971417
6023261 0.830194527733018
6072632 0.832659463770625
6122003 0.835124399808233
6171374 0.837589335845841
6220745 0.840016483043241
6270116 0.843958084994526
6319487 0.847899686945812
6368858 0.851841288897097
6418229 0.855782890848382
6467600 0.855532848431666
6516971 0.855040482924953
6566342 0.85454811741824
6615713 0.854055751911527
6665084 0.85710477099917
6714455 0.860554910701764
6763826 0.864005050404358
6813197 0.867455190106952
6862568 0.867191526267007
6911939 0.866206062497128
6961310 0.865220598727249
7010681 0.86423513495737
7060052 0.859344343339364
7109423 0.853430177330921
7158794 0.847516011322478
7208165 0.841601845314035
7257536 0.840713524361599
7306907 0.841701657572702
7356278 0.842689790783804
7405649 0.843677923994907
7455020 0.848011062392191
7504391 0.853927016457103
7553762 0.859842970522016
7603133 0.865758924586928
7652504 0.872125782081836
7701875 0.879027926130836
7751246 0.885930070179837
7800617 0.892832214228837
7849988 0.892724991472009
7899359 0.886812151721835
7948730 0.880899311971661
7998101 0.874986472221487
8047472 0.873486110572035
8096843 0.876445050755846
8146214 0.879403990939657
8195585 0.882362931123468
8244956 0.882063065740688
8294327 0.877627824141014
8343698 0.873192582541339
8393069 0.868757340941665
8442440 0.869198182847148
8491811 0.877578468182267
8541182 0.885958753517387
8590553 0.894339038852506
8639924 0.89905848127926
8689295 0.896100719337056
8738666 0.893142957394851
8788037 0.890185195452647
8837408 0.887544799918333
8886779 0.886066338579872
8936150 0.884587877241412
8985521 0.883109415902952
9034892 0.882459203070729
9084263 0.884432111933037
9133634 0.886405020795346
9183005 0.888377929657655
9232376 0.891047360512564
9281747 0.897946334889888
9331118 0.904845309267211
9380489 0.911744283644534
9429860 0.917459948586628
9479231 0.911544804031614
9528602 0.9056296594766
9577973 0.899714514921586
9627344 0.894238588936974
9676715 0.902124110087371
9726086 0.910009631237769
9775457 0.917895152388167
9824828 0.925780673538563
};
\addlegendentry{DICG-DE-LSTM}
\addplot [semithick, orange]
table {%
1 0
49383 0
98765 0
148147 0
197530 0
246912 0.000732042598253713
296294 0.00171871565865452
345676 0.00270538871905533
395059 0.00369208175987533
444441 0.00400036879862348
493823 0.00400113729704902
543205 0.00400190579547456
592588 0.00400267430946242
641970 0.00337433157750207
691352 0.0023880969618294
740734 0.00140186234615673
790117 0.000415607758943506
839499 0
888881 0
938264 0
987646 0
1037028 0
1086410 0
1135793 0
1185175 0
1234557 0.00228908608067281
1283939 0.00721566219589325
1333322 0.0121423380757266
1382704 0.017068914190947
1432086 0.0227935467619935
1481468 0.0296894182237105
1530851 0.0365854293288495
1580233 0.0434813007905665
1629615 0.0480052545615264
1678998 0.0480060565360616
1728380 0.0480068584943568
1777762 0.0480076604526521
1827144 0.0548623010834589
1876527 0.0785191787535176
1925909 0.102175577374558
1975291 0.125831975995598
2024673 0.145295027634313
2074056 0.15121083514112
2123438 0.157126522853515
2172820 0.163042210565909
2222202 0.169719017576673
2271585 0.179572835353203
2320967 0.18942645359107
2370349 0.199280071828938
2419732 0.210911240848964
2469114 0.237530646268467
2518496 0.264150051687971
2567878 0.290769457107474
2617261 0.316459464195082
2666643 0.32335562356038
2716025 0.330251782925678
2765407 0.337147942290977
2814790 0.344003997784896
2864172 0.333127741467704
2913554 0.322280865575695
2962936 0.311433989683686
3012319 0.300586894139255
3061701 0.302815372972157
3111083 0.305754257968726
3160466 0.308693202478578
3209848 0.311632087475146
3259230 0.322446124769802
3308612 0.334276267864995
3357995 0.346106650524059
3407377 0.357936793619252
3456759 0.355924359844021
3506141 0.350996261658363
3555524 0.346068063677271
3604906 0.341139965491613
3654288 0.346740323286562
3703670 0.355606361601319
3753053 0.364472579455955
3802435 0.373338617770712
3851817 0.383599615361784
3901200 0.394449371170554
3950582 0.405298907273032
3999964 0.416148443375511
4049346 0.417536304649435
4098729 0.413595695822684
4148111 0.409655166792802
4197493 0.40571463776292
4246875 0.407421128563491
4296258 0.413328085175763
4345640 0.419234922172852
4395022 0.425141759169941
4444404 0.424293185680185
4493787 0.417397422225491
4543169 0.410501798409205
4592551 0.403606174592918
4641934 0.406201453208223
4691316 0.419017066087922
4740698 0.43183267896762
4790080 0.444648291847319
4839463 0.447023082194377
4888845 0.435196929256671
4938227 0.423370776318965
4987609 0.411544623381258
5036992 0.406838276859914
5086374 0.414726790304957
5135756 0.42261530375
5185138 0.430503817195043
5234521 0.436591913071881
5283903 0.438565041891859
5333285 0.440538170711838
5382668 0.442511339488254
5432050 0.444456344199552
5481432 0.446429705342596
5530814 0.44840306648564
5580197 0.450376467589827
5629579 0.452623127916477
5678961 0.455575058404892
5728343 0.458526988893306
5777726 0.46147897915918
5827108 0.463036172864247
5876490 0.455155964003588
5925872 0.44727575514293
5975255 0.439395386705728
6024637 0.431553131510006
6074019 0.425638605882009
6123402 0.419723960483132
6172784 0.413809434855135
6222166 0.407843954962688
6271548 0.413771011446869
6320931 0.419698187955684
6370313 0.425625244439865
6419695 0.431552300924046
6469077 0.422546402272293
6518460 0.412686740322662
6567842 0.402827278030037
6617224 0.392967815737412
6666606 0.411636712557895
6715989 0.43332813362774
6765371 0.455019115448833
6814753 0.476710097269927
6864136 0.476671794375213
6913518 0.472727338554438
6962900 0.468782882733663
7012282 0.464838426912889
7061665 0.459386012219611
7111047 0.453466562310572
7160429 0.447547112401532
7209811 0.441627662492493
7259194 0.430517688060566
7308576 0.417702014936759
7357958 0.404886341812952
7407340 0.392070668689145
7456723 0.396743048426942
7506105 0.409554845048057
7555487 0.422366641669171
7604870 0.435178697732929
7654252 0.44190656995851
7703634 0.444867976896846
7753016 0.447829383835182
7802399 0.450790850742879
7851781 0.451369826027327
7901163 0.450376238948125
7950545 0.449382651868923
7999928 0.44838904466929
8049310 0.45135569904161
8098692 0.458254214110758
8148074 0.465152729179906
8197457 0.47205138394601
8246839 0.470825313783862
8296221 0.458996688431191
8345604 0.447167823545384
8394986 0.435339198192713
8444368 0.432819805405421
8493750 0.445635922813884
8543133 0.458452299752487
8592515 0.47126841716095
8641897 0.47741729317368
8691279 0.469531815861318
8740662 0.461646178865724
8790044 0.453760701553362
8839426 0.446735850516705
8888808 0.441806640855907
8938191 0.436877331377166
8987573 0.431948121716367
9036955 0.428842564608346
9086338 0.433772567733004
9135720 0.438702471025672
9185102 0.443632374318341
9234484 0.447604845593117
9283867 0.443662569649853
9333249 0.439720373537217
9382631 0.435778177424581
9432013 0.432129428182901
9481396 0.433106614951739
9530778 0.434083781932659
9580160 0.435060948913579
9629542 0.436120738232826
9678925 0.439084108408251
9728307 0.442047418575776
9777689 0.4450107287433
9827072 0.447974098918725
};
\addlegendentry{CENT-LSTM}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
49380 0.00157218680386228
98759 0.00354459530109941
148139 0.00551704374261443
197518 0.00748945223985157
246897 0.0101937545773825
296277 0.013153417450649
345656 0.0161130203874458
395035 0.0190726233242426
444415 0.0213552724055594
493794 0.0233273063878839
543174 0.0252993803069017
592553 0.0272714142892262
641932 0.0261306093932365
691312 0.0231714342779752
740691 0.0202123190893059
790070 0.0172532039006366
839450 0.0199825094498887
888829 0.0268823185917008
938208 0.0337821277335129
987588 0.0406820766069749
1036967 0.0439936960428997
1086347 0.0439933659958015
1135726 0.0439930359553872
1185105 0.0439927059149728
1234485 0.0444413778109293
1283864 0.0454333112227002
1333243 0.0464252446344711
1382623 0.0474171981344053
1432002 0.058436003511072
1481382 0.0840671393013431
1530761 0.109697756032566
1580140 0.135328372763789
1629520 0.15371958489575
1678899 0.158650045167394
1728278 0.163580505439037
1777658 0.168511065560015
1827037 0.174560761373411
1876416 0.183432893950311
1925796 0.192305206201416
1975175 0.201177338778316
2024555 0.212605933943253
2073934 0.232322631566851
2123313 0.252039329190448
2172693 0.27175642610722
2222072 0.286999150067896
2271451 0.281085692979566
2320831 0.275172116134718
2370210 0.269258659046389
2419589 0.266542234015629
2468969 0.289219725528761
2518348 0.311896757797432
2567728 0.334574249310565
2617107 0.355547812770117
2666486 0.348647627971872
2715866 0.34174730343437
2765245 0.334847118636126
2814624 0.328038663844142
2864004 0.337876603329796
2913383 0.347733990874399
2962763 0.357591578046122
3012142 0.367448965590725
3061521 0.366170991771942
3110901 0.364202255756116
3160280 0.362233559609388
3209659 0.36026486346266
3259039 0.356502181530363
3308418 0.352558054439611
3357797 0.348613927348859
3407177 0.344669720383523
3456556 0.350481093819487
3505936 0.35836842117275
3555315 0.366255588798849
3604694 0.374142756424948
3654074 0.385051510200779
3703453 0.396884715271185
3752832 0.408717920341591
3802212 0.420551365052434
3851591 0.424571122070773
3900970 0.425552138072714
3950350 0.426533173941725
3999729 0.427514189943666
4049109 0.428693751883955
4098488 0.429680078263352
4147867 0.430666404642748
4197247 0.431652750996757
4246626 0.437878939145522
4296005 0.447738752005046
4345385 0.457598764540807
4394764 0.467458577400331
4444144 0.465613693245547
4493523 0.453781245370677
4542902 0.441948797495806
4592282 0.430116109995834
4641661 0.424942497704154
4691040 0.4269158603791
4740420 0.428889263017648
4789799 0.430862625692594
4839178 0.425896795620136
4888558 0.411116302871142
4937937 0.396336109443589
4987317 0.381555616694596
5036696 0.380815298772942
5086075 0.405464178831083
5135455 0.430113558066609
5184834 0.45476243812475
5234213 0.472279707657806
5283593 0.473265754755111
5332972 0.474251781883865
5382351 0.475237809012618
5431731 0.47798631729173
5481110 0.485868315042911
5530490 0.493750472416557
5579869 0.501632470167737
5629248 0.507514182836647
5678628 0.505528775452425
5728007 0.503543408274914
5777386 0.501558041097404
5826766 0.500464264736921
5876145 0.504404338720253
5925525 0.508344492496087
5974904 0.512284566479419
6024283 0.516520293120391
6073663 0.523422878417491
6123042 0.530325323929549
6172421 0.537227769441608
6221801 0.544235220365761
6271180 0.559026782289073
6320559 0.573818344212385
6369939 0.588610205687367
6419318 0.603401767610679
6468698 0.599324601409839
6518077 0.594398317109912
6567456 0.589472032809984
6616836 0.584545648745293
6666215 0.577018987959593
6715594 0.569130087596281
6764974 0.561241027470715
6814353 0.553352127107404
6863732 0.551090466876789
6913112 0.550102994453485
6962491 0.549115542027597
7011871 0.548128069604293
7061250 0.54719911082671
7110629 0.54621226194723
7160009 0.545225393082557
7209388 0.544238544203077
7258767 0.558994908580121
7308147 0.579697869405304
7357526 0.600400410972471
7406906 0.621103371797654
7456285 0.620208048817885
7505664 0.608378433814015
7555044 0.596548579242413
7604423 0.584718964238542
7653802 0.587813702873953
7703182 0.600629692073932
7752561 0.613445421735857
7801940 0.626261151397781
7851320 0.623856465761927
7900699 0.609070011858851
7950079 0.59428325850755
7999458 0.579496804604474
8048837 0.573856345831997
8098217 0.577799696911608
8147596 0.581742968133968
8196975 0.585686239356327
8246355 0.592677555420942
8295734 0.603520300470586
8345113 0.61436304552023
8394493 0.625206010151985
8443872 0.634782874500565
8493252 0.641681514929211
8542631 0.648580015652704
8592010 0.655478516376197
8641390 0.661412210718658
8690769 0.666342104675857
8740148 0.671271998633057
8789528 0.676201992428122
8838907 0.67812770223469
8888287 0.670239995771553
8937666 0.662352449043257
8987045 0.654464902314961
9036425 0.648440227437185
9085804 0.651389426200791
9135183 0.654338624964397
9184563 0.657287883453773
9233942 0.657757177568201
9283321 0.642967313481205
9332701 0.628177149876922
9382080 0.613387285789926
9431460 0.599841532564404
9480839 0.597864052161672
9530218 0.59588657175894
9579598 0.593909051309216
9628977 0.5928063605049
9678356 0.61447598525795
9727736 0.636146048853924
9777115 0.657815673606975
9826495 0.679485737202947
};
\addlegendentry{DEC-LSTM}
\legend{}




\nextgroupplot[title={\texttt{3s\_vs\_5z}, hard}, xmax=18000000,]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
19000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
19000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:99003,0)
--(axis cs:198006,0)
--(axis cs:297008,0)
--(axis cs:396011,0)
--(axis cs:495014,0)
--(axis cs:594016,0)
--(axis cs:693019,0)
--(axis cs:792021,0)
--(axis cs:891024,0)
--(axis cs:990027,0)
--(axis cs:1089029,0)
--(axis cs:1188032,0)
--(axis cs:1287034,0)
--(axis cs:1386037,0)
--(axis cs:1485040,0)
--(axis cs:1584042,0)
--(axis cs:1683045,0)
--(axis cs:1782047,0)
--(axis cs:1881050,0)
--(axis cs:1980053,0)
--(axis cs:2079055,0)
--(axis cs:2178058,0)
--(axis cs:2277060,0)
--(axis cs:2376063,0)
--(axis cs:2475066,0)
--(axis cs:2574068,0)
--(axis cs:2673071,0)
--(axis cs:2772074,0)
--(axis cs:2871076,0)
--(axis cs:2970079,0)
--(axis cs:3069081,0)
--(axis cs:3168084,0)
--(axis cs:3267087,0)
--(axis cs:3366089,0)
--(axis cs:3465092,0)
--(axis cs:3564094,0)
--(axis cs:3663097,0)
--(axis cs:3762100,0)
--(axis cs:3861102,0)
--(axis cs:3960105,0)
--(axis cs:4059107,0)
--(axis cs:4158110,0)
--(axis cs:4257113,0)
--(axis cs:4356115,0)
--(axis cs:4455118,0)
--(axis cs:4554120,0)
--(axis cs:4653123,0)
--(axis cs:4752126,0)
--(axis cs:4851128,0)
--(axis cs:4950131,0)
--(axis cs:5049134,0)
--(axis cs:5148136,0)
--(axis cs:5247139,0)
--(axis cs:5346141,0)
--(axis cs:5445144,0)
--(axis cs:5544147,0)
--(axis cs:5643149,0)
--(axis cs:5742152,0)
--(axis cs:5841154,0)
--(axis cs:5940157,0)
--(axis cs:6039160,0)
--(axis cs:6138162,0)
--(axis cs:6237165,0)
--(axis cs:6336167,0)
--(axis cs:6435170,0)
--(axis cs:6534173,0)
--(axis cs:6633175,0)
--(axis cs:6732178,0)
--(axis cs:6831180,0)
--(axis cs:6930183,0)
--(axis cs:7029186,0)
--(axis cs:7128188,0)
--(axis cs:7227191,0)
--(axis cs:7326193,0)
--(axis cs:7425196,0)
--(axis cs:7524199,0)
--(axis cs:7623201,0)
--(axis cs:7722204,0.00219484762146278)
--(axis cs:7821207,0.00534544206930502)
--(axis cs:7920209,0.00849600469392527)
--(axis cs:8019212,0.0116465991417675)
--(axis cs:8118214,0.0227884659860986)
--(axis cs:8217217,0.0385456299814731)
--(axis cs:8316220,0.0543027939768476)
--(axis cs:8415222,0.0700597988137724)
--(axis cs:8514225,0.110994728181965)
--(axis cs:8613227,0.170749493590778)
--(axis cs:8712230,0.230504862570887)
--(axis cs:8811233,0.290260231550995)
--(axis cs:8910235,0.345353495643516)
--(axis cs:9009238,0.384869202995853)
--(axis cs:9108240,0.394322442037419)
--(axis cs:9207243,0.403775776564319)
--(axis cs:9306246,0.430909831615857)
--(axis cs:9405248,0.486199610743748)
--(axis cs:9504251,0.541489948342974)
--(axis cs:9603253,0.552603270691906)
--(axis cs:9702256,0.566194648191287)
--(axis cs:9801259,0.588671489702078)
--(axis cs:9900261,0.60622499005452)
--(axis cs:9999264,0.593990689205965)
--(axis cs:10098267,0.591859188692439)
--(axis cs:10197269,0.615896093925641)
--(axis cs:10296272,0.639933241950962)
--(axis cs:10395274,0.663970147184164)
--(axis cs:10494277,0.68478320812281)
--(axis cs:10593280,0.694040075542429)
--(axis cs:10692282,0.70329684946117)
--(axis cs:10791285,0.712553716880789)
--(axis cs:10890287,0.721885081056854)
--(axis cs:10989290,0.734507920412383)
--(axis cs:11088293,0.747130759767913)
--(axis cs:11187295,0.759753471623878)
--(axis cs:11286298,0.771947648328037)
--(axis cs:11385300,0.776273519546179)
--(axis cs:11484303,0.780599434459107)
--(axis cs:11583306,0.784925349372034)
--(axis cs:11682308,0.789505897056927)
--(axis cs:11781311,0.804287296938743)
--(axis cs:11880313,0.819068547518015)
--(axis cs:11979316,0.833713343979815)
--(axis cs:12078319,0.836108719777346)
--(axis cs:12177321,0.860526531166699)
--(axis cs:12276324,0.884889398021335)
--(axis cs:12375327,0.903023927728858)
--(axis cs:12474329,0.921158274264864)
--(axis cs:12573332,0.924476305307712)
--(axis cs:12672334,0.926633821864293)
--(axis cs:12771337,0.928791360213531)
--(axis cs:12870340,0.930948898562769)
--(axis cs:12969342,0.931200000000002)
--(axis cs:13068345,0.925704972053538)
--(axis cs:13167347,0.916231639434544)
--(axis cs:13266350,0.906758211127255)
--(axis cs:13365353,0.918117509231855)
--(axis cs:13464355,0.932510245893703)
--(axis cs:13563358,0.945049499882307)
--(axis cs:13662360,0.949974828022225)
--(axis cs:13761363,0.953862808918641)
--(axis cs:13860366,0.957407694775084)
--(axis cs:13959368,0.955953288164428)
--(axis cs:14058371,0.95318035109104)
--(axis cs:14157373,0.956405900781315)
--(axis cs:14256376,0.951890589150869)
--(axis cs:14355379,0.943803859693362)
--(axis cs:14454381,0.935717211917516)
--(axis cs:14553384,0.928309017901377)
--(axis cs:14652386,0.92121105797596)
--(axis cs:14751389,0.914113026355426)
--(axis cs:14850392,0.907014994734892)
--(axis cs:14949394,0.909522792476891)
--(axis cs:15048397,0.918990723621297)
--(axis cs:15147400,0.921210753314662)
--(axis cs:15246402,0.91805550750078)
--(axis cs:15345405,0.917861727989828)
--(axis cs:15444407,0.918855859244941)
--(axis cs:15543410,0.90443914570483)
--(axis cs:15642413,0.889652403372279)
--(axis cs:15741415,0.889029647990181)
--(axis cs:15840418,0.902426917517466)
--(axis cs:15939420,0.915824051722897)
--(axis cs:16038423,0.92287295820335)
--(axis cs:16137426,0.927637265050797)
--(axis cs:16236428,0.936115644664331)
--(axis cs:16335431,0.944594109916334)
--(axis cs:16434433,0.953072489529868)
--(axis cs:16533436,0.958991306425007)
--(axis cs:16632439,0.960765010712075)
--(axis cs:16731441,0.960424807205161)
--(axis cs:16830444,0.955885441112496)
--(axis cs:16929446,0.950367242839355)
--(axis cs:17028449,0.941490261519305)
--(axis cs:17127452,0.932613280199255)
--(axis cs:17226454,0.923736388542966)
--(axis cs:17325457,0.918373155541387)
--(axis cs:17424460,0.92507646932343)
--(axis cs:17523462,0.931779715397285)
--(axis cs:17622465,0.932871302306997)
--(axis cs:17721467,0.932032618017204)
--(axis cs:17820470,0.935188139265031)
--(axis cs:17919473,0.936833142515211)
--(axis cs:18018475,0.933673609255014)
--(axis cs:18117478,0.93169896751525)
--(axis cs:18216480,0.933078870198334)
--(axis cs:18315483,0.926333326579302)
--(axis cs:18414486,0.918247574111435)
--(axis cs:18513488,0.912877771911387)
--(axis cs:18612491,0.92766428139207)
--(axis cs:18711493,0.933138872335846)
--(axis cs:18810496,0.925836449309051)
--(axis cs:18909499,0.921012637360638)
--(axis cs:19008501,0.930536399227465)
--(axis cs:19107504,0.940010488567693)
--(axis cs:19206506,0.933078919958259)
--(axis cs:19305509,0.920453974191976)
--(axis cs:19404512,0.928867256208927)
--(axis cs:19503514,0.932077283095259)
--(axis cs:19602517,0.919068240726733)
--(axis cs:19701520,0.906059198358205)
--(axis cs:19701520,0.986598572961334)
--(axis cs:19701520,0.986598572961334)
--(axis cs:19602517,0.980808082221696)
--(axis cs:19503514,0.977121364750997)
--(axis cs:19404512,0.982055720353392)
--(axis cs:19305509,0.986990125796756)
--(axis cs:19206506,0.984192282679603)
--(axis cs:19107504,0.981037170415447)
--(axis cs:19008501,0.987128683969985)
--(axis cs:18909499,0.999753502215428)
--(axis cs:18810496,0.989673785842261)
--(axis cs:18711493,0.978439496749176)
--(axis cs:18612491,0.979982261341278)
--(axis cs:18513488,0.986261912778879)
--(axis cs:18414486,0.988628755902039)
--(axis cs:18315483,0.990005087429006)
--(axis cs:18216480,0.989034841116495)
--(axis cs:18117478,0.987650323619187)
--(axis cs:18018475,0.985668849732886)
--(axis cs:17919473,0.983894346499114)
--(axis cs:17820470,0.982119825341428)
--(axis cs:17721467,0.980345304183742)
--(axis cs:17622465,0.981299393105925)
--(axis cs:17523462,0.983075284761879)
--(axis cs:17424460,0.989327052900923)
--(axis cs:17325457,0.997416958582612)
--(axis cs:17226454,0.996646965289953)
--(axis cs:17127452,0.991716857449844)
--(axis cs:17028449,0.986786699811672)
--(axis cs:16929446,0.9818565421735)
--(axis cs:16830444,0.981105086112296)
--(axis cs:16731441,0.982878896329312)
--(axis cs:16632439,0.988851805364555)
--(axis cs:16533436,0.996938685961305)
--(axis cs:16434433,0.996985268364719)
--(axis cs:16335431,0.992051840152282)
--(axis cs:16236428,0.987118362108243)
--(axis cs:16137426,0.982184933895806)
--(axis cs:16038423,0.982646925676288)
--(axis cs:15939420,0.987575678286776)
--(axis cs:15840418,0.992504381113392)
--(axis cs:15741415,0.99743313372388)
--(axis cs:15642413,0.998574842798611)
--(axis cs:15543410,0.995420264168043)
--(axis cs:15444407,0.992265685537475)
--(axis cs:15345405,0.994351807660989)
--(axis cs:15246402,0.994094467669746)
--(axis cs:15147400,0.98221841423183)
--(axis cs:15048397,0.977633449276087)
--(axis cs:14949394,0.977921308683476)
--(axis cs:14850392,0.980606657021704)
--(axis cs:14751389,0.982384710401599)
--(axis cs:14652386,0.984162763781494)
--(axis cs:14553384,0.985940799201798)
--(axis cs:14454381,0.987080739558059)
--(axis cs:14355379,0.986687234422239)
--(axis cs:14256376,0.984065832569632)
--(axis cs:14157373,0.985840998924177)
--(axis cs:14058371,0.987944642759297)
--(axis cs:13959368,0.991100949951932)
--(axis cs:13860366,0.994257225263643)
--(axis cs:13761363,0.997413532456279)
--(axis cs:13662360,0.99943028380327)
--(axis cs:13563358,0.996274692278771)
--(axis cs:13464355,0.993119068880253)
--(axis cs:13365353,0.989963477355754)
--(axis cs:13266350,0.987365548395089)
--(axis cs:13167347,0.98874766324728)
--(axis cs:13068345,0.989856522762074)
--(axis cs:12969342,0.988476067137944)
--(axis cs:12870340,0.987430037119158)
--(axis cs:12771337,0.990587004808054)
--(axis cs:12672334,0.993743972496951)
--(axis cs:12573332,0.996900908298251)
--(axis cs:12474329,0.999914093367359)
--(axis cs:12375327,0.99498265195412)
--(axis cs:12276324,0.990119048255577)
--(axis cs:12177321,0.994958190301472)
--(axis cs:12078319,0.999760947910187)
--(axis cs:11979316,0.985280396258949)
--(axis cs:11880313,0.989680842115799)
--(axis cs:11781311,0.994616844942936)
--(axis cs:11682308,0.99955289762768)
--(axis cs:11583306,1)
--(axis cs:11484303,1)
--(axis cs:11385300,1)
--(axis cs:11286298,1)
--(axis cs:11187295,1)
--(axis cs:11088293,1)
--(axis cs:10989290,1)
--(axis cs:10890287,1)
--(axis cs:10791285,0.996092270378074)
--(axis cs:10692282,0.99116109686999)
--(axis cs:10593280,0.98622997317023)
--(axis cs:10494277,0.981298799662147)
--(axis cs:10395274,0.98365573313555)
--(axis cs:10296272,0.988587205136912)
--(axis cs:10197269,0.993518726950116)
--(axis cs:10098267,0.998450198951477)
--(axis cs:9999264,0.99661017069008)
--(axis cs:9900261,0.991678121791997)
--(axis cs:9801259,0.986746122711082)
--(axis cs:9702256,0.981814073812999)
--(axis cs:9603253,0.979100974094516)
--(axis cs:9504251,0.977722558482118)
--(axis cs:9405248,0.97634412894661)
--(axis cs:9306246,0.974965713334211)
--(axis cs:9207243,0.974400000000003)
--(axis cs:9108240,0.974400000000003)
--(axis cs:9009238,0.974400000000003)
--(axis cs:8910235,0.974400000000003)
--(axis cs:8811233,0.965377744550856)
--(axis cs:8712230,0.947832192969762)
--(axis cs:8613227,0.930286641388668)
--(axis cs:8514225,0.912741267029997)
--(axis cs:8415222,0.907512284647925)
--(axis cs:8316220,0.91697154516049)
--(axis cs:8217217,0.926430901219211)
--(axis cs:8118214,0.935890257277932)
--(axis cs:8019212,0.941600000000002)
--(axis cs:7920209,0.941600000000002)
--(axis cs:7821207,0.941600000000002)
--(axis cs:7722204,0.941600000000002)
--(axis cs:7623201,0.94220387281784)
--(axis cs:7524199,0.943978265620841)
--(axis cs:7425196,0.945752676346639)
--(axis cs:7326193,0.947527087072438)
--(axis cs:7227191,0.946545746958575)
--(axis cs:7128188,0.938471477681384)
--(axis cs:7029186,0.930397289959996)
--(axis cs:6930183,0.922323020682804)
--(axis cs:6831180,0.909922733465262)
--(axis cs:6732178,0.881569220672032)
--(axis cs:6633175,0.853215421485469)
--(axis cs:6534173,0.824861908692239)
--(axis cs:6435170,0.799117307657019)
--(axis cs:6336167,0.788877897079048)
--(axis cs:6237165,0.778638589926333)
--(axis cs:6138162,0.768399179348363)
--(axis cs:6039160,0.756520827748338)
--(axis cs:5940157,0.726422793419835)
--(axis cs:5841154,0.696324759091333)
--(axis cs:5742152,0.666227028774166)
--(axis cs:5643149,0.636172932522261)
--(axis cs:5544147,0.610560929204716)
--(axis cs:5445144,0.584948667185292)
--(axis cs:5346141,0.559336405165868)
--(axis cs:5247139,0.533724401848322)
--(axis cs:5148136,0.483029870284957)
--(axis cs:5049134,0.431461127113061)
--(axis cs:4950131,0.379891863055291)
--(axis cs:4851128,0.33718636966973)
--(axis cs:4752126,0.323040060908705)
--(axis cs:4653123,0.308851485769309)
--(axis cs:4554120,0.294662910629913)
--(axis cs:4455118,0.280474478805115)
--(axis cs:4356115,0.254363610097446)
--(axis cs:4257113,0.226196660382032)
--(axis cs:4158110,0.198029426157721)
--(axis cs:4059107,0.169862191933411)
--(axis cs:3960105,0.13910322356324)
--(axis cs:3861102,0.107624310951941)
--(axis cs:3762100,0.0761457162998218)
--(axis cs:3663097,0.0446668036885232)
--(axis cs:3564094,0.0308687023659291)
--(axis cs:3465092,0.0237856772360067)
--(axis cs:3366089,0.0167025805618212)
--(axis cs:3267087,0.00961955543189883)
--(axis cs:3168084,0.00603273153249054)
--(axis cs:3069081,0.00425985659249238)
--(axis cs:2970079,0.00248699955977925)
--(axis cs:2871076,0.000714124619781085)
--(axis cs:2772074,0)
--(axis cs:2673071,0)
--(axis cs:2574068,0)
--(axis cs:2475066,0)
--(axis cs:2376063,0)
--(axis cs:2277060,0)
--(axis cs:2178058,0)
--(axis cs:2079055,0)
--(axis cs:1980053,0)
--(axis cs:1881050,0)
--(axis cs:1782047,0)
--(axis cs:1683045,0)
--(axis cs:1584042,0)
--(axis cs:1485040,0)
--(axis cs:1386037,0)
--(axis cs:1287034,0)
--(axis cs:1188032,0)
--(axis cs:1089029,0)
--(axis cs:990027,0)
--(axis cs:891024,0)
--(axis cs:792021,0)
--(axis cs:693019,0)
--(axis cs:594016,0)
--(axis cs:495014,0)
--(axis cs:396011,0)
--(axis cs:297008,0)
--(axis cs:198006,0)
--(axis cs:99003,0)
--(axis cs:1,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:98985,0)
--(axis cs:197969,0)
--(axis cs:296953,0)
--(axis cs:395937,0)
--(axis cs:494921,0)
--(axis cs:593905,0)
--(axis cs:692889,0)
--(axis cs:791873,0)
--(axis cs:890857,0)
--(axis cs:989841,0)
--(axis cs:1088825,0)
--(axis cs:1187810,0)
--(axis cs:1286794,0)
--(axis cs:1385778,0)
--(axis cs:1484762,0)
--(axis cs:1583746,0)
--(axis cs:1682730,0.00134855914235375)
--(axis cs:1781714,0.0037132738077463)
--(axis cs:1880698,0.00607798847313885)
--(axis cs:1979682,0.00844270313853139)
--(axis cs:2078666,0.00960000000000003)
--(axis cs:2177650,0.00960000000000003)
--(axis cs:2276635,0.00960000000000003)
--(axis cs:2375619,0.00960000000000003)
--(axis cs:2474603,0.0253492918086615)
--(axis cs:2573587,0.0596234959329371)
--(axis cs:2672571,0.0938977000572127)
--(axis cs:2771555,0.128171904181488)
--(axis cs:2870539,0.169035042426746)
--(axis cs:2969523,0.189879127478078)
--(axis cs:3068507,0.170984168141417)
--(axis cs:3167491,0.152089208804757)
--(axis cs:3266475,0.145964674497313)
--(axis cs:3365460,0.167247533346606)
--(axis cs:3464444,0.18853017718495)
--(axis cs:3563428,0.209812821023293)
--(axis cs:3662412,0.229570438822074)
--(axis cs:3761396,0.2449470152282)
--(axis cs:3860380,0.260323591634325)
--(axis cs:3959364,0.27570016804045)
--(axis cs:4058348,0.293442468320876)
--(axis cs:4157332,0.320642169637324)
--(axis cs:4256316,0.347841870953772)
--(axis cs:4355300,0.37504157227022)
--(axis cs:4454285,0.39591787873278)
--(axis cs:4553269,0.378270157414909)
--(axis cs:4652253,0.360622436097038)
--(axis cs:4751237,0.342974714779167)
--(axis cs:4850221,0.327726077610745)
--(axis cs:4949205,0.33856944179277)
--(axis cs:5048189,0.349412805974796)
--(axis cs:5147173,0.360256170156822)
--(axis cs:5246157,0.37294251326689)
--(axis cs:5345141,0.445305655878423)
--(axis cs:5444125,0.517668798489955)
--(axis cs:5543110,0.590032672160473)
--(axis cs:5642094,0.662395814772005)
--(axis cs:5741078,0.67614710657886)
--(axis cs:5840062,0.687852526360686)
--(axis cs:5939046,0.699557946142512)
--(axis cs:6038030,0.711263365924338)
--(axis cs:6137014,0.734806195159456)
--(axis cs:6235998,0.759616749507938)
--(axis cs:6334982,0.78442730385642)
--(axis cs:6433966,0.809237858204903)
--(axis cs:6532950,0.812128113238058)
--(axis cs:6631935,0.81084766247497)
--(axis cs:6730919,0.809567224647688)
--(axis cs:6829903,0.808286786820406)
--(axis cs:6928887,0.817862229710562)
--(axis cs:7027871,0.830551507687003)
--(axis cs:7126855,0.841434860269134)
--(axis cs:7225839,0.851758946805595)
--(axis cs:7324823,0.873938073952562)
--(axis cs:7423807,0.901036035823065)
--(axis cs:7522791,0.928133997693568)
--(axis cs:7621775,0.955231959564071)
--(axis cs:7720760,0.964720177617031)
--(axis cs:7819744,0.964428975688461)
--(axis cs:7918728,0.962602716308704)
--(axis cs:8017712,0.959947141478973)
--(axis cs:8116696,0.94756603444804)
--(axis cs:8215680,0.928547547177632)
--(axis cs:8314664,0.909529059907223)
--(axis cs:8413648,0.890510572636815)
--(axis cs:8512632,0.895076406853277)
--(axis cs:8611616,0.920402328423464)
--(axis cs:8710600,0.945728249993651)
--(axis cs:8809585,0.968575581845541)
--(axis cs:8908569,0.980794449250721)
--(axis cs:9007553,0.983353625090742)
--(axis cs:9106537,0.984770303495529)
--(axis cs:9205521,0.982691752384099)
--(axis cs:9304505,0.981656579827939)
--(axis cs:9403489,0.985307438672769)
--(axis cs:9502473,0.987948991796273)
--(axis cs:9601457,0.989232066088511)
--(axis cs:9700441,0.990403885698928)
--(axis cs:9799425,0.99158642842743)
--(axis cs:9898410,0.992768983102738)
--(axis cs:9997394,0.993951525831239)
--(axis cs:10096378,0.994227932781234)
--(axis cs:10195362,0.991849293818719)
--(axis cs:10294346,0.98567359676826)
--(axis cs:10393330,0.979461275082627)
--(axis cs:10492314,0.976008322277608)
--(axis cs:10591298,0.981032723541927)
--(axis cs:10690282,0.986025289679069)
--(axis cs:10789266,0.989016643666711)
--(axis cs:10888250,0.990000000000003)
--(axis cs:10987235,0.990000000000003)
--(axis cs:11086219,0.98965636988006)
--(axis cs:11185203,0.987094697655903)
--(axis cs:11284187,0.984398859149845)
--(axis cs:11383171,0.982031853134227)
--(axis cs:11482155,0.979636917711826)
--(axis cs:11581139,0.977072661194906)
--(axis cs:11680123,0.974857105892377)
--(axis cs:11779107,0.969769006816989)
--(axis cs:11878091,0.964346213230001)
--(axis cs:11977075,0.958588960881961)
--(axis cs:12076060,0.948569216483443)
--(axis cs:12175044,0.955986886565865)
--(axis cs:12274028,0.963509918078103)
--(axis cs:12373012,0.968734251297361)
--(axis cs:12471996,0.973959146478104)
--(axis cs:12570980,0.976787308987312)
--(axis cs:12669964,0.979350997151)
--(axis cs:12768948,0.981914685314688)
--(axis cs:12867932,0.984478373478376)
--(axis cs:12966916,0.987039290022662)
--(axis cs:13065900,0.989599808974709)
--(axis cs:13164885,0.991296088138349)
--(axis cs:13263869,0.990112331545289)
--(axis cs:13362853,0.991044828333506)
--(axis cs:13461837,0.992228354926058)
--(axis cs:13560821,0.991472167967294)
--(axis cs:13659805,0.990289098161864)
--(axis cs:13758789,0.989031513838571)
--(axis cs:13857773,0.987749832542739)
--(axis cs:13956757,0.986468151246906)
--(axis cs:14055741,0.985186469951073)
--(axis cs:14154725,0.987525725911964)
--(axis cs:14253710,0.991271026052722)
--(axis cs:14352694,0.993165891689586)
--(axis cs:14451678,0.990700570417053)
--(axis cs:14550662,0.990844848412369)
--(axis cs:14649646,0.992028655145611)
--(axis cs:14748630,0.991565699421449)
--(axis cs:14847614,0.990381874990659)
--(axis cs:14946598,0.988296626729215)
--(axis cs:15045582,0.985733474757739)
--(axis cs:15144566,0.981675149066581)
--(axis cs:15243550,0.976744460314369)
--(axis cs:15342535,0.976356220164207)
--(axis cs:15441519,0.978919723188563)
--(axis cs:15540503,0.98136913188885)
--(axis cs:15639487,0.983735442372871)
--(axis cs:15738471,0.986199041609104)
--(axis cs:15837455,0.988761638475041)
--(axis cs:15936439,0.990000000000003)
--(axis cs:16035423,0.990000000000003)
--(axis cs:16134407,0.987271319299764)
--(axis cs:16233391,0.981055223135041)
--(axis cs:16332375,0.974839126970319)
--(axis cs:16431360,0.968622968006597)
--(axis cs:16530344,0.966219550236384)
--(axis cs:16629328,0.969964405157586)
--(axis cs:16728312,0.973709260078788)
--(axis cs:16827296,0.977454114999991)
--(axis cs:16926280,0.980828085033454)
--(axis cs:17025264,0.983292255160058)
--(axis cs:17124248,0.985756425286662)
--(axis cs:17223232,0.988220595413266)
--(axis cs:17322216,0.989304560155272)
--(axis cs:17421200,0.986838087366331)
--(axis cs:17520185,0.984371589659496)
--(axis cs:17619169,0.981905116870555)
--(axis cs:17718153,0.980426884159937)
--(axis cs:17817137,0.98151396899285)
--(axis cs:17916121,0.982012931579395)
--(axis cs:18015105,0.980732025343549)
--(axis cs:18114089,0.979748912020791)
--(axis cs:18213073,0.981030086072574)
--(axis cs:18312057,0.982311260124357)
--(axis cs:18411041,0.98359243417614)
--(axis cs:18510025,0.984597555004921)
--(axis cs:18609010,0.98341433477357)
--(axis cs:18707994,0.98223112649575)
--(axis cs:18806978,0.98104791821793)
--(axis cs:18905962,0.980135325782356)
--(axis cs:19004946,0.981318846478634)
--(axis cs:19103930,0.982502367174911)
--(axis cs:19202914,0.982269793870703)
--(axis cs:19301898,0.980000000000002)
--(axis cs:19400882,0.98222759551547)
--(axis cs:19499866,0.984593994391846)
--(axis cs:19598850,0.982378572281724)
--(axis cs:19697835,0.98001399848708)
--(axis cs:19697835,0.99972680310788)
--(axis cs:19697835,0.99972680310788)
--(axis cs:19598850,0.996079158249816)
--(axis cs:19499866,0.992580678038544)
--(axis cs:19400882,0.993751990458641)
--(axis cs:19301898,0.995130931607959)
--(axis cs:19202914,0.991660672509065)
--(axis cs:19103930,0.990049017733583)
--(axis cs:19004946,0.990218285447768)
--(axis cs:18905962,0.990417286658822)
--(axis cs:18806978,0.992506198492308)
--(axis cs:18707994,0.994874266276247)
--(axis cs:18609010,0.997242334060186)
--(axis cs:18510025,0.999610425767868)
--(axis cs:18411041,1)
--(axis cs:18312057,1)
--(axis cs:18213073,1)
--(axis cs:18114089,1)
--(axis cs:18015105,0.998156113315128)
--(axis cs:17916121,0.995788122246369)
--(axis cs:17817137,0.995200000000003)
--(axis cs:17718153,0.995200000000003)
--(axis cs:17619169,0.995200000000003)
--(axis cs:17520185,0.995200000000003)
--(axis cs:17421200,0.995200000000003)
--(axis cs:17322216,0.995200000000003)
--(axis cs:17223232,0.995983608582189)
--(axis cs:17124248,0.99716675498536)
--(axis cs:17025264,0.998349901388532)
--(axis cs:16926280,0.999533047791703)
--(axis cs:16827296,0.998489784342766)
--(axis cs:16728312,0.99602509972216)
--(axis cs:16629328,0.993560415101553)
--(axis cs:16530344,0.991095730480947)
--(axis cs:16431360,0.991372065256208)
--(axis cs:16332375,0.993838380995776)
--(axis cs:16233391,0.996304671819289)
--(axis cs:16134407,0.998770962642802)
--(axis cs:16035423,0.998787845114076)
--(axis cs:15936439,0.99642237108398)
--(axis cs:15837455,0.995200000000003)
--(axis cs:15738471,0.995200000000003)
--(axis cs:15639487,0.994643855116732)
--(axis cs:15540503,0.993361547985922)
--(axis cs:15441519,0.992079240855112)
--(axis cs:15342535,0.990796933724302)
--(axis cs:15243550,0.990000000000003)
--(axis cs:15144566,0.990000000000003)
--(axis cs:15045582,0.990945059982811)
--(axis cs:14946598,0.993509891495275)
--(axis cs:14847614,0.995259897853092)
--(axis cs:14748630,0.995159386108819)
--(axis cs:14649646,0.995849118860996)
--(axis cs:14550662,0.998313384304364)
--(axis cs:14451678,0.998806044465855)
--(axis cs:14352694,0.995159378171187)
--(axis cs:14253710,0.995631635886286)
--(axis cs:14154725,0.998096987959739)
--(axis cs:14055741,1)
--(axis cs:13956757,1)
--(axis cs:13857773,1)
--(axis cs:13758789,1)
--(axis cs:13659805,0.99979540811116)
--(axis cs:13560821,0.998611881518609)
--(axis cs:13461837,0.997855237772723)
--(axis cs:13362853,0.999038307578152)
--(axis cs:13263869,0.999417269388358)
--(axis cs:13164885,0.995771246552176)
--(axis cs:13065900,0.994989213551729)
--(axis cs:12966916,0.995087800945594)
--(axis cs:12867932,0.995264913661684)
--(axis cs:12768948,0.996448449098756)
--(axis cs:12669964,0.997631984535828)
--(axis cs:12570980,0.9988155199729)
--(axis cs:12471996,0.999999055409973)
--(axis cs:12373012,0.99881772427413)
--(axis cs:12274028,0.997634504209929)
--(axis cs:12175044,0.998749982438706)
--(axis cs:12076060,0.999933497238769)
--(axis cs:11977075,0.995455480573546)
--(axis cs:11878091,0.995022694283789)
--(axis cs:11779107,0.9951039211738)
--(axis cs:11680123,0.995202912469745)
--(axis cs:11581139,0.995200000000003)
--(axis cs:11482155,0.995200000000003)
--(axis cs:11383171,0.995200000000003)
--(axis cs:11284187,0.995200000000003)
--(axis cs:11185203,0.994134699153463)
--(axis cs:11086219,0.992852768874048)
--(axis cs:10987235,0.993668046960799)
--(axis cs:10888250,0.995046412852033)
--(axis cs:10789266,0.992906339472188)
--(axis cs:10690282,0.992276087601138)
--(axis cs:10591298,0.993558650350472)
--(axis cs:10492314,0.994841213099806)
--(axis cs:10393330,0.995120518491737)
--(axis cs:10294346,0.995020579209669)
--(axis cs:10195362,0.995092852698381)
--(axis cs:10096378,0.998740405325852)
--(axis cs:9997394,0.999226767859237)
--(axis cs:9898410,0.998042946378074)
--(axis cs:9799425,0.996859112937187)
--(axis cs:9700441,0.995675291456024)
--(axis cs:9601457,0.993658514463415)
--(axis cs:9502473,0.99109341453144)
--(axis cs:9403489,0.990000000000003)
--(axis cs:9304505,0.990000000000003)
--(axis cs:9205521,0.988589517019185)
--(axis cs:9106537,0.988858341174892)
--(axis cs:9007553,0.992549534745632)
--(axis cs:8908569,0.997478402091968)
--(axis cs:8809585,0.998266265729599)
--(axis cs:8710600,0.996970663957148)
--(axis cs:8611616,0.998153895807965)
--(axis cs:8512632,0.999337127658782)
--(axis cs:8413648,1)
--(axis cs:8314664,1)
--(axis cs:8215680,1)
--(axis cs:8116696,1)
--(axis cs:8017712,0.998164859347688)
--(axis cs:7918728,0.993334862330379)
--(axis cs:7819744,0.989334180763044)
--(axis cs:7720760,0.986868556646897)
--(axis cs:7621775,0.986372717762845)
--(axis cs:7522791,0.9900215442434)
--(axis cs:7423807,0.993670370723955)
--(axis cs:7324823,0.99731919720451)
--(axis cs:7225839,0.99968012822268)
--(axis cs:7126855,0.998497644356288)
--(axis cs:7027871,0.997874426535568)
--(axis cs:6928887,0.999057134109157)
--(axis cs:6829903,1)
--(axis cs:6730919,1)
--(axis cs:6631935,1)
--(axis cs:6532950,1)
--(axis cs:6433966,0.999133224743552)
--(axis cs:6334982,0.99322556916382)
--(axis cs:6235998,0.987317913584087)
--(axis cs:6137014,0.981410258004354)
--(axis cs:6038030,0.976497978369553)
--(axis cs:5939046,0.982412532117038)
--(axis cs:5840062,0.988327085864523)
--(axis cs:5741078,0.994241639612009)
--(axis cs:5642094,0.999898074819803)
--(axis cs:5543110,0.996250605210039)
--(axis cs:5444125,0.992603098751192)
--(axis cs:5345141,0.988955629141428)
--(axis cs:5246157,0.985308159531664)
--(axis cs:5147173,0.981661110898562)
--(axis cs:5048189,0.978014074657495)
--(axis cs:4949205,0.974367038416428)
--(axis cs:4850221,0.970720002175362)
--(axis cs:4751237,0.962847548020577)
--(axis cs:4652253,0.954571355624736)
--(axis cs:4553269,0.946295163228896)
--(axis cs:4454285,0.938018970833056)
--(axis cs:4355300,0.942849284306506)
--(axis cs:4256316,0.949943357687486)
--(axis cs:4157332,0.957037431068466)
--(axis cs:4058348,0.964131504449446)
--(axis cs:3959364,0.944725555855494)
--(axis cs:3860380,0.918343044690073)
--(axis cs:3761396,0.891960533524653)
--(axis cs:3662412,0.865578022359232)
--(axis cs:3563428,0.851179702028957)
--(axis cs:3464444,0.841239919133993)
--(axis cs:3365460,0.831300136239029)
--(axis cs:3266475,0.821360252925988)
--(axis cs:3167491,0.7682175591548)
--(axis cs:3068507,0.693069652264836)
--(axis cs:2969523,0.617921745374873)
--(axis cs:2870539,0.582512882872902)
--(axis cs:2771555,0.571409836605461)
--(axis cs:2672571,0.556942611877358)
--(axis cs:2573587,0.542475387149255)
--(axis cs:2474603,0.528008162421151)
--(axis cs:2375619,0.457302536638313)
--(axis cs:2276635,0.340369426632061)
--(axis cs:2177650,0.22343513529236)
--(axis cs:2078666,0.106502025286108)
--(axis cs:1979682,0.040598879073798)
--(axis cs:1880698,0.0292702860284665)
--(axis cs:1781714,0.017941692983135)
--(axis cs:1682730,0.00661309993780355)
--(axis cs:1583746,0)
--(axis cs:1484762,0)
--(axis cs:1385778,0)
--(axis cs:1286794,0)
--(axis cs:1187810,0)
--(axis cs:1088825,0)
--(axis cs:989841,0)
--(axis cs:890857,0)
--(axis cs:791873,0)
--(axis cs:692889,0)
--(axis cs:593905,0)
--(axis cs:494921,0)
--(axis cs:395937,0)
--(axis cs:296953,0)
--(axis cs:197969,0)
--(axis cs:98985,0)
--(axis cs:1,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:98987,0)
--(axis cs:197974,0)
--(axis cs:296960,0)
--(axis cs:395947,0)
--(axis cs:494934,0)
--(axis cs:593920,0)
--(axis cs:692907,0)
--(axis cs:791894,0)
--(axis cs:890880,0)
--(axis cs:989867,0)
--(axis cs:1088854,0)
--(axis cs:1187840,0)
--(axis cs:1286827,0)
--(axis cs:1385814,0)
--(axis cs:1484800,0)
--(axis cs:1583787,0)
--(axis cs:1682774,0)
--(axis cs:1781760,0)
--(axis cs:1880747,0)
--(axis cs:1979734,0)
--(axis cs:2078720,0)
--(axis cs:2177707,0)
--(axis cs:2276694,0)
--(axis cs:2375680,0)
--(axis cs:2474667,0)
--(axis cs:2573653,0)
--(axis cs:2672640,0)
--(axis cs:2771627,0)
--(axis cs:2870613,0)
--(axis cs:2969600,0)
--(axis cs:3068587,0)
--(axis cs:3167573,0)
--(axis cs:3266560,0)
--(axis cs:3365547,0)
--(axis cs:3464533,0)
--(axis cs:3563520,0)
--(axis cs:3662507,0)
--(axis cs:3761493,0)
--(axis cs:3860480,0)
--(axis cs:3959467,0)
--(axis cs:4058453,0)
--(axis cs:4157440,0)
--(axis cs:4256427,0)
--(axis cs:4355413,0)
--(axis cs:4454400,0)
--(axis cs:4553387,0)
--(axis cs:4652373,0)
--(axis cs:4751360,0)
--(axis cs:4850347,0)
--(axis cs:4949333,0)
--(axis cs:5048320,0)
--(axis cs:5147306,0)
--(axis cs:5246293,0)
--(axis cs:5345280,0)
--(axis cs:5444266,0)
--(axis cs:5543253,0)
--(axis cs:5642240,0)
--(axis cs:5741226,0)
--(axis cs:5840213,0)
--(axis cs:5939200,0)
--(axis cs:6038186,0)
--(axis cs:6137173,0)
--(axis cs:6236160,0)
--(axis cs:6335146,0)
--(axis cs:6434133,0)
--(axis cs:6533120,0)
--(axis cs:6632106,0)
--(axis cs:6731093,0)
--(axis cs:6830080,0)
--(axis cs:6929066,0)
--(axis cs:7028053,0)
--(axis cs:7127040,0)
--(axis cs:7226026,0)
--(axis cs:7325013,0)
--(axis cs:7423999,0)
--(axis cs:7522986,0)
--(axis cs:7621973,0)
--(axis cs:7720959,0)
--(axis cs:7819946,0)
--(axis cs:7918933,0)
--(axis cs:8017919,0)
--(axis cs:8116906,0)
--(axis cs:8215893,0)
--(axis cs:8314879,0)
--(axis cs:8413866,0)
--(axis cs:8512853,0)
--(axis cs:8611839,0)
--(axis cs:8710826,0)
--(axis cs:8809813,0)
--(axis cs:8908799,0)
--(axis cs:9007786,0)
--(axis cs:9106773,0)
--(axis cs:9205759,0)
--(axis cs:9304746,0)
--(axis cs:9403733,0)
--(axis cs:9502719,0)
--(axis cs:9601706,0)
--(axis cs:9700693,0)
--(axis cs:9799679,0)
--(axis cs:9898666,0)
--(axis cs:9997652,0)
--(axis cs:10096639,0)
--(axis cs:10195626,0)
--(axis cs:10294612,0)
--(axis cs:10393599,0)
--(axis cs:10492586,0)
--(axis cs:10591572,0)
--(axis cs:10690559,0)
--(axis cs:10789546,0)
--(axis cs:10888532,0)
--(axis cs:10987519,0)
--(axis cs:11086506,0)
--(axis cs:11185492,0)
--(axis cs:11284479,0)
--(axis cs:11383466,0)
--(axis cs:11482452,0)
--(axis cs:11581439,0)
--(axis cs:11680426,0)
--(axis cs:11779412,0)
--(axis cs:11878399,0)
--(axis cs:11977386,0)
--(axis cs:12076372,0)
--(axis cs:12175359,0)
--(axis cs:12274346,0)
--(axis cs:12373332,0)
--(axis cs:12472319,0)
--(axis cs:12571305,0)
--(axis cs:12670292,0)
--(axis cs:12769279,0)
--(axis cs:12868265,0)
--(axis cs:12967252,0)
--(axis cs:13066239,0)
--(axis cs:13165225,0)
--(axis cs:13264212,0)
--(axis cs:13363199,0)
--(axis cs:13462185,0)
--(axis cs:13561172,0)
--(axis cs:13660159,0)
--(axis cs:13759145,0)
--(axis cs:13858132,0)
--(axis cs:13957119,0)
--(axis cs:14056105,0)
--(axis cs:14155092,0)
--(axis cs:14254079,0)
--(axis cs:14353065,0)
--(axis cs:14452052,0)
--(axis cs:14551039,0)
--(axis cs:14650025,0)
--(axis cs:14749012,0)
--(axis cs:14847998,0)
--(axis cs:14946985,0)
--(axis cs:15045972,0)
--(axis cs:15144958,0)
--(axis cs:15243945,0)
--(axis cs:15342932,0)
--(axis cs:15441918,0)
--(axis cs:15540905,0)
--(axis cs:15639892,0)
--(axis cs:15738878,0)
--(axis cs:15837865,0)
--(axis cs:15936852,0)
--(axis cs:16035838,0)
--(axis cs:16134825,0)
--(axis cs:16233812,0)
--(axis cs:16332798,0)
--(axis cs:16431785,0)
--(axis cs:16530772,0)
--(axis cs:16629758,0)
--(axis cs:16728745,0)
--(axis cs:16827732,0)
--(axis cs:16926718,0)
--(axis cs:17025705,0)
--(axis cs:17124692,0)
--(axis cs:17223678,0)
--(axis cs:17322665,0)
--(axis cs:17421651,0)
--(axis cs:17520638,0)
--(axis cs:17619625,0)
--(axis cs:17718611,0)
--(axis cs:17817598,0)
--(axis cs:17916585,0)
--(axis cs:18015571,0)
--(axis cs:18114558,0)
--(axis cs:18213545,0)
--(axis cs:18312531,0)
--(axis cs:18411518,0)
--(axis cs:18510505,0)
--(axis cs:18609491,0)
--(axis cs:18708478,0)
--(axis cs:18807465,0)
--(axis cs:18906451,0)
--(axis cs:19005438,0)
--(axis cs:19104425,0)
--(axis cs:19203411,0)
--(axis cs:19302398,0)
--(axis cs:19401385,0)
--(axis cs:19500371,0)
--(axis cs:19599358,0)
--(axis cs:19698345,0)
--(axis cs:19698345,0)
--(axis cs:19698345,0)
--(axis cs:19599358,0)
--(axis cs:19500371,0)
--(axis cs:19401385,0)
--(axis cs:19302398,0)
--(axis cs:19203411,0)
--(axis cs:19104425,0)
--(axis cs:19005438,0)
--(axis cs:18906451,0)
--(axis cs:18807465,0)
--(axis cs:18708478,0)
--(axis cs:18609491,0)
--(axis cs:18510505,0)
--(axis cs:18411518,0)
--(axis cs:18312531,0)
--(axis cs:18213545,0)
--(axis cs:18114558,0)
--(axis cs:18015571,0)
--(axis cs:17916585,0)
--(axis cs:17817598,0)
--(axis cs:17718611,0)
--(axis cs:17619625,0)
--(axis cs:17520638,0)
--(axis cs:17421651,0)
--(axis cs:17322665,0)
--(axis cs:17223678,0)
--(axis cs:17124692,0)
--(axis cs:17025705,0)
--(axis cs:16926718,0)
--(axis cs:16827732,0)
--(axis cs:16728745,0)
--(axis cs:16629758,0)
--(axis cs:16530772,0)
--(axis cs:16431785,0)
--(axis cs:16332798,0)
--(axis cs:16233812,0)
--(axis cs:16134825,0)
--(axis cs:16035838,0)
--(axis cs:15936852,0)
--(axis cs:15837865,0)
--(axis cs:15738878,0)
--(axis cs:15639892,0)
--(axis cs:15540905,0)
--(axis cs:15441918,0)
--(axis cs:15342932,0)
--(axis cs:15243945,0)
--(axis cs:15144958,0)
--(axis cs:15045972,0)
--(axis cs:14946985,0)
--(axis cs:14847998,0)
--(axis cs:14749012,0)
--(axis cs:14650025,0)
--(axis cs:14551039,0)
--(axis cs:14452052,0)
--(axis cs:14353065,0)
--(axis cs:14254079,0)
--(axis cs:14155092,0)
--(axis cs:14056105,0)
--(axis cs:13957119,0)
--(axis cs:13858132,0)
--(axis cs:13759145,0)
--(axis cs:13660159,0)
--(axis cs:13561172,0)
--(axis cs:13462185,0)
--(axis cs:13363199,0)
--(axis cs:13264212,0)
--(axis cs:13165225,0)
--(axis cs:13066239,0)
--(axis cs:12967252,0)
--(axis cs:12868265,0)
--(axis cs:12769279,0)
--(axis cs:12670292,0)
--(axis cs:12571305,0)
--(axis cs:12472319,0)
--(axis cs:12373332,0)
--(axis cs:12274346,0)
--(axis cs:12175359,0)
--(axis cs:12076372,0)
--(axis cs:11977386,0)
--(axis cs:11878399,0)
--(axis cs:11779412,0)
--(axis cs:11680426,0)
--(axis cs:11581439,0)
--(axis cs:11482452,0)
--(axis cs:11383466,0)
--(axis cs:11284479,0)
--(axis cs:11185492,0)
--(axis cs:11086506,0)
--(axis cs:10987519,0)
--(axis cs:10888532,0)
--(axis cs:10789546,0)
--(axis cs:10690559,0)
--(axis cs:10591572,0)
--(axis cs:10492586,0)
--(axis cs:10393599,0)
--(axis cs:10294612,0)
--(axis cs:10195626,0)
--(axis cs:10096639,0)
--(axis cs:9997652,0)
--(axis cs:9898666,0)
--(axis cs:9799679,0)
--(axis cs:9700693,0)
--(axis cs:9601706,0)
--(axis cs:9502719,0)
--(axis cs:9403733,0)
--(axis cs:9304746,0)
--(axis cs:9205759,0)
--(axis cs:9106773,0)
--(axis cs:9007786,0)
--(axis cs:8908799,0)
--(axis cs:8809813,0)
--(axis cs:8710826,0)
--(axis cs:8611839,0)
--(axis cs:8512853,0)
--(axis cs:8413866,0)
--(axis cs:8314879,0)
--(axis cs:8215893,0)
--(axis cs:8116906,0)
--(axis cs:8017919,0)
--(axis cs:7918933,0)
--(axis cs:7819946,0)
--(axis cs:7720959,0)
--(axis cs:7621973,0)
--(axis cs:7522986,0)
--(axis cs:7423999,0)
--(axis cs:7325013,0)
--(axis cs:7226026,0)
--(axis cs:7127040,0)
--(axis cs:7028053,0)
--(axis cs:6929066,0)
--(axis cs:6830080,0)
--(axis cs:6731093,0)
--(axis cs:6632106,0)
--(axis cs:6533120,0)
--(axis cs:6434133,0)
--(axis cs:6335146,0)
--(axis cs:6236160,0)
--(axis cs:6137173,0)
--(axis cs:6038186,0)
--(axis cs:5939200,0)
--(axis cs:5840213,0)
--(axis cs:5741226,0)
--(axis cs:5642240,0)
--(axis cs:5543253,0)
--(axis cs:5444266,0)
--(axis cs:5345280,0)
--(axis cs:5246293,0)
--(axis cs:5147306,0)
--(axis cs:5048320,0)
--(axis cs:4949333,0)
--(axis cs:4850347,0)
--(axis cs:4751360,0)
--(axis cs:4652373,0)
--(axis cs:4553387,0)
--(axis cs:4454400,0)
--(axis cs:4355413,0)
--(axis cs:4256427,0)
--(axis cs:4157440,0)
--(axis cs:4058453,0)
--(axis cs:3959467,0)
--(axis cs:3860480,0)
--(axis cs:3761493,0)
--(axis cs:3662507,0)
--(axis cs:3563520,0)
--(axis cs:3464533,0)
--(axis cs:3365547,0)
--(axis cs:3266560,0)
--(axis cs:3167573,0)
--(axis cs:3068587,0)
--(axis cs:2969600,0)
--(axis cs:2870613,0)
--(axis cs:2771627,0)
--(axis cs:2672640,0)
--(axis cs:2573653,0)
--(axis cs:2474667,0)
--(axis cs:2375680,0)
--(axis cs:2276694,0)
--(axis cs:2177707,0)
--(axis cs:2078720,0)
--(axis cs:1979734,0)
--(axis cs:1880747,0)
--(axis cs:1781760,0)
--(axis cs:1682774,0)
--(axis cs:1583787,0)
--(axis cs:1484800,0)
--(axis cs:1385814,0)
--(axis cs:1286827,0)
--(axis cs:1187840,0)
--(axis cs:1088854,0)
--(axis cs:989867,0)
--(axis cs:890880,0)
--(axis cs:791894,0)
--(axis cs:692907,0)
--(axis cs:593920,0)
--(axis cs:494934,0)
--(axis cs:395947,0)
--(axis cs:296960,0)
--(axis cs:197974,0)
--(axis cs:98987,0)
--(axis cs:1,0)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:98965,0)
--(axis cs:197930,0)
--(axis cs:296895,0)
--(axis cs:395859,0)
--(axis cs:494824,0)
--(axis cs:593789,0)
--(axis cs:692754,0)
--(axis cs:791718,0)
--(axis cs:890683,0)
--(axis cs:989648,0)
--(axis cs:1088613,0)
--(axis cs:1187577,0)
--(axis cs:1286542,0)
--(axis cs:1385507,0)
--(axis cs:1484471,0)
--(axis cs:1583436,0)
--(axis cs:1682401,0)
--(axis cs:1781366,0)
--(axis cs:1880330,0)
--(axis cs:1979295,0)
--(axis cs:2078260,0)
--(axis cs:2177225,0)
--(axis cs:2276189,0)
--(axis cs:2375154,0)
--(axis cs:2474119,0)
--(axis cs:2573083,0)
--(axis cs:2672048,0)
--(axis cs:2771013,0)
--(axis cs:2869978,0)
--(axis cs:2968942,0)
--(axis cs:3067907,0)
--(axis cs:3166872,0)
--(axis cs:3265837,0)
--(axis cs:3364801,0)
--(axis cs:3463766,0)
--(axis cs:3562731,0)
--(axis cs:3661695,0)
--(axis cs:3760660,0)
--(axis cs:3859625,0)
--(axis cs:3958590,0)
--(axis cs:4057554,0)
--(axis cs:4156519,0)
--(axis cs:4255484,0)
--(axis cs:4354449,0)
--(axis cs:4453413,0)
--(axis cs:4552378,0)
--(axis cs:4651343,0)
--(axis cs:4750307,0)
--(axis cs:4849272,0)
--(axis cs:4948237,0)
--(axis cs:5047202,0)
--(axis cs:5146166,0)
--(axis cs:5245131,0)
--(axis cs:5344096,0)
--(axis cs:5443061,0)
--(axis cs:5542025,0)
--(axis cs:5640990,0)
--(axis cs:5739955,0)
--(axis cs:5838919,0)
--(axis cs:5937884,0)
--(axis cs:6036849,0)
--(axis cs:6135814,0.00597488489865362)
--(axis cs:6234778,0.0122764899748033)
--(axis cs:6333743,0.0185781587266844)
--(axis cs:6432708,0.0248798274785655)
--(axis cs:6531673,0.0534782879207273)
--(axis cs:6630637,0.0849533536418709)
--(axis cs:6729602,0.116428737408624)
--(axis cs:6828567,0.147904121175378)
--(axis cs:6927532,0.184561254544641)
--(axis cs:7026496,0.222362892853413)
--(axis cs:7125461,0.260164913135815)
--(axis cs:7224426,0.297966933418217)
--(axis cs:7323390,0.342908849836999)
--(axis cs:7422355,0.390158907652254)
--(axis cs:7521320,0.437408965467509)
--(axis cs:7620285,0.484659023282764)
--(axis cs:7719249,0.494840695677248)
--(axis cs:7818214,0.488543350078174)
--(axis cs:7917179,0.482246004479101)
--(axis cs:8016144,0.475948658880027)
--(axis cs:8115108,0.489414067667958)
--(axis cs:8214073,0.514634669188558)
--(axis cs:8313038,0.539855270709159)
--(axis cs:8412002,0.565075617386112)
--(axis cs:8510967,0.583153681924376)
--(axis cs:8609932,0.595773813330944)
--(axis cs:8708897,0.608393944737512)
--(axis cs:8807861,0.606143089698267)
--(axis cs:8906826,0.604885622251256)
--(axis cs:9005791,0.611202138162817)
--(axis cs:9104756,0.617518654074379)
--(axis cs:9203720,0.623835106160184)
--(axis cs:9302685,0.624861664999832)
--(axis cs:9401650,0.620320652214661)
--(axis cs:9500614,0.615779685314528)
--(axis cs:9599579,0.611238672529356)
--(axis cs:9698544,0.613184890114488)
--(axis cs:9797509,0.624420668170747)
--(axis cs:9896473,0.635656332694161)
--(axis cs:9995438,0.64689211075042)
--(axis cs:10094403,0.652618871168773)
--(axis cs:10193368,0.648080469949455)
--(axis cs:10292332,0.643542114588787)
--(axis cs:10391297,0.63900371336947)
--(axis cs:10490262,0.637535111826007)
--(axis cs:10589226,0.64207643507814)
--(axis cs:10688191,0.646617804218911)
--(axis cs:10787156,0.645684070293846)
--(axis cs:10886121,0.641978487011536)
--(axis cs:10985085,0.641589924191292)
--(axis cs:11084050,0.639947612416778)
--(axis cs:11183015,0.633248217222112)
--(axis cs:11281980,0.627967923148171)
--(axis cs:11380944,0.639977742588799)
--(axis cs:11479909,0.644173254482423)
--(axis cs:11578874,0.646718079825531)
--(axis cs:11677838,0.649263826062048)
--(axis cs:11776803,0.638252332119598)
--(axis cs:11875768,0.626633988050908)
--(axis cs:11974733,0.615015643982218)
--(axis cs:12073697,0.60432785210891)
--(axis cs:12172662,0.6163887053432)
--(axis cs:12271627,0.629398533929714)
--(axis cs:12370592,0.642206762807503)
--(axis cs:12469556,0.642595103319659)
--(axis cs:12568521,0.643200000000002)
--(axis cs:12667486,0.643200000000002)
--(axis cs:12766450,0.643200000000002)
--(axis cs:12865415,0.643200000000002)
--(axis cs:12964380,0.654012496049886)
--(axis cs:13063345,0.668196542809299)
--(axis cs:13162309,0.682380446244842)
--(axis cs:13261274,0.696564493004254)
--(axis cs:13360239,0.694590012301348)
--(axis cs:13459204,0.685736174654259)
--(axis cs:13558168,0.676882426471504)
--(axis cs:13657133,0.668028588824416)
--(axis cs:13756098,0.673045140402114)
--(axis cs:13855063,0.674689476698213)
--(axis cs:13954027,0.674072609184804)
--(axis cs:14052992,0.673455735438143)
--(axis cs:14151957,0.684154999931393)
--(axis cs:14250921,0.6975552849003)
--(axis cs:14349886,0.710955705274859)
--(axis cs:14448851,0.724356125649418)
--(axis cs:14547816,0.734967594824827)
--(axis cs:14646780,0.745582227033364)
--(axis cs:14745745,0.75619696649941)
--(axis cs:14844710,0.766811705965456)
--(axis cs:14943675,0.771465221760902)
--(axis cs:15042639,0.770077237470449)
--(axis cs:15141604,0.768689239154853)
--(axis cs:15240569,0.767301240839257)
--(axis cs:15339533,0.769135579270421)
--(axis cs:15438498,0.772291130840285)
--(axis cs:15537463,0.77544668241015)
--(axis cs:15636428,0.771563925372802)
--(axis cs:15735392,0.77753694128369)
--(axis cs:15834357,0.805065958022402)
--(axis cs:15933322,0.824954057174768)
--(axis cs:16032287,0.844842156327134)
--(axis cs:16131251,0.862384124293224)
--(axis cs:16230216,0.865542193280749)
--(axis cs:16329181,0.868700262268274)
--(axis cs:16428145,0.87185829934483)
--(axis cs:16527110,0.871877823709039)
--(axis cs:16626075,0.866952147369387)
--(axis cs:16725040,0.862026471029735)
--(axis cs:16824004,0.857100844461986)
--(axis cs:16922969,0.855407314893822)
--(axis cs:17021934,0.86387574816443)
--(axis cs:17120899,0.872344181435037)
--(axis cs:17219863,0.880812529135663)
--(axis cs:17318828,0.887918864752171)
--(axis cs:17417793,0.886143986369855)
--(axis cs:17516757,0.884369125921943)
--(axis cs:17615722,0.882594247539626)
--(axis cs:17714687,0.881691635754923)
--(axis cs:17813652,0.891833872860415)
--(axis cs:17912616,0.902072692252535)
--(axis cs:18011581,0.912311615104695)
--(axis cs:18110546,0.921173544837279)
--(axis cs:18209511,0.903826897725206)
--(axis cs:18308475,0.884731921990922)
--(axis cs:18407440,0.865636753307932)
--(axis cs:18506405,0.847044991933501)
--(axis cs:18605369,0.858506219821938)
--(axis cs:18704334,0.874459223511093)
--(axis cs:18803299,0.890412227200249)
--(axis cs:18902264,0.907010329569104)
--(axis cs:19001228,0.911273590643544)
--(axis cs:19100193,0.899639800911952)
--(axis cs:19199158,0.88800601118036)
--(axis cs:19298123,0.876877002247296)
--(axis cs:19397087,0.886956926971265)
--(axis cs:19496052,0.900284533773344)
--(axis cs:19595017,0.907377898564253)
--(axis cs:19693982,0.914471263355159)
--(axis cs:19693982,0.98710647504604)
--(axis cs:19693982,0.98710647504604)
--(axis cs:19595017,0.98079290269364)
--(axis cs:19496052,0.974479330341236)
--(axis cs:19397087,0.974400000000003)
--(axis cs:19298123,0.974400000000003)
--(axis cs:19199158,0.974011010948702)
--(axis cs:19100193,0.973612642213183)
--(axis cs:19001228,0.974518422221842)
--(axis cs:18902264,0.979451540491546)
--(axis cs:18803299,0.980000000000002)
--(axis cs:18704334,0.980000000000002)
--(axis cs:18605369,0.980000000000002)
--(axis cs:18506405,0.980000000000002)
--(axis cs:18407440,0.98413040056316)
--(axis cs:18308475,0.98906300252056)
--(axis cs:18209511,0.993995554636078)
--(axis cs:18110546,0.998928156593478)
--(axis cs:18011581,0.997535117998771)
--(axis cs:17912616,0.994377969907762)
--(axis cs:17813652,0.991220853718416)
--(axis cs:17714687,0.988063705627406)
--(axis cs:17615722,0.984907386055043)
--(axis cs:17516757,0.981751378501066)
--(axis cs:17417793,0.982986780383798)
--(axis cs:17318828,0.986142111870556)
--(axis cs:17219863,0.986867982025827)
--(axis cs:17120899,0.98512344188757)
--(axis cs:17021934,0.980586678080879)
--(axis cs:16922969,0.985271233309341)
--(axis cs:16824004,0.987200000000003)
--(axis cs:16725040,0.987200000000003)
--(axis cs:16626075,0.987200000000003)
--(axis cs:16527110,0.987200000000003)
--(axis cs:16428145,0.985240858276776)
--(axis cs:16329181,0.981692719386919)
--(axis cs:16230216,0.976701412700866)
--(axis cs:16131251,0.970393546491654)
--(axis cs:16032287,0.966923309409134)
--(axis cs:15933322,0.965877655813085)
--(axis cs:15834357,0.967377863808173)
--(axis cs:15735392,0.975472209799161)
--(axis cs:15636428,0.980000000000002)
--(axis cs:15537463,0.980000000000002)
--(axis cs:15438498,0.980000000000002)
--(axis cs:15339533,0.984022249721756)
--(axis cs:15240569,0.988418209096576)
--(axis cs:15141604,0.991575223426794)
--(axis cs:15042639,0.994732237757012)
--(axis cs:14943675,0.997889220186919)
--(axis cs:14844710,0.998959527311713)
--(axis cs:14745745,0.995801411084244)
--(axis cs:14646780,0.992643294856775)
--(axis cs:14547816,0.989485210540752)
--(axis cs:14448851,0.987031383837353)
--(axis cs:14349886,0.986635560798588)
--(axis cs:14250921,0.984040596158304)
--(axis cs:14151957,0.985815571559176)
--(axis cs:14052992,0.986492474174136)
--(axis cs:13954027,0.983335420503685)
--(axis cs:13855063,0.988524408377983)
--(axis cs:13756098,0.994834804137683)
--(axis cs:13657133,0.998990552480269)
--(axis cs:13558168,0.992676161873456)
--(axis cs:13459204,0.987200000000003)
--(axis cs:13360239,0.987200000000003)
--(axis cs:13261274,0.986658734462342)
--(axis cs:13162309,0.981730667589942)
--(axis cs:13063345,0.976802650513599)
--(axis cs:12964380,0.971874583641199)
--(axis cs:12865415,0.96759473179547)
--(axis cs:12766450,0.975682678120177)
--(axis cs:12667486,0.983770542719564)
--(axis cs:12568521,0.99185848904427)
--(axis cs:12469556,0.999891904230281)
--(axis cs:12370592,0.991867852523033)
--(axis cs:12271627,0.983780066437994)
--(axis cs:12172662,0.978567166240039)
--(axis cs:12073697,0.979950415832546)
--(axis cs:11974733,0.984620826104923)
--(axis cs:11875768,0.989552364135366)
--(axis cs:11776803,0.99448390216581)
--(axis cs:11677838,0.999415440196255)
--(axis cs:11578874,1)
--(axis cs:11479909,1)
--(axis cs:11380944,1)
--(axis cs:11281980,1)
--(axis cs:11183015,0.997363484190642)
--(axis cs:11084050,0.994206218065992)
--(axis cs:10985085,0.996090673055135)
--(axis cs:10886121,0.999245241895923)
--(axis cs:10787156,0.995138668181232)
--(axis cs:10688191,0.992832563607024)
--(axis cs:10589226,0.995987392161944)
--(axis cs:10490262,0.999142188838639)
--(axis cs:10391297,1)
--(axis cs:10292332,1)
--(axis cs:10193368,1)
--(axis cs:10094403,1)
--(axis cs:9995438,0.9978903109336)
--(axis cs:9896473,0.994736024422496)
--(axis cs:9797509,0.991581769784139)
--(axis cs:9698544,0.988427483273035)
--(axis cs:9599579,0.988062490978706)
--(axis cs:9500614,0.98944392413971)
--(axis cs:9401650,0.989228742854034)
--(axis cs:9302685,0.987848194576995)
--(axis cs:9203720,0.987200000000003)
--(axis cs:9104756,0.987200000000003)
--(axis cs:9005791,0.987200000000003)
--(axis cs:8906826,0.987200000000003)
--(axis cs:8807861,0.987200000000003)
--(axis cs:8708897,0.987200000000003)
--(axis cs:8609932,0.987200000000003)
--(axis cs:8510967,0.994546991247676)
--(axis cs:8412002,0.99598772865)
--(axis cs:8313038,0.986526236956963)
--(axis cs:8214073,0.977064649658537)
--(axis cs:8115108,0.967603062360111)
--(axis cs:8016144,0.963688286187848)
--(axis cs:7917179,0.969603609406675)
--(axis cs:7818214,0.975518932625502)
--(axis cs:7719249,0.977035880765717)
--(axis cs:7620285,0.983570148239915)
--(axis cs:7521320,0.971932982595276)
--(axis cs:7422355,0.96211385525962)
--(axis cs:7323390,0.954291310196397)
--(axis cs:7224426,0.949660579184307)
--(axis cs:7125461,0.959117692818804)
--(axis cs:7026496,0.964823328629983)
--(axis cs:6927532,0.970142901296784)
--(axis cs:6828567,0.975391171987931)
--(axis cs:6729602,0.979921649536374)
--(axis cs:6630637,0.984452127084816)
--(axis cs:6531673,0.986901162108661)
--(axis cs:6432708,0.987333590145411)
--(axis cs:6333743,0.988715295989731)
--(axis cs:6234778,0.989784474624055)
--(axis cs:6135814,0.988404539785492)
--(axis cs:6036849,0.986763034039957)
--(axis cs:5937884,0.981834273729888)
--(axis cs:5838919,0.983868787675625)
--(axis cs:5739955,0.986845328543877)
--(axis cs:5640990,0.987207860884634)
--(axis cs:5542025,0.988590728578328)
--(axis cs:5443061,0.989973582298722)
--(axis cs:5344096,0.988620029349901)
--(axis cs:5245131,0.98724336937694)
--(axis cs:5146166,0.979049581526454)
--(axis cs:5047202,0.970576000182982)
--(axis cs:4948237,0.959549402371374)
--(axis cs:4849272,0.948320263849766)
--(axis cs:4750307,0.947200000000002)
--(axis cs:4651343,0.947200000000002)
--(axis cs:4552378,0.947200000000002)
--(axis cs:4453413,0.947200000000002)
--(axis cs:4354449,0.925728472332875)
--(axis cs:4255484,0.893809677098609)
--(axis cs:4156519,0.877335407033861)
--(axis cs:4057554,0.864328434206796)
--(axis cs:3958590,0.806286641482466)
--(axis cs:3859625,0.773162621149425)
--(axis cs:3760660,0.747991320460407)
--(axis cs:3661695,0.722820019771389)
--(axis cs:3562731,0.638419514484386)
--(axis cs:3463766,0.528891430911191)
--(axis cs:3364801,0.404250602733338)
--(axis cs:3265837,0.329966096001173)
--(axis cs:3166872,0.266831901706543)
--(axis cs:3067907,0.194374266001231)
--(axis cs:2968942,0.121916630295919)
--(axis cs:2869978,0.04945972674476)
--(axis cs:2771013,0.0170626100079842)
--(axis cs:2672048,0.0121421589805186)
--(axis cs:2573083,0.00722170795305298)
--(axis cs:2474119,0.00230130664469037)
--(axis cs:2375154,0)
--(axis cs:2276189,0)
--(axis cs:2177225,0)
--(axis cs:2078260,0)
--(axis cs:1979295,0)
--(axis cs:1880330,0)
--(axis cs:1781366,0)
--(axis cs:1682401,0)
--(axis cs:1583436,0)
--(axis cs:1484471,0)
--(axis cs:1385507,0)
--(axis cs:1286542,0)
--(axis cs:1187577,0)
--(axis cs:1088613,0)
--(axis cs:989648,0)
--(axis cs:890683,0)
--(axis cs:791718,0)
--(axis cs:692754,0)
--(axis cs:593789,0)
--(axis cs:494824,0)
--(axis cs:395859,0)
--(axis cs:296895,0)
--(axis cs:197930,0)
--(axis cs:98965,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, blue]
table {%
1 0
99003 0
198006 0
297008 0
396011 0
495014 0
594016 0
693019 0
792021 0
891024 0
990027 0
1089029 0
1188032 0
1287034 0
1386037 0
1485040 0
1584042 0
1683045 0
1782047 0
1881050 0
1980053 0
2079055 0
2178058 0
2277060 0
2376063 0
2475066 0
2574068 0
2673071 0
2772074 0
2871076 0.000396735899878381
2970079 0.00138166642209958
3069081 0.0023665869958291
3168084 0.0033515175180503
3267087 0.00534419746216602
3366089 0.00927921142323402
3465092 0.0132142651311148
3564094 0.0171492790921828
3663097 0.0246058548520202
3762100 0.0413289827008496
3861102 0.0580519416343144
3960105 0.0747750694831439
4059107 0.0904629550733098
4158110 0.102280170759868
4257113 0.114097386446425
4356115 0.125914482770785
4455118 0.137957884729872
4554120 0.150765353943642
4653123 0.163572952523174
4752126 0.176380551102707
4851128 0.18990766583469
4950131 0.209590649289599
5049134 0.229273632744507
5148136 0.248956417387425
5247139 0.26851739359275
5346141 0.286224673933839
5445144 0.303932133132732
5544147 0.321639592331625
5643149 0.339346872672713
5742152 0.358049097209591
5841154 0.376744884967149
5940157 0.395440861567233
6039160 0.414136838167318
6138162 0.4134095879445
6237165 0.410459250551878
6336167 0.407508942959741
6435170 0.404558605567119
6534173 0.421265028792947
6633175 0.441937820705634
6732178 0.462610821430182
6831180 0.483283613342869
6930183 0.494059318873093
7029186 0.501937689911117
7128188 0.509815981372047
7227191 0.517694352410071
7326193 0.518605249986891
7425196 0.516636589138518
7524199 0.514667928290144
7623201 0.512699287326631
7722204 0.509583038709892
7821207 0.505641341824447
7920209 0.501699684752916
8019212 0.497757987867471
8118214 0.49733710102001
8217217 0.499305166000214
8316220 0.501273230980419
8415222 0.503241276081781
8514225 0.518401891250101
8613227 0.543974418152143
8712230 0.569547203357319
8811233 0.595119988562495
8910235 0.617240426285148
9009238 0.635968036192616
9108240 0.654695456938039
9207243 0.673423066845507
9306246 0.69171277014702
9405248 0.711391228411337
9504251 0.731069885443944
9603253 0.750748343708261
9702256 0.76616541809745
9801259 0.771092550423864
9900261 0.776019632982773
9999264 0.780946765309186
10098267 0.786902437113821
10197269 0.796750052289264
10296272 0.806597766933558
10395274 0.816445382109001
10494277 0.826002653348104
10593280 0.833884844776577
10692282 0.841766956589368
10791285 0.849649148017842
10890287 0.856789993749622
10989290 0.861720763360262
11088293 0.866651532970902
11187295 0.871582252777297
11286298 0.876108566924909
11385300 0.877086476185283
11484303 0.87806439532333
11583306 0.879042314461376
11682308 0.880415484342731
11781311 0.887312173590611
11880313 0.894208793177073
11979316 0.901105482424953
12078319 0.907976551835133
12177321 0.919855863839375
12276324 0.931684641059914
12375327 0.943513418280454
12474329 0.955342076022016
12573332 0.956894946489283
12672334 0.95787467746372
12771337 0.958854418334229
12870340 0.959834159204738
12969342 0.957240839338614
13068345 0.954280061146974
13167347 0.951319312861278
13266350 0.948358534669638
13365353 0.953924905024614
13464355 0.960824810004426
13563358 0.967724784678839
13662360 0.974624689658651
13761363 0.975057418863204
13860366 0.974066134231291
13959368 0.97307485961205
14058371 0.972083574980137
14157373 0.970699681254716
14256376 0.968726807701147
14355379 0.966753934147578
14454381 0.964781080521422
14553384 0.960105691012168
14652386 0.954188447857208
14751389 0.948271144933322
14850392 0.942353842009436
14949394 0.942364735059153
15048397 0.946309438717641
15147400 0.95025414237613
15246402 0.954198806190334
15345405 0.95449815219645
15444407 0.951543170117696
15543410 0.948588158191241
15642413 0.945633146264786
15741415 0.944768185568066
15840418 0.946731562223125
15939420 0.948694919046698
16038423 0.950658295701757
16137426 0.954535579558946
16236428 0.960452653717132
16335431 0.966369787642535
16434433 0.972286861800721
16533436 0.975183839179797
16632439 0.973210945836158
16731441 0.971238072420132
16830444 0.969265179076494
16929446 0.967391359120864
17028449 0.964432012050141
17127452 0.961472664979418
17226454 0.958513347800184
17325457 0.955733734804177
17424460 0.955731431166654
17523462 0.9557291275524
17622465 0.955726823914877
17721467 0.956187114057783
17820470 0.957171695418448
17919473 0.958156276779112
18018475 0.959140848194812
18117478 0.95978317152993
18216480 0.957812441442178
18315483 0.955841691448464
18414486 0.953870941454749
18513488 0.951846944000438
18612491 0.953815155184429
18711493 0.955783346488102
18810496 0.957751557672093
18909499 0.96032948280539
19008501 0.960358471712364
19107504 0.960359811620888
19206506 0.960361151515879
19305509 0.959886846845467
19404512 0.956785157437081
19503514 0.953826574560018
19602517 0.950867961798884
19701520 0.947909349037748
};
\addlegendentry{DICG-CE-LSTM}
\addplot [semithick, red]
table {%
1 0
98985 0
197969 0
296953 0
395937 0
494921 0
593905 0
692889 0
791873 0
890857 0
989841 0
1088825 0
1187810 0
1286794 0
1385778 0
1484762 0
1583746 0
1682730 0.00393713285347615
1781714 0.0107098560011401
1880698 0.017482579148804
1979682 0.0242553022964679
2078666 0.057721915505799
2177650 0.11616147350281
2276635 0.174601621893803
2375619 0.233041179890814
2474603 0.27639209530732
2573587 0.301009171709742
2672571 0.325626248112165
2771555 0.350243324514588
2870539 0.376457701636108
2969523 0.404781567447917
3068507 0.433105433259726
3167491 0.461429299071535
3266475 0.485186597596829
3365460 0.501192114724049
3464444 0.517197470154879
3563428 0.53320282558571
3662412 0.550750067311328
3761396 0.572294270112019
3860380 0.593838472912711
3959364 0.615382675713402
4058348 0.634569777484543
4157332 0.645041458700933
4256316 0.655513139917322
4355300 0.665984821133712
4454285 0.674334445488767
4553269 0.66940211609682
4652253 0.664469786704872
4751237 0.659537457312925
4850221 0.65563520931811
4949205 0.663028311225553
5048189 0.670421413132996
5147173 0.677814515040439
5246157 0.686108760174428
5345141 0.723646373969479
5444125 0.76118398776453
5543110 0.798721980788687
5642094 0.836259594583738
5741078 0.839864940694047
5840062 0.842317315809203
5939046 0.84476969092436
6038030 0.847222066039517
6137014 0.861432522122064
6235998 0.876816710540028
6334982 0.892200898957993
6433966 0.907585087375957
6532950 0.909484669825991
6631935 0.908869068497583
6730919 0.908253473388313
6829903 0.907637878279043
6928887 0.911787747458705
7027871 0.917319743497448
7126855 0.922851739536191
7225839 0.928383735574934
7324823 0.937772184899119
7423807 0.948856185509595
7522791 0.959940186120071
7621775 0.971024186730547
7720760 0.975892875773447
7819744 0.977127799751661
7918728 0.978362723729875
8017712 0.979597647708089
8116696 0.974539778923903
8215680 0.965301510260094
8314664 0.956063241596285
8413648 0.946824972932476
8512632 0.948714447088568
8611616 0.960416374261007
8710600 0.972118301433446
8809585 0.983820346826276
8908569 0.989313445967212
9007553 0.988079390847883
9106537 0.986845335728554
9205521 0.985611280609225
9304505 0.985839450903503
9403489 0.987689534665144
9502473 0.989539618426785
9601457 0.991389702188426
9700441 0.992957904768204
9799425 0.994190386127404
9898410 0.995422879937923
9997394 0.996655361297123
10096378 0.996546548849355
10195362 0.993465714016374
10294346 0.990384879183394
10393330 0.987304044350414
10492314 0.98542212170457
10591298 0.98726849910553
10690282 0.989114876506491
10789266 0.990961253907452
10888250 0.992436844025177
10987235 0.991821577259063
11086219 0.991206316708706
11185203 0.990591056158349
11284187 0.989791072473879
11383171 0.988558256840744
11482155 0.98732544120761
11581139 0.986092625574476
11680123 0.985019464498119
11779107 0.982554371877611
11878091 0.980089279257104
11977075 0.977624186636596
12076060 0.975049444150114
12175044 0.978046622381382
12274028 0.981127165036256
12373012 0.98420770769113
12471996 0.987287559217424
12570980 0.988030828024657
12669964 0.988646945704237
12768948 0.989263063383817
12867932 0.989879181063398
12966916 0.991067467074286
13065900 0.992298516524611
13164885 0.99352957841179
13263869 0.994760627862116
13362853 0.995043299953989
13461837 0.995043537863948
13560821 0.995043775773908
13659805 0.995044013683867
13758789 0.994534381653161
13857773 0.993918188722472
13956757 0.993301995791783
14055741 0.992685802861094
14154725 0.992896320438375
14253710 0.993511646694412
14352694 0.99412696673409
14451678 0.994742286773768
14550662 0.994594430660905
14649646 0.99397882480277
14748630 0.993363218944634
14847614 0.992747613086498
14946598 0.990868518377159
15045582 0.988403141702187
15144566 0.985937765027217
15243550 0.983472388352245
15342535 0.98363132398486
15441519 0.985480271174844
15540503 0.987329218364828
15639487 0.989178165554812
15738471 0.990672616158224
15837455 0.991904633882233
15936439 0.993136651606241
16035423 0.994368669330249
16134407 0.993025990172308
16233391 0.988709478004852
16332375 0.984392965837396
16431360 0.980076410061759
16530344 0.978750739366173
16629328 0.981830958791979
16728312 0.984911178217786
16827296 0.987991397643592
16926280 0.990173234046587
17025264 0.990789137883093
17124248 0.991405041719599
17223232 0.992020945556104
17322216 0.992154823668588
17421200 0.990921563857238
17520185 0.989688291586704
17619169 0.988455031775354
17718153 0.987731360177409
17817137 0.988348868553359
17916121 0.988966376929309
18015105 0.989583885305259
18114089 0.990071592317689
18213073 0.990687541381047
18312057 0.991303490444404
18411041 0.991919439507761
18510025 0.992191656652494
18609010 0.990342015017581
18707994 0.988492392068749
18806978 0.986642769119916
18905962 0.985089277888914
19004946 0.985704834809211
19103930 0.986320391729507
19202914 0.986935948649804
19301898 0.987469572799241
19400882 0.988014208315743
19499866 0.988631137249387
19598850 0.98924806618303
19697835 0.989865001349282
};
\addlegendentry{DICG-DE-LSTM}
\addplot [semithick, orange]
table {%
1 0
98987 0
197974 0
296960 0
395947 0
494934 0
593920 0
692907 0
791894 0
890880 0
989867 0
1088854 0
1187840 0
1286827 0
1385814 0
1484800 0
1583787 0
1682774 0
1781760 0
1880747 0
1979734 0
2078720 0
2177707 0
2276694 0
2375680 0
2474667 0
2573653 0
2672640 0
2771627 0
2870613 0
2969600 0
3068587 0
3167573 0
3266560 0
3365547 0
3464533 0
3563520 0
3662507 0
3761493 0
3860480 0
3959467 0
4058453 0
4157440 0
4256427 0
4355413 0
4454400 0
4553387 0
4652373 0
4751360 0
4850347 0
4949333 0
5048320 0
5147306 0
5246293 0
5345280 0
5444266 0
5543253 0
5642240 0
5741226 0
5840213 0
5939200 0
6038186 0
6137173 0
6236160 0
6335146 0
6434133 0
6533120 0
6632106 0
6731093 0
6830080 0
6929066 0
7028053 0
7127040 0
7226026 0
7325013 0
7423999 0
7522986 0
7621973 0
7720959 0
7819946 0
7918933 0
8017919 0
8116906 0
8215893 0
8314879 0
8413866 0
8512853 0
8611839 0
8710826 0
8809813 0
8908799 0
9007786 0
9106773 0
9205759 0
9304746 0
9403733 0
9502719 0
9601706 0
9700693 0
9799679 0
9898666 0
9997652 0
10096639 0
10195626 0
10294612 0
10393599 0
10492586 0
10591572 0
10690559 0
10789546 0
10888532 0
10987519 0
11086506 0
11185492 0
11284479 0
11383466 0
11482452 0
11581439 0
11680426 0
11779412 0
11878399 0
11977386 0
12076372 0
12175359 0
12274346 0
12373332 0
12472319 0
12571305 0
12670292 0
12769279 0
12868265 0
12967252 0
13066239 0
13165225 0
13264212 0
13363199 0
13462185 0
13561172 0
13660159 0
13759145 0
13858132 0
13957119 0
14056105 0
14155092 0
14254079 0
14353065 0
14452052 0
14551039 0
14650025 0
14749012 0
14847998 0
14946985 0
15045972 0
15144958 0
15243945 0
15342932 0
15441918 0
15540905 0
15639892 0
15738878 0
15837865 0
15936852 0
16035838 0
16134825 0
16233812 0
16332798 0
16431785 0
16530772 0
16629758 0
16728745 0
16827732 0
16926718 0
17025705 0
17124692 0
17223678 0
17322665 0
17421651 0
17520638 0
17619625 0
17718611 0
17817598 0
17916585 0
18015571 0
18114558 0
18213545 0
18312531 0
18411518 0
18510505 0
18609491 0
18708478 0
18807465 0
18906451 0
19005438 0
19104425 0
19203411 0
19302398 0
19401385 0
19500371 0
19599358 0
19698345 0
};
\addlegendentry{CENT-LSTM}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
98965 0
197930 0
296895 0
395859 0
494824 0
593789 0
692754 0
791718 0
890683 0
989648 0
1088613 0
1187577 0
1286542 0
1385507 0
1484471 0
1583436 0
1682401 0
1781366 0
1880330 0
1979295 0
2078260 0
2177225 0
2276189 0
2375154 0
2474119 0.000922845001975088
2573083 0.00289145645251181
2672048 0.0048600877952462
2771013 0.0068287191379806
2869978 0.0234607872557838
2968942 0.0618645399897417
3067907 0.100268680781506
3166872 0.13867282157327
3265837 0.181294586139377
3364801 0.232490697619937
3463766 0.283687326421052
3562731 0.334883955222168
3661695 0.381222268454912
3760660 0.413721901083148
3859625 0.446221533711384
3958590 0.478721166339621
4057554 0.506912729326921
4156519 0.520705994693769
4255484 0.534499260060617
4354449 0.548292525427465
4453413 0.560143195286892
4552378 0.561128478021173
4651343 0.562113760755453
4750307 0.563099033533863
4849272 0.564642696425804
4948237 0.571538657016716
5047202 0.578434617607629
5146166 0.585330508517739
5245131 0.591971733338934
5344096 0.590986235519178
5443061 0.590000737699422
5542025 0.589015249837709
5640990 0.588029752017953
5739955 0.587996315774101
5838919 0.587997540034511
5937884 0.587998764307292
6036849 0.587999988580073
6135814 0.590745391035283
6234778 0.593700096430443
6333743 0.59665483168197
6432708 0.599609566933496
6531673 0.606172167270163
6630637 0.613054031129119
6729602 0.619935964527137
6828567 0.626817897925156
6927532 0.63531033721008
7026496 0.644168031033349
7125461 0.653025814360819
7224426 0.661883597688289
7323390 0.678834359173101
7422355 0.698530885702895
7521320 0.718227412232689
7620285 0.737923938762483
7719249 0.739892497266384
7818214 0.733979546145455
7917179 0.728066595024526
8016144 0.722153643903597
8115108 0.728675623229879
8214073 0.742471422176564
8313038 0.75626722112325
8412002 0.770062880669147
8510967 0.776531460366267
8609932 0.777516501720446
8708897 0.778501543074625
8807861 0.779486574475373
8906826 0.781026756953519
9005791 0.783000668175882
9104756 0.784974579398245
9203720 0.786948470675059
9302685 0.787428759022238
9401650 0.786439845201022
9500614 0.785450941372367
9599579 0.784462027551151
9698544 0.786256772770443
9797509 0.792169126718747
9896473 0.798081420925184
9995438 0.803993774873488
10094403 0.807535546275092
10193368 0.806548214442174
10292332 0.805560892585831
10391297 0.804573560752912
10490262 0.803873366091004
10589226 0.802890674268421
10688191 0.801907972516047
10787156 0.800925270763673
10886121 0.800025926116397
10985085 0.799043759881392
11084050 0.798061583721907
11183015 0.797079407562422
11281980 0.795940068474466
11380944 0.799873359899888
11479909 0.80380669106998
11578874 0.807740022240072
11677838 0.811121951965829
11776803 0.802592071351016
11875768 0.793725051777181
11974733 0.784858032203345
12073697 0.776593354987078
12172662 0.782964946744375
12271627 0.789863747030686
12370592 0.796762547316997
12469556 0.803618939839408
12568521 0.800039733279169
12667486 0.796094177930576
12766450 0.792148662450172
12865415 0.788203107101578
12964380 0.795871820469765
13063345 0.805723297934061
13162309 0.815574675853292
13261274 0.825426153317588
13360239 0.826314833229116
13459204 0.823369281600919
13558168 0.820423759736291
13657133 0.817478208108093
13756098 0.81585517583975
13855063 0.816828401779645
13954027 0.817801617885499
14052992 0.818774843825394
14151957 0.8245112822899
14250921 0.831408766339992
14349886 0.838306320086983
14448851 0.845203873833975
14547816 0.852408724226837
14646780 0.860279429191524
14745745 0.868150213687202
14844710 0.876020998182879
14943675 0.878449452676322
15042639 0.87647309483915
15141604 0.874496717031506
15240569 0.872520339223862
15339533 0.87083945170076
15438498 0.868868609399759
15537463 0.866897767098757
15636428 0.864926924797756
15735392 0.866709746118195
15834357 0.877537256297207
15933322 0.88836476647622
16032287 0.899192276655232
16131251 0.910494028808272
16230216 0.915424943014139
16329181 0.920355857220006
16428145 0.925286721601043
16527110 0.926965010021624
16626075 0.924009252322912
16725040 0.9210534946242
16824004 0.918097766792186
16922969 0.916665681979721
17021934 0.920604993184204
17120899 0.924544304388686
17219863 0.928483575788073
17318828 0.931949145847882
17417793 0.930963313573156
17516757 0.929977491259854
17615722 0.928991658985128
17714687 0.929102887325303
17813652 0.936930064881487
17912616 0.944810877108253
18011581 0.952691768968141
18110546 0.958628910302052
18209511 0.945811737728474
18308475 0.93202330360994
18407440 0.91823473016363
18506405 0.905411171605768
18605369 0.912764635072839
18704334 0.922613539504686
18803299 0.932462443936534
18902264 0.942007520063516
19001228 0.939477402684171
19100193 0.934551617981466
19199158 0.929625833278762
19298123 0.924870357289225
19397087 0.92893578213953
19496052 0.934849531716827
19595017 0.940763281294125
19693982 0.94667703087142
};
\addlegendentry{DEC-LSTM}
\legend{}

\nextgroupplot[title={\texttt{6h\_vs\_8z}, super hard}, xmax=18000000,]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
19000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
19000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:99776,0)
--(axis cs:199552,0)
--(axis cs:299328,0)
--(axis cs:399104,0)
--(axis cs:498880,0)
--(axis cs:598656,0)
--(axis cs:698432,0)
--(axis cs:798208,0)
--(axis cs:897984,0)
--(axis cs:997760,0)
--(axis cs:1097536,0)
--(axis cs:1197312,0)
--(axis cs:1297087,0)
--(axis cs:1396863,0)
--(axis cs:1496639,0)
--(axis cs:1596415,0)
--(axis cs:1696191,0)
--(axis cs:1795967,0)
--(axis cs:1895743,0)
--(axis cs:1995519,0)
--(axis cs:2095295,0)
--(axis cs:2195071,0)
--(axis cs:2294847,0)
--(axis cs:2394623,0)
--(axis cs:2494398,0)
--(axis cs:2594174,0)
--(axis cs:2693950,0)
--(axis cs:2793726,0)
--(axis cs:2893502,0)
--(axis cs:2993278,0)
--(axis cs:3093054,0)
--(axis cs:3192830,0)
--(axis cs:3292606,0)
--(axis cs:3392382,0)
--(axis cs:3492158,0)
--(axis cs:3591934,0)
--(axis cs:3691710,0)
--(axis cs:3791485,0)
--(axis cs:3891261,0)
--(axis cs:3991037,0)
--(axis cs:4090813,0)
--(axis cs:4190589,0)
--(axis cs:4290365,0)
--(axis cs:4390141,0)
--(axis cs:4489917,0)
--(axis cs:4589693,0)
--(axis cs:4689469,0)
--(axis cs:4789245,0)
--(axis cs:4889021,0)
--(axis cs:4988796,0)
--(axis cs:5088572,0)
--(axis cs:5188348,0)
--(axis cs:5288124,0)
--(axis cs:5387900,0)
--(axis cs:5487676,0)
--(axis cs:5587452,0)
--(axis cs:5687228,0)
--(axis cs:5787004,0)
--(axis cs:5886780,0)
--(axis cs:5986556,0)
--(axis cs:6086332,0)
--(axis cs:6186108,0)
--(axis cs:6285883,0)
--(axis cs:6385659,0)
--(axis cs:6485435,0)
--(axis cs:6585211,0)
--(axis cs:6684987,0)
--(axis cs:6784763,0)
--(axis cs:6884539,0)
--(axis cs:6984315,0)
--(axis cs:7084091,0)
--(axis cs:7183867,0)
--(axis cs:7283643,0)
--(axis cs:7383419,0)
--(axis cs:7483194,0)
--(axis cs:7582970,0)
--(axis cs:7682746,0)
--(axis cs:7782522,0)
--(axis cs:7882298,0)
--(axis cs:7982074,0)
--(axis cs:8081850,0)
--(axis cs:8181626,0)
--(axis cs:8281402,0)
--(axis cs:8381178,0)
--(axis cs:8480954,0)
--(axis cs:8580730,0)
--(axis cs:8680506,0)
--(axis cs:8780281,0)
--(axis cs:8880057,0)
--(axis cs:8979833,0)
--(axis cs:9079609,0)
--(axis cs:9179385,0)
--(axis cs:9279161,0)
--(axis cs:9378937,0)
--(axis cs:9478713,0)
--(axis cs:9578489,0)
--(axis cs:9678265,0)
--(axis cs:9778041,0)
--(axis cs:9877817,0)
--(axis cs:9977592,0)
--(axis cs:10077368,0)
--(axis cs:10177144,0)
--(axis cs:10276920,0)
--(axis cs:10376696,0)
--(axis cs:10476472,0)
--(axis cs:10576248,0)
--(axis cs:10676024,0)
--(axis cs:10775800,0)
--(axis cs:10875576,0)
--(axis cs:10975352,0)
--(axis cs:11075128,0)
--(axis cs:11174903,0)
--(axis cs:11274679,0)
--(axis cs:11374455,0)
--(axis cs:11474231,0)
--(axis cs:11574007,0)
--(axis cs:11673783,0)
--(axis cs:11773559,0)
--(axis cs:11873335,0)
--(axis cs:11973111,0)
--(axis cs:12072887,0)
--(axis cs:12172663,0)
--(axis cs:12272439,0)
--(axis cs:12372215,0)
--(axis cs:12471990,0)
--(axis cs:12571766,0)
--(axis cs:12671542,0)
--(axis cs:12771318,0)
--(axis cs:12871094,0)
--(axis cs:12970870,0)
--(axis cs:13070646,0)
--(axis cs:13170422,0)
--(axis cs:13270198,0)
--(axis cs:13369974,0)
--(axis cs:13469750,0)
--(axis cs:13569526,0)
--(axis cs:13669301,0)
--(axis cs:13769077,0)
--(axis cs:13868853,0)
--(axis cs:13968629,0)
--(axis cs:14068405,0)
--(axis cs:14168181,0)
--(axis cs:14267957,0)
--(axis cs:14367733,0)
--(axis cs:14467509,0)
--(axis cs:14567285,0)
--(axis cs:14667061,0)
--(axis cs:14766837,0)
--(axis cs:14866613,0)
--(axis cs:14966388,0)
--(axis cs:15066164,0)
--(axis cs:15165940,0)
--(axis cs:15265716,0)
--(axis cs:15365492,0)
--(axis cs:15465268,0)
--(axis cs:15565044,0)
--(axis cs:15664820,0)
--(axis cs:15764596,0)
--(axis cs:15864372,0)
--(axis cs:15964148,0)
--(axis cs:16063924,0)
--(axis cs:16163699,0)
--(axis cs:16263475,0)
--(axis cs:16363251,0)
--(axis cs:16463027,0)
--(axis cs:16562803,0)
--(axis cs:16662579,0)
--(axis cs:16762355,0)
--(axis cs:16862131,0)
--(axis cs:16961907,0)
--(axis cs:17061683,0)
--(axis cs:17161459,0)
--(axis cs:17261235,0)
--(axis cs:17361011,0)
--(axis cs:17460786,0)
--(axis cs:17560562,0)
--(axis cs:17660338,0)
--(axis cs:17760114,0)
--(axis cs:17859890,0)
--(axis cs:17959666,0)
--(axis cs:18059442,0)
--(axis cs:18159218,0)
--(axis cs:18258994,0)
--(axis cs:18358770,0)
--(axis cs:18458546,0)
--(axis cs:18558322,0)
--(axis cs:18658097,0)
--(axis cs:18757873,0)
--(axis cs:18857649,0)
--(axis cs:18957425,0)
--(axis cs:19057201,0)
--(axis cs:19156977,0)
--(axis cs:19256753,0)
--(axis cs:19356529,0)
--(axis cs:19456305,0)
--(axis cs:19556081,0)
--(axis cs:19655857,0)
--(axis cs:19755633,0)
--(axis cs:19855409,0)
--(axis cs:19855409,0.378335082335739)
--(axis cs:19855409,0.378335082335739)
--(axis cs:19755633,0.308862518463995)
--(axis cs:19655857,0.257055971355398)
--(axis cs:19556081,0.247132207772833)
--(axis cs:19456305,0.242791930686668)
--(axis cs:19356529,0.252717026927554)
--(axis cs:19256753,0.25471157148617)
--(axis cs:19156977,0.234845668719108)
--(axis cs:19057201,0.237550028090307)
--(axis cs:18957425,0.306998414016318)
--(axis cs:18857649,0.33881915290954)
--(axis cs:18757873,0.249380742511392)
--(axis cs:18658097,0.20003252808905)
--(axis cs:18558322,0.28935794326982)
--(axis cs:18458546,0.341315281618687)
--(axis cs:18358770,0.251986749696597)
--(axis cs:18258994,0.187702822943437)
--(axis cs:18159218,0.227380513289557)
--(axis cs:18059442,0.252935580807579)
--(axis cs:17959666,0.213222949710443)
--(axis cs:17859890,0.184876261682243)
--(axis cs:17760114,0.214715813084113)
--(axis cs:17660338,0.235452387705445)
--(axis cs:17560562,0.205663616414636)
--(axis cs:17460786,0.191001343617816)
--(axis cs:17361011,0.270443991042549)
--(axis cs:17261235,0.328872205904317)
--(axis cs:17161459,0.239462737093643)
--(axis cs:17061683,0.169948564229983)
--(axis cs:16961907,0.259374505185901)
--(axis cs:16862131,0.336089021657955)
--(axis cs:16762355,0.296347523027136)
--(axis cs:16662579,0.259152476626219)
--(axis cs:16562803,0.249228466282077)
--(axis cs:16463027,0.241392833668613)
--(axis cs:16363251,0.261265759754617)
--(axis cs:16263475,0.275445846236571)
--(axis cs:16163699,0.19596443187589)
--(axis cs:16063924,0.121759415653977)
--(axis cs:15964148,0.161530021972766)
--(axis cs:15864372,0.199026023451453)
--(axis cs:15764596,0.169243772728856)
--(axis cs:15664820,0.14)
--(axis cs:15565044,0.14)
--(axis cs:15465268,0.140220898819386)
--(axis cs:15365492,0.179933332338294)
--(axis cs:15265716,0.219645765857202)
--(axis cs:15165940,0.210152464224186)
--(axis cs:15066164,0.200216298037185)
--(axis cs:14966388,0.180557940341617)
--(axis cs:14866613,0.160683432099995)
--(axis cs:14766837,0.16)
--(axis cs:14667061,0.16)
--(axis cs:14567285,0.150532953458719)
--(axis cs:14467509,0.140593520879822)
--(axis cs:14367733,0.149340421930847)
--(axis cs:14267957,0.159274016108639)
--(axis cs:14168181,0.187618293939349)
--(axis cs:14068405,0.217414181834471)
--(axis cs:13968629,0.192805630860298)
--(axis cs:13868853,0.163026935608228)
--(axis cs:13769077,0.106430396390205)
--(axis cs:13669301,0.0467994441871238)
--(axis cs:13569526,0.101571971581524)
--(axis cs:13469750,0.171069076001513)
--(axis cs:13369974,0.162692018690566)
--(axis cs:13270198,0.142831849599666)
--(axis cs:13170422,0.105916223847966)
--(axis cs:13070646,0.0661642355214472)
--(axis cs:12970870,0.0935284759783649)
--(axis cs:12871094,0.133210308622336)
--(axis cs:12771318,0.10711210967402)
--(axis cs:12671542,0.06743540546183)
--(axis cs:12571766,0.100378294388335)
--(axis cs:12471990,0.1500685272615)
--(axis cs:12372215,0.16)
--(axis cs:12272439,0.16)
--(axis cs:12172663,0.128776044903378)
--(axis cs:12072887,0.0890924367241219)
--(axis cs:11973111,0.095332097436511)
--(axis cs:11873335,0.115221265398876)
--(axis cs:11773559,0.165263404075337)
--(axis cs:11673783,0.224841539571568)
--(axis cs:11574007,0.247408477074454)
--(axis cs:11474231,0.257345138031312)
--(axis cs:11374455,0.179870684931507)
--(axis cs:11274679,0.0705271232876714)
--(axis cs:11174903,0.111649879952579)
--(axis cs:11075128,0.211050140968549)
--(axis cs:10975352,0.204789384584745)
--(axis cs:10875576,0.155110037841068)
--(axis cs:10775800,0.14)
--(axis cs:10676024,0.14)
--(axis cs:10576248,0.13320012563002)
--(axis cs:10476472,0.123251823380146)
--(axis cs:10376696,0.14674285259218)
--(axis cs:10276920,0.186472087281995)
--(axis cs:10177144,0.180340984912613)
--(axis cs:10077368,0.150531892645521)
--(axis cs:9977592,0.14)
--(axis cs:9877817,0.14)
--(axis cs:9778041,0.14)
--(axis cs:9678265,0.14)
--(axis cs:9578489,0.121450396499455)
--(axis cs:9478713,0.0916491689192219)
--(axis cs:9378937,0.0981823802780384)
--(axis cs:9279161,0.128033388515468)
--(axis cs:9179385,0.110237342481168)
--(axis cs:9079609,0.060560221858212)
--(axis cs:8979833,0.0400000000000001)
--(axis cs:8880057,0.0400000000000001)
--(axis cs:8780281,0.0685750550008463)
--(axis cs:8680506,0.118237583745633)
--(axis cs:8580730,0.14)
--(axis cs:8480954,0.14)
--(axis cs:8381178,0.129045681228805)
--(axis cs:8281402,0.109142230201476)
--(axis cs:8181626,0.1)
--(axis cs:8081850,0.1)
--(axis cs:7982074,0.0842827858656824)
--(axis cs:7882298,0.0544968306250188)
--(axis cs:7782522,0.0553057260121136)
--(axis cs:7682746,0.0851240237488048)
--(axis cs:7582970,0.0900476726016902)
--(axis cs:7483194,0.0701872070225028)
--(axis cs:7383419,0.0600000000000002)
--(axis cs:7283643,0.0600000000000002)
--(axis cs:7183867,0.0552722673677503)
--(axis cs:7084091,0.0453360022307203)
--(axis cs:6984315,0.0354051594228848)
--(axis cs:6884539,0.0254806061600745)
--(axis cs:6784763,0.0200000000000001)
--(axis cs:6684987,0.0200000000000001)
--(axis cs:6585211,0.0242926334424013)
--(axis cs:6485435,0.0342157555022925)
--(axis cs:6385659,0.0358621101090751)
--(axis cs:6285883,0.0259413560299485)
--(axis cs:6186108,0.0239854805461227)
--(axis cs:6086332,0.033921646733123)
--(axis cs:5986556,0.0438572751441289)
--(axis cs:5886780,0.053792056237616)
--(axis cs:5787004,0.0525473271309033)
--(axis cs:5687228,0.032680435464361)
--(axis cs:5587452,0.0164062173276644)
--(axis cs:5487676,0.00647123838731842)
--(axis cs:5387900,0)
--(axis cs:5288124,0)
--(axis cs:5188348,0.0100170718960755)
--(axis cs:5088572,0.0398135529950478)
--(axis cs:4988796,0.0535936932318704)
--(axis cs:4889021,0.0337307579369623)
--(axis cs:4789245,0.0169350168651683)
--(axis cs:4689469,0.0070073530143379)
--(axis cs:4589693,0.00291858297078932)
--(axis cs:4489917,0.0128403729024239)
--(axis cs:4390141,0.0172384138551552)
--(axis cs:4290365,0.00731869541226943)
--(axis cs:4190589,0)
--(axis cs:4090813,0)
--(axis cs:3991037,0)
--(axis cs:3891261,0)
--(axis cs:3791485,0.00241442484811878)
--(axis cs:3691710,0.0123759366217222)
--(axis cs:3591934,0.0176615996164756)
--(axis cs:3492158,0.0076963565179178)
--(axis cs:3392382,0)
--(axis cs:3292606,0)
--(axis cs:3192830,0)
--(axis cs:3093054,0)
--(axis cs:2993278,0)
--(axis cs:2893502,0)
--(axis cs:2793726,0)
--(axis cs:2693950,0)
--(axis cs:2594174,0)
--(axis cs:2494398,0)
--(axis cs:2394623,0)
--(axis cs:2294847,0)
--(axis cs:2195071,0)
--(axis cs:2095295,0)
--(axis cs:1995519,0)
--(axis cs:1895743,0)
--(axis cs:1795967,0)
--(axis cs:1696191,0)
--(axis cs:1596415,0)
--(axis cs:1496639,0)
--(axis cs:1396863,0)
--(axis cs:1297087,0)
--(axis cs:1197312,0)
--(axis cs:1097536,0)
--(axis cs:997760,0)
--(axis cs:897984,0)
--(axis cs:798208,0)
--(axis cs:698432,0)
--(axis cs:598656,0)
--(axis cs:498880,0)
--(axis cs:399104,0)
--(axis cs:299328,0)
--(axis cs:199552,0)
--(axis cs:99776,0)
--(axis cs:1,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:100001,0)
--(axis cs:200002,0)
--(axis cs:300002,0)
--(axis cs:400003,0)
--(axis cs:500003,0)
--(axis cs:600004,0)
--(axis cs:700004,0)
--(axis cs:800005,0)
--(axis cs:900005,0)
--(axis cs:1000006,0)
--(axis cs:1100007,0)
--(axis cs:1200007,0)
--(axis cs:1300008,0)
--(axis cs:1400008,0)
--(axis cs:1500009,0)
--(axis cs:1600009,0)
--(axis cs:1700010,0)
--(axis cs:1800010,0)
--(axis cs:1900011,0)
--(axis cs:2000011,0)
--(axis cs:2100012,0)
--(axis cs:2200013,0)
--(axis cs:2300013,0)
--(axis cs:2400014,0)
--(axis cs:2500014,0)
--(axis cs:2600015,0)
--(axis cs:2700015,0)
--(axis cs:2800016,0)
--(axis cs:2900016,0)
--(axis cs:3000017,0)
--(axis cs:3100017,0)
--(axis cs:3200018,0)
--(axis cs:3300019,0)
--(axis cs:3400019,0)
--(axis cs:3500020,0)
--(axis cs:3600020,0)
--(axis cs:3700021,0)
--(axis cs:3800021,0)
--(axis cs:3900022,0)
--(axis cs:4000022,0)
--(axis cs:4100023,0)
--(axis cs:4200024,0)
--(axis cs:4300024,0)
--(axis cs:4400025,0)
--(axis cs:4500025,0)
--(axis cs:4600026,0)
--(axis cs:4700026,0)
--(axis cs:4800027,0)
--(axis cs:4900027,0)
--(axis cs:5000028,0)
--(axis cs:5100028,0)
--(axis cs:5200029,0)
--(axis cs:5300030,0)
--(axis cs:5400030,0)
--(axis cs:5500031,0)
--(axis cs:5600031,0)
--(axis cs:5700032,0)
--(axis cs:5800032,0)
--(axis cs:5900033,0)
--(axis cs:6000033,0)
--(axis cs:6100034,0)
--(axis cs:6200034,0)
--(axis cs:6300035,0)
--(axis cs:6400036,0)
--(axis cs:6500036,0)
--(axis cs:6600037,0)
--(axis cs:6700037,0)
--(axis cs:6800038,0)
--(axis cs:6900038,0)
--(axis cs:7000039,0)
--(axis cs:7100039,0)
--(axis cs:7200040,0)
--(axis cs:7300040,0)
--(axis cs:7400041,0)
--(axis cs:7500042,0)
--(axis cs:7600042,0)
--(axis cs:7700043,0)
--(axis cs:7800043,0)
--(axis cs:7900044,0)
--(axis cs:8000044,0)
--(axis cs:8100045,0)
--(axis cs:8200045,0)
--(axis cs:8300046,0)
--(axis cs:8400047,0)
--(axis cs:8500047,0)
--(axis cs:8600048,0)
--(axis cs:8700048,0)
--(axis cs:8800049,0)
--(axis cs:8900049,0)
--(axis cs:9000050,0)
--(axis cs:9100050,0)
--(axis cs:9200051,0)
--(axis cs:9300051,0)
--(axis cs:9400052,0)
--(axis cs:9500053,0)
--(axis cs:9600053,0)
--(axis cs:9700054,0)
--(axis cs:9800054,0)
--(axis cs:9900055,0)
--(axis cs:10000055,0)
--(axis cs:10100056,0)
--(axis cs:10200056,0)
--(axis cs:10300057,0)
--(axis cs:10400057,0)
--(axis cs:10500058,0)
--(axis cs:10600059,0)
--(axis cs:10700059,0)
--(axis cs:10800060,0)
--(axis cs:10900060,0)
--(axis cs:11000061,0)
--(axis cs:11100061,0)
--(axis cs:11200062,0)
--(axis cs:11300062,0)
--(axis cs:11400063,0)
--(axis cs:11500063,0)
--(axis cs:11600064,0)
--(axis cs:11700065,0)
--(axis cs:11800065,0)
--(axis cs:11900066,0)
--(axis cs:12000066,0)
--(axis cs:12100067,0)
--(axis cs:12200067,0)
--(axis cs:12300068,0)
--(axis cs:12400068,0)
--(axis cs:12500069,0)
--(axis cs:12600070,0)
--(axis cs:12700070,0)
--(axis cs:12800071,0)
--(axis cs:12900071,0)
--(axis cs:13000072,0)
--(axis cs:13100072,0)
--(axis cs:13200073,0)
--(axis cs:13300073,0)
--(axis cs:13400074,0)
--(axis cs:13500074,0)
--(axis cs:13600075,0)
--(axis cs:13700076,0)
--(axis cs:13800076,0)
--(axis cs:13900077,0)
--(axis cs:14000077,0)
--(axis cs:14100078,0)
--(axis cs:14200078,0)
--(axis cs:14300079,0)
--(axis cs:14400079,0)
--(axis cs:14500080,0)
--(axis cs:14600080,0)
--(axis cs:14700081,0)
--(axis cs:14800082,0)
--(axis cs:14900082,0)
--(axis cs:15000083,0)
--(axis cs:15100083,0)
--(axis cs:15200084,0)
--(axis cs:15300084,0)
--(axis cs:15400085,0)
--(axis cs:15500085,0)
--(axis cs:15600086,0)
--(axis cs:15700086,0)
--(axis cs:15800087,0)
--(axis cs:15900088,0)
--(axis cs:16000088,0)
--(axis cs:16100089,0)
--(axis cs:16200089,0)
--(axis cs:16300090,0)
--(axis cs:16400090,0)
--(axis cs:16500091,0)
--(axis cs:16600091,0)
--(axis cs:16700092,0)
--(axis cs:16800093,0)
--(axis cs:16900093,0)
--(axis cs:17000094,0)
--(axis cs:17100094,0)
--(axis cs:17200095,0)
--(axis cs:17300095,0)
--(axis cs:17400096,0)
--(axis cs:17500096,0)
--(axis cs:17600097,0)
--(axis cs:17700097,0)
--(axis cs:17800098,0)
--(axis cs:17900099,0)
--(axis cs:18000099,0)
--(axis cs:18100100,0)
--(axis cs:18200100,0)
--(axis cs:18300101,0)
--(axis cs:18400101,0)
--(axis cs:18500102,0)
--(axis cs:18600102,0)
--(axis cs:18700103,0)
--(axis cs:18800103,0)
--(axis cs:18900104,0)
--(axis cs:19000105,0)
--(axis cs:19100105,0)
--(axis cs:19200106,0)
--(axis cs:19300106,0)
--(axis cs:19400107,0)
--(axis cs:19500107,0)
--(axis cs:19600108,0)
--(axis cs:19700108,0)
--(axis cs:19800109,0)
--(axis cs:19900110,0)
--(axis cs:19900110,0)
--(axis cs:19900110,0)
--(axis cs:19800109,0)
--(axis cs:19700108,0)
--(axis cs:19600108,0)
--(axis cs:19500107,0)
--(axis cs:19400107,0)
--(axis cs:19300106,0)
--(axis cs:19200106,0)
--(axis cs:19100105,0)
--(axis cs:19000105,0)
--(axis cs:18900104,0)
--(axis cs:18800103,0)
--(axis cs:18700103,0)
--(axis cs:18600102,0)
--(axis cs:18500102,0)
--(axis cs:18400101,0)
--(axis cs:18300101,0)
--(axis cs:18200100,0)
--(axis cs:18100100,0)
--(axis cs:18000099,0)
--(axis cs:17900099,0)
--(axis cs:17800098,0)
--(axis cs:17700097,0)
--(axis cs:17600097,0)
--(axis cs:17500096,0)
--(axis cs:17400096,0)
--(axis cs:17300095,0)
--(axis cs:17200095,0)
--(axis cs:17100094,0)
--(axis cs:17000094,0)
--(axis cs:16900093,0)
--(axis cs:16800093,0)
--(axis cs:16700092,0)
--(axis cs:16600091,0)
--(axis cs:16500091,0)
--(axis cs:16400090,0)
--(axis cs:16300090,0)
--(axis cs:16200089,0)
--(axis cs:16100089,0)
--(axis cs:16000088,0)
--(axis cs:15900088,0)
--(axis cs:15800087,0)
--(axis cs:15700086,0)
--(axis cs:15600086,0)
--(axis cs:15500085,0)
--(axis cs:15400085,0)
--(axis cs:15300084,0)
--(axis cs:15200084,0)
--(axis cs:15100083,0)
--(axis cs:15000083,0)
--(axis cs:14900082,0)
--(axis cs:14800082,0)
--(axis cs:14700081,0)
--(axis cs:14600080,0)
--(axis cs:14500080,0)
--(axis cs:14400079,0)
--(axis cs:14300079,0)
--(axis cs:14200078,0)
--(axis cs:14100078,0)
--(axis cs:14000077,0)
--(axis cs:13900077,0)
--(axis cs:13800076,0)
--(axis cs:13700076,0)
--(axis cs:13600075,0)
--(axis cs:13500074,0)
--(axis cs:13400074,0)
--(axis cs:13300073,0)
--(axis cs:13200073,0)
--(axis cs:13100072,0)
--(axis cs:13000072,0)
--(axis cs:12900071,0)
--(axis cs:12800071,0)
--(axis cs:12700070,0)
--(axis cs:12600070,0)
--(axis cs:12500069,0)
--(axis cs:12400068,0)
--(axis cs:12300068,0)
--(axis cs:12200067,0)
--(axis cs:12100067,0)
--(axis cs:12000066,0)
--(axis cs:11900066,0)
--(axis cs:11800065,0)
--(axis cs:11700065,0)
--(axis cs:11600064,0)
--(axis cs:11500063,0)
--(axis cs:11400063,0)
--(axis cs:11300062,0)
--(axis cs:11200062,0)
--(axis cs:11100061,0)
--(axis cs:11000061,0)
--(axis cs:10900060,0)
--(axis cs:10800060,0)
--(axis cs:10700059,0)
--(axis cs:10600059,0)
--(axis cs:10500058,0)
--(axis cs:10400057,0)
--(axis cs:10300057,0)
--(axis cs:10200056,0)
--(axis cs:10100056,0)
--(axis cs:10000055,0)
--(axis cs:9900055,0)
--(axis cs:9800054,0)
--(axis cs:9700054,0)
--(axis cs:9600053,0)
--(axis cs:9500053,0)
--(axis cs:9400052,0)
--(axis cs:9300051,0)
--(axis cs:9200051,0)
--(axis cs:9100050,0)
--(axis cs:9000050,0)
--(axis cs:8900049,0)
--(axis cs:8800049,0)
--(axis cs:8700048,0)
--(axis cs:8600048,0)
--(axis cs:8500047,0)
--(axis cs:8400047,0)
--(axis cs:8300046,0)
--(axis cs:8200045,0)
--(axis cs:8100045,0)
--(axis cs:8000044,0)
--(axis cs:7900044,0)
--(axis cs:7800043,0)
--(axis cs:7700043,0)
--(axis cs:7600042,0)
--(axis cs:7500042,0)
--(axis cs:7400041,0)
--(axis cs:7300040,0)
--(axis cs:7200040,0)
--(axis cs:7100039,0)
--(axis cs:7000039,0)
--(axis cs:6900038,0)
--(axis cs:6800038,0)
--(axis cs:6700037,0)
--(axis cs:6600037,0)
--(axis cs:6500036,0)
--(axis cs:6400036,0)
--(axis cs:6300035,0)
--(axis cs:6200034,0)
--(axis cs:6100034,0)
--(axis cs:6000033,0)
--(axis cs:5900033,0)
--(axis cs:5800032,0)
--(axis cs:5700032,0)
--(axis cs:5600031,0)
--(axis cs:5500031,0)
--(axis cs:5400030,0)
--(axis cs:5300030,0)
--(axis cs:5200029,0)
--(axis cs:5100028,0)
--(axis cs:5000028,0)
--(axis cs:4900027,0)
--(axis cs:4800027,0)
--(axis cs:4700026,0)
--(axis cs:4600026,0)
--(axis cs:4500025,0)
--(axis cs:4400025,0)
--(axis cs:4300024,0)
--(axis cs:4200024,0)
--(axis cs:4100023,0)
--(axis cs:4000022,0)
--(axis cs:3900022,0)
--(axis cs:3800021,0)
--(axis cs:3700021,0)
--(axis cs:3600020,0)
--(axis cs:3500020,0)
--(axis cs:3400019,0)
--(axis cs:3300019,0)
--(axis cs:3200018,0)
--(axis cs:3100017,0)
--(axis cs:3000017,0)
--(axis cs:2900016,0)
--(axis cs:2800016,0)
--(axis cs:2700015,0)
--(axis cs:2600015,0)
--(axis cs:2500014,0)
--(axis cs:2400014,0)
--(axis cs:2300013,0)
--(axis cs:2200013,0)
--(axis cs:2100012,0)
--(axis cs:2000011,0)
--(axis cs:1900011,0)
--(axis cs:1800010,0)
--(axis cs:1700010,0)
--(axis cs:1600009,0)
--(axis cs:1500009,0)
--(axis cs:1400008,0)
--(axis cs:1300008,0)
--(axis cs:1200007,0)
--(axis cs:1100007,0)
--(axis cs:1000006,0)
--(axis cs:900005,0)
--(axis cs:800005,0)
--(axis cs:700004,0)
--(axis cs:600004,0)
--(axis cs:500003,0)
--(axis cs:400003,0)
--(axis cs:300002,0)
--(axis cs:200002,0)
--(axis cs:100001,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, fill=black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:42312,0)
--(axis cs:84623,0)
--(axis cs:126934,0)
--(axis cs:169245,0)
--(axis cs:211557,0)
--(axis cs:253868,0)
--(axis cs:296179,0)
--(axis cs:338490,0)
--(axis cs:380801,0)
--(axis cs:423113,0)
--(axis cs:465424,0)
--(axis cs:507735,0)
--(axis cs:550046,0)
--(axis cs:592357,0)
--(axis cs:634669,0)
--(axis cs:676980,0)
--(axis cs:719291,0)
--(axis cs:761602,0)
--(axis cs:803914,0)
--(axis cs:846225,0)
--(axis cs:888536,0)
--(axis cs:930847,0)
--(axis cs:973158,0)
--(axis cs:1015470,0)
--(axis cs:1057781,0)
--(axis cs:1100092,0)
--(axis cs:1142403,0)
--(axis cs:1184714,0)
--(axis cs:1227026,0)
--(axis cs:1269337,0)
--(axis cs:1311648,0)
--(axis cs:1353959,0)
--(axis cs:1396270,0)
--(axis cs:1438582,0)
--(axis cs:1480893,0)
--(axis cs:1523204,0)
--(axis cs:1565515,0)
--(axis cs:1607827,0)
--(axis cs:1650138,0)
--(axis cs:1692449,0)
--(axis cs:1734760,0)
--(axis cs:1777071,0)
--(axis cs:1819383,0)
--(axis cs:1861694,0)
--(axis cs:1904005,0)
--(axis cs:1946316,0)
--(axis cs:1988627,0)
--(axis cs:2030939,0)
--(axis cs:2073250,0)
--(axis cs:2115561,0)
--(axis cs:2157872,0)
--(axis cs:2200183,0)
--(axis cs:2242495,0)
--(axis cs:2284806,0)
--(axis cs:2327117,0)
--(axis cs:2369428,0)
--(axis cs:2411740,0)
--(axis cs:2454051,0)
--(axis cs:2496362,0)
--(axis cs:2538673,0)
--(axis cs:2580984,0)
--(axis cs:2623296,0)
--(axis cs:2665607,0)
--(axis cs:2707918,0)
--(axis cs:2750229,0)
--(axis cs:2792540,0)
--(axis cs:2834852,0)
--(axis cs:2877163,0)
--(axis cs:2919474,0)
--(axis cs:2961785,0)
--(axis cs:3004096,0)
--(axis cs:3046408,0)
--(axis cs:3088719,0)
--(axis cs:3131030,0)
--(axis cs:3173341,0)
--(axis cs:3215653,0)
--(axis cs:3257964,0)
--(axis cs:3300275,0)
--(axis cs:3342586,0)
--(axis cs:3384897,0)
--(axis cs:3427209,0)
--(axis cs:3469520,0)
--(axis cs:3511831,0)
--(axis cs:3554142,0)
--(axis cs:3596453,0)
--(axis cs:3638765,0)
--(axis cs:3681076,0)
--(axis cs:3723387,0)
--(axis cs:3765698,0)
--(axis cs:3808009,0)
--(axis cs:3850321,0)
--(axis cs:3892632,0)
--(axis cs:3934943,0)
--(axis cs:3977254,0)
--(axis cs:4019566,0)
--(axis cs:4061877,0)
--(axis cs:4104188,0)
--(axis cs:4146499,0)
--(axis cs:4188810,0)
--(axis cs:4231122,0)
--(axis cs:4273433,0)
--(axis cs:4315744,0)
--(axis cs:4358055,0)
--(axis cs:4400366,0)
--(axis cs:4442678,0)
--(axis cs:4484989,0)
--(axis cs:4527300,0)
--(axis cs:4569611,0)
--(axis cs:4611923,0)
--(axis cs:4654234,0)
--(axis cs:4696545,0)
--(axis cs:4738856,0)
--(axis cs:4781167,0)
--(axis cs:4823479,0)
--(axis cs:4865790,0)
--(axis cs:4908101,0)
--(axis cs:4950412,0)
--(axis cs:4992723,0)
--(axis cs:5035035,0)
--(axis cs:5077346,0)
--(axis cs:5119657,0)
--(axis cs:5161968,0)
--(axis cs:5204279,0)
--(axis cs:5246591,0)
--(axis cs:5288902,0)
--(axis cs:5331213,0)
--(axis cs:5373524,0)
--(axis cs:5415836,0)
--(axis cs:5458147,0)
--(axis cs:5500458,0)
--(axis cs:5542769,0)
--(axis cs:5585080,0)
--(axis cs:5627392,0)
--(axis cs:5669703,0)
--(axis cs:5712014,0)
--(axis cs:5754325,0)
--(axis cs:5796636,0)
--(axis cs:5838948,0)
--(axis cs:5881259,0)
--(axis cs:5923570,0)
--(axis cs:5965881,0)
--(axis cs:6008192,0)
--(axis cs:6050504,0)
--(axis cs:6092815,0)
--(axis cs:6135126,0)
--(axis cs:6177437,0)
--(axis cs:6219749,0)
--(axis cs:6262060,0)
--(axis cs:6304371,0)
--(axis cs:6346682,0)
--(axis cs:6388993,0)
--(axis cs:6431305,0)
--(axis cs:6473616,0)
--(axis cs:6515927,0)
--(axis cs:6558238,0)
--(axis cs:6600549,0)
--(axis cs:6642861,0)
--(axis cs:6685172,0)
--(axis cs:6727483,0)
--(axis cs:6769794,0)
--(axis cs:6812105,0)
--(axis cs:6854417,0)
--(axis cs:6896728,0)
--(axis cs:6939039,0)
--(axis cs:6981350,0)
--(axis cs:7023662,0)
--(axis cs:7065973,0)
--(axis cs:7108284,0)
--(axis cs:7150595,0)
--(axis cs:7192906,0)
--(axis cs:7235218,0)
--(axis cs:7277529,0)
--(axis cs:7319840,0)
--(axis cs:7362151,0)
--(axis cs:7404462,0)
--(axis cs:7446774,0)
--(axis cs:7489085,0)
--(axis cs:7531396,0)
--(axis cs:7573707,0)
--(axis cs:7616018,0)
--(axis cs:7658330,0)
--(axis cs:7700641,0)
--(axis cs:7742952,0)
--(axis cs:7785263,0)
--(axis cs:7827575,0)
--(axis cs:7869886,0)
--(axis cs:7912197,0)
--(axis cs:7954508,0)
--(axis cs:7996819,0)
--(axis cs:8039131,0)
--(axis cs:8081442,0)
--(axis cs:8123753,0)
--(axis cs:8166064,0)
--(axis cs:8208375,0)
--(axis cs:8250687,0)
--(axis cs:8292998,0)
--(axis cs:8335309,0)
--(axis cs:8377620,0)
--(axis cs:8419932,0)
--(axis cs:8419932,0)
--(axis cs:8419932,0)
--(axis cs:8377620,0)
--(axis cs:8335309,0)
--(axis cs:8292998,0)
--(axis cs:8250687,0)
--(axis cs:8208375,0)
--(axis cs:8166064,0)
--(axis cs:8123753,0)
--(axis cs:8081442,0)
--(axis cs:8039131,0)
--(axis cs:7996819,0)
--(axis cs:7954508,0)
--(axis cs:7912197,0)
--(axis cs:7869886,0)
--(axis cs:7827575,0)
--(axis cs:7785263,0)
--(axis cs:7742952,0)
--(axis cs:7700641,0)
--(axis cs:7658330,0)
--(axis cs:7616018,0)
--(axis cs:7573707,0)
--(axis cs:7531396,0)
--(axis cs:7489085,0)
--(axis cs:7446774,0)
--(axis cs:7404462,0)
--(axis cs:7362151,0)
--(axis cs:7319840,0)
--(axis cs:7277529,0)
--(axis cs:7235218,0)
--(axis cs:7192906,0)
--(axis cs:7150595,0)
--(axis cs:7108284,0)
--(axis cs:7065973,0)
--(axis cs:7023662,0)
--(axis cs:6981350,0)
--(axis cs:6939039,0)
--(axis cs:6896728,0)
--(axis cs:6854417,0)
--(axis cs:6812105,0)
--(axis cs:6769794,0)
--(axis cs:6727483,0)
--(axis cs:6685172,0)
--(axis cs:6642861,0)
--(axis cs:6600549,0)
--(axis cs:6558238,0)
--(axis cs:6515927,0)
--(axis cs:6473616,0)
--(axis cs:6431305,0)
--(axis cs:6388993,0)
--(axis cs:6346682,0)
--(axis cs:6304371,0)
--(axis cs:6262060,0)
--(axis cs:6219749,0)
--(axis cs:6177437,0)
--(axis cs:6135126,0)
--(axis cs:6092815,0)
--(axis cs:6050504,0)
--(axis cs:6008192,0)
--(axis cs:5965881,0)
--(axis cs:5923570,0)
--(axis cs:5881259,0)
--(axis cs:5838948,0)
--(axis cs:5796636,0)
--(axis cs:5754325,0)
--(axis cs:5712014,0)
--(axis cs:5669703,0)
--(axis cs:5627392,0)
--(axis cs:5585080,0)
--(axis cs:5542769,0)
--(axis cs:5500458,0)
--(axis cs:5458147,0)
--(axis cs:5415836,0)
--(axis cs:5373524,0)
--(axis cs:5331213,0)
--(axis cs:5288902,0)
--(axis cs:5246591,0)
--(axis cs:5204279,0)
--(axis cs:5161968,0)
--(axis cs:5119657,0)
--(axis cs:5077346,0)
--(axis cs:5035035,0)
--(axis cs:4992723,0)
--(axis cs:4950412,0)
--(axis cs:4908101,0)
--(axis cs:4865790,0)
--(axis cs:4823479,0)
--(axis cs:4781167,0)
--(axis cs:4738856,0)
--(axis cs:4696545,0)
--(axis cs:4654234,0)
--(axis cs:4611923,0)
--(axis cs:4569611,0)
--(axis cs:4527300,0)
--(axis cs:4484989,0)
--(axis cs:4442678,0)
--(axis cs:4400366,0)
--(axis cs:4358055,0)
--(axis cs:4315744,0)
--(axis cs:4273433,0)
--(axis cs:4231122,0)
--(axis cs:4188810,0)
--(axis cs:4146499,0)
--(axis cs:4104188,0)
--(axis cs:4061877,0)
--(axis cs:4019566,0)
--(axis cs:3977254,0)
--(axis cs:3934943,0)
--(axis cs:3892632,0)
--(axis cs:3850321,0)
--(axis cs:3808009,0)
--(axis cs:3765698,0)
--(axis cs:3723387,0)
--(axis cs:3681076,0)
--(axis cs:3638765,0)
--(axis cs:3596453,0)
--(axis cs:3554142,0)
--(axis cs:3511831,0)
--(axis cs:3469520,0)
--(axis cs:3427209,0)
--(axis cs:3384897,0)
--(axis cs:3342586,0)
--(axis cs:3300275,0)
--(axis cs:3257964,0)
--(axis cs:3215653,0)
--(axis cs:3173341,0)
--(axis cs:3131030,0)
--(axis cs:3088719,0)
--(axis cs:3046408,0)
--(axis cs:3004096,0)
--(axis cs:2961785,0)
--(axis cs:2919474,0)
--(axis cs:2877163,0)
--(axis cs:2834852,0)
--(axis cs:2792540,0)
--(axis cs:2750229,0)
--(axis cs:2707918,0)
--(axis cs:2665607,0)
--(axis cs:2623296,0)
--(axis cs:2580984,0)
--(axis cs:2538673,0)
--(axis cs:2496362,0)
--(axis cs:2454051,0)
--(axis cs:2411740,0)
--(axis cs:2369428,0)
--(axis cs:2327117,0)
--(axis cs:2284806,0)
--(axis cs:2242495,0)
--(axis cs:2200183,0)
--(axis cs:2157872,0)
--(axis cs:2115561,0)
--(axis cs:2073250,0)
--(axis cs:2030939,0)
--(axis cs:1988627,0)
--(axis cs:1946316,0)
--(axis cs:1904005,0)
--(axis cs:1861694,0)
--(axis cs:1819383,0)
--(axis cs:1777071,0)
--(axis cs:1734760,0)
--(axis cs:1692449,0)
--(axis cs:1650138,0)
--(axis cs:1607827,0)
--(axis cs:1565515,0)
--(axis cs:1523204,0)
--(axis cs:1480893,0)
--(axis cs:1438582,0)
--(axis cs:1396270,0)
--(axis cs:1353959,0)
--(axis cs:1311648,0)
--(axis cs:1269337,0)
--(axis cs:1227026,0)
--(axis cs:1184714,0)
--(axis cs:1142403,0)
--(axis cs:1100092,0)
--(axis cs:1057781,0)
--(axis cs:1015470,0)
--(axis cs:973158,0)
--(axis cs:930847,0)
--(axis cs:888536,0)
--(axis cs:846225,0)
--(axis cs:803914,0)
--(axis cs:761602,0)
--(axis cs:719291,0)
--(axis cs:676980,0)
--(axis cs:634669,0)
--(axis cs:592357,0)
--(axis cs:550046,0)
--(axis cs:507735,0)
--(axis cs:465424,0)
--(axis cs:423113,0)
--(axis cs:380801,0)
--(axis cs:338490,0)
--(axis cs:296179,0)
--(axis cs:253868,0)
--(axis cs:211557,0)
--(axis cs:169245,0)
--(axis cs:126934,0)
--(axis cs:84623,0)
--(axis cs:42312,0)
--(axis cs:1,0)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:99675,0)
--(axis cs:199349,0)
--(axis cs:299023,0)
--(axis cs:398698,0)
--(axis cs:498372,0)
--(axis cs:598046,0)
--(axis cs:697721,0)
--(axis cs:797395,0)
--(axis cs:897069,0)
--(axis cs:996744,0)
--(axis cs:1096418,0)
--(axis cs:1196092,0)
--(axis cs:1295767,0)
--(axis cs:1395441,0)
--(axis cs:1495115,0)
--(axis cs:1594789,0)
--(axis cs:1694464,0)
--(axis cs:1794138,0)
--(axis cs:1893812,0)
--(axis cs:1993487,0)
--(axis cs:2093161,0)
--(axis cs:2192835,0)
--(axis cs:2292510,0)
--(axis cs:2392184,0)
--(axis cs:2491858,0)
--(axis cs:2591533,0)
--(axis cs:2691207,0)
--(axis cs:2790881,0)
--(axis cs:2890556,0)
--(axis cs:2990230,0)
--(axis cs:3089904,0)
--(axis cs:3189578,0)
--(axis cs:3289253,0)
--(axis cs:3388927,0)
--(axis cs:3488601,0)
--(axis cs:3588276,0)
--(axis cs:3687950,0)
--(axis cs:3787624,0)
--(axis cs:3887299,0)
--(axis cs:3986973,0)
--(axis cs:4086647,0)
--(axis cs:4186322,0)
--(axis cs:4285996,0)
--(axis cs:4385670,0)
--(axis cs:4485345,0)
--(axis cs:4585019,0)
--(axis cs:4684693,0)
--(axis cs:4784367,0)
--(axis cs:4884042,0)
--(axis cs:4983716,0)
--(axis cs:5083390,0)
--(axis cs:5183065,0)
--(axis cs:5282739,0)
--(axis cs:5382413,0)
--(axis cs:5482088,0)
--(axis cs:5581762,0)
--(axis cs:5681436,0)
--(axis cs:5781111,0)
--(axis cs:5880785,0)
--(axis cs:5980459,0)
--(axis cs:6080134,0)
--(axis cs:6179808,0)
--(axis cs:6279482,0)
--(axis cs:6379156,0)
--(axis cs:6478831,0)
--(axis cs:6578505,0)
--(axis cs:6678179,0)
--(axis cs:6777854,0)
--(axis cs:6877528,0)
--(axis cs:6977202,0)
--(axis cs:7076877,0)
--(axis cs:7176551,0)
--(axis cs:7276225,0)
--(axis cs:7375900,0)
--(axis cs:7475574,0)
--(axis cs:7575248,0)
--(axis cs:7674922,0)
--(axis cs:7774597,0)
--(axis cs:7874271,0)
--(axis cs:7973945,0)
--(axis cs:8073620,0)
--(axis cs:8173294,0)
--(axis cs:8272968,0)
--(axis cs:8372643,0)
--(axis cs:8472317,0)
--(axis cs:8571991,0)
--(axis cs:8671666,0)
--(axis cs:8771340,0)
--(axis cs:8871014,0)
--(axis cs:8970689,0)
--(axis cs:9070363,0)
--(axis cs:9170037,0)
--(axis cs:9269711,0)
--(axis cs:9369386,0)
--(axis cs:9469060,0)
--(axis cs:9568734,0)
--(axis cs:9668409,0)
--(axis cs:9768083,0)
--(axis cs:9867757,0)
--(axis cs:9967432,0)
--(axis cs:10067106,0)
--(axis cs:10166780,0)
--(axis cs:10266455,0)
--(axis cs:10366129,0)
--(axis cs:10465803,0)
--(axis cs:10565478,0)
--(axis cs:10665152,0)
--(axis cs:10764826,0)
--(axis cs:10864500,0)
--(axis cs:10964175,0)
--(axis cs:11063849,0)
--(axis cs:11163523,0)
--(axis cs:11263198,0)
--(axis cs:11362872,0)
--(axis cs:11462546,0)
--(axis cs:11562221,0)
--(axis cs:11661895,0)
--(axis cs:11761569,0)
--(axis cs:11861244,0)
--(axis cs:11960918,0)
--(axis cs:12060592,0)
--(axis cs:12160267,0)
--(axis cs:12259941,0)
--(axis cs:12359615,0)
--(axis cs:12459289,0)
--(axis cs:12558964,0)
--(axis cs:12658638,0)
--(axis cs:12758312,0)
--(axis cs:12857987,0)
--(axis cs:12957661,0)
--(axis cs:13057335,0)
--(axis cs:13157010,0)
--(axis cs:13256684,0)
--(axis cs:13356358,0)
--(axis cs:13456033,0)
--(axis cs:13555707,0)
--(axis cs:13655381,0)
--(axis cs:13755055,0)
--(axis cs:13854730,0)
--(axis cs:13954404,0)
--(axis cs:14054078,0)
--(axis cs:14153753,0)
--(axis cs:14253427,0)
--(axis cs:14353101,0)
--(axis cs:14452776,0)
--(axis cs:14552450,0)
--(axis cs:14652124,0)
--(axis cs:14751799,0)
--(axis cs:14851473,0)
--(axis cs:14951147,0)
--(axis cs:15050822,0)
--(axis cs:15150496,0)
--(axis cs:15250170,0)
--(axis cs:15349844,0)
--(axis cs:15449519,0)
--(axis cs:15549193,0)
--(axis cs:15648867,0)
--(axis cs:15748542,0)
--(axis cs:15848216,0)
--(axis cs:15947890,0)
--(axis cs:16047565,0)
--(axis cs:16147239,0)
--(axis cs:16246913,0)
--(axis cs:16346588,0)
--(axis cs:16446262,0)
--(axis cs:16545936,0)
--(axis cs:16645611,0)
--(axis cs:16745285,0)
--(axis cs:16844959,0)
--(axis cs:16944633,0)
--(axis cs:17044308,0)
--(axis cs:17143982,0)
--(axis cs:17243656,0)
--(axis cs:17343331,0)
--(axis cs:17443005,0)
--(axis cs:17542679,0)
--(axis cs:17642354,0)
--(axis cs:17742028,0)
--(axis cs:17841702,0)
--(axis cs:17941377,0)
--(axis cs:18041051,0)
--(axis cs:18140725,0)
--(axis cs:18240400,0)
--(axis cs:18340074,0)
--(axis cs:18439748,0)
--(axis cs:18539422,0)
--(axis cs:18639097,0)
--(axis cs:18738771,0)
--(axis cs:18838445,0)
--(axis cs:18938120,0)
--(axis cs:19037794,0)
--(axis cs:19137468,0)
--(axis cs:19237143,0)
--(axis cs:19336817,0)
--(axis cs:19436491,0)
--(axis cs:19536166,0)
--(axis cs:19635840,0)
--(axis cs:19735514,0)
--(axis cs:19835189,0)
--(axis cs:19835189,0)
--(axis cs:19835189,0)
--(axis cs:19735514,0)
--(axis cs:19635840,0)
--(axis cs:19536166,0)
--(axis cs:19436491,0)
--(axis cs:19336817,0)
--(axis cs:19237143,0)
--(axis cs:19137468,0)
--(axis cs:19037794,0)
--(axis cs:18938120,0)
--(axis cs:18838445,0)
--(axis cs:18738771,0)
--(axis cs:18639097,0)
--(axis cs:18539422,0)
--(axis cs:18439748,0)
--(axis cs:18340074,0)
--(axis cs:18240400,0)
--(axis cs:18140725,0)
--(axis cs:18041051,0)
--(axis cs:17941377,0)
--(axis cs:17841702,0)
--(axis cs:17742028,0)
--(axis cs:17642354,0)
--(axis cs:17542679,0)
--(axis cs:17443005,0)
--(axis cs:17343331,0)
--(axis cs:17243656,0)
--(axis cs:17143982,0)
--(axis cs:17044308,0)
--(axis cs:16944633,0)
--(axis cs:16844959,0)
--(axis cs:16745285,0)
--(axis cs:16645611,0)
--(axis cs:16545936,0)
--(axis cs:16446262,0)
--(axis cs:16346588,0)
--(axis cs:16246913,0)
--(axis cs:16147239,0)
--(axis cs:16047565,0)
--(axis cs:15947890,0)
--(axis cs:15848216,0)
--(axis cs:15748542,0)
--(axis cs:15648867,0)
--(axis cs:15549193,0)
--(axis cs:15449519,0)
--(axis cs:15349844,0)
--(axis cs:15250170,0)
--(axis cs:15150496,0)
--(axis cs:15050822,0)
--(axis cs:14951147,0)
--(axis cs:14851473,0)
--(axis cs:14751799,0)
--(axis cs:14652124,0)
--(axis cs:14552450,0)
--(axis cs:14452776,0)
--(axis cs:14353101,0)
--(axis cs:14253427,0)
--(axis cs:14153753,0)
--(axis cs:14054078,0)
--(axis cs:13954404,0)
--(axis cs:13854730,0)
--(axis cs:13755055,0)
--(axis cs:13655381,0)
--(axis cs:13555707,0)
--(axis cs:13456033,0)
--(axis cs:13356358,0)
--(axis cs:13256684,0)
--(axis cs:13157010,0)
--(axis cs:13057335,0)
--(axis cs:12957661,0)
--(axis cs:12857987,0)
--(axis cs:12758312,0)
--(axis cs:12658638,0)
--(axis cs:12558964,0)
--(axis cs:12459289,0)
--(axis cs:12359615,0)
--(axis cs:12259941,0)
--(axis cs:12160267,0)
--(axis cs:12060592,0)
--(axis cs:11960918,0)
--(axis cs:11861244,0)
--(axis cs:11761569,0)
--(axis cs:11661895,0)
--(axis cs:11562221,0)
--(axis cs:11462546,0)
--(axis cs:11362872,0)
--(axis cs:11263198,0)
--(axis cs:11163523,0)
--(axis cs:11063849,0)
--(axis cs:10964175,0)
--(axis cs:10864500,0)
--(axis cs:10764826,0)
--(axis cs:10665152,0)
--(axis cs:10565478,0)
--(axis cs:10465803,0)
--(axis cs:10366129,0)
--(axis cs:10266455,0)
--(axis cs:10166780,0)
--(axis cs:10067106,0)
--(axis cs:9967432,0)
--(axis cs:9867757,0)
--(axis cs:9768083,0)
--(axis cs:9668409,0)
--(axis cs:9568734,0)
--(axis cs:9469060,0)
--(axis cs:9369386,0)
--(axis cs:9269711,0)
--(axis cs:9170037,0)
--(axis cs:9070363,0)
--(axis cs:8970689,0)
--(axis cs:8871014,0)
--(axis cs:8771340,0)
--(axis cs:8671666,0)
--(axis cs:8571991,0)
--(axis cs:8472317,0)
--(axis cs:8372643,0)
--(axis cs:8272968,0)
--(axis cs:8173294,0)
--(axis cs:8073620,0)
--(axis cs:7973945,0)
--(axis cs:7874271,0)
--(axis cs:7774597,0)
--(axis cs:7674922,0)
--(axis cs:7575248,0)
--(axis cs:7475574,0)
--(axis cs:7375900,0)
--(axis cs:7276225,0)
--(axis cs:7176551,0)
--(axis cs:7076877,0)
--(axis cs:6977202,0)
--(axis cs:6877528,0)
--(axis cs:6777854,0)
--(axis cs:6678179,0)
--(axis cs:6578505,0)
--(axis cs:6478831,0)
--(axis cs:6379156,0)
--(axis cs:6279482,0)
--(axis cs:6179808,0)
--(axis cs:6080134,0)
--(axis cs:5980459,0)
--(axis cs:5880785,0)
--(axis cs:5781111,0)
--(axis cs:5681436,0)
--(axis cs:5581762,0)
--(axis cs:5482088,0)
--(axis cs:5382413,0)
--(axis cs:5282739,0)
--(axis cs:5183065,0)
--(axis cs:5083390,0)
--(axis cs:4983716,0)
--(axis cs:4884042,0)
--(axis cs:4784367,0)
--(axis cs:4684693,0)
--(axis cs:4585019,0)
--(axis cs:4485345,0)
--(axis cs:4385670,0)
--(axis cs:4285996,0)
--(axis cs:4186322,0)
--(axis cs:4086647,0)
--(axis cs:3986973,0)
--(axis cs:3887299,0)
--(axis cs:3787624,0)
--(axis cs:3687950,0)
--(axis cs:3588276,0)
--(axis cs:3488601,0)
--(axis cs:3388927,0)
--(axis cs:3289253,0)
--(axis cs:3189578,0)
--(axis cs:3089904,0)
--(axis cs:2990230,0)
--(axis cs:2890556,0)
--(axis cs:2790881,0)
--(axis cs:2691207,0)
--(axis cs:2591533,0)
--(axis cs:2491858,0)
--(axis cs:2392184,0)
--(axis cs:2292510,0)
--(axis cs:2192835,0)
--(axis cs:2093161,0)
--(axis cs:1993487,0)
--(axis cs:1893812,0)
--(axis cs:1794138,0)
--(axis cs:1694464,0)
--(axis cs:1594789,0)
--(axis cs:1495115,0)
--(axis cs:1395441,0)
--(axis cs:1295767,0)
--(axis cs:1196092,0)
--(axis cs:1096418,0)
--(axis cs:996744,0)
--(axis cs:897069,0)
--(axis cs:797395,0)
--(axis cs:697721,0)
--(axis cs:598046,0)
--(axis cs:498372,0)
--(axis cs:398698,0)
--(axis cs:299023,0)
--(axis cs:199349,0)
--(axis cs:99675,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, blue]
table {%
1 0
99776 0
199552 0
299328 0
399104 0
498880 0
598656 0
698432 0
798208 0
897984 0
997760 0
1097536 0
1197312 0
1297087 0
1396863 0
1496639 0
1596415 0
1696191 0
1795967 0
1895743 0
1995519 0
2095295 0
2195071 0
2294847 0
2394623 0
2494398 0
2594174 0
2693950 0
2793726 0
2893502 0
2993278 0
3093054 0
3192830 0
3292606 0
3392382 0
3492158 0.00307854260716712
3591934 0.00706463984659025
3691710 0.00495037464868887
3791485 0.00096576993924751
3891261 0
3991037 0
4090813 0
4190589 0
4290365 0.00292747816490777
4390141 0.00689536554206209
4489917 0.00513614916096956
4589693 0.00116743318831573
4689469 0.00280294120573516
4789245 0.0067740067460673
4889021 0.0134923031747849
4988796 0.0214374772927482
5088572 0.0159254211980191
5188348 0.00400682875843019
5288124 0
5387900 0
5487676 0.00258849535492737
5587452 0.00656248693106574
5687228 0.0130721741857444
5787004 0.0210189308523613
5886780 0.0215168224950464
5986556 0.0175429100576516
6086332 0.0135686586932492
6186108 0.00959419221844909
6285883 0.0103765424119794
6385659 0.01434484404363
6485435 0.013686302200917
6585211 0.00971705337696051
6684987 0.00800000000000002
6784763 0.00800000000000002
6884539 0.0101922424640298
6984315 0.0141620637691539
7084091 0.0181344008922881
7183867 0.0221089069471001
7283643 0.0240000000000001
7383419 0.0240000000000001
7483194 0.0280748828090011
7582970 0.0360190690406761
7682746 0.0340496094995219
7782522 0.0221222904048455
7882298 0.0217987322500075
7982074 0.033713114346273
8081850 0.0400000000000001
8181626 0.0400000000000001
8281402 0.0436568920805906
8381178 0.0516182724915222
8480954 0.0560000000000001
8580730 0.0560000000000001
8680506 0.047295033498253
8780281 0.0274300220003385
8880057 0.016
8979833 0.016
9079609 0.0242240887432848
9179385 0.0440949369924671
9279161 0.0512133554061872
9378937 0.0392729521112154
9478713 0.0366596675676888
9578489 0.0485801585997821
9678265 0.0560000000000001
9778041 0.0560000000000001
9877817 0.0560000000000001
9977592 0.0560000000000001
10077368 0.0602127570582086
10177144 0.0721363939650453
10276920 0.0745888349127978
10376696 0.058697141036872
10476472 0.0493007293520583
10576248 0.053280050252008
10676024 0.0560000000000001
10775800 0.0560000000000001
10875576 0.0620440151364272
10975352 0.0819157538338978
11075128 0.0844200563874196
11174903 0.0446599519810316
11274679 0.0282108493150686
11374455 0.0719482739726029
11474231 0.102938055212525
11574007 0.0989633908297816
11673783 0.0899366158286271
11773559 0.0661053616301348
11873335 0.0460885061595504
11973111 0.0381328389746044
12072887 0.0356369746896487
12172663 0.051510417961351
12272439 0.0640000000000002
12372215 0.0640000000000002
12471990 0.0600274109045999
12571766 0.0401513177553339
12671542 0.026974162184732
12771318 0.0428448438696081
12871094 0.0532841234489343
12970870 0.0374113903913459
13070646 0.0264656942085789
13170422 0.0423664895391865
13270198 0.0571327398398664
13369974 0.0650768074762264
13469750 0.0684276304006052
13569526 0.0406287886326097
13669301 0.0187197776748495
13769077 0.0425721585560819
13868853 0.0652107742432912
13968629 0.0771222523441194
14068405 0.0869656727337885
14168181 0.0750473175757397
14267957 0.0637096064434557
14367733 0.0597361687723387
14467509 0.0562374083519287
14567285 0.0602131813834876
14667061 0.0640000000000002
14766837 0.0640000000000002
14866613 0.0642733728399982
14966388 0.0722231761366468
15066164 0.0800865192148742
15165940 0.0840609856896743
15265716 0.087858306342881
15365492 0.0719733329353176
15465268 0.0560883595277543
15565044 0.0560000000000001
15664820 0.0560000000000001
15764596 0.0676975090915424
15864372 0.0796104093805814
15964148 0.0646120087891065
16063924 0.0487037662615906
16163699 0.0783857727503562
16263475 0.110178338494628
16363251 0.104506303901847
16463027 0.096557133467445
16562803 0.099691386512831
16662579 0.103660990650488
16762355 0.118539009210854
16862131 0.134435608663182
16961907 0.103749802074361
17061683 0.067979425691993
17161459 0.0957850948374573
17261235 0.131548882361727
17361011 0.108177596417019
17460786 0.0764005374471264
17560562 0.0822654465658543
17660338 0.0941809550821779
17760114 0.0858863252336451
17859890 0.0739505046728974
17959666 0.085289179884177
18059442 0.101174232323032
18159218 0.0909522053158229
18258994 0.0750811291773749
18358770 0.100794699878639
18458546 0.136526112647475
18558322 0.115743177307928
18658097 0.08001301123562
18757873 0.0997522970045569
18857649 0.135527661163816
18957425 0.122799365606527
19057201 0.0950200112361229
19156977 0.0939382674876433
19256753 0.101884628594468
19356529 0.101086810771022
19456305 0.0971167722746673
19556081 0.0988528831091332
19655857 0.102822388542159
19755633 0.123545007385598
19855409 0.151334032934295
};
\addlegendentry{DICG-CE-LSTM}
\addplot [semithick, red]
table {%
1 0
100001 0
200002 0
300002 0
400003 0
500003 0
600004 0
700004 0
800005 0
900005 0
1000006 0
1100007 0
1200007 0
1300008 0
1400008 0
1500009 0
1600009 0
1700010 0
1800010 0
1900011 0
2000011 0
2100012 0
2200013 0
2300013 0
2400014 0
2500014 0
2600015 0
2700015 0
2800016 0
2900016 0
3000017 0
3100017 0
3200018 0
3300019 0
3400019 0
3500020 0
3600020 0
3700021 0
3800021 0
3900022 0
4000022 0
4100023 0
4200024 0
4300024 0
4400025 0
4500025 0
4600026 0
4700026 0
4800027 0
4900027 0
5000028 0
5100028 0
5200029 0
5300030 0
5400030 0
5500031 0
5600031 0
5700032 0
5800032 0
5900033 0
6000033 0
6100034 0
6200034 0
6300035 0
6400036 0
6500036 0
6600037 0
6700037 0
6800038 0
6900038 0
7000039 0
7100039 0
7200040 0
7300040 0
7400041 0
7500042 0
7600042 0
7700043 0
7800043 0
7900044 0
8000044 0
8100045 0
8200045 0
8300046 0
8400047 0
8500047 0
8600048 0
8700048 0
8800049 0
8900049 0
9000050 0
9100050 0
9200051 0
9300051 0
9400052 0
9500053 0
9600053 0
9700054 0
9800054 0
9900055 0
10000055 0
10100056 0
10200056 0
10300057 0
10400057 0
10500058 0
10600059 0
10700059 0
10800060 0
10900060 0
11000061 0
11100061 0
11200062 0
11300062 0
11400063 0
11500063 0
11600064 0
11700065 0
11800065 0
11900066 0
12000066 0
12100067 0
12200067 0
12300068 0
12400068 0
12500069 0
12600070 0
12700070 0
12800071 0
12900071 0
13000072 0
13100072 0
13200073 0
13300073 0
13400074 0
13500074 0
13600075 0
13700076 0
13800076 0
13900077 0
14000077 0
14100078 0
14200078 0
14300079 0
14400079 0
14500080 0
14600080 0
14700081 0
14800082 0
14900082 0
15000083 0
15100083 0
15200084 0
15300084 0
15400085 0
15500085 0
15600086 0
15700086 0
15800087 0
15900088 0
16000088 0
16100089 0
16200089 0
16300090 0
16400090 0
16500091 0
16600091 0
16700092 0
16800093 0
16900093 0
17000094 0
17100094 0
17200095 0
17300095 0
17400096 0
17500096 0
17600097 0
17700097 0
17800098 0
17900099 0
18000099 0
18100100 0
18200100 0
18300101 0
18400101 0
18500102 0
18600102 0
18700103 0
18800103 0
18900104 0
19000105 0
19100105 0
19200106 0
19300106 0
19400107 0
19500107 0
19600108 0
19700108 0
19800109 0
19900110 0
};
\addlegendentry{DICG-DE-LSTM}
\addplot [semithick, orange]
table {%
1 0
42312 0
84623 0
126934 0
169245 0
211557 0
253868 0
296179 0
338490 0
380801 0
423113 0
465424 0
507735 0
550046 0
592357 0
634669 0
676980 0
719291 0
761602 0
803914 0
846225 0
888536 0
930847 0
973158 0
1015470 0
1057781 0
1100092 0
1142403 0
1184714 0
1227026 0
1269337 0
1311648 0
1353959 0
1396270 0
1438582 0
1480893 0
1523204 0
1565515 0
1607827 0
1650138 0
1692449 0
1734760 0
1777071 0
1819383 0
1861694 0
1904005 0
1946316 0
1988627 0
2030939 0
2073250 0
2115561 0
2157872 0
2200183 0
2242495 0
2284806 0
2327117 0
2369428 0
2411740 0
2454051 0
2496362 0
2538673 0
2580984 0
2623296 0
2665607 0
2707918 0
2750229 0
2792540 0
2834852 0
2877163 0
2919474 0
2961785 0
3004096 0
3046408 0
3088719 0
3131030 0
3173341 0
3215653 0
3257964 0
3300275 0
3342586 0
3384897 0
3427209 0
3469520 0
3511831 0
3554142 0
3596453 0
3638765 0
3681076 0
3723387 0
3765698 0
3808009 0
3850321 0
3892632 0
3934943 0
3977254 0
4019566 0
4061877 0
4104188 0
4146499 0
4188810 0
4231122 0
4273433 0
4315744 0
4358055 0
4400366 0
4442678 0
4484989 0
4527300 0
4569611 0
4611923 0
4654234 0
4696545 0
4738856 0
4781167 0
4823479 0
4865790 0
4908101 0
4950412 0
4992723 0
5035035 0
5077346 0
5119657 0
5161968 0
5204279 0
5246591 0
5288902 0
5331213 0
5373524 0
5415836 0
5458147 0
5500458 0
5542769 0
5585080 0
5627392 0
5669703 0
5712014 0
5754325 0
5796636 0
5838948 0
5881259 0
5923570 0
5965881 0
6008192 0
6050504 0
6092815 0
6135126 0
6177437 0
6219749 0
6262060 0
6304371 0
6346682 0
6388993 0
6431305 0
6473616 0
6515927 0
6558238 0
6600549 0
6642861 0
6685172 0
6727483 0
6769794 0
6812105 0
6854417 0
6896728 0
6939039 0
6981350 0
7023662 0
7065973 0
7108284 0
7150595 0
7192906 0
7235218 0
7277529 0
7319840 0
7362151 0
7404462 0
7446774 0
7489085 0
7531396 0
7573707 0
7616018 0
7658330 0
7700641 0
7742952 0
7785263 0
7827575 0
7869886 0
7912197 0
7954508 0
7996819 0
8039131 0
8081442 0
8123753 0
8166064 0
8208375 0
8250687 0
8292998 0
8335309 0
8377620 0
8419932 0
};
\addlegendentry{CENT-LSTM}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
99675 0
199349 0
299023 0
398698 0
498372 0
598046 0
697721 0
797395 0
897069 0
996744 0
1096418 0
1196092 0
1295767 0
1395441 0
1495115 0
1594789 0
1694464 0
1794138 0
1893812 0
1993487 0
2093161 0
2192835 0
2292510 0
2392184 0
2491858 0
2591533 0
2691207 0
2790881 0
2890556 0
2990230 0
3089904 0
3189578 0
3289253 0
3388927 0
3488601 0
3588276 0
3687950 0
3787624 0
3887299 0
3986973 0
4086647 0
4186322 0
4285996 0
4385670 0
4485345 0
4585019 0
4684693 0
4784367 0
4884042 0
4983716 0
5083390 0
5183065 0
5282739 0
5382413 0
5482088 0
5581762 0
5681436 0
5781111 0
5880785 0
5980459 0
6080134 0
6179808 0
6279482 0
6379156 0
6478831 0
6578505 0
6678179 0
6777854 0
6877528 0
6977202 0
7076877 0
7176551 0
7276225 0
7375900 0
7475574 0
7575248 0
7674922 0
7774597 0
7874271 0
7973945 0
8073620 0
8173294 0
8272968 0
8372643 0
8472317 0
8571991 0
8671666 0
8771340 0
8871014 0
8970689 0
9070363 0
9170037 0
9269711 0
9369386 0
9469060 0
9568734 0
9668409 0
9768083 0
9867757 0
9967432 0
10067106 0
10166780 0
10266455 0
10366129 0
10465803 0
10565478 0
10665152 0
10764826 0
10864500 0
10964175 0
11063849 0
11163523 0
11263198 0
11362872 0
11462546 0
11562221 0
11661895 0
11761569 0
11861244 0
11960918 0
12060592 0
12160267 0
12259941 0
12359615 0
12459289 0
12558964 0
12658638 0
12758312 0
12857987 0
12957661 0
13057335 0
13157010 0
13256684 0
13356358 0
13456033 0
13555707 0
13655381 0
13755055 0
13854730 0
13954404 0
14054078 0
14153753 0
14253427 0
14353101 0
14452776 0
14552450 0
14652124 0
14751799 0
14851473 0
14951147 0
15050822 0
15150496 0
15250170 0
15349844 0
15449519 0
15549193 0
15648867 0
15748542 0
15848216 0
15947890 0
16047565 0
16147239 0
16246913 0
16346588 0
16446262 0
16545936 0
16645611 0
16745285 0
16844959 0
16944633 0
17044308 0
17143982 0
17243656 0
17343331 0
17443005 0
17542679 0
17642354 0
17742028 0
17841702 0
17941377 0
18041051 0
18140725 0
18240400 0
18340074 0
18439748 0
18539422 0
18639097 0
18738771 0
18838445 0
18938120 0
19037794 0
19137468 0
19237143 0
19336817 0
19436491 0
19536166 0
19635840 0
19735514 0
19835189 0
};
\addlegendentry{DEC-LSTM}
\end{groupplot}

\end{tikzpicture}

==> figs/TrafficJunc/Traffic_group.tex <==
\begin{tikzpicture}
% \scriptsize

% \definecolor{color0}{rgb}{0,1,1}
% \definecolor{color1}{rgb}{1,0,1}
% \definecolor{color2}{rgb}{0.7,0.1,0.1}
% \definecolor{color3}{rgb}{0.5,0.6,0.8}
\definecolor{orange}{rgb}{1,0.5,0}

\begin{groupplot}[
group style={columns=3,
        group name=plots,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=0.6cm}, 
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Env. Steps},
xmin=0,xmax=2500000,
xtick style={color=black},
ytick={0,0.25,0.5,0.75, 1},
% xticklabels={9,15,21,30,45,60,75},
y grid style={white!69.01960784313725!black},
ylabel={Success Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width={2.4in}, height={1.8in},
legend cell align={left},
legend style={
    fill opacity=0.8, draw opacity=1, text opacity=1,
    draw=white!80!black,
    anchor={south east},
    at={(0.95, 0.05)},
    nodes={scale=0.75, transform shape}
},
]

\nextgroupplot[title={Easy},]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
3000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
3000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0.0572000000000001)
--(axis cs:1,0)
--(axis cs:17850,0.0540930000000001)
--(axis cs:35699,0.15002102)
--(axis cs:53548,0.240420293333334)
--(axis cs:71397,0.335971940000001)
--(axis cs:89247,0.443946780000001)
--(axis cs:107096,0.552349706666668)
--(axis cs:124945,0.662235700000002)
--(axis cs:142794,0.731801880000002)
--(axis cs:160644,0.773808880000002)
--(axis cs:178493,0.792624726666669)
--(axis cs:196342,0.810470866666669)
--(axis cs:214191,0.846759900000002)
--(axis cs:232041,0.886624900000002)
--(axis cs:249890,0.926487666666669)
--(axis cs:267739,0.943266566666669)
--(axis cs:285588,0.956950800000002)
--(axis cs:303438,0.972240200000003)
--(axis cs:321287,0.984471660000003)
--(axis cs:339136,0.987684480000003)
--(axis cs:356985,0.991595200000003)
--(axis cs:374834,0.990302293333336)
--(axis cs:392684,0.992206293333336)
--(axis cs:410533,0.994110186666669)
--(axis cs:428382,0.996014080000003)
--(axis cs:446231,0.994882026666669)
--(axis cs:464081,0.992978026666669)
--(axis cs:481930,0.991074133333336)
--(axis cs:499779,0.990363020000003)
--(axis cs:517628,0.991195973333336)
--(axis cs:535478,0.989153666666669)
--(axis cs:553327,0.986700786666669)
--(axis cs:571176,0.990746560000003)
--(axis cs:589025,0.994792333333336)
--(axis cs:606875,0.998838333333336)
--(axis cs:624724,0.995758666666669)
--(axis cs:642573,0.989809000000003)
--(axis cs:660422,0.983859333333336)
--(axis cs:678271,0.981337813333336)
--(axis cs:696121,0.985145813333336)
--(axis cs:713970,0.988323200000003)
--(axis cs:731819,0.986419306666669)
--(axis cs:749668,0.990404746666669)
--(axis cs:767518,0.994450746666669)
--(axis cs:785367,0.998496520000003)
--(axis cs:803216,1)
--(axis cs:821065,1)
--(axis cs:838915,1)
--(axis cs:856764,1)
--(axis cs:874613,1)
--(axis cs:892462,1)
--(axis cs:910312,1)
--(axis cs:928161,0.999030340000003)
--(axis cs:946010,0.997959400000003)
--(axis cs:963859,0.996888460000003)
--(axis cs:981708,0.995946960000003)
--(axis cs:999558,0.995113960000003)
--(axis cs:1017407,0.995718993333336)
--(axis cs:1035256,0.995705386666669)
--(axis cs:1053105,0.991897600000003)
--(axis cs:1070955,0.988925400000003)
--(axis cs:1088804,0.986783520000003)
--(axis cs:1106653,0.988158360000003)
--(axis cs:1124502,0.990533760000003)
--(axis cs:1142352,0.994341760000003)
--(axis cs:1160201,0.995525226666669)
--(axis cs:1178050,0.993621333333336)
--(axis cs:1195899,0.991717440000003)
--(axis cs:1213749,0.990000000000003)
--(axis cs:1231598,0.990000000000003)
--(axis cs:1249447,0.990000000000003)
--(axis cs:1267296,0.990000000000003)
--(axis cs:1285146,0.989824720000003)
--(axis cs:1302995,0.989586733333336)
--(axis cs:1320844,0.989348746666669)
--(axis cs:1338693,0.988976900000002)
--(axis cs:1356542,0.988381933333336)
--(axis cs:1374392,0.989278400000003)
--(axis cs:1392241,0.992803213333336)
--(axis cs:1410090,0.993041200000003)
--(axis cs:1427939,0.993279186666669)
--(axis cs:1445789,0.995447646666669)
--(axis cs:1463638,0.997098280000003)
--(axis cs:1481487,0.998169220000003)
--(axis cs:1499336,0.999240160000003)
--(axis cs:1517186,0.999688840000003)
--(axis cs:1535035,0.998617900000003)
--(axis cs:1552884,0.997546960000003)
--(axis cs:1570733,0.996476020000003)
--(axis cs:1588583,0.993636166666669)
--(axis cs:1606432,0.990661333333336)
--(axis cs:1624281,0.987686500000003)
--(axis cs:1642130,0.984238933333336)
--(axis cs:1659979,0.980431146666669)
--(axis cs:1677829,0.978100520000002)
--(axis cs:1695678,0.977626000000003)
--(axis cs:1713527,0.983575666666669)
--(axis cs:1731376,0.989525333333336)
--(axis cs:1749226,0.995475333333336)
--(axis cs:1767075,0.988173000000003)
--(axis cs:1784924,0.981747360000003)
--(axis cs:1802773,0.975321720000003)
--(axis cs:1820623,0.974069520000003)
--(axis cs:1838472,0.978353280000003)
--(axis cs:1856321,0.982637040000003)
--(axis cs:1874170,0.986009400000003)
--(axis cs:1892020,0.982796400000003)
--(axis cs:1909869,0.979583580000003)
--(axis cs:1927718,0.976370760000003)
--(axis cs:1945567,0.979489206666669)
--(axis cs:1963416,0.984303840000002)
--(axis cs:1981266,0.985612840000003)
--(axis cs:1999115,0.987585833333336)
--(axis cs:2016964,0.990560666666669)
--(axis cs:2034813,0.990802060000002)
--(axis cs:2052663,0.989809940000003)
--(axis cs:2070512,0.984693226666669)
--(axis cs:2088361,0.979576513333336)
--(axis cs:2106210,0.974459800000002)
--(axis cs:2124060,0.973523600000002)
--(axis cs:2141909,0.974594540000002)
--(axis cs:2159758,0.975665480000002)
--(axis cs:2177607,0.977409260000002)
--(axis cs:2195457,0.981106240000003)
--(axis cs:2213306,0.984405973333336)
--(axis cs:2231155,0.986309866666669)
--(axis cs:2249004,0.986173280000003)
--(axis cs:2266853,0.985935293333336)
--(axis cs:2284703,0.985697293333336)
--(axis cs:2302552,0.980957120000002)
--(axis cs:2320401,0.973103560000002)
--(axis cs:2338250,0.965250000000002)
--(axis cs:2356100,0.961496000000003)
--(axis cs:2373949,0.970867760000002)
--(axis cs:2391798,0.975151520000002)
--(axis cs:2409647,0.979435280000002)
--(axis cs:2427497,0.978140360000002)
--(axis cs:2445346,0.975998480000002)
--(axis cs:2463195,0.973856600000002)
--(axis cs:2481044,0.970207386666669)
--(axis cs:2498894,0.965090386666669)
--(axis cs:2516743,0.959973673333336)
--(axis cs:2534592,0.956619520000002)
--(axis cs:2552441,0.963640126666669)
--(axis cs:2570291,0.970661126666669)
--(axis cs:2588140,0.977681733333336)
--(axis cs:2605989,0.974723520000003)
--(axis cs:2623838,0.969011840000003)
--(axis cs:2641687,0.963300160000003)
--(axis cs:2659537,0.962060113333336)
--(axis cs:2677386,0.966938840000003)
--(axis cs:2695235,0.971817566666669)
--(axis cs:2713084,0.976269920000002)
--(axis cs:2730934,0.974127920000002)
--(axis cs:2748783,0.971986040000002)
--(axis cs:2766632,0.969844160000002)
--(axis cs:2784481,0.969948860000002)
--(axis cs:2802331,0.971019860000002)
--(axis cs:2820180,0.972090800000002)
--(axis cs:2838029,0.968579700000002)
--(axis cs:2855878,0.956085400000003)
--(axis cs:2873728,0.947726933333336)
--(axis cs:2891577,0.939397400000002)
--(axis cs:2909426,0.951049680000002)
--(axis cs:2927275,0.963187000000002)
--(axis cs:2945124,0.975324320000003)
--(axis cs:2962974,0.978171000000002)
--(axis cs:2980823,0.975196166666669)
--(axis cs:2998672,0.972221333333336)
--(axis cs:3016521,0.970210980000002)
--(axis cs:3034371,0.967899020000002)
--(axis cs:3052220,0.962070266666669)
--(axis cs:3070069,0.956953553333336)
--(axis cs:3087918,0.964359000000002)
--(axis cs:3105768,0.973284000000002)
--(axis cs:3123617,0.982208500000002)
--(axis cs:3141466,0.984822333333336)
--(axis cs:3159315,0.981847500000003)
--(axis cs:3177165,0.978872500000003)
--(axis cs:3195014,0.976359813333336)
--(axis cs:3212863,0.976121826666669)
--(axis cs:3230712,0.975883840000003)
--(axis cs:3248561,0.975645853333336)
--(axis cs:3266411,0.973390313333336)
--(axis cs:3284260,0.970653466666669)
--(axis cs:3302109,0.967916620000002)
--(axis cs:3319958,0.968946560000002)
--(axis cs:3337808,0.972800000000002)
--(axis cs:3355657,0.972800000000002)
--(axis cs:3373506,0.972709640000002)
--(axis cs:3391355,0.971638700000002)
--(axis cs:3409205,0.970567700000002)
--(axis cs:3427054,0.969496760000002)
--(axis cs:3444903,0.967049500000003)
--(axis cs:3462752,0.964074666666669)
--(axis cs:3480602,0.961099666666669)
--(axis cs:3498451,0.959200000000002)
--(axis cs:3516300,0.959200000000002)
--(axis cs:3534149,0.959200000000002)
--(axis cs:3551999,0.9592)
--(axis cs:3551999,0.999999726666666)
--(axis cs:3551999,0.999999726666666)
--(axis cs:3534149,0.995120726666669)
--(axis cs:3516300,0.990242000000003)
--(axis cs:3498451,0.985363273333336)
--(axis cs:3480602,0.984815786666669)
--(axis cs:3462752,0.986719786666669)
--(axis cs:3444903,0.988623680000003)
--(axis cs:3427054,0.990296760000003)
--(axis cs:3409205,0.991367700000003)
--(axis cs:3391355,0.994709633333336)
--(axis cs:3373506,0.999588360000003)
--(axis cs:3355657,0.995343253333336)
--(axis cs:3337808,0.997247146666669)
--(axis cs:3319958,0.999151146666669)
--(axis cs:3302109,1)
--(axis cs:3284260,1)
--(axis cs:3266411,1)
--(axis cs:3248561,0.999633173333336)
--(axis cs:3230712,0.997729280000003)
--(axis cs:3212863,0.995825386666669)
--(axis cs:3195014,0.993921493333336)
--(axis cs:3177165,0.994292300000003)
--(axis cs:3159315,0.995447500000002)
--(axis cs:3141466,0.998422333333336)
--(axis cs:3123617,0.997205666666669)
--(axis cs:3105768,0.992377760000002)
--(axis cs:3087918,0.989640760000003)
--(axis cs:3070069,0.987200000000003)
--(axis cs:3052220,0.987200000000003)
--(axis cs:3034371,0.987200000000003)
--(axis cs:3016521,0.987200000000003)
--(axis cs:2998672,0.988621653333336)
--(axis cs:2980823,0.990525546666669)
--(axis cs:2962974,0.992429440000003)
--(axis cs:2945124,0.992041440000002)
--(axis cs:2927275,0.989507666666669)
--(axis cs:2909426,0.988826426666669)
--(axis cs:2891577,0.987239480000003)
--(axis cs:2873728,0.988905386666669)
--(axis cs:2855878,0.992040666666669)
--(axis cs:2838029,0.997990333333336)
--(axis cs:2820180,0.997478400000003)
--(axis cs:2802331,0.993670613333336)
--(axis cs:2784481,0.997337386666669)
--(axis cs:2766632,0.999427413333336)
--(axis cs:2748783,0.997523520000003)
--(axis cs:2730934,0.995619626666669)
--(axis cs:2713084,0.993715626666669)
--(axis cs:2695235,0.993600000000003)
--(axis cs:2677386,0.993600000000003)
--(axis cs:2659537,0.993600000000003)
--(axis cs:2641687,0.994081273333336)
--(axis cs:2623838,0.994914226666669)
--(axis cs:2605989,0.997668500000003)
--(axis cs:2588140,0.999588266666669)
--(axis cs:2570291,0.997684373333336)
--(axis cs:2552441,0.995780373333336)
--(axis cs:2534592,0.993876480000003)
--(axis cs:2516743,0.995227413333336)
--(axis cs:2498894,0.997131306666669)
--(axis cs:2481044,0.999035306666669)
--(axis cs:2463195,0.999060800000003)
--(axis cs:2445346,0.997156906666669)
--(axis cs:2427497,0.998346986666669)
--(axis cs:2409647,0.999247040000003)
--(axis cs:2391798,0.995754880000003)
--(axis cs:2373949,0.997658773333336)
--(axis cs:2356100,0.999562666666669)
--(axis cs:2338250,1)
--(axis cs:2320401,1)
--(axis cs:2302552,1)
--(axis cs:2284703,1)
--(axis cs:2266853,1)
--(axis cs:2249004,1)
--(axis cs:2231155,1)
--(axis cs:2213306,1)
--(axis cs:2195457,1)
--(axis cs:2177607,1)
--(axis cs:2159758,0.998694186666669)
--(axis cs:2141909,0.996790293333336)
--(axis cs:2124060,0.997427200000003)
--(axis cs:2106210,1)
--(axis cs:2088361,1)
--(axis cs:2070512,1)
--(axis cs:2052663,1)
--(axis cs:2034813,1)
--(axis cs:2016964,1)
--(axis cs:1999115,1)
--(axis cs:1981266,1)
--(axis cs:1963416,1)
--(axis cs:1945567,1)
--(axis cs:1927718,1)
--(axis cs:1909869,1)
--(axis cs:1892020,1)
--(axis cs:1874170,1)
--(axis cs:1856321,1)
--(axis cs:1838472,1)
--(axis cs:1820623,1)
--(axis cs:1802773,1)
--(axis cs:1784924,1)
--(axis cs:1767075,1)
--(axis cs:1749226,1)
--(axis cs:1731376,1)
--(axis cs:1713527,1)
--(axis cs:1695678,1)
--(axis cs:1677829,1)
--(axis cs:1659979,1)
--(axis cs:1642130,1)
--(axis cs:1624281,1)
--(axis cs:1606432,1)
--(axis cs:1588583,1)
--(axis cs:1570733,1)
--(axis cs:1552884,1)
--(axis cs:1535035,1)
--(axis cs:1517186,1)
--(axis cs:1499336,1)
--(axis cs:1481487,1)
--(axis cs:1463638,1)
--(axis cs:1445789,1)
--(axis cs:1427939,1)
--(axis cs:1410090,1)
--(axis cs:1392241,1)
--(axis cs:1374392,1)
--(axis cs:1356542,1)
--(axis cs:1338693,1)
--(axis cs:1320844,1)
--(axis cs:1302995,1)
--(axis cs:1285146,1)
--(axis cs:1267296,1)
--(axis cs:1249447,1)
--(axis cs:1231598,1)
--(axis cs:1213749,1)
--(axis cs:1195899,1)
--(axis cs:1178050,1)
--(axis cs:1160201,1)
--(axis cs:1142352,1)
--(axis cs:1124502,1)
--(axis cs:1106653,1)
--(axis cs:1088804,1)
--(axis cs:1070955,1)
--(axis cs:1053105,1)
--(axis cs:1035256,1)
--(axis cs:1017407,1)
--(axis cs:999558,1)
--(axis cs:981708,1)
--(axis cs:963859,1)
--(axis cs:946010,1)
--(axis cs:928161,1)
--(axis cs:910312,1)
--(axis cs:892462,1)
--(axis cs:874613,1)
--(axis cs:856764,1)
--(axis cs:838915,1)
--(axis cs:821065,1)
--(axis cs:803216,1)
--(axis cs:785367,1)
--(axis cs:767518,1)
--(axis cs:749668,1)
--(axis cs:731819,1)
--(axis cs:713970,1)
--(axis cs:696121,1)
--(axis cs:678271,1)
--(axis cs:660422,1)
--(axis cs:642573,1)
--(axis cs:624724,1)
--(axis cs:606875,1)
--(axis cs:589025,1)
--(axis cs:571176,1)
--(axis cs:553327,1)
--(axis cs:535478,1)
--(axis cs:517628,1)
--(axis cs:499779,1)
--(axis cs:481930,1)
--(axis cs:464081,1)
--(axis cs:446231,1)
--(axis cs:428382,1)
--(axis cs:410533,1)
--(axis cs:392684,1)
--(axis cs:374834,1)
--(axis cs:356985,1)
--(axis cs:339136,1)
--(axis cs:321287,1)
--(axis cs:303438,0.998173440000003)
--(axis cs:285588,0.994365440000003)
--(axis cs:267739,0.990557653333336)
--(axis cs:249890,0.986974933333336)
--(axis cs:232041,0.985071040000002)
--(axis cs:214191,0.983167040000003)
--(axis cs:196342,0.981263146666669)
--(axis cs:178493,0.961530013333336)
--(axis cs:160644,0.936065440000002)
--(axis cs:142794,0.910599440000002)
--(axis cs:124945,0.867967700000002)
--(axis cs:107096,0.799070560000002)
--(axis cs:89247,0.730173420000002)
--(axis cs:71397,0.657381060000002)
--(axis cs:53548,0.469209626666668)
--(axis cs:35699,0.278463313333334)
--(axis cs:17850,0.0947570000000003)
--(axis cs:1,0.0572000000000001)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:11880,0)
--(axis cs:23760,0.0809088000000002)
--(axis cs:35639,0.16263632)
--(axis cs:47519,0.244370720000001)
--(axis cs:59398,0.326098240000001)
--(axis cs:71278,0.407832640000001)
--(axis cs:83158,0.479971160000001)
--(axis cs:95037,0.540223540000001)
--(axis cs:106917,0.592733140000002)
--(axis cs:118796,0.639624133333335)
--(axis cs:130676,0.681336720000002)
--(axis cs:142556,0.721416053333335)
--(axis cs:154435,0.754518866666669)
--(axis cs:166315,0.787624466666669)
--(axis cs:178194,0.820727280000002)
--(axis cs:190074,0.853832880000002)
--(axis cs:201954,0.877183560000002)
--(axis cs:213833,0.888139033333336)
--(axis cs:225713,0.882991033333336)
--(axis cs:237592,0.884557866666669)
--(axis cs:249472,0.887725866666669)
--(axis cs:261352,0.900994026666669)
--(axis cs:273231,0.916991080000002)
--(axis cs:285111,0.932989480000002)
--(axis cs:296990,0.947398266666669)
--(axis cs:308870,0.949457466666669)
--(axis cs:320749,0.952274740000002)
--(axis cs:332629,0.954759700000002)
--(axis cs:344509,0.946443700000002)
--(axis cs:356388,0.940085600000002)
--(axis cs:368268,0.934541600000002)
--(axis cs:380147,0.941435820000002)
--(axis cs:392027,0.954028620000003)
--(axis cs:403907,0.955851793333336)
--(axis cs:415786,0.961157746666669)
--(axis cs:427666,0.957362493333336)
--(axis cs:439545,0.954443100000002)
--(axis cs:451425,0.952621500000002)
--(axis cs:463305,0.950799900000002)
--(axis cs:475184,0.948978453333336)
--(axis cs:487064,0.947156853333336)
--(axis cs:498943,0.947557166666669)
--(axis cs:510823,0.949537166666669)
--(axis cs:522703,0.951517166666669)
--(axis cs:534582,0.953497000000002)
--(axis cs:546462,0.955477000000002)
--(axis cs:558341,0.958133206666669)
--(axis cs:570221,0.961380406666669)
--(axis cs:582101,0.964627606666669)
--(axis cs:593980,0.962129466666669)
--(axis cs:605860,0.957587066666669)
--(axis cs:617739,0.955099160000003)
--(axis cs:629619,0.951288920000003)
--(axis cs:641498,0.943527973333336)
--(axis cs:653378,0.935959293333336)
--(axis cs:665258,0.929860893333336)
--(axis cs:677137,0.929893160000002)
--(axis cs:689017,0.937971560000002)
--(axis cs:700896,0.939909120000002)
--(axis cs:712776,0.936334400000002)
--(axis cs:724656,0.929206400000002)
--(axis cs:736535,0.927581466666669)
--(axis cs:748415,0.934867866666669)
--(axis cs:760294,0.942153653333336)
--(axis cs:772174,0.945363426666669)
--(axis cs:784054,0.939631373333336)
--(axis cs:795933,0.933830440000002)
--(axis cs:807813,0.926068840000003)
--(axis cs:819692,0.919384773333336)
--(axis cs:831572,0.913286373333336)
--(axis cs:843452,0.907187973333336)
--(axis cs:855331,0.902289246666669)
--(axis cs:867211,0.900467646666669)
--(axis cs:879090,0.898646200000002)
--(axis cs:890970,0.896824600000002)
--(axis cs:902849,0.896522013333336)
--(axis cs:914729,0.897018573333336)
--(axis cs:926609,0.899711373333336)
--(axis cs:938488,0.902403946666669)
--(axis cs:950368,0.905096746666669)
--(axis cs:962247,0.907789320000002)
--(axis cs:974127,0.910709000000002)
--(axis cs:986007,0.914669000000002)
--(axis cs:997886,0.918628666666669)
--(axis cs:1009766,0.922588666666669)
--(axis cs:1021645,0.926548333333336)
--(axis cs:1033525,0.930142333333336)
--(axis cs:1045405,0.931251133333336)
--(axis cs:1057284,0.932359840000002)
--(axis cs:1069164,0.933468640000002)
--(axis cs:1081043,0.934577346666669)
--(axis cs:1092923,0.935544620000002)
--(axis cs:1104803,0.934831820000002)
--(axis cs:1116682,0.934119080000002)
--(axis cs:1128562,0.933406280000002)
--(axis cs:1140441,0.932693540000002)
--(axis cs:1152321,0.932100580000002)
--(axis cs:1164201,0.935822980000002)
--(axis cs:1176080,0.939545066666669)
--(axis cs:1187960,0.943267466666669)
--(axis cs:1199839,0.947129660000002)
--(axis cs:1211719,0.946416860000002)
--(axis cs:1223598,0.940601000000002)
--(axis cs:1235478,0.934661000000002)
--(axis cs:1247358,0.928721000000002)
--(axis cs:1259237,0.922781500000002)
--(axis cs:1271117,0.916841500000002)
--(axis cs:1282996,0.926369706666669)
--(axis cs:1294876,0.938611093333336)
--(axis cs:1306756,0.945512213333336)
--(axis cs:1318635,0.946705200000002)
--(axis cs:1330515,0.948922800000003)
--(axis cs:1342394,0.949200000000002)
--(axis cs:1354274,0.949200000000002)
--(axis cs:1366154,0.949200000000002)
--(axis cs:1378033,0.947269440000002)
--(axis cs:1389913,0.943467840000003)
--(axis cs:1401792,0.939666560000002)
--(axis cs:1413672,0.935864960000002)
--(axis cs:1425552,0.932063360000002)
--(axis cs:1437431,0.929022420000002)
--(axis cs:1449311,0.926884020000002)
--(axis cs:1461190,0.931668933333336)
--(axis cs:1473070,0.939613200000002)
--(axis cs:1484949,0.939567480000002)
--(axis cs:1496829,0.937825080000003)
--(axis cs:1508709,0.936082680000002)
--(axis cs:1520588,0.938176400000002)
--(axis cs:1532468,0.941740400000002)
--(axis cs:1544347,0.944803406666669)
--(axis cs:1556227,0.946280493333336)
--(axis cs:1568107,0.946867160000002)
--(axis cs:1579986,0.949647640000002)
--(axis cs:1591866,0.955387160000002)
--(axis cs:1603745,0.952757933333336)
--(axis cs:1615625,0.949748333333336)
--(axis cs:1627505,0.946738733333336)
--(axis cs:1639384,0.947273706666669)
--(axis cs:1651264,0.949966506666669)
--(axis cs:1663143,0.951927560000002)
--(axis cs:1675023,0.947017160000002)
--(axis cs:1686903,0.942106760000002)
--(axis cs:1698782,0.942893653333336)
--(axis cs:1710662,0.947962453333336)
--(axis cs:1722541,0.952684586666669)
--(axis cs:1734421,0.950150186666669)
--(axis cs:1746301,0.947615786666669)
--(axis cs:1758180,0.947059200000002)
--(axis cs:1770060,0.948326400000002)
--(axis cs:1781939,0.949593493333336)
--(axis cs:1793819,0.950860693333336)
--(axis cs:1805698,0.952127786666669)
--(axis cs:1817578,0.953209053333336)
--(axis cs:1829458,0.954080253333336)
--(axis cs:1841337,0.954951380000002)
--(axis cs:1853217,0.957916420000002)
--(axis cs:1865096,0.961004960000002)
--(axis cs:1876976,0.960975466666669)
--(axis cs:1888856,0.956619466666669)
--(axis cs:1900735,0.953368666666669)
--(axis cs:1912615,0.947255600000002)
--(axis cs:1924494,0.940603360000002)
--(axis cs:1936374,0.937712200000002)
--(axis cs:1948254,0.942268800000003)
--(axis cs:1960133,0.946798293333336)
--(axis cs:1972013,0.942123626666669)
--(axis cs:1983892,0.936205360000002)
--(axis cs:1995772,0.935540986666669)
--(axis cs:2007652,0.944173786666669)
--(axis cs:2019531,0.942772040000002)
--(axis cs:2031411,0.944831240000002)
--(axis cs:2043290,0.941522800000002)
--(axis cs:2055170,0.936698933333336)
--(axis cs:2067050,0.940817333333336)
--(axis cs:2078929,0.944935386666669)
--(axis cs:2090809,0.949053786666669)
--(axis cs:2102688,0.953171840000002)
--(axis cs:2114568,0.956006240000002)
--(axis cs:2126447,0.954184793333336)
--(axis cs:2138327,0.953248973333336)
--(axis cs:2150207,0.953090573333336)
--(axis cs:2162086,0.952932186666669)
--(axis cs:2173966,0.952852426666669)
--(axis cs:2185845,0.953169200000002)
--(axis cs:2197725,0.955089000000002)
--(axis cs:2209605,0.955487400000002)
--(axis cs:2221484,0.954061920000002)
--(axis cs:2233364,0.952818186666669)
--(axis cs:2245243,0.952976573333336)
--(axis cs:2257123,0.953134973333336)
--(axis cs:2269003,0.953293373333336)
--(axis cs:2280882,0.954224840000003)
--(axis cs:2292762,0.950208280000002)
--(axis cs:2304641,0.953455206666669)
--(axis cs:2316521,0.955255686666669)
--(axis cs:2328401,0.955298713333336)
--(axis cs:2340280,0.955853066666669)
--(axis cs:2352160,0.956358400000002)
--(axis cs:2364039,0.953269860000002)
--(axis cs:2375919,0.948040500000003)
--(axis cs:2387798,0.942101000000003)
--(axis cs:2399678,0.936161000000002)
--(axis cs:2411558,0.930221000000003)
--(axis cs:2423437,0.933659840000002)
--(axis cs:2435317,0.937461440000003)
--(axis cs:2447196,0.935291520000002)
--(axis cs:2459076,0.932757120000002)
--(axis cs:2470956,0.930222720000002)
--(axis cs:2482835,0.939390333333336)
--(axis cs:2494715,0.944657000000003)
--(axis cs:2506594,0.942281200000002)
--(axis cs:2518474,0.942349133333336)
--(axis cs:2530354,0.942745133333336)
--(axis cs:2542233,0.938433920000002)
--(axis cs:2554113,0.933365120000002)
--(axis cs:2565992,0.929041920000002)
--(axis cs:2577872,0.926190720000002)
--(axis cs:2589752,0.923339520000002)
--(axis cs:2601631,0.928642806666669)
--(axis cs:2613511,0.935850006666669)
--(axis cs:2625390,0.943056600000002)
--(axis cs:2637270,0.950263800000002)
--(axis cs:2649150,0.953199000000002)
--(axis cs:2661029,0.955930053333336)
--(axis cs:2672909,0.960048453333336)
--(axis cs:2684788,0.964166506666669)
--(axis cs:2696668,0.968938426666669)
--(axis cs:2708547,0.969792820000002)
--(axis cs:2720427,0.969494380000002)
--(axis cs:2732307,0.966560240000002)
--(axis cs:2744186,0.961975840000002)
--(axis cs:2756066,0.955323040000003)
--(axis cs:2767945,0.948670800000002)
--(axis cs:2779825,0.947234666666669)
--(axis cs:2791705,0.948501866666669)
--(axis cs:2803584,0.949768960000002)
--(axis cs:2815464,0.951036160000003)
--(axis cs:2827343,0.952303253333336)
--(axis cs:2839223,0.953666760000002)
--(axis cs:2851103,0.955092360000003)
--(axis cs:2862982,0.956517840000003)
--(axis cs:2874862,0.957943440000002)
--(axis cs:2886741,0.959368920000003)
--(axis cs:2898621,0.957307460000003)
--(axis cs:2910501,0.952476260000002)
--(axis cs:2922380,0.947645466666669)
--(axis cs:2934260,0.942814266666669)
--(axis cs:2946139,0.937983473333336)
--(axis cs:2958019,0.935198733333336)
--(axis cs:2969898,0.934406800000003)
--(axis cs:2981778,0.936311200000002)
--(axis cs:2993658,0.941063200000003)
--(axis cs:3005537,0.944240506666669)
--(axis cs:3017417,0.942144453333336)
--(axis cs:3029296,0.942461226666669)
--(axis cs:3041176,0.942778026666669)
--(axis cs:3053056,0.943094826666669)
--(axis cs:3064935,0.944233400000002)
--(axis cs:3076815,0.946400000000002)
--(axis cs:3088694,0.946400000000002)
--(axis cs:3100574,0.946400000000002)
--(axis cs:3112454,0.946400000000002)
--(axis cs:3124333,0.944089066666669)
--(axis cs:3136213,0.941151553333336)
--(axis cs:3148092,0.944398480000002)
--(axis cs:3159972,0.947645680000002)
--(axis cs:3171852,0.946689360000002)
--(axis cs:3183731,0.946510253333336)
--(axis cs:3195611,0.947988840000002)
--(axis cs:3207490,0.949702000000002)
--(axis cs:3219370,0.948112333333336)
--(axis cs:3231250,0.948508333333336)
--(axis cs:3243129,0.948904300000003)
--(axis cs:3255009,0.949240120000002)
--(axis cs:3266888,0.949398506666669)
--(axis cs:3278768,0.949556906666669)
--(axis cs:3290647,0.949715293333336)
--(axis cs:3302527,0.949873693333336)
--(axis cs:3314407,0.951171406666669)
--(axis cs:3326286,0.956952520000003)
--(axis cs:3338166,0.959605800000003)
--(axis cs:3350045,0.955727333333336)
--(axis cs:3361925,0.954143333333336)
--(axis cs:3373805,0.952932366666669)
--(axis cs:3385684,0.953803493333336)
--(axis cs:3397564,0.954674693333336)
--(axis cs:3409443,0.951080020000002)
--(axis cs:3421323,0.944823220000003)
--(axis cs:3433203,0.939272180000002)
--(axis cs:3445082,0.939984920000002)
--(axis cs:3456962,0.940697720000002)
--(axis cs:3468841,0.939951046666669)
--(axis cs:3480721,0.938129446666669)
--(axis cs:3492601,0.936656426666669)
--(axis cs:3504480,0.941724800000002)
--(axis cs:3516360,0.945398400000002)
--(axis cs:3528239,0.946665493333336)
--(axis cs:3540119,0.947932693333336)
--(axis cs:3551999,0.949199893333333)
--(axis cs:3551999,0.983599513333334)
--(axis cs:3551999,0.983599513333334)
--(axis cs:3540119,0.977817913333336)
--(axis cs:3528239,0.972036313333336)
--(axis cs:3516360,0.967458400000002)
--(axis cs:3504480,0.964211200000003)
--(axis cs:3492601,0.960964273333336)
--(axis cs:3480721,0.963206186666669)
--(axis cs:3468841,0.965740586666669)
--(axis cs:3456962,0.968274773333336)
--(axis cs:3445082,0.970809173333336)
--(axis cs:3433203,0.973343360000002)
--(axis cs:3421323,0.969542740000002)
--(axis cs:3409443,0.970658740000003)
--(axis cs:3397564,0.972480186666669)
--(axis cs:3385684,0.974540533333336)
--(axis cs:3373805,0.982456833333336)
--(axis cs:3361925,0.983310333333336)
--(axis cs:3350045,0.979667133333336)
--(axis cs:3338166,0.976024240000003)
--(axis cs:3326286,0.979390320000002)
--(axis cs:3314407,0.985884173333336)
--(axis cs:3302527,0.987073693333336)
--(axis cs:3290647,0.986915293333336)
--(axis cs:3278768,0.986756906666669)
--(axis cs:3266888,0.985882826666669)
--(axis cs:3255009,0.984061380000002)
--(axis cs:3243129,0.981175260000003)
--(axis cs:3231250,0.977928333333336)
--(axis cs:3219370,0.974681133333336)
--(axis cs:3207490,0.971433933333336)
--(axis cs:3195611,0.968187006666669)
--(axis cs:3183731,0.965325693333336)
--(axis cs:3171852,0.962633120000002)
--(axis cs:3159972,0.959940320000003)
--(axis cs:3148092,0.958498080000002)
--(axis cs:3136213,0.959606786666669)
--(axis cs:3124333,0.963015686666669)
--(axis cs:3112454,0.967688093333336)
--(axis cs:3100574,0.972360893333336)
--(axis cs:3088694,0.978091613333336)
--(axis cs:3076815,0.986565300000003)
--(axis cs:3064935,0.988068900000003)
--(axis cs:3053056,0.984821973333336)
--(axis cs:3041176,0.981750560000002)
--(axis cs:3029296,0.981037760000002)
--(axis cs:3017417,0.980325020000002)
--(axis cs:3005537,0.976768500000002)
--(axis cs:2993658,0.970829000000003)
--(axis cs:2981778,0.964942280000002)
--(axis cs:2969898,0.961853480000002)
--(axis cs:2958019,0.958764940000002)
--(axis cs:2946139,0.959700693333336)
--(axis cs:2934260,0.964769066666669)
--(axis cs:2922380,0.969837866666669)
--(axis cs:2910501,0.972759760000002)
--(axis cs:2898621,0.975610960000002)
--(axis cs:2886741,0.977690840000003)
--(axis cs:2874862,0.978799546666669)
--(axis cs:2862982,0.979908346666669)
--(axis cs:2851103,0.981594680000003)
--(axis cs:2839223,0.986821880000003)
--(axis cs:2827343,0.987454173333336)
--(axis cs:2815464,0.980960320000003)
--(axis cs:2803584,0.974465920000003)
--(axis cs:2791705,0.968066466666669)
--(axis cs:2779825,0.965373666666669)
--(axis cs:2767945,0.964032533333336)
--(axis cs:2756066,0.965299626666669)
--(axis cs:2744186,0.966566826666669)
--(axis cs:2732307,0.969901760000002)
--(axis cs:2720427,0.975786500000003)
--(axis cs:2708547,0.979631680000002)
--(axis cs:2696668,0.978364586666669)
--(axis cs:2684788,0.977097386666669)
--(axis cs:2672909,0.975830293333336)
--(axis cs:2661029,0.974563093333336)
--(axis cs:2649150,0.973904000000002)
--(axis cs:2637270,0.975171200000003)
--(axis cs:2625390,0.976438400000003)
--(axis cs:2613511,0.979516480000003)
--(axis cs:2601631,0.981866420000002)
--(axis cs:2589752,0.983944693333336)
--(axis cs:2577872,0.985766293333336)
--(axis cs:2565992,0.986746773333336)
--(axis cs:2554113,0.986905160000003)
--(axis cs:2542233,0.987063560000003)
--(axis cs:2530354,0.986157533333336)
--(axis cs:2518474,0.978633533333336)
--(axis cs:2506594,0.971953133333336)
--(axis cs:2494715,0.971557166666669)
--(axis cs:2482835,0.971161166666669)
--(axis cs:2470956,0.970674720000003)
--(axis cs:2459076,0.969249120000003)
--(axis cs:2447196,0.967823520000002)
--(axis cs:2435317,0.966398040000003)
--(axis cs:2423437,0.964972440000002)
--(axis cs:2411558,0.963552853333336)
--(axis cs:2399678,0.962285653333336)
--(axis cs:2387798,0.962363093333336)
--(axis cs:2375919,0.964897280000002)
--(axis cs:2364039,0.967431680000002)
--(axis cs:2352160,0.969965866666669)
--(axis cs:2340280,0.967499733333336)
--(axis cs:2328401,0.970647820000002)
--(axis cs:2316521,0.972786220000002)
--(axis cs:2304641,0.974924620000003)
--(axis cs:2292762,0.977062840000002)
--(axis cs:2280882,0.977718840000003)
--(axis cs:2269003,0.978273193333336)
--(axis cs:2257123,0.978827593333336)
--(axis cs:2245243,0.979381993333336)
--(axis cs:2233364,0.979936346666669)
--(axis cs:2221484,0.977125626666669)
--(axis cs:2209605,0.973878700000002)
--(axis cs:2197725,0.970631500000003)
--(axis cs:2185845,0.967384300000002)
--(axis cs:2173966,0.964137373333336)
--(axis cs:2162086,0.964789680000003)
--(axis cs:2150207,0.966215160000003)
--(axis cs:2138327,0.967640760000003)
--(axis cs:2126447,0.969066360000003)
--(axis cs:2114568,0.970491840000003)
--(axis cs:2102688,0.972227840000003)
--(axis cs:2090809,0.974049286666669)
--(axis cs:2078929,0.975870886666669)
--(axis cs:2067050,0.977692333333336)
--(axis cs:2055170,0.979513933333336)
--(axis cs:2043290,0.974193333333336)
--(axis cs:2031411,0.966274000000002)
--(axis cs:2019531,0.961190980000003)
--(axis cs:2007652,0.960765360000003)
--(axis cs:1995772,0.970506960000002)
--(axis cs:1983892,0.970302746666669)
--(axis cs:1972013,0.964541046666669)
--(axis cs:1960133,0.959882006666669)
--(axis cs:1948254,0.965707080000002)
--(axis cs:1936374,0.969429480000003)
--(axis cs:1924494,0.972401280000002)
--(axis cs:1912615,0.974935466666669)
--(axis cs:1900735,0.977469866666669)
--(axis cs:1888856,0.980004053333336)
--(axis cs:1876976,0.982538453333336)
--(axis cs:1865096,0.981298666666669)
--(axis cs:1853217,0.977339000000003)
--(axis cs:1841337,0.973379000000003)
--(axis cs:1829458,0.969419333333336)
--(axis cs:1817578,0.965459333333336)
--(axis cs:1805698,0.965994760000003)
--(axis cs:1793819,0.970508780000003)
--(axis cs:1781939,0.975017486666669)
--(axis cs:1770060,0.978422800000002)
--(axis cs:1758180,0.981828400000003)
--(axis cs:1746301,0.980484546666669)
--(axis cs:1734421,0.973990146666669)
--(axis cs:1722541,0.973549506666669)
--(axis cs:1710662,0.974658213333336)
--(axis cs:1698782,0.974232986666669)
--(axis cs:1686903,0.973056320000002)
--(axis cs:1675023,0.971789120000003)
--(axis cs:1663143,0.970521920000002)
--(axis cs:1651264,0.976125866666669)
--(axis cs:1639384,0.981384800000002)
--(axis cs:1627505,0.981292566666669)
--(axis cs:1615625,0.975194166666669)
--(axis cs:1603745,0.971858166666669)
--(axis cs:1591866,0.971462200000003)
--(axis cs:1579986,0.977051480000003)
--(axis cs:1568107,0.983600000000002)
--(axis cs:1556227,0.983600000000002)
--(axis cs:1544347,0.983600000000002)
--(axis cs:1532468,0.983600000000002)
--(axis cs:1520588,0.983600000000002)
--(axis cs:1508709,0.981098840000002)
--(axis cs:1496829,0.972070040000002)
--(axis cs:1484949,0.964668440000002)
--(axis cs:1473070,0.961975866666669)
--(axis cs:1461190,0.965221200000002)
--(axis cs:1449311,0.969713173333336)
--(axis cs:1437431,0.968445973333336)
--(axis cs:1425552,0.967178880000003)
--(axis cs:1413672,0.965911680000002)
--(axis cs:1401792,0.967911040000002)
--(axis cs:1389913,0.970027826666669)
--(axis cs:1378033,0.970186226666669)
--(axis cs:1366154,0.970344613333336)
--(axis cs:1354274,0.973799440000003)
--(axis cs:1342394,0.979026640000003)
--(axis cs:1330515,0.982253600000003)
--(axis cs:1318635,0.971482400000003)
--(axis cs:1306756,0.965058506666669)
--(axis cs:1294876,0.961415306666669)
--(axis cs:1282996,0.967588853333336)
--(axis cs:1271117,0.973358646666669)
--(axis cs:1259237,0.970111446666669)
--(axis cs:1247358,0.966864520000003)
--(axis cs:1235478,0.963895720000002)
--(axis cs:1223598,0.966984520000002)
--(axis cs:1211719,0.969756466666669)
--(axis cs:1199839,0.959460466666669)
--(axis cs:1187960,0.954315200000002)
--(axis cs:1176080,0.952889600000002)
--(axis cs:1164201,0.951464120000002)
--(axis cs:1152321,0.950038520000002)
--(axis cs:1140441,0.954546540000002)
--(axis cs:1128562,0.959218946666669)
--(axis cs:1116682,0.963891746666669)
--(axis cs:1104803,0.968564153333336)
--(axis cs:1092923,0.973236953333336)
--(axis cs:1081043,0.974622653333336)
--(axis cs:1069164,0.974268640000002)
--(axis cs:1057284,0.975172000000003)
--(axis cs:1045405,0.979131666666669)
--(axis cs:1033525,0.983091666666669)
--(axis cs:1021645,0.979043800000003)
--(axis cs:1009766,0.973817040000003)
--(axis cs:997886,0.968589840000002)
--(axis cs:986007,0.963363080000002)
--(axis cs:974127,0.958135880000002)
--(axis cs:962247,0.960906140000002)
--(axis cs:950368,0.965420160000003)
--(axis cs:938488,0.969934560000002)
--(axis cs:926609,0.974448580000002)
--(axis cs:914729,0.978962980000003)
--(axis cs:902849,0.973045240000002)
--(axis cs:890970,0.964017200000002)
--(axis cs:879090,0.960361200000002)
--(axis cs:867211,0.960202813333336)
--(axis cs:855331,0.960044413333336)
--(axis cs:843452,0.962051520000003)
--(axis cs:831572,0.964902720000002)
--(axis cs:819692,0.967753920000002)
--(axis cs:807813,0.970604880000003)
--(axis cs:795933,0.973456080000002)
--(axis cs:784054,0.968678880000003)
--(axis cs:772174,0.960125280000003)
--(axis cs:760294,0.960000000000003)
--(axis cs:748415,0.962275500000003)
--(axis cs:736535,0.965839500000003)
--(axis cs:724656,0.964556160000003)
--(axis cs:712776,0.960279360000003)
--(axis cs:700896,0.953600000000002)
--(axis cs:689017,0.954648533333336)
--(axis cs:677137,0.964117800000002)
--(axis cs:665258,0.969357440000002)
--(axis cs:653378,0.973159040000003)
--(axis cs:641498,0.976960640000002)
--(axis cs:629619,0.980428580000002)
--(axis cs:617739,0.982566980000003)
--(axis cs:605860,0.981553333333336)
--(axis cs:593980,0.978881866666669)
--(axis cs:582101,0.979990573333336)
--(axis cs:570221,0.984246553333336)
--(axis cs:558341,0.990344953333336)
--(axis cs:546462,0.991754000000002)
--(axis cs:534582,0.987794000000003)
--(axis cs:522703,0.986659400000002)
--(axis cs:510823,0.987827433333336)
--(axis cs:498943,0.987431433333336)
--(axis cs:487064,0.986903840000003)
--(axis cs:475184,0.986191040000002)
--(axis cs:463305,0.988260700000003)
--(axis cs:451425,0.991349500000003)
--(axis cs:439545,0.993046700000003)
--(axis cs:427666,0.988803706666669)
--(axis cs:415786,0.979633466666669)
--(axis cs:403907,0.974911006666669)
--(axis cs:392027,0.974534593333336)
--(axis cs:380147,0.975166113333336)
--(axis cs:368268,0.979253600000002)
--(axis cs:356388,0.978804000000002)
--(axis cs:344509,0.982763666666669)
--(axis cs:332629,0.986723666666669)
--(axis cs:320749,0.990683666666669)
--(axis cs:308870,0.993266133333336)
--(axis cs:296990,0.991998933333336)
--(axis cs:285111,0.990731840000002)
--(axis cs:273231,0.989464640000003)
--(axis cs:261352,0.989609813333336)
--(axis cs:249472,0.990010240000003)
--(axis cs:237592,0.971234026666669)
--(axis cs:225713,0.954509053333336)
--(axis cs:213833,0.941361853333336)
--(axis cs:201954,0.928215760000002)
--(axis cs:190074,0.923888160000002)
--(axis cs:178194,0.892533280000002)
--(axis cs:166315,0.871309466666669)
--(axis cs:154435,0.850083866666669)
--(axis cs:142556,0.828860053333336)
--(axis cs:130676,0.802506160000002)
--(axis cs:118796,0.735265360000002)
--(axis cs:106917,0.668030220000002)
--(axis cs:95037,0.615185580000002)
--(axis cs:83158,0.583429053333335)
--(axis cs:71278,0.546938346666668)
--(axis cs:59398,0.437325546666668)
--(axis cs:47519,0.327721973333334)
--(axis cs:35639,0.218109173333334)
--(axis cs:23760,0.1085056)
--(axis cs:11880,0)
--(axis cs:1,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,0.0136)
--(axis cs:1,0)
--(axis cs:11880,0)
--(axis cs:23760,0.0012544)
--(axis cs:35639,0.00252149333333334)
--(axis cs:47519,0.00378869333333334)
--(axis cs:59398,0.00505578666666668)
--(axis cs:71278,0.00632298666666668)
--(axis cs:83158,0.00587929333333335)
--(axis cs:95037,0.00532494000000001)
--(axis cs:106917,0.00418050000000001)
--(axis cs:118796,0.00220066666666667)
--(axis cs:130676,0.000220666666666667)
--(axis cs:142556,0.0121151733333334)
--(axis cs:154435,0.0216975666666667)
--(axis cs:166315,0.0312807666666668)
--(axis cs:178194,0.0408631600000001)
--(axis cs:190074,0.0504463600000001)
--(axis cs:201954,0.0662010400000002)
--(axis cs:213833,0.0831484133333336)
--(axis cs:225713,0.100097213333334)
--(axis cs:237592,0.117044586666667)
--(axis cs:249472,0.133993386666667)
--(axis cs:261352,0.18043216)
--(axis cs:273231,0.234837980000001)
--(axis cs:285111,0.289248380000001)
--(axis cs:296990,0.343654200000001)
--(axis cs:308870,0.398064600000001)
--(axis cs:320749,0.436605566666668)
--(axis cs:332629,0.469473566666668)
--(axis cs:344509,0.502341566666668)
--(axis cs:356388,0.535206800000001)
--(axis cs:368268,0.568074800000001)
--(axis cs:380147,0.597735546666668)
--(axis cs:392027,0.604525413333335)
--(axis cs:403907,0.601040613333335)
--(axis cs:415786,0.597556106666668)
--(axis cs:427666,0.594071306666668)
--(axis cs:439545,0.612651800000002)
--(axis cs:451425,0.652727000000002)
--(axis cs:463305,0.692802200000002)
--(axis cs:475184,0.732874026666668)
--(axis cs:487064,0.772949226666669)
--(axis cs:498943,0.780145080000002)
--(axis cs:510823,0.774917880000002)
--(axis cs:522703,0.769690680000002)
--(axis cs:534582,0.764463920000002)
--(axis cs:546462,0.759236720000002)
--(axis cs:558341,0.758406386666669)
--(axis cs:570221,0.761415986666669)
--(axis cs:582101,0.764425586666669)
--(axis cs:593980,0.767434933333335)
--(axis cs:605860,0.770444533333335)
--(axis cs:617739,0.774678200000002)
--(axis cs:629619,0.780222200000002)
--(axis cs:641498,0.785765733333335)
--(axis cs:653378,0.791309733333335)
--(axis cs:665258,0.796853733333335)
--(axis cs:677137,0.800890413333335)
--(axis cs:689017,0.802949613333335)
--(axis cs:700896,0.805008640000002)
--(axis cs:712776,0.807067840000002)
--(axis cs:724656,0.809127040000002)
--(axis cs:736535,0.806409200000002)
--(axis cs:748415,0.795954800000002)
--(axis cs:760294,0.785501280000002)
--(axis cs:772174,0.775046880000002)
--(axis cs:784054,0.764592480000002)
--(axis cs:795933,0.759435400000002)
--(axis cs:807813,0.764979400000002)
--(axis cs:819692,0.770522933333335)
--(axis cs:831572,0.776066933333335)
--(axis cs:843452,0.781610933333335)
--(axis cs:855331,0.788153766666669)
--(axis cs:867211,0.797261766666669)
--(axis cs:879090,0.807811000000002)
--(axis cs:890970,0.822463000000002)
--(axis cs:902849,0.837113766666669)
--(axis cs:914729,0.850146560000002)
--(axis cs:926609,0.857749760000002)
--(axis cs:938488,0.865352320000002)
--(axis cs:950368,0.872955520000002)
--(axis cs:962247,0.880558080000002)
--(axis cs:974127,0.883127380000002)
--(axis cs:986007,0.862614580000002)
--(axis cs:997886,0.842103506666669)
--(axis cs:1009766,0.830288626666669)
--(axis cs:1021645,0.823082033333336)
--(axis cs:1033525,0.817786166666669)
--(axis cs:1045405,0.825468566666669)
--(axis cs:1057284,0.833150320000002)
--(axis cs:1069164,0.840832720000002)
--(axis cs:1081043,0.848514473333335)
--(axis cs:1092923,0.856676833333335)
--(axis cs:1104803,0.870536833333336)
--(axis cs:1116682,0.884395666666669)
--(axis cs:1128562,0.898255666666669)
--(axis cs:1140441,0.912114500000002)
--(axis cs:1152321,0.925540080000002)
--(axis cs:1164201,0.923322480000002)
--(axis cs:1176080,0.921105066666669)
--(axis cs:1187960,0.921112533333336)
--(axis cs:1199839,0.923329946666669)
--(axis cs:1211719,0.925547546666669)
--(axis cs:1223598,0.917249440000002)
--(axis cs:1235478,0.911739160000002)
--(axis cs:1247358,0.910392760000002)
--(axis cs:1259237,0.909046473333336)
--(axis cs:1271117,0.907700073333336)
--(axis cs:1282996,0.911411946666669)
--(axis cs:1294876,0.915530346666669)
--(axis cs:1306756,0.919648746666669)
--(axis cs:1318635,0.923766800000002)
--(axis cs:1330515,0.927885200000002)
--(axis cs:1342394,0.927429893333336)
--(axis cs:1354274,0.926321093333336)
--(axis cs:1366154,0.925212293333336)
--(axis cs:1378033,0.924103586666669)
--(axis cs:1389913,0.922994786666669)
--(axis cs:1401792,0.920711040000002)
--(axis cs:1413672,0.918176640000002)
--(axis cs:1425552,0.915642240000002)
--(axis cs:1437431,0.913108053333336)
--(axis cs:1449311,0.910573653333336)
--(axis cs:1461190,0.912940800000003)
--(axis cs:1473070,0.916742400000002)
--(axis cs:1484949,0.920543680000002)
--(axis cs:1496829,0.924345280000002)
--(axis cs:1508709,0.928146880000003)
--(axis cs:1520588,0.929715280000002)
--(axis cs:1532468,0.930428080000002)
--(axis cs:1544347,0.931140820000002)
--(axis cs:1556227,0.931853620000002)
--(axis cs:1568107,0.932566420000002)
--(axis cs:1579986,0.934982840000002)
--(axis cs:1591866,0.938230040000002)
--(axis cs:1603745,0.941476966666669)
--(axis cs:1615625,0.944724166666669)
--(axis cs:1627505,0.947971366666669)
--(axis cs:1639384,0.949643040000002)
--(axis cs:1651264,0.950355840000003)
--(axis cs:1663143,0.951068580000002)
--(axis cs:1675023,0.951781380000003)
--(axis cs:1686903,0.952494180000002)
--(axis cs:1698782,0.948866440000002)
--(axis cs:1710662,0.942472293333336)
--(axis cs:1722541,0.939462946666669)
--(axis cs:1734421,0.936453346666669)
--(axis cs:1746301,0.933443746666669)
--(axis cs:1758180,0.931217200000003)
--(axis cs:1770060,0.929712400000002)
--(axis cs:1781939,0.928207726666669)
--(axis cs:1793819,0.930266906666669)
--(axis cs:1805698,0.933751413333336)
--(axis cs:1817578,0.936789973333336)
--(axis cs:1829458,0.939324373333336)
--(axis cs:1841337,0.941858560000002)
--(axis cs:1853217,0.944392960000003)
--(axis cs:1865096,0.946927146666669)
--(axis cs:1876976,0.949826453333336)
--(axis cs:1888856,0.953232053333336)
--(axis cs:1900735,0.956637366666669)
--(axis cs:1912615,0.957778433333336)
--(axis cs:1924494,0.958649560000002)
--(axis cs:1936374,0.958412680000002)
--(axis cs:1948254,0.956274280000002)
--(axis cs:1960133,0.954136060000002)
--(axis cs:1972013,0.951997660000002)
--(axis cs:1983892,0.949859440000002)
--(axis cs:1995772,0.949431013333336)
--(axis cs:2007652,0.952678213333336)
--(axis cs:2019531,0.955925140000002)
--(axis cs:2031411,0.959172340000003)
--(axis cs:2043290,0.962419266666669)
--(axis cs:2055170,0.963827866666669)
--(axis cs:2067050,0.960184666666669)
--(axis cs:2078929,0.956541773333336)
--(axis cs:2090809,0.952898573333336)
--(axis cs:2102688,0.949255680000002)
--(axis cs:2114568,0.946896480000002)
--(axis cs:2126447,0.950438246666669)
--(axis cs:2138327,0.956061446666669)
--(axis cs:2150207,0.961684646666669)
--(axis cs:2162086,0.964079853333336)
--(axis cs:2173966,0.965626213333336)
--(axis cs:2185845,0.965784600000002)
--(axis cs:2197725,0.965943000000002)
--(axis cs:2209605,0.964479000000003)
--(axis cs:2221484,0.962103200000002)
--(axis cs:2233364,0.960518320000002)
--(axis cs:2245243,0.964369406666669)
--(axis cs:2257123,0.963265026666669)
--(axis cs:2269003,0.963106626666669)
--(axis cs:2280882,0.962948240000003)
--(axis cs:2292762,0.962810160000003)
--(axis cs:2304641,0.962968546666669)
--(axis cs:2316521,0.960233506666669)
--(axis cs:2328401,0.956877126666669)
--(axis cs:2340280,0.951772533333336)
--(axis cs:2352160,0.945651200000003)
--(axis cs:2364039,0.949452480000002)
--(axis cs:2375919,0.953254080000002)
--(axis cs:2387798,0.955818453333336)
--(axis cs:2399678,0.957085653333336)
--(axis cs:2411558,0.958352853333336)
--(axis cs:2423437,0.961297373333336)
--(axis cs:2435317,0.964306973333336)
--(axis cs:2447196,0.967316320000002)
--(axis cs:2459076,0.970325920000003)
--(axis cs:2470956,0.970285360000002)
--(axis cs:2482835,0.970505633333336)
--(axis cs:2494715,0.967768300000002)
--(axis cs:2506594,0.963683053333336)
--(axis cs:2518474,0.960277453333336)
--(axis cs:2530354,0.956871853333336)
--(axis cs:2542233,0.958446600000002)
--(axis cs:2554113,0.957787720000002)
--(axis cs:2565992,0.955095146666669)
--(axis cs:2577872,0.952402346666669)
--(axis cs:2589752,0.949709546666669)
--(axis cs:2601631,0.955749080000002)
--(axis cs:2613511,0.963827480000002)
--(axis cs:2625390,0.971182000000003)
--(axis cs:2637270,0.975140400000002)
--(axis cs:2649150,0.976438000000002)
--(axis cs:2661029,0.975978646666669)
--(axis cs:2672909,0.975424246666669)
--(axis cs:2684788,0.975130106666669)
--(axis cs:2696668,0.975684506666669)
--(axis cs:2708547,0.976238860000002)
--(axis cs:2720427,0.974602240000003)
--(axis cs:2732307,0.971969600000002)
--(axis cs:2744186,0.967077853333336)
--(axis cs:2756066,0.960979453333336)
--(axis cs:2767945,0.954881566666669)
--(axis cs:2779825,0.956816833333336)
--(axis cs:2791705,0.962915233333336)
--(axis cs:2803584,0.969013120000003)
--(axis cs:2815464,0.974488000000002)
--(axis cs:2827343,0.978447666666669)
--(axis cs:2839223,0.979133240000002)
--(axis cs:2851103,0.977707640000002)
--(axis cs:2862982,0.976282160000002)
--(axis cs:2874862,0.974856560000002)
--(axis cs:2886741,0.973431080000002)
--(axis cs:2898621,0.971873060000003)
--(axis cs:2910501,0.970209860000002)
--(axis cs:2922380,0.971291066666669)
--(axis cs:2934260,0.967885466666669)
--(axis cs:2946139,0.964480153333336)
--(axis cs:2958019,0.964806333333336)
--(axis cs:2969898,0.968766000000002)
--(axis cs:2981778,0.969644400000003)
--(axis cs:2993658,0.967268400000002)
--(axis cs:3005537,0.966184566666669)
--(axis cs:3017417,0.965822186666669)
--(axis cs:3029296,0.964555093333336)
--(axis cs:3041176,0.963287893333336)
--(axis cs:3053056,0.961682773333336)
--(axis cs:3064935,0.954710000000003)
--(axis cs:3076815,0.949197500000003)
--(axis cs:3088694,0.947217666666669)
--(axis cs:3100574,0.945237666666669)
--(axis cs:3112454,0.943257666666669)
--(axis cs:3124333,0.941277833333336)
--(axis cs:3136213,0.941404333333336)
--(axis cs:3148092,0.945364000000002)
--(axis cs:3159972,0.949324000000002)
--(axis cs:3171852,0.949737280000003)
--(axis cs:3183731,0.949420506666669)
--(axis cs:3195611,0.951222160000003)
--(axis cs:3207490,0.957874400000003)
--(axis cs:3219370,0.956890933333336)
--(axis cs:3231250,0.955326666666669)
--(axis cs:3243129,0.957544080000002)
--(axis cs:3255009,0.959240120000002)
--(axis cs:3266888,0.959398506666669)
--(axis cs:3278768,0.959556906666669)
--(axis cs:3290647,0.959715293333336)
--(axis cs:3302527,0.959873693333336)
--(axis cs:3314407,0.960401166666669)
--(axis cs:3326286,0.962381000000002)
--(axis cs:3338166,0.964361000000003)
--(axis cs:3350045,0.966340833333336)
--(axis cs:3361925,0.968320833333336)
--(axis cs:3373805,0.970000000000002)
--(axis cs:3385684,0.970000000000002)
--(axis cs:3397564,0.970000000000002)
--(axis cs:3409443,0.970000000000002)
--(axis cs:3421323,0.970000000000002)
--(axis cs:3433203,0.970128320000002)
--(axis cs:3445082,0.971395413333336)
--(axis cs:3456962,0.972662613333336)
--(axis cs:3468841,0.973929706666669)
--(axis cs:3480721,0.975196906666669)
--(axis cs:3492601,0.976067446666669)
--(axis cs:3504480,0.969494400000003)
--(axis cs:3516360,0.962920800000002)
--(axis cs:3528239,0.956347753333336)
--(axis cs:3540119,0.949774153333336)
--(axis cs:3551999,0.943200553333333)
--(axis cs:3551999,0.989999999999999)
--(axis cs:3551999,0.989999999999999)
--(axis cs:3540119,0.990000000000003)
--(axis cs:3528239,0.990000000000003)
--(axis cs:3516360,0.990000000000003)
--(axis cs:3504480,0.990000000000003)
--(axis cs:3492601,0.990000000000003)
--(axis cs:3480721,0.988796906666669)
--(axis cs:3468841,0.987529706666669)
--(axis cs:3456962,0.986262613333336)
--(axis cs:3445082,0.984995413333336)
--(axis cs:3433203,0.983728320000003)
--(axis cs:3421323,0.983101740000002)
--(axis cs:3409443,0.982547340000003)
--(axis cs:3397564,0.981992986666669)
--(axis cs:3385684,0.981438586666669)
--(axis cs:3373805,0.980884233333336)
--(axis cs:3361925,0.978382000000003)
--(axis cs:3350045,0.975530800000002)
--(axis cs:3338166,0.972679840000003)
--(axis cs:3326286,0.970000000000002)
--(axis cs:3314407,0.970000000000002)
--(axis cs:3302527,0.973157666666669)
--(axis cs:3290647,0.977117666666669)
--(axis cs:3278768,0.981465173333336)
--(axis cs:3266888,0.986850773333336)
--(axis cs:3255009,0.992235920000002)
--(axis cs:3243129,0.990229020000003)
--(axis cs:3231250,0.985715000000002)
--(axis cs:3219370,0.981200600000003)
--(axis cs:3207490,0.977920333333336)
--(axis cs:3195611,0.982275966666669)
--(axis cs:3183731,0.983489746666669)
--(axis cs:3171852,0.983310640000002)
--(axis cs:3159972,0.981489040000002)
--(axis cs:3148092,0.979667440000002)
--(axis cs:3136213,0.977845993333336)
--(axis cs:3124333,0.977455566666669)
--(axis cs:3112454,0.977851533333336)
--(axis cs:3100574,0.976514800000002)
--(axis cs:3088694,0.974138800000002)
--(axis cs:3076815,0.971763000000003)
--(axis cs:3064935,0.971553600000003)
--(axis cs:3053056,0.972820693333336)
--(axis cs:3041176,0.977551573333336)
--(axis cs:3029296,0.982620373333336)
--(axis cs:3017417,0.987688746666669)
--(axis cs:3005537,0.988621226666669)
--(axis cs:2993658,0.986087040000003)
--(axis cs:2981778,0.983552640000003)
--(axis cs:2969898,0.984272640000003)
--(axis cs:2958019,0.988073920000003)
--(axis cs:2946139,0.987772820000003)
--(axis cs:2934260,0.983258800000002)
--(axis cs:2922380,0.978744400000003)
--(axis cs:2910501,0.979136620000002)
--(axis cs:2898621,0.979691020000003)
--(axis cs:2886741,0.981192040000002)
--(axis cs:2874862,0.983884613333336)
--(axis cs:2862982,0.986577413333336)
--(axis cs:2851103,0.989269986666669)
--(axis cs:2839223,0.991962786666669)
--(axis cs:2827343,0.990278006666669)
--(axis cs:2815464,0.987751200000002)
--(axis cs:2803584,0.987116800000003)
--(axis cs:2791705,0.984741000000003)
--(axis cs:2779825,0.982365000000003)
--(axis cs:2767945,0.980313400000002)
--(axis cs:2756066,0.978887920000002)
--(axis cs:2744186,0.977462320000003)
--(axis cs:2732307,0.978104680000003)
--(axis cs:2720427,0.982869660000003)
--(axis cs:2708547,0.983968320000003)
--(axis cs:2696668,0.985235413333336)
--(axis cs:2684788,0.986502613333336)
--(axis cs:2672909,0.987769706666669)
--(axis cs:2661029,0.989036906666669)
--(axis cs:2649150,0.988575000000002)
--(axis cs:2637270,0.982635000000003)
--(axis cs:2625390,0.977478000000002)
--(axis cs:2613511,0.976913186666669)
--(axis cs:2601631,0.977071586666669)
--(axis cs:2589752,0.977035146666669)
--(axis cs:2577872,0.976163946666669)
--(axis cs:2565992,0.975292746666669)
--(axis cs:2554113,0.972949380000003)
--(axis cs:2542233,0.971894500000003)
--(axis cs:2530354,0.974027960000002)
--(axis cs:2518474,0.977116760000002)
--(axis cs:2506594,0.982703000000003)
--(axis cs:2494715,0.988642500000003)
--(axis cs:2482835,0.994582500000002)
--(axis cs:2470956,0.999652000000003)
--(axis cs:2459076,0.995692000000002)
--(axis cs:2447196,0.991732000000003)
--(axis cs:2435317,0.987772333333336)
--(axis cs:2423437,0.984667453333336)
--(axis cs:2411558,0.983520440000002)
--(axis cs:2399678,0.981382040000002)
--(axis cs:2387798,0.980000000000002)
--(axis cs:2375919,0.980000000000002)
--(axis cs:2364039,0.980000000000002)
--(axis cs:2352160,0.980000000000002)
--(axis cs:2340280,0.981953333333336)
--(axis cs:2328401,0.983933166666669)
--(axis cs:2316521,0.985913166666669)
--(axis cs:2304641,0.987893166666669)
--(axis cs:2292762,0.989873000000003)
--(axis cs:2280882,0.990000000000003)
--(axis cs:2269003,0.990000000000003)
--(axis cs:2257123,0.990000000000003)
--(axis cs:2245243,0.990000000000003)
--(axis cs:2233364,0.990000000000003)
--(axis cs:2221484,0.990000000000003)
--(axis cs:2209605,0.990000000000003)
--(axis cs:2197725,0.990000000000003)
--(axis cs:2185845,0.990000000000003)
--(axis cs:2173966,0.990000000000003)
--(axis cs:2162086,0.986695333333336)
--(axis cs:2150207,0.982735666666669)
--(axis cs:2138327,0.978775666666669)
--(axis cs:2126447,0.974815666666669)
--(axis cs:2114568,0.970856000000002)
--(axis cs:2102688,0.973104000000002)
--(axis cs:2090809,0.977063666666669)
--(axis cs:2078929,0.981392186666669)
--(axis cs:2067050,0.986777333333336)
--(axis cs:2055170,0.992162933333336)
--(axis cs:2043290,0.990174066666669)
--(axis cs:2031411,0.985501660000002)
--(axis cs:2019531,0.980828860000002)
--(axis cs:2007652,0.976156453333336)
--(axis cs:1995772,0.971483653333336)
--(axis cs:1983892,0.971351333333336)
--(axis cs:1972013,0.973331166666669)
--(axis cs:1960133,0.975311166666669)
--(axis cs:1948254,0.977291000000003)
--(axis cs:1936374,0.979271000000002)
--(axis cs:1924494,0.981251000000003)
--(axis cs:1912615,0.983230833333336)
--(axis cs:1900735,0.985210833333336)
--(axis cs:1888856,0.987190666666669)
--(axis cs:1876976,0.989170666666669)
--(axis cs:1865096,0.990000000000003)
--(axis cs:1853217,0.990000000000003)
--(axis cs:1841337,0.990000000000003)
--(axis cs:1829458,0.990000000000003)
--(axis cs:1817578,0.990000000000003)
--(axis cs:1805698,0.988949666666669)
--(axis cs:1793819,0.986969833333336)
--(axis cs:1781939,0.984989833333336)
--(axis cs:1770060,0.983010000000003)
--(axis cs:1758180,0.981030000000003)
--(axis cs:1746301,0.980341940000002)
--(axis cs:1734421,0.981054740000002)
--(axis cs:1722541,0.981767540000002)
--(axis cs:1710662,0.982480280000002)
--(axis cs:1698782,0.983193080000002)
--(axis cs:1686903,0.983294180000002)
--(axis cs:1675023,0.982581380000003)
--(axis cs:1663143,0.981868580000002)
--(axis cs:1651264,0.981155840000002)
--(axis cs:1639384,0.980443040000002)
--(axis cs:1627505,0.980269700000002)
--(axis cs:1615625,0.980982500000002)
--(axis cs:1603745,0.981695300000002)
--(axis cs:1591866,0.982408040000002)
--(axis cs:1579986,0.983120840000002)
--(axis cs:1568107,0.983132840000002)
--(axis cs:1556227,0.981707240000002)
--(axis cs:1544347,0.980281640000003)
--(axis cs:1532468,0.980000000000002)
--(axis cs:1520588,0.980000000000002)
--(axis cs:1508709,0.977806000000003)
--(axis cs:1496829,0.969927040000002)
--(axis cs:1484949,0.964858240000002)
--(axis cs:1473070,0.959789866666669)
--(axis cs:1461190,0.954721066666669)
--(axis cs:1449311,0.952682300000002)
--(axis cs:1437431,0.960998300000003)
--(axis cs:1425552,0.969313600000002)
--(axis cs:1413672,0.978328000000003)
--(axis cs:1401792,0.990208000000002)
--(axis cs:1389913,0.998608666666669)
--(axis cs:1378033,0.990688666666669)
--(axis cs:1366154,0.983323133333336)
--(axis cs:1354274,0.978967133333336)
--(axis cs:1342394,0.974611133333336)
--(axis cs:1330515,0.970374300000002)
--(axis cs:1318635,0.966968700000002)
--(axis cs:1306756,0.963563386666669)
--(axis cs:1294876,0.960157786666669)
--(axis cs:1282996,0.956752186666669)
--(axis cs:1271117,0.953611773333336)
--(axis cs:1259237,0.953770173333336)
--(axis cs:1247358,0.953928560000002)
--(axis cs:1235478,0.954086960000002)
--(axis cs:1223598,0.954245360000002)
--(axis cs:1211719,0.954426226666669)
--(axis cs:1199839,0.955535026666669)
--(axis cs:1187960,0.956643733333336)
--(axis cs:1176080,0.957752533333336)
--(axis cs:1164201,0.958861240000002)
--(axis cs:1152321,0.959970040000002)
--(axis cs:1140441,0.966473040000002)
--(axis cs:1128562,0.973125280000003)
--(axis cs:1116682,0.979778080000003)
--(axis cs:1104803,0.986430320000002)
--(axis cs:1092923,0.993083120000003)
--(axis cs:1081043,0.987464080000003)
--(axis cs:1069164,0.980811840000002)
--(axis cs:1057284,0.974159040000002)
--(axis cs:1045405,0.967506800000003)
--(axis cs:1033525,0.960854000000003)
--(axis cs:1021645,0.963451666666669)
--(axis cs:1009766,0.967411333333336)
--(axis cs:997886,0.971371333333336)
--(axis cs:986007,0.975331000000003)
--(axis cs:974127,0.979291000000002)
--(axis cs:962247,0.975123500000003)
--(axis cs:950368,0.972073600000003)
--(axis cs:938488,0.969697600000002)
--(axis cs:926609,0.967321800000003)
--(axis cs:914729,0.964945800000003)
--(axis cs:902849,0.966901273333336)
--(axis cs:890970,0.970148200000002)
--(axis cs:879090,0.973395400000002)
--(axis cs:867211,0.976642326666669)
--(axis cs:855331,0.979889526666669)
--(axis cs:843452,0.979147386666669)
--(axis cs:831572,0.976850586666669)
--(axis cs:819692,0.975384666666669)
--(axis cs:807813,0.977364500000002)
--(axis cs:795933,0.979344500000003)
--(axis cs:784054,0.978675666666669)
--(axis cs:772174,0.976695666666669)
--(axis cs:760294,0.974715666666669)
--(axis cs:748415,0.972735833333336)
--(axis cs:736535,0.970755833333336)
--(axis cs:724656,0.968776000000003)
--(axis cs:712776,0.966796000000002)
--(axis cs:700896,0.964816000000003)
--(axis cs:689017,0.962836166666669)
--(axis cs:677137,0.960856166666669)
--(axis cs:665258,0.956404266666669)
--(axis cs:653378,0.950068266666669)
--(axis cs:641498,0.943732266666669)
--(axis cs:629619,0.937396800000002)
--(axis cs:617739,0.931060800000002)
--(axis cs:605860,0.918708133333336)
--(axis cs:593980,0.900729733333336)
--(axis cs:582101,0.882752846666669)
--(axis cs:570221,0.864774446666669)
--(axis cs:558341,0.846796046666669)
--(axis cs:546462,0.838049160000002)
--(axis cs:534582,0.839870760000002)
--(axis cs:522703,0.841692206666669)
--(axis cs:510823,0.843725666666669)
--(axis cs:498943,0.847685666666669)
--(axis cs:487064,0.845886666666669)
--(axis cs:475184,0.835986666666669)
--(axis cs:463305,0.826087500000002)
--(axis cs:451425,0.816187500000002)
--(axis cs:439545,0.806287500000002)
--(axis cs:427666,0.785553333333335)
--(axis cs:415786,0.745953333333335)
--(axis cs:403907,0.706356666666669)
--(axis cs:392027,0.670346946666668)
--(axis cs:380147,0.645298413333335)
--(axis cs:368268,0.636304320000002)
--(axis cs:356388,0.633453120000002)
--(axis cs:344509,0.630602160000002)
--(axis cs:332629,0.626001706666668)
--(axis cs:320749,0.620932906666668)
--(axis cs:308870,0.603720133333335)
--(axis cs:296990,0.552556933333335)
--(axis cs:285111,0.501398040000001)
--(axis cs:273231,0.450234840000001)
--(axis cs:261352,0.399075946666668)
--(axis cs:249472,0.354418133333334)
--(axis cs:237592,0.333826133333334)
--(axis cs:225713,0.313235866666667)
--(axis cs:213833,0.292643866666667)
--(axis cs:201954,0.272053600000001)
--(axis cs:190074,0.251692720000001)
--(axis cs:178194,0.232526320000001)
--(axis cs:166315,0.213361533333334)
--(axis cs:154435,0.194195133333334)
--(axis cs:142556,0.175030346666667)
--(axis cs:130676,0.1557492)
--(axis cs:118796,0.1355532)
--(axis cs:106917,0.1153589)
--(axis cs:95037,0.0951629000000002)
--(axis cs:83158,0.0749686000000002)
--(axis cs:71278,0.0555234800000001)
--(axis cs:59398,0.0476826800000001)
--(axis cs:47519,0.0398425400000001)
--(axis cs:35639,0.0320017400000001)
--(axis cs:23760,0.0241616000000001)
--(axis cs:11880,0.0136)
--(axis cs:1,0.0136)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:11880,0)
--(axis cs:23760,0.0310464000000001)
--(axis cs:35639,0.0624069600000002)
--(axis cs:47519,0.0937701600000003)
--(axis cs:59398,0.12513072)
--(axis cs:71278,0.15649392)
--(axis cs:83158,0.234473012400001)
--(axis cs:95037,0.315461658600001)
--(axis cs:106917,0.396457122600001)
--(axis cs:118796,0.473601955200001)
--(axis cs:130676,0.490282108800001)
--(axis cs:142556,0.512897853600001)
--(axis cs:154435,0.535712661000001)
--(axis cs:166315,0.538610193000001)
--(axis cs:178194,0.536022946800001)
--(axis cs:190074,0.533435482800001)
--(axis cs:201954,0.566915342400001)
--(axis cs:213833,0.614946895200002)
--(axis cs:225713,0.668577967200002)
--(axis cs:237592,0.722204524800002)
--(axis cs:249472,0.775835596800002)
--(axis cs:261352,0.803234308800002)
--(axis cs:273231,0.823540271400002)
--(axis cs:285111,0.843847943400002)
--(axis cs:296990,0.858823350000002)
--(axis cs:308870,0.860783550000002)
--(axis cs:320749,0.864187170000002)
--(axis cs:332629,0.868107570000002)
--(axis cs:344509,0.872027970000002)
--(axis cs:356388,0.875948040000002)
--(axis cs:368268,0.879868440000002)
--(axis cs:380147,0.882820646400002)
--(axis cs:392027,0.885329702400002)
--(axis cs:403907,0.887838758400002)
--(axis cs:415786,0.890347603200002)
--(axis cs:427666,0.892856659200002)
--(axis cs:439545,0.896510835000002)
--(axis cs:451425,0.900823275000002)
--(axis cs:463305,0.901554291000002)
--(axis cs:475184,0.902103100800002)
--(axis cs:487064,0.902651956800002)
--(axis cs:498943,0.900588810000002)
--(axis cs:510823,0.896668410000002)
--(axis cs:522703,0.889208826000002)
--(axis cs:534582,0.879016644000002)
--(axis cs:546462,0.868823604000002)
--(axis cs:558341,0.871228452600002)
--(axis cs:570221,0.884636220600002)
--(axis cs:582101,0.888443998200002)
--(axis cs:593980,0.890560836000002)
--(axis cs:605860,0.892677852000002)
--(axis cs:617739,0.892219026600002)
--(axis cs:629619,0.889004298600002)
--(axis cs:641498,0.885789841200002)
--(axis cs:653378,0.882575113200002)
--(axis cs:665258,0.879360385200002)
--(axis cs:677137,0.880858611600002)
--(axis cs:689017,0.888542595600002)
--(axis cs:700896,0.896225932800002)
--(axis cs:712776,0.903909916800002)
--(axis cs:724656,0.911593900800002)
--(axis cs:736535,0.913410762000002)
--(axis cs:748415,0.905726778000002)
--(axis cs:760294,0.898043440800002)
--(axis cs:772174,0.890359456800002)
--(axis cs:784054,0.882675472800002)
--(axis cs:795933,0.876419814600002)
--(axis cs:807813,0.873048270600002)
--(axis cs:819692,0.869677010400002)
--(axis cs:831572,0.866305466400002)
--(axis cs:843452,0.862933922400002)
--(axis cs:855331,0.863607828600002)
--(axis cs:867211,0.874663356600002)
--(axis cs:879090,0.885717954000002)
--(axis cs:890970,0.896773482000002)
--(axis cs:902849,0.907828079400002)
--(axis cs:914729,0.916145874600002)
--(axis cs:926609,0.915283386600002)
--(axis cs:938488,0.914420971200002)
--(axis cs:950368,0.913558483200002)
--(axis cs:962247,0.912696067800002)
--(axis cs:974127,0.911566854000002)
--(axis cs:986007,0.909214614000002)
--(axis cs:997886,0.906862572000002)
--(axis cs:1009766,0.904510332000002)
--(axis cs:1021645,0.902158290000002)
--(axis cs:1033525,0.899715465000002)
--(axis cs:1045405,0.896657553000002)
--(axis cs:1057284,0.893599898400002)
--(axis cs:1069164,0.890541986400002)
--(axis cs:1081043,0.888231478200002)
--(axis cs:1092923,0.886960839600002)
--(axis cs:1104803,0.882805004400002)
--(axis cs:1116682,0.881080173600002)
--(axis cs:1128562,0.879355197600002)
--(axis cs:1140441,0.877630366800002)
--(axis cs:1152321,0.876138436800002)
--(axis cs:1164201,0.883038340800002)
--(axis cs:1176080,0.889937664000002)
--(axis cs:1187960,0.896837568000002)
--(axis cs:1199839,0.903736891200002)
--(axis cs:1211719,0.910636795200002)
--(axis cs:1223598,0.909269064000002)
--(axis cs:1235478,0.907700904000002)
--(axis cs:1247358,0.906132744000002)
--(axis cs:1259237,0.904564716000002)
--(axis cs:1271117,0.902996556000002)
--(axis cs:1282996,0.896420949600002)
--(axis cs:1294876,0.889442637600002)
--(axis cs:1306756,0.882464325600002)
--(axis cs:1318635,0.875486601000002)
--(axis cs:1330515,0.868508289000002)
--(axis cs:1342394,0.869968413600002)
--(axis cs:1354274,0.872634285600002)
--(axis cs:1366154,0.875300157600002)
--(axis cs:1378033,0.877965805200002)
--(axis cs:1389913,0.880631677200002)
--(axis cs:1401792,0.878514912000002)
--(axis cs:1413672,0.875378592000002)
--(axis cs:1425552,0.872242272000002)
--(axis cs:1437431,0.869106216000002)
--(axis cs:1449311,0.865969896000002)
--(axis cs:1461190,0.868474662000002)
--(axis cs:1473070,0.872630286000002)
--(axis cs:1484949,0.876785560200002)
--(axis cs:1496829,0.888429880800002)
--(axis cs:1508709,0.901916056800002)
--(axis cs:1520588,0.903781533600002)
--(axis cs:1532468,0.901194069600002)
--(axis cs:1544347,0.898630431600002)
--(axis cs:1556227,0.903178095600002)
--(axis cs:1568107,0.907725759600002)
--(axis cs:1579986,0.906896865600002)
--(axis cs:1591866,0.903446913600002)
--(axis cs:1603745,0.899997252000002)
--(axis cs:1615625,0.898054575000002)
--(axis cs:1627505,0.899544327000002)
--(axis cs:1639384,0.898012420800002)
--(axis cs:1651264,0.894640876800002)
--(axis cs:1663143,0.891269616600002)
--(axis cs:1675023,0.887898072600002)
--(axis cs:1686903,0.884526528600002)
--(axis cs:1698782,0.882766671600002)
--(axis cs:1710662,0.882217815600002)
--(axis cs:1722541,0.881669005800002)
--(axis cs:1734421,0.881120149800002)
--(axis cs:1746301,0.880571293800002)
--(axis cs:1758180,0.877697568000002)
--(axis cs:1770060,0.872679456000002)
--(axis cs:1781939,0.867661766400002)
--(axis cs:1793819,0.862643654400002)
--(axis cs:1805698,0.859233355200002)
--(axis cs:1817578,0.860828443200002)
--(axis cs:1829458,0.867414715200002)
--(axis cs:1841337,0.874000432800002)
--(axis cs:1853217,0.880586704800002)
--(axis cs:1865096,0.887172422400002)
--(axis cs:1876976,0.890868633600002)
--(axis cs:1888856,0.890555001600002)
--(axis cs:1900735,0.890241396000002)
--(axis cs:1912615,0.889927764000002)
--(axis cs:1924494,0.889614158400002)
--(axis cs:1936374,0.890917156800002)
--(axis cs:1948254,0.894994372800002)
--(axis cs:1960133,0.899071245600003)
--(axis cs:1972013,0.903148461600002)
--(axis cs:1983892,0.907225334400003)
--(axis cs:1995772,0.908315126400002)
--(axis cs:2007652,0.902983382400002)
--(axis cs:2019531,0.897652087200002)
--(axis cs:2031411,0.892320343200002)
--(axis cs:2043290,0.886989048000002)
--(axis cs:2055170,0.882222198000002)
--(axis cs:2067050,0.879007470000002)
--(axis cs:2078929,0.875793012600002)
--(axis cs:2090809,0.872578284600002)
--(axis cs:2102688,0.869363827200002)
--(axis cs:2114568,0.867877876800002)
--(axis cs:2126447,0.872660362200002)
--(axis cs:2138327,0.877443250200002)
--(axis cs:2150207,0.882226138200002)
--(axis cs:2162086,0.887008623600002)
--(axis cs:2173966,0.891090829200002)
--(axis cs:2185845,0.891639639000002)
--(axis cs:2197725,0.892188495000002)
--(axis cs:2209605,0.892737351000002)
--(axis cs:2221484,0.893286160800002)
--(axis cs:2233364,0.893546940000002)
--(axis cs:2245243,0.891586905000002)
--(axis cs:2257123,0.889626705000002)
--(axis cs:2269003,0.887666505000002)
--(axis cs:2280882,0.885706470000002)
--(axis cs:2292762,0.883942408800003)
--(axis cs:2304641,0.885040028400002)
--(axis cs:2316521,0.886137740400002)
--(axis cs:2328401,0.887235452400002)
--(axis cs:2340280,0.888333072000002)
--(axis cs:2352160,0.889425504000002)
--(axis cs:2364039,0.890131116600002)
--(axis cs:2375919,0.890836788600002)
--(axis cs:2387798,0.891542401200002)
--(axis cs:2399678,0.892248073200002)
--(axis cs:2411558,0.892953745200002)
--(axis cs:2423437,0.889885147800002)
--(axis cs:2435317,0.886670419800002)
--(axis cs:2447196,0.883455962400002)
--(axis cs:2459076,0.880241234400002)
--(axis cs:2470956,0.877026506400002)
--(axis cs:2482835,0.882607902000002)
--(axis cs:2494715,0.889037358000002)
--(axis cs:2506594,0.895466272800002)
--(axis cs:2518474,0.901895728800002)
--(axis cs:2530354,0.908325184800002)
--(axis cs:2542233,0.894425221800002)
--(axis cs:2554113,0.877253869800002)
--(axis cs:2565992,0.860083963200002)
--(axis cs:2577872,0.845354188800002)
--(axis cs:2589752,0.833122540800002)
--(axis cs:2601631,0.836147426400002)
--(axis cs:2613511,0.842733698400002)
--(axis cs:2625390,0.849319416000002)
--(axis cs:2637270,0.855905688000002)
--(axis cs:2649150,0.862491960000002)
--(axis cs:2661029,0.863535677400002)
--(axis cs:2672909,0.862830005400002)
--(axis cs:2684788,0.862124392800002)
--(axis cs:2696668,0.861418720800002)
--(axis cs:2708547,0.860713108200002)
--(axis cs:2720427,0.866570383800002)
--(axis cs:2732307,0.875116855800002)
--(axis cs:2744186,0.883662608400002)
--(axis cs:2756066,0.892209080400002)
--(axis cs:2767945,0.900754833000002)
--(axis cs:2779825,0.897577890000002)
--(axis cs:2791705,0.888325746000002)
--(axis cs:2803584,0.879074380800002)
--(axis cs:2815464,0.869822236800002)
--(axis cs:2827343,0.860570871600002)
--(axis cs:2839223,0.856800984600002)
--(axis cs:2851103,0.856565760600002)
--(axis cs:2862982,0.856693503600002)
--(axis cs:2874862,0.860849127600002)
--(axis cs:2886741,0.865004401800002)
--(axis cs:2898621,0.867936465000002)
--(axis cs:2910501,0.869896665000002)
--(axis cs:2922380,0.871856700000002)
--(axis cs:2934260,0.873816900000002)
--(axis cs:2946139,0.875776935000002)
--(axis cs:2958019,0.870030407400002)
--(axis cs:2969898,0.856780570800002)
--(axis cs:2981778,0.844823311200002)
--(axis cs:2993658,0.836512063200002)
--(axis cs:3005537,0.828201514800002)
--(axis cs:3017417,0.825467610000002)
--(axis cs:3029296,0.829387680000002)
--(axis cs:3041176,0.833308080000002)
--(axis cs:3053056,0.837228480000002)
--(axis cs:3064935,0.841148550000002)
--(axis cs:3076815,0.845259624000002)
--(axis cs:3088694,0.849650102400002)
--(axis cs:3100574,0.854040950400002)
--(axis cs:3112454,0.861392571600002)
--(axis cs:3124333,0.870722338200002)
--(axis cs:3136213,0.876354718800002)
--(axis cs:3148092,0.875257099200002)
--(axis cs:3159972,0.874159387200002)
--(axis cs:3171852,0.873061675200002)
--(axis cs:3183731,0.871964055600002)
--(axis cs:3195611,0.870508854600002)
--(axis cs:3207490,0.868235214000002)
--(axis cs:3219370,0.865961382000002)
--(axis cs:3231250,0.863687550000002)
--(axis cs:3243129,0.861413909400002)
--(axis cs:3255009,0.859755718800002)
--(axis cs:3266888,0.859912521600002)
--(axis cs:3278768,0.860069337600002)
--(axis cs:3290647,0.860226140400002)
--(axis cs:3302527,0.860382956400002)
--(axis cs:3314407,0.860936927400002)
--(axis cs:3326286,0.863053765200002)
--(axis cs:3338166,0.865170781200002)
--(axis cs:3350045,0.867287619000002)
--(axis cs:3361925,0.869404635000002)
--(axis cs:3373805,0.870044439000002)
--(axis cs:3385684,0.862439503200002)
--(axis cs:3397564,0.854833927200002)
--(axis cs:3409443,0.847228991400002)
--(axis cs:3421323,0.839623415400002)
--(axis cs:3433203,0.834153645600002)
--(axis cs:3445082,0.847638686400002)
--(axis cs:3456962,0.861124862400002)
--(axis cs:3468841,0.874609903200002)
--(axis cs:3480721,0.888096079200002)
--(axis cs:3492601,0.900804801600002)
--(axis cs:3504480,0.898923168000002)
--(axis cs:3516360,0.897041376000003)
--(axis cs:3528239,0.895159742400002)
--(axis cs:3540119,0.893277950400002)
--(axis cs:3551999,0.8913961584)
--(axis cs:3551999,0.983663669999999)
--(axis cs:3551999,0.983663669999999)
--(axis cs:3540119,0.979743270000002)
--(axis cs:3528239,0.975822870000002)
--(axis cs:3516360,0.973093968000002)
--(axis cs:3504480,0.971682624000002)
--(axis cs:3492601,0.970271398800002)
--(axis cs:3480721,0.967817875200002)
--(axis cs:3468841,0.966309590400002)
--(axis cs:3456962,0.967564012800002)
--(axis cs:3445082,0.968818540800003)
--(axis cs:3433203,0.970072963200002)
--(axis cs:3421323,0.967945017600002)
--(axis cs:3409443,0.965435961600002)
--(axis cs:3397564,0.962927116800002)
--(axis cs:3385684,0.962418969600002)
--(axis cs:3373805,0.963673392000002)
--(axis cs:3361925,0.966590295000002)
--(axis cs:3350045,0.969805023000003)
--(axis cs:3338166,0.973019480400003)
--(axis cs:3326286,0.976234208400002)
--(axis cs:3314407,0.979448665800003)
--(axis cs:3302527,0.978661998600002)
--(axis cs:3290647,0.976858614600003)
--(axis cs:3278768,0.975055382400002)
--(axis cs:3266888,0.973251998400003)
--(axis cs:3255009,0.971448766200002)
--(axis cs:3243129,0.968064570000002)
--(axis cs:3231250,0.964144500000002)
--(axis cs:3219370,0.960224100000002)
--(axis cs:3207490,0.956303700000003)
--(axis cs:3195611,0.952383630000003)
--(axis cs:3183731,0.950591670600002)
--(axis cs:3171852,0.949729255200003)
--(axis cs:3159972,0.948866767200002)
--(axis cs:3148092,0.948004279200003)
--(axis cs:3136213,0.949704855000002)
--(axis cs:3124333,0.950956624200002)
--(axis cs:3112454,0.953739270000002)
--(axis cs:3100574,0.959619870000002)
--(axis cs:3088694,0.965500470000002)
--(axis cs:3076815,0.971380575000002)
--(axis cs:3064935,0.972598275000002)
--(axis cs:3053056,0.970638240000003)
--(axis cs:3041176,0.968678040000002)
--(axis cs:3029296,0.966717840000002)
--(axis cs:3017417,0.964757805000003)
--(axis cs:3005537,0.964930395000002)
--(axis cs:2993658,0.966890430000002)
--(axis cs:2981778,0.968850630000002)
--(axis cs:2969898,0.970810830000002)
--(axis cs:2958019,0.972770865000002)
--(axis cs:2946139,0.972255378600002)
--(axis cs:2934260,0.969197724000002)
--(axis cs:2922380,0.966139812000003)
--(axis cs:2910501,0.963082157400003)
--(axis cs:2898621,0.963563535000002)
--(axis cs:2886741,0.963163495800002)
--(axis cs:2874862,0.959792235600002)
--(axis cs:2862982,0.959277594000002)
--(axis cs:2851103,0.959669601000002)
--(axis cs:2839223,0.960061641000002)
--(axis cs:2827343,0.961621656600002)
--(axis cs:2815464,0.964992916800002)
--(axis cs:2803584,0.968364460800002)
--(axis cs:2791705,0.971735721000002)
--(axis cs:2779825,0.975107265000002)
--(axis cs:2767945,0.976070139000003)
--(axis cs:2756066,0.972040066800002)
--(axis cs:2744186,0.974327626800003)
--(axis cs:2732307,0.977900873400002)
--(axis cs:2720427,0.981272417400002)
--(axis cs:2708547,0.982159873200003)
--(axis cs:2696668,0.976985380800002)
--(axis cs:2684788,0.971810452800002)
--(axis cs:2672909,0.966635960400002)
--(axis cs:2661029,0.971887870800002)
--(axis cs:2649150,0.973594710000003)
--(axis cs:2637270,0.972889038000002)
--(axis cs:2625390,0.972183366000003)
--(axis cs:2613511,0.971477753400002)
--(axis cs:2601631,0.970772081400002)
--(axis cs:2589752,0.970333531200003)
--(axis cs:2577872,0.971039203200002)
--(axis cs:2565992,0.971744875200002)
--(axis cs:2554113,0.972450487800002)
--(axis cs:2542233,0.973156159800002)
--(axis cs:2530354,0.973840045200002)
--(axis cs:2518474,0.974388901200003)
--(axis cs:2506594,0.974937757200003)
--(axis cs:2494715,0.974813433000002)
--(axis cs:2482835,0.974264577000002)
--(axis cs:2470956,0.973529726400002)
--(axis cs:2459076,0.970863854400003)
--(axis cs:2447196,0.968197982400003)
--(axis cs:2435317,0.965532334800002)
--(axis cs:2423437,0.964920778800002)
--(axis cs:2411558,0.963916509600002)
--(axis cs:2399678,0.965327853600003)
--(axis cs:2387798,0.966739197600003)
--(axis cs:2375919,0.968150422800002)
--(axis cs:2364039,0.969561766800003)
--(axis cs:2352160,0.970972992000003)
--(axis cs:2340280,0.968516736000002)
--(axis cs:2328401,0.966007891200002)
--(axis cs:2316521,0.963498835200002)
--(axis cs:2304641,0.960989779200003)
--(axis cs:2292762,0.958480934400002)
--(axis cs:2280882,0.961548667200002)
--(axis cs:2269003,0.964998328800002)
--(axis cs:2257123,0.967806424200003)
--(axis cs:2245243,0.966316672200002)
--(axis cs:2233364,0.964827045600003)
--(axis cs:2221484,0.963545510400002)
--(axis cs:2209605,0.967779648000003)
--(axis cs:2197725,0.972797760000003)
--(axis cs:2185845,0.977815872000003)
--(axis cs:2173966,0.982833561600003)
--(axis cs:2162086,0.983075108400002)
--(axis cs:2150207,0.982369495800002)
--(axis cs:2138327,0.981663823800002)
--(axis cs:2126447,0.980958151800003)
--(axis cs:2114568,0.980252539200003)
--(axis cs:2102688,0.975060345600002)
--(axis cs:2090809,0.968631430800002)
--(axis cs:2078929,0.962201974800003)
--(axis cs:2067050,0.958888260000003)
--(axis cs:2055170,0.963403716000002)
--(axis cs:2043290,0.961277130000002)
--(axis cs:2031411,0.955765008000002)
--(axis cs:2019531,0.957914179200003)
--(axis cs:2007652,0.961074813600002)
--(axis cs:1995772,0.963191829600002)
--(axis cs:1983892,0.961455924000002)
--(axis cs:1972013,0.956082864000003)
--(axis cs:1960133,0.955146931200002)
--(axis cs:1948254,0.961635074400002)
--(axis cs:1936374,0.965869106400002)
--(axis cs:1924494,0.968914188000002)
--(axis cs:1912615,0.971266230000002)
--(axis cs:1900735,0.971940255000002)
--(axis cs:1888856,0.971548248000002)
--(axis cs:1876976,0.971156208000002)
--(axis cs:1865096,0.970080672000002)
--(axis cs:1853217,0.968512644000002)
--(axis cs:1841337,0.966944484000002)
--(axis cs:1829458,0.963865254000002)
--(axis cs:1817578,0.959552814000003)
--(axis cs:1805698,0.959441287200002)
--(axis cs:1793819,0.963047751600002)
--(axis cs:1781939,0.963865610400003)
--(axis cs:1770060,0.964179216000002)
--(axis cs:1758180,0.964492848000003)
--(axis cs:1746301,0.963903732000002)
--(axis cs:1734421,0.962335572000002)
--(axis cs:1722541,0.960767412000002)
--(axis cs:1710662,0.959199384000002)
--(axis cs:1698782,0.956425866000002)
--(axis cs:1686903,0.955646010000002)
--(axis cs:1675023,0.959566410000002)
--(axis cs:1663143,0.963486810000002)
--(axis cs:1651264,0.969674323200002)
--(axis cs:1639384,0.976103779200002)
--(axis cs:1627505,0.978883653000002)
--(axis cs:1615625,0.975668925000003)
--(axis cs:1603745,0.972454197000003)
--(axis cs:1591866,0.969239739600003)
--(axis cs:1579986,0.966025011600002)
--(axis cs:1568107,0.963452899200002)
--(axis cs:1556227,0.962198371200002)
--(axis cs:1544347,0.960943843200002)
--(axis cs:1532468,0.959689420800002)
--(axis cs:1520588,0.962050214400002)
--(axis cs:1508709,0.963320985000002)
--(axis cs:1496829,0.961433015400002)
--(axis cs:1484949,0.964490927400002)
--(axis cs:1473070,0.965898318000002)
--(axis cs:1461190,0.966760806000002)
--(axis cs:1449311,0.968120148600002)
--(axis cs:1437431,0.971178060600003)
--(axis cs:1425552,0.974235715200003)
--(axis cs:1413672,0.975754612800003)
--(axis cs:1401792,0.976617100800002)
--(axis cs:1389913,0.977204032200002)
--(axis cs:1378033,0.976498360200003)
--(axis cs:1366154,0.975792747600003)
--(axis cs:1354274,0.975087075600003)
--(axis cs:1342394,0.974381403600002)
--(axis cs:1330515,0.973430766000002)
--(axis cs:1318635,0.970764894000003)
--(axis cs:1306756,0.968099246400002)
--(axis cs:1294876,0.965433374400002)
--(axis cs:1282996,0.962767502400002)
--(axis cs:1271117,0.960259205400002)
--(axis cs:1259237,0.959710349400002)
--(axis cs:1247358,0.960632125200002)
--(axis cs:1235478,0.963846853200003)
--(axis cs:1223598,0.967061581200002)
--(axis cs:1211719,0.970174035600002)
--(axis cs:1199839,0.969076323600002)
--(axis cs:1187960,0.970538448000003)
--(axis cs:1176080,0.976967904000003)
--(axis cs:1164201,0.983396818800003)
--(axis cs:1152321,0.989826274800003)
--(axis cs:1140441,0.986185530000002)
--(axis cs:1128562,0.982265460000002)
--(axis cs:1116682,0.978345060000002)
--(axis cs:1104803,0.976990000800003)
--(axis cs:1092923,0.977303632800002)
--(axis cs:1081043,0.974869249200003)
--(axis cs:1069164,0.972203601600002)
--(axis cs:1057284,0.969537729600003)
--(axis cs:1045405,0.966872082000002)
--(axis cs:1033525,0.964206210000003)
--(axis cs:1021645,0.966666063000002)
--(axis cs:1009766,0.969880520400002)
--(axis cs:997886,0.973095248400002)
--(axis cs:986007,0.976309705800003)
--(axis cs:974127,0.979524433800003)
--(axis cs:962247,0.975401004600002)
--(axis cs:950368,0.974763398400003)
--(axis cs:938488,0.974987745600002)
--(axis cs:926609,0.974438935800003)
--(axis cs:914729,0.973890079800003)
--(axis cs:902849,0.974730345600002)
--(axis cs:890970,0.975984768000003)
--(axis cs:879090,0.977239296000002)
--(axis cs:867211,0.978493718400002)
--(axis cs:855331,0.982674693000003)
--(axis cs:843452,0.983551166400003)
--(axis cs:831572,0.983335029600002)
--(axis cs:819692,0.982019095200003)
--(axis cs:807813,0.982724707800003)
--(axis cs:795933,0.983430379800003)
--(axis cs:784054,0.980674714800003)
--(axis cs:772174,0.976205458800002)
--(axis cs:760294,0.971736202800003)
--(axis cs:748415,0.967267323000003)
--(axis cs:736535,0.962798067000002)
--(axis cs:724656,0.963418579200002)
--(axis cs:712776,0.967182163200002)
--(axis cs:700896,0.970945747200002)
--(axis cs:689017,0.974709014400002)
--(axis cs:677137,0.978472598400002)
--(axis cs:665258,0.979076564400002)
--(axis cs:653378,0.977273180400003)
--(axis cs:641498,0.975469796400003)
--(axis cs:629619,0.973666564200002)
--(axis cs:617739,0.971863180200003)
--(axis cs:605860,0.972207720000003)
--(axis cs:593980,0.974559960000003)
--(axis cs:582101,0.976912002000002)
--(axis cs:570221,0.977929293000003)
--(axis cs:558341,0.977537253000002)
--(axis cs:546462,0.976596984000002)
--(axis cs:534582,0.975028824000002)
--(axis cs:522703,0.972237189000002)
--(axis cs:510823,0.967924749000002)
--(axis cs:498943,0.963612309000002)
--(axis cs:487064,0.963470164800002)
--(axis cs:475184,0.969193948800002)
--(axis cs:463305,0.974917251000002)
--(axis cs:451425,0.980641035000003)
--(axis cs:439545,0.986364819000003)
--(axis cs:427666,0.989084659200003)
--(axis cs:415786,0.986575603200002)
--(axis cs:403907,0.984066758400003)
--(axis cs:392027,0.981557702400003)
--(axis cs:380147,0.979048646400003)
--(axis cs:368268,0.977328000000003)
--(axis cs:356388,0.977328000000003)
--(axis cs:344509,0.977328000000003)
--(axis cs:332629,0.977328000000003)
--(axis cs:320749,0.977328000000003)
--(axis cs:308870,0.974642460000002)
--(axis cs:296990,0.964449420000002)
--(axis cs:285111,0.954257238000003)
--(axis cs:273231,0.944064198000002)
--(axis cs:261352,0.933872016000002)
--(axis cs:249472,0.919457721600002)
--(axis cs:237592,0.889427457600002)
--(axis cs:225713,0.869358329400002)
--(axis cs:213833,0.858145985400002)
--(axis cs:201954,0.846934585200002)
--(axis cs:190074,0.831311316000002)
--(axis cs:178194,0.792891396000002)
--(axis cs:166315,0.754474710000002)
--(axis cs:154435,0.716054790000002)
--(axis cs:142556,0.677638104000002)
--(axis cs:130676,0.632839152000002)
--(axis cs:118796,0.557727772800001)
--(axis cs:106917,0.533620692000001)
--(axis cs:95037,0.534502188000001)
--(axis cs:83158,0.523525992000001)
--(axis cs:71278,0.507040300800001)
--(axis cs:59398,0.405423532800001)
--(axis cs:47519,0.303815318400001)
--(axis cs:35639,0.202198550400001)
--(axis cs:23760,0.100590336)
--(axis cs:11880,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, blue]
table {%
1 0.028
17850 0.0757750000000002
35699 0.221541833333334
53548 0.367308666666668
71397 0.513075500000001
89247 0.599635800000002
107096 0.684121066666668
124945 0.768606333333335
142794 0.817831200000002
160644 0.844011200000002
178493 0.870189733333336
196342 0.895065666666669
214191 0.915889500000002
232041 0.936714500000002
249890 0.957538333333336
267739 0.968394133333336
285588 0.977913600000002
303438 0.987433600000003
321287 0.992619133333336
339136 0.993809066666669
356985 0.994999000000003
374834 0.996094466666669
392684 0.996689466666669
410533 0.997284433333336
428382 0.997879400000003
446231 0.997525633333336
464081 0.996930633333336
481930 0.996335666666669
499779 0.995740700000002
517628 0.995145733333336
535478 0.994550733333336
553327 0.994132700000003
571176 0.995917600000003
589025 0.997702500000003
606875 0.999487500000003
624724 0.998303466666669
642573 0.995923600000003
660422 0.993543733333336
678271 0.992209033333336
696121 0.992804033333336
713970 0.993399000000003
731819 0.993993966666669
749668 0.995766800000003
767518 0.997551800000003
785367 0.999336700000003
803216 1
821065 1
838915 1
856764 1
874613 1
892462 1
910312 1
928161 0.999461300000003
946010 0.998866333333336
963859 0.998271366666669
981708 0.998000000000003
999558 0.998000000000003
1017407 0.998000000000003
1035256 0.997782933333336
1053105 0.996593000000003
1070955 0.995403000000003
1088804 0.994213066666669
1106653 0.994976866666669
1124502 0.996166800000003
1142352 0.997356800000003
1160201 0.997726633333336
1178050 0.997131666666669
1195899 0.996536700000003
1213749 0.996000000000003
1231598 0.996000000000003
1249447 0.996000000000003
1267296 0.996000000000003
1285146 0.995561800000003
1302995 0.994966833333336
1320844 0.994371866666669
1338693 0.994223100000003
1356542 0.994818066666669
1374392 0.995413066666669
1392241 0.996008033333336
1410090 0.996603000000002
1427939 0.997197966666669
1445789 0.997792966666669
1463638 0.998387933333336
1481487 0.998982900000003
1499336 0.999577866666669
1517186 0.999827133333336
1535035 0.999232166666669
1552884 0.998637200000003
1570733 0.998042233333336
1588583 0.996894466666669
1606432 0.995704533333336
1624281 0.994514600000003
1642130 0.993324666666669
1659979 0.992134733333336
1677829 0.990944733333336
1695678 0.990490400000003
1713527 0.992870266666669
1731376 0.995250133333336
1749226 0.997630133333336
1767075 0.994985000000003
1784924 0.991415200000003
1802773 0.987845400000003
1820623 0.986862300000003
1838472 0.988647200000003
1856321 0.990432100000003
1874170 0.991855333333336
1892020 0.990665333333336
1909869 0.989475400000003
1927718 0.988285466666669
1945567 0.989356700000003
1963416 0.991141600000003
1981266 0.992926600000003
1999115 0.994237166666669
2016964 0.994832133333336
2034813 0.995427100000003
2052663 0.995889500000003
2070512 0.992914666666669
2088361 0.989939833333336
2106210 0.986965000000003
2124060 0.986000000000002
2141909 0.986000000000003
2159758 0.986000000000002
2177607 0.986747600000003
2195457 0.989127600000003
2213306 0.991507466666669
2231155 0.993887333333336
2249004 0.993433200000003
2266853 0.992838233333336
2284703 0.992243233333336
2302552 0.989537866666669
2320401 0.985373100000002
2338250 0.981208333333336
2356100 0.978820000000002
2373949 0.982389800000002
2391798 0.985959600000002
2409647 0.989529400000002
2427497 0.988966866666669
2445346 0.987776933333336
2463195 0.986587000000003
2481044 0.984492666666669
2498894 0.981517666666669
2516743 0.978542833333336
2534592 0.976518400000003
2552441 0.980088200000003
2570291 0.983658200000002
2588140 0.987228000000002
2605989 0.986134800000003
2623838 0.983754933333336
2641687 0.981375066666669
2659537 0.980753700000003
2677386 0.982538600000003
2695235 0.984323500000003
2713084 0.985927733333336
2730934 0.984737733333336
2748783 0.983547800000003
2766632 0.982357866666669
2784481 0.982416033333336
2802331 0.983011033333336
2820180 0.983606000000002
2838029 0.982191300000003
2855878 0.976836600000002
2873728 0.971481600000003
2891577 0.966126900000003
2909426 0.971808666666669
2927275 0.977758333333336
2945124 0.983708000000002
2962974 0.984902600000003
2980823 0.983117700000003
2998672 0.981332800000003
3016521 0.979547900000002
3034371 0.977762900000003
3052220 0.975978000000003
3070069 0.974193100000003
3087918 0.978775400000002
3105768 0.984130400000002
3123617 0.989485100000003
3141466 0.991053400000003
3159315 0.989268500000003
3177165 0.987483500000003
3195014 0.986000000000003
3212863 0.986000000000002
3230712 0.986000000000003
3248561 0.986000000000003
3266411 0.985039266666669
3284260 0.983849333333336
3302109 0.982659400000003
3319958 0.982530533333336
3337808 0.983720533333336
3355657 0.984910466666669
3373506 0.985799200000003
3391355 0.983419333333336
3409205 0.981039333333336
3427054 0.978659466666669
3444903 0.976709700000003
3462752 0.974924800000002
3480602 0.973139800000002
3498451 0.972645100000003
3516300 0.974430000000003
3534149 0.976214900000002
3551999 0.9779999
};
\addlegendentry{DICG-CE-MLP}

\addplot [semithick, red]
table {%
1 0
11880 0
23760 0.0936880000000002
35639 0.188324033333334
47519 0.282968033333334
59398 0.377604066666668
71278 0.472248066666668
83158 0.526351333333335
95037 0.577827000000002
106917 0.629307000000002
118796 0.680782666666669
130676 0.732262666666669
142556 0.765797466666669
154435 0.797078833333335
166315 0.828362833333335
178194 0.859644200000002
190074 0.890928200000002
201954 0.904295000000002
213833 0.914194166666669
225713 0.924094166666669
237592 0.933993333333336
249472 0.943893333333336
261352 0.950364266666669
273231 0.955907800000002
285111 0.961451800000003
296990 0.966995333333336
308870 0.972539333333336
320749 0.971666933333336
332629 0.968498933333336
344509 0.965330933333336
356388 0.962163200000002
368268 0.958995200000002
380147 0.960172533333336
392027 0.963340533333336
403907 0.966508533333336
415786 0.969676266666669
427666 0.972844266666669
439545 0.973245500000002
451425 0.972057500000002
463305 0.970869500000002
475184 0.969681600000002
487064 0.968493600000003
498943 0.968694300000003
510823 0.969882300000003
522703 0.971070300000002
534582 0.972258200000002
546462 0.973446200000003
558341 0.973577266666669
570221 0.972785266666669
582101 0.971993266666669
593980 0.971201333333336
605860 0.970409333333336
617739 0.967895700000002
629619 0.963539700000002
641498 0.959184066666669
653378 0.954828066666669
665258 0.950472066666669
677137 0.947828766666669
689017 0.947432766666669
700896 0.947036800000002
712776 0.946640800000002
724656 0.946244800000002
736535 0.946907000000002
748415 0.949283000000002
760294 0.951658800000003
772174 0.954034800000003
784054 0.956410800000003
795933 0.956033500000002
807813 0.950093500000002
819692 0.944154000000002
831572 0.938214000000002
843452 0.932274000000002
855331 0.928666200000002
867211 0.931042200000002
879090 0.933418000000002
890970 0.935794000000002
902849 0.938169800000002
914729 0.939909033333336
926609 0.939513033333336
938488 0.939117066666669
950368 0.938721066666669
962247 0.938325100000002
974127 0.938709000000003
986007 0.942669000000002
997886 0.946628666666669
1009766 0.950588666666669
1021645 0.954548333333336
1033525 0.957898333333336
1045405 0.957106333333336
1057284 0.956314400000003
1069164 0.955522400000002
1081043 0.954730466666669
1092923 0.953784633333336
1104803 0.951012633333336
1116682 0.948240866666669
1128562 0.945468866666669
1140441 0.942697100000002
1152321 0.940085600000002
1164201 0.943253600000002
1176080 0.946421333333336
1187960 0.949589333333336
1199839 0.952757066666669
1211719 0.955925066666669
1223598 0.953680400000003
1235478 0.951304400000002
1247358 0.948928400000002
1259237 0.946552600000003
1271117 0.944176600000003
1282996 0.947665333333336
1294876 0.951625333333336
1306756 0.955585333333336
1318635 0.959545000000002
1330515 0.963505000000002
1342394 0.962614133333336
1354274 0.961030133333336
1366154 0.959446133333336
1378033 0.957862266666669
1389913 0.956278266666669
1401792 0.954694400000002
1413672 0.953110400000002
1425552 0.951526400000003
1437431 0.949942533333336
1449311 0.948358533333336
1461190 0.949531666666669
1473070 0.951511666666669
1484949 0.953491500000002
1496829 0.955471500000002
1508709 0.957451500000002
1520588 0.958858800000002
1532468 0.960046800000002
1544347 0.961234700000002
1556227 0.962422700000002
1568107 0.963610700000002
1579986 0.963733800000002
1591866 0.963337800000003
1603745 0.962941833333336
1615625 0.962545833333336
1627505 0.962149833333336
1639384 0.961753866666669
1651264 0.961357866666669
1663143 0.960961900000002
1675023 0.960565900000002
1686903 0.960169900000002
1698782 0.960452133333336
1710662 0.961244133333336
1722541 0.962036066666669
1734421 0.962828066666669
1746301 0.963620066666669
1758180 0.963382000000003
1770060 0.962194000000003
1781939 0.961006100000003
1793819 0.959818100000003
1805698 0.958630200000002
1817578 0.959301533333336
1829458 0.962073533333336
1841337 0.964845300000002
1853217 0.967617300000003
1865096 0.970389066666669
1876976 0.970673066666669
1888856 0.967505066666669
1900735 0.964337333333336
1912615 0.961169333333336
1924494 0.958001600000003
1936374 0.955562600000002
1948254 0.954374600000002
1960133 0.953186700000002
1972013 0.951998700000003
1983892 0.950810800000003
1995772 0.950502933333336
2007652 0.952086933333336
2019531 0.953670800000002
2031411 0.955254800000002
2043290 0.956838666666669
2055170 0.958317000000002
2067050 0.959505000000002
2078929 0.960692900000002
2090809 0.961880900000002
2102688 0.963068800000002
2114568 0.963743200000003
2126447 0.962555300000002
2138327 0.961367300000002
2150207 0.960179300000002
2162086 0.958991400000002
2173966 0.958327666666669
2185845 0.960307500000003
2197725 0.962287500000002
2209605 0.964267500000002
2221484 0.966247333333336
2233364 0.967909066666669
2245243 0.967117133333336
2257123 0.966325133333336
2269003 0.965533133333336
2280882 0.964741200000003
2292762 0.963974600000002
2304641 0.963578633333336
2316521 0.963182633333336
2328401 0.962786633333336
2340280 0.962390666666669
2352160 0.961962666666669
2364039 0.959190900000002
2375919 0.956418900000003
2387798 0.953647133333336
2399678 0.950875133333336
2411558 0.948103133333336
2423437 0.949143700000002
2435317 0.950331700000003
2447196 0.951519600000002
2459076 0.952707600000002
2470956 0.953895600000003
2482835 0.955805833333336
2494715 0.957785833333336
2506594 0.959765666666669
2518474 0.961745666666669
2530354 0.963725666666669
2542233 0.962976700000002
2554113 0.961788700000002
2565992 0.960600800000002
2577872 0.959412800000002
2589752 0.958224800000002
2601631 0.958963100000003
2613511 0.960151100000002
2625390 0.961339000000003
2637270 0.962527000000003
2649150 0.963715000000002
2661029 0.965805800000002
2672909 0.968181800000002
2684788 0.970557600000003
2696668 0.972933600000003
2708547 0.975309400000002
2720427 0.972910100000002
2732307 0.968554100000003
2744186 0.964198466666669
2756066 0.959842466666669
2767945 0.955486833333336
2779825 0.956086666666669
2791705 0.959254666666669
2803584 0.962422400000002
2815464 0.965590400000002
2827343 0.968758133333336
2839223 0.969759233333336
2851103 0.969363233333336
2862982 0.968967266666669
2874862 0.968571266666669
2886741 0.968175300000003
2898621 0.965572300000002
2910501 0.961216300000002
2922380 0.956860666666669
2934260 0.952504666666669
2946139 0.948149033333336
2958019 0.947404433333336
2969898 0.950176200000002
2981778 0.952948200000002
2993658 0.955720200000002
3005537 0.958491966666669
3017417 0.960902833333336
3029296 0.962882666666669
3041176 0.964862666666669
3053056 0.966842666666669
3064935 0.968822500000002
3076815 0.968395000000002
3088694 0.964435333333336
3100574 0.960475333333336
3112454 0.956515333333336
3124333 0.952555666666669
3136213 0.950561733333336
3148092 0.952145600000002
3159972 0.953729600000002
3171852 0.955313600000003
3183731 0.956897466666669
3195611 0.958601833333336
3207490 0.960581666666669
3219370 0.962561666666669
3231250 0.964541666666669
3243129 0.966521500000002
3255009 0.968000000000002
3266888 0.968000000000002
3278768 0.968000000000002
3290647 0.968000000000002
3302527 0.968000000000002
3314407 0.968000000000002
3326286 0.968000000000002
3338166 0.968000000000002
3350045 0.968000000000002
3361925 0.968000000000002
3373805 0.967639000000003
3385684 0.965263200000002
3397564 0.962887200000002
3409443 0.960511400000003
3421323 0.958135400000002
3433203 0.955879700000003
3445082 0.954691800000002
3456962 0.953503800000002
3468841 0.952315900000002
3480721 0.951127900000002
3492601 0.950160266666669
3504480 0.953328000000003
3516360 0.956496000000002
3528239 0.959663733333336
3540119 0.962831733333336
3551999 0.965999733333333
};
\addlegendentry{DICG-DE-MLP}
\addplot [semithick, orange]
table {%
1 0.006
11880 0.00600000000000002
23760 0.011096
35639 0.0162435666666667
47519 0.0213915666666667
59398 0.0265391333333334
71278 0.0316871333333334
83158 0.0386948000000001
95037 0.0458222000000001
106917 0.0529502000000001
118796 0.0600776000000002
130676 0.0672056000000002
142556 0.0813709333333336
154435 0.0964176666666669
166315 0.111465666666667
178194 0.1265124
190074 0.1415604
201954 0.1585992
213833 0.176021733333334
225713 0.193445733333334
237592 0.210868266666667
249472 0.228292266666667
261352 0.273460533333334
273231 0.326124100000001
285111 0.378792100000001
296990 0.431455666666668
308870 0.484123666666668
320749 0.513456566666668
332629 0.534444566666668
344509 0.555432566666668
356388 0.576418800000001
368268 0.597406800000001
380147 0.618393033333335
392027 0.639381033333335
403907 0.660369033333335
415786 0.681355266666668
427666 0.702343266666668
439545 0.723078000000002
451425 0.743670000000002
463305 0.764262000000002
475184 0.784852266666669
487064 0.805444266666669
498943 0.812148533333335
510823 0.808980533333335
522703 0.805812533333335
534582 0.802644800000002
546462 0.799476800000002
558341 0.804763733333336
570221 0.817435733333335
582101 0.830107733333336
593980 0.842778666666669
605860 0.855450666666669
617739 0.863913000000002
629619 0.867873000000002
641498 0.871832666666669
653378 0.875792666666669
665258 0.879752666666669
677137 0.883369866666669
689017 0.886537866666669
700896 0.889705600000002
712776 0.892873600000002
724656 0.896041600000002
736535 0.896639500000002
748415 0.893075500000002
760294 0.889511800000002
772174 0.885947800000002
784054 0.882383800000002
795933 0.881311000000002
807813 0.885271000000002
819692 0.889230666666669
831572 0.893190666666669
843452 0.897150666666669
855331 0.900777233333336
867211 0.903549233333336
879090 0.906321000000002
890970 0.909093000000002
902849 0.911864766666669
914729 0.914909666666669
926609 0.918869666666669
938488 0.922829333333336
950368 0.926789333333336
962247 0.930749000000002
974127 0.932652900000003
986007 0.925128900000002
997886 0.917605533333335
1009766 0.910081533333336
1021645 0.902558166666669
1033525 0.897016666666669
1045405 0.904936666666669
1057284 0.912856000000002
1069164 0.920776000000002
1081043 0.928695333333336
1092923 0.936123066666669
1104803 0.937707066666669
1116682 0.939290933333336
1128562 0.940874933333336
1140441 0.942458800000002
1152321 0.943978600000002
1164201 0.943186600000002
1176080 0.942394666666669
1187960 0.941602666666669
1199839 0.940810733333336
1211719 0.940018733333336
1223598 0.938067000000003
1235478 0.936087000000002
1247358 0.934107000000002
1259237 0.932127166666669
1271117 0.930147166666669
1282996 0.933665333333336
1294876 0.937625333333336
1306756 0.941585333333336
1318635 0.945545000000003
1330515 0.949505000000002
1342394 0.952425266666669
1354274 0.955197266666669
1366154 0.957969266666669
1378033 0.960741033333336
1389913 0.963513033333336
1401792 0.959104000000002
1413672 0.953164000000002
1425552 0.947224000000002
1437431 0.941284500000002
1449311 0.935344500000002
1461190 0.937369666666669
1473070 0.941725666666669
1484949 0.946081300000002
1496829 0.950437300000002
1508709 0.954793300000003
1520588 0.956858800000002
1532468 0.958046800000002
1544347 0.959234700000002
1556227 0.960422700000002
1568107 0.961610700000002
1579986 0.962532400000002
1591866 0.963324400000002
1603745 0.964116333333336
1615625 0.964908333333336
1627505 0.965700333333336
1639384 0.966492266666669
1651264 0.967284266666669
1663143 0.968076200000002
1675023 0.968868200000003
1686903 0.969660200000003
1698782 0.968643600000002
1710662 0.966267600000002
1722541 0.963891800000002
1734421 0.961515800000003
1746301 0.959139800000002
1758180 0.958824000000003
1770060 0.960408000000003
1781939 0.961991866666669
1793819 0.963575866666669
1805698 0.965159733333336
1817578 0.966185933333336
1829458 0.966581933333336
1841337 0.966977900000002
1853217 0.967373900000002
1865096 0.967769866666669
1876976 0.968165866666669
1888856 0.968561866666669
1900735 0.968957833333336
1912615 0.969353833333336
1924494 0.969749800000002
1936374 0.969125200000002
1948254 0.966749200000002
1960133 0.964373400000002
1972013 0.961997400000002
1983892 0.959621600000002
1995772 0.959257333333336
2007652 0.963217333333336
2019531 0.967177000000002
2031411 0.971137000000003
2043290 0.975096666666669
2055170 0.976943333333336
2067050 0.972983333333336
2078929 0.969023666666669
2090809 0.965063666666669
2102688 0.961104000000003
2114568 0.958856000000002
2126447 0.962815666666669
2138327 0.966775666666669
2150207 0.970735666666669
2162086 0.974695333333336
2173966 0.977868933333336
2185845 0.977077000000003
2197725 0.976285000000003
2209605 0.975493000000003
2221484 0.974701066666669
2233364 0.974090933333336
2245243 0.974882866666669
2257123 0.975674866666669
2269003 0.976466866666669
2280882 0.977258800000003
2292762 0.977796800000002
2304641 0.974629066666669
2316521 0.971461066666669
2328401 0.968293066666669
2340280 0.965125333333336
2352160 0.962021333333336
2364039 0.963605200000002
2375919 0.965189200000002
2387798 0.966773066666669
2399678 0.968357066666669
2411558 0.969941066666669
2423437 0.972668633333336
2435317 0.975440633333336
2447196 0.978212400000002
2459076 0.980984400000003
2470956 0.983756400000003
2482835 0.980749500000002
2494715 0.977185500000003
2506594 0.973621800000002
2518474 0.970057800000003
2530354 0.966493800000002
2542233 0.965317800000003
2554113 0.964525800000003
2565992 0.963733866666669
2577872 0.962941866666669
2589752 0.962149866666669
2601631 0.965531366666669
2613511 0.969887366666669
2625390 0.974243000000003
2637270 0.978599000000002
2649150 0.982955000000003
2661029 0.983398066666669
2672909 0.982606066666669
2684788 0.981814133333336
2696668 0.981022133333336
2708547 0.980230200000003
2720427 0.978033700000002
2732307 0.975261700000003
2744186 0.972489933333336
2756066 0.969717933333336
2767945 0.966946166666669
2779825 0.968608333333336
2791705 0.972568333333336
2803584 0.976528000000003
2815464 0.980488000000003
2827343 0.984447666666669
2839223 0.984796166666669
2851103 0.982816166666669
2862982 0.980836333333336
2874862 0.978856333333336
2886741 0.976876500000002
2898621 0.975779300000003
2910501 0.975383300000003
2922380 0.974987333333336
2934260 0.974591333333336
2946139 0.974195366666669
2958019 0.974601900000003
2969898 0.975789800000003
2981778 0.976977800000003
2993658 0.978165800000003
3005537 0.979353700000003
3017417 0.978374900000003
3029296 0.974811200000003
3041176 0.971247200000003
3053056 0.967683200000003
3064935 0.964119500000002
3076815 0.962000000000003
3088694 0.962000000000002
3100574 0.962000000000002
3112454 0.962000000000002
3124333 0.962000000000002
3136213 0.962140433333336
3148092 0.962536400000002
3159972 0.962932400000003
3171852 0.963328400000002
3183731 0.963724366666669
3195611 0.964842566666669
3207490 0.967614333333336
3219370 0.970386333333336
3231250 0.973158333333336
3243129 0.975930100000003
3255009 0.977297900000003
3266888 0.974526133333336
3278768 0.971754133333336
3290647 0.968982366666669
3302527 0.966210366666669
3314407 0.964481400000002
3326286 0.966857200000002
3338166 0.969233200000003
3350045 0.971609000000003
3361925 0.973985000000003
3373805 0.976060166666669
3385684 0.976456133333336
3397564 0.976852133333336
3409443 0.977248100000002
3421323 0.977644100000002
3433203 0.978120300000002
3445082 0.979308200000003
3456962 0.980496200000002
3468841 0.981684100000003
3480721 0.982872100000003
3492601 0.983799666666669
3504480 0.979840000000003
3516360 0.975880000000003
3528239 0.971920333333336
3540119 0.967960333333336
3551999 0.964000333333333
};
\addlegendentry{CENT-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
11880 0
23760 0.0659736000000002
35639 0.13261479
47519 0.199261590000001
59398 0.265902780000001
71278 0.332549580000001
83158 0.379312824000001
95037 0.424785636000001
106917 0.470262276000001
118796 0.515735088000001
130676 0.561211728000002
142556 0.588225924000002
154435 0.612922365000002
166315 0.637620885000002
178194 0.662317326000002
190074 0.687015846000002
201954 0.717298560000002
213833 0.748659120000002
225713 0.780022320000002
237592 0.811382880000002
249472 0.842746080000002
261352 0.861147408000002
273231 0.876043674000002
285111 0.890941194000002
296990 0.905837460000002
308870 0.920734980000002
320749 0.924371283000002
332629 0.923979243000002
344509 0.923587203000002
356388 0.923195196000002
368268 0.922803156000002
380147 0.924293106000002
392027 0.926645346000002
403907 0.928997586000002
415786 0.931349628000002
427666 0.933701868000002
439545 0.934311015000002
451425 0.933918975000003
463305 0.933526935000002
475184 0.933134928000002
487064 0.932742888000002
498943 0.930747048000002
510823 0.927610728000002
522703 0.924474408000002
534582 0.921338352000002
546462 0.918202032000002
558341 0.919041783000002
570221 0.923354223000002
582101 0.927666663000002
593980 0.931978740000002
605860 0.936291180000002
617739 0.937573065000002
629619 0.935612865000003
641498 0.933652830000002
653378 0.931692630000002
665258 0.929732430000002
677137 0.929637126000002
689017 0.931989366000002
700896 0.934341408000002
712776 0.936693648000002
724656 0.939045888000002
736535 0.940350345000002
748415 0.939958305000003
760294 0.939566298000002
772174 0.939174258000002
784054 0.938782218000002
795933 0.938130633000002
807813 0.936954513000002
819692 0.935778492000003
831572 0.934602372000003
843452 0.933426252000002
855331 0.933129615000002
867211 0.935089815000002
879090 0.937049850000002
890970 0.939010050000002
902849 0.940970085000002
914729 0.942660114000002
926609 0.943444194000002
938488 0.944228208000003
950368 0.945012288000002
962247 0.945796302000002
974127 0.946089045000002
986007 0.944128845000002
997886 0.942168810000002
1009766 0.940208610000002
1021645 0.938248575000002
1033525 0.936640650000003
1045405 0.937424730000002
1057284 0.938208744000002
1069164 0.938992824000003
1081043 0.939776838000002
1092923 0.940378164000003
1104803 0.938810004000002
1116682 0.937241976000002
1128562 0.935673816000002
1140441 0.934105788000002
1152321 0.932632965000002
1164201 0.934593165000002
1176080 0.936553200000003
1187960 0.938513400000002
1199839 0.940473435000002
1211719 0.942433635000002
1223598 0.940566330000002
1235478 0.938606130000002
1247358 0.936645930000002
1259237 0.934685895000002
1271117 0.932725695000003
1282996 0.931854264000002
1294876 0.931070184000002
1306756 0.930286104000002
1318635 0.929502090000002
1330515 0.928718010000002
1342394 0.929306004000002
1354274 0.930090084000002
1366154 0.930874164000002
1378033 0.931658178000002
1389913 0.932442258000002
1401792 0.930318048000003
1413672 0.927573768000002
1425552 0.924829488000002
1437431 0.922085439000002
1449311 0.919341159000002
1461190 0.921146160000002
1473070 0.924282480000002
1484949 0.927418536000002
1496829 0.930554856000002
1508709 0.933691176000002
1520588 0.934560000000002
1532468 0.934560000000002
1544347 0.934560000000002
1556227 0.934560000000002
1568107 0.934560000000002
1579986 0.935877690000002
1591866 0.937837890000003
1603745 0.939797925000002
1615625 0.941758125000002
1627505 0.943718325000002
1639384 0.941535936000003
1651264 0.936831456000002
1663143 0.932127372000002
1675023 0.927422892000002
1686903 0.922718412000002
1698782 0.921595224000002
1710662 0.923163384000002
1722541 0.924731412000002
1734421 0.926299572000002
1746301 0.927867732000002
1758180 0.927396360000002
1770060 0.925044120000002
1781939 0.922692078000002
1793819 0.920339838000002
1805698 0.917987796000002
1817578 0.918764814000002
1829458 0.923077254000002
1841337 0.927389331000002
1853217 0.931701771000003
1865096 0.936013848000002
1876976 0.937370544000003
1888856 0.934626264000002
1900735 0.931882215000002
1912615 0.929137935000002
1924494 0.926393886000002
1936374 0.925237368000002
1948254 0.926805528000002
1960133 0.928373556000002
1972013 0.929941716000002
1983892 0.931509744000002
1995772 0.932082096000002
2007652 0.930513936000002
2019531 0.928945908000002
2031411 0.927377748000002
2043290 0.925809720000003
2055170 0.924346170000002
2067050 0.923170050000002
2078929 0.921994029000002
2090809 0.920817909000002
2102688 0.919641888000002
2114568 0.919567440000002
2126447 0.923487510000003
2138327 0.927407910000002
2150207 0.931328310000002
2162086 0.935248380000002
2173966 0.938325366000002
2185845 0.937149345000002
2197725 0.935973225000003
2209605 0.934797105000002
2221484 0.933621084000002
2233364 0.932399952000002
2245243 0.930831924000002
2257123 0.929263764000002
2269003 0.927695604000002
2280882 0.926127576000002
2292762 0.924760584000002
2304641 0.926328612000002
2316521 0.927896772000002
2328401 0.929464932000002
2340280 0.931032960000002
2352160 0.932580000000002
2364039 0.932580000000002
2375919 0.932580000000002
2387798 0.932580000000002
2399678 0.932580000000002
2411558 0.932580000000002
2423437 0.931825158000002
2435317 0.931041078000002
2447196 0.930257064000002
2459076 0.929472984000002
2470956 0.928688904000002
2482835 0.931122885000002
2494715 0.933867165000002
2506594 0.936611214000002
2518474 0.939355494000002
2530354 0.942099774000002
2542233 0.936739287000002
2554113 0.930074607000002
2565992 0.923410488000002
2577872 0.916745808000002
2589752 0.910081128000002
2601631 0.911362584000002
2613511 0.914498904000002
2625390 0.917634960000002
2637270 0.920771280000002
2649150 0.923907600000002
2661029 0.924064086000002
2672909 0.923280006000002
2684788 0.922495992000002
2696668 0.921711912000002
2708547 0.920927898000002
2720427 0.924037092000002
2732307 0.928741572000003
2744186 0.933445656000002
2756066 0.938150136000002
2767945 0.942854220000002
2779825 0.940328400000002
2791705 0.934055760000003
2803584 0.927783648000002
2815464 0.921511008000002
2827343 0.915238896000002
2839223 0.913733436000002
2851103 0.915301596000002
2862982 0.916869624000002
2874862 0.918437784000002
2886741 0.920005812000002
2898621 0.921355479000002
2910501 0.922531599000002
2922380 0.923707620000002
2934260 0.924883740000002
2946139 0.926059761000002
2958019 0.924256476000002
2969898 0.919552392000002
2981778 0.914847912000002
2993658 0.910143432000002
3005537 0.905439348000002
3017417 0.903773805000002
3029296 0.905733840000002
3041176 0.907694040000002
3053056 0.909654240000002
3064935 0.911614275000002
3076815 0.913097790000002
3088694 0.913881804000002
3100574 0.914665884000002
3112454 0.915449964000002
3124333 0.916233978000002
3136213 0.916879029000002
3148092 0.917271036000002
3159972 0.917663076000002
3171852 0.918055116000002
3183731 0.918447123000002
3195611 0.918958326000002
3207490 0.919742340000002
3219370 0.920526420000002
3231250 0.921310500000002
3243129 0.922094514000002
3255009 0.922977891000002
3266888 0.924153912000002
3278768 0.925330032000002
3290647 0.926506053000002
3302527 0.927682173000002
3314407 0.928461138000002
3326286 0.927677124000002
3338166 0.926893044000002
3350045 0.926109030000002
3361925 0.925324950000002
3373805 0.924123915000002
3385684 0.920595852000002
3397564 0.917067492000002
3409443 0.913539429000002
3421323 0.910011069000002
3433203 0.907514883000002
3445082 0.914179002000002
3456962 0.920843682000002
3468841 0.927507801000002
3480721 0.934172481000002
3492601 0.940480167000002
3504480 0.940088160000002
3516360 0.939696120000002
3528239 0.939304113000002
3540119 0.938912073000002
3551999 0.938520033
};
\addlegendentry{DEC-MLP}


\nextgroupplot[title={Medium},]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
3000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
3000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:14201,0)
--(axis cs:28402,0)
--(axis cs:42603,0)
--(axis cs:56804,0)
--(axis cs:71005,0.00333666666666668)
--(axis cs:85206,0.01179456)
--(axis cs:99407,0.0152643333333334)
--(axis cs:113608,0.0105306666666667)
--(axis cs:127809,0.0113446)
--(axis cs:142010,0.0501606666666668)
--(axis cs:156211,0.0632501333333335)
--(axis cs:170412,0.0730272000000002)
--(axis cs:184613,0.0578794666666668)
--(axis cs:198814,0.101163573333334)
--(axis cs:213015,0.1507724)
--(axis cs:227216,0.1410112)
--(axis cs:241417,0.116771933333334)
--(axis cs:255618,0.1418248)
--(axis cs:269819,0.17188344)
--(axis cs:284020,0.1906104)
--(axis cs:298221,0.223792120000001)
--(axis cs:312422,0.229111920000001)
--(axis cs:326623,0.234224280000001)
--(axis cs:340824,0.223416960000001)
--(axis cs:355025,0.238186000000001)
--(axis cs:369226,0.259880186666667)
--(axis cs:383427,0.301790040000001)
--(axis cs:397628,0.274561226666667)
--(axis cs:411829,0.272478413333334)
--(axis cs:426030,0.270450800000001)
--(axis cs:440231,0.294497826666667)
--(axis cs:454432,0.318544853333334)
--(axis cs:468633,0.335012080000001)
--(axis cs:482834,0.350538506666668)
--(axis cs:497035,0.335608333333334)
--(axis cs:511236,0.311940000000001)
--(axis cs:525437,0.315198573333334)
--(axis cs:539638,0.350380906666668)
--(axis cs:553839,0.375730520000001)
--(axis cs:568040,0.385387200000001)
--(axis cs:582241,0.392126866666668)
--(axis cs:596442,0.386711600000001)
--(axis cs:610643,0.385109533333334)
--(axis cs:624844,0.401631733333334)
--(axis cs:639045,0.421291800000001)
--(axis cs:653246,0.412392506666668)
--(axis cs:667447,0.413439146666668)
--(axis cs:681648,0.392232320000001)
--(axis cs:695849,0.379326840000001)
--(axis cs:710050,0.433339333333335)
--(axis cs:724251,0.488060520000001)
--(axis cs:738452,0.481185813333335)
--(axis cs:752653,0.465659386666668)
--(axis cs:766854,0.464894400000001)
--(axis cs:781055,0.468681333333335)
--(axis cs:795256,0.486290560000001)
--(axis cs:809457,0.511284320000001)
--(axis cs:823658,0.524229493333335)
--(axis cs:837859,0.526880346666668)
--(axis cs:852060,0.530662400000001)
--(axis cs:866261,0.535964106666668)
--(axis cs:880462,0.542693653333335)
--(axis cs:894663,0.552539680000001)
--(axis cs:908864,0.560820053333335)
--(axis cs:923065,0.562902866666668)
--(axis cs:937266,0.565205120000001)
--(axis cs:951467,0.569749440000001)
--(axis cs:965668,0.585152906666668)
--(axis cs:979869,0.573395280000002)
--(axis cs:994070,0.560898400000001)
--(axis cs:1008271,0.586794933333335)
--(axis cs:1022472,0.627693440000002)
--(axis cs:1036673,0.603792560000002)
--(axis cs:1050874,0.581582053333335)
--(axis cs:1065075,0.583377000000001)
--(axis cs:1079276,0.609317493333335)
--(axis cs:1093477,0.608141400000001)
--(axis cs:1107678,0.582579600000002)
--(axis cs:1121879,0.571832880000001)
--(axis cs:1136080,0.582057600000002)
--(axis cs:1150281,0.595307560000002)
--(axis cs:1164482,0.615567653333335)
--(axis cs:1178683,0.630425973333335)
--(axis cs:1192884,0.622094720000002)
--(axis cs:1207085,0.613806866666668)
--(axis cs:1221286,0.606043653333335)
--(axis cs:1235487,0.611035560000001)
--(axis cs:1249688,0.632311253333335)
--(axis cs:1263889,0.655463626666668)
--(axis cs:1278090,0.682210000000002)
--(axis cs:1292291,0.692049453333335)
--(axis cs:1306492,0.671575573333335)
--(axis cs:1320693,0.643930960000002)
--(axis cs:1334894,0.654425173333335)
--(axis cs:1349095,0.686872466666668)
--(axis cs:1363296,0.677701760000002)
--(axis cs:1377497,0.628850320000002)
--(axis cs:1391698,0.619429040000002)
--(axis cs:1405899,0.668848520000002)
--(axis cs:1420100,0.695800000000002)
--(axis cs:1434301,0.663172720000002)
--(axis cs:1448502,0.634040720000002)
--(axis cs:1462703,0.686489746666668)
--(axis cs:1476904,0.707074986666668)
--(axis cs:1491105,0.727566600000002)
--(axis cs:1505306,0.726275493333335)
--(axis cs:1519507,0.723061893333335)
--(axis cs:1533708,0.686328640000002)
--(axis cs:1547909,0.681926146666668)
--(axis cs:1562110,0.668482533333335)
--(axis cs:1576311,0.674620720000002)
--(axis cs:1590512,0.697814826666668)
--(axis cs:1604713,0.684045986666668)
--(axis cs:1618914,0.659998960000002)
--(axis cs:1633115,0.663284200000002)
--(axis cs:1647316,0.685326720000002)
--(axis cs:1661517,0.703029840000002)
--(axis cs:1675718,0.705680693333335)
--(axis cs:1689919,0.708174786666668)
--(axis cs:1704120,0.706264000000002)
--(axis cs:1718321,0.693480826666668)
--(axis cs:1732522,0.704382880000002)
--(axis cs:1746723,0.707074920000002)
--(axis cs:1760924,0.694720586666668)
--(axis cs:1775125,0.679853333333335)
--(axis cs:1789326,0.650060480000002)
--(axis cs:1803527,0.620884373333335)
--(axis cs:1817728,0.668799786666668)
--(axis cs:1831929,0.728277240000002)
--(axis cs:1846130,0.721231066666669)
--(axis cs:1860331,0.694134706666669)
--(axis cs:1874532,0.705368480000002)
--(axis cs:1888733,0.732819986666668)
--(axis cs:1902934,0.729711280000002)
--(axis cs:1917135,0.714374200000002)
--(axis cs:1931336,0.709993706666668)
--(axis cs:1945537,0.721129720000002)
--(axis cs:1959738,0.711449120000002)
--(axis cs:1973939,0.708768213333335)
--(axis cs:1988140,0.672450666666668)
--(axis cs:2002341,0.704639600000002)
--(axis cs:2016542,0.736380480000002)
--(axis cs:2030743,0.753254826666669)
--(axis cs:2044944,0.750225280000002)
--(axis cs:2059145,0.744413600000002)
--(axis cs:2073346,0.696397386666669)
--(axis cs:2087547,0.687322280000002)
--(axis cs:2101748,0.685996853333335)
--(axis cs:2115949,0.678038760000002)
--(axis cs:2130150,0.667246000000002)
--(axis cs:2144351,0.670928306666668)
--(axis cs:2158552,0.684750613333335)
--(axis cs:2172753,0.691909960000002)
--(axis cs:2186954,0.699233386666668)
--(axis cs:2201155,0.715685733333335)
--(axis cs:2215356,0.735756480000002)
--(axis cs:2229557,0.737775373333335)
--(axis cs:2243758,0.719309146666669)
--(axis cs:2257959,0.696320120000002)
--(axis cs:2272160,0.687042133333335)
--(axis cs:2286361,0.693116693333335)
--(axis cs:2300562,0.737045120000002)
--(axis cs:2314763,0.758540266666669)
--(axis cs:2328964,0.739910240000002)
--(axis cs:2343165,0.727981400000002)
--(axis cs:2357366,0.736980453333335)
--(axis cs:2371567,0.731015826666669)
--(axis cs:2385768,0.724232640000002)
--(axis cs:2399969,0.729663880000002)
--(axis cs:2414170,0.721144133333335)
--(axis cs:2428371,0.700884040000002)
--(axis cs:2442572,0.704195520000002)
--(axis cs:2456773,0.734869680000002)
--(axis cs:2470974,0.745183600000002)
--(axis cs:2485175,0.733921666666669)
--(axis cs:2499376,0.737116160000002)
--(axis cs:2513577,0.753589320000002)
--(axis cs:2527778,0.774770266666669)
--(axis cs:2541979,0.763133373333335)
--(axis cs:2556180,0.736762400000002)
--(axis cs:2570381,0.739326866666669)
--(axis cs:2584582,0.711374266666668)
--(axis cs:2598783,0.701530200000002)
--(axis cs:2612984,0.693009600000002)
--(axis cs:2627185,0.700148000000002)
--(axis cs:2641386,0.712825840000002)
--(axis cs:2655587,0.708415706666669)
--(axis cs:2669788,0.726214293333335)
--(axis cs:2683989,0.751362760000002)
--(axis cs:2698190,0.781089200000002)
--(axis cs:2712391,0.784026066666669)
--(axis cs:2726592,0.778193920000002)
--(axis cs:2740793,0.773526760000002)
--(axis cs:2754994,0.769247440000002)
--(axis cs:2769195,0.751936400000002)
--(axis cs:2783396,0.735652586666669)
--(axis cs:2797597,0.722562773333335)
--(axis cs:2811798,0.734680960000002)
--(axis cs:2825999,0.727601493333333)
--(axis cs:2825999,0.825999373333333)
--(axis cs:2825999,0.825999373333333)
--(axis cs:2811798,0.817100080000002)
--(axis cs:2797597,0.824643373333335)
--(axis cs:2783396,0.842365066666669)
--(axis cs:2769195,0.860353000000002)
--(axis cs:2754994,0.845909920000002)
--(axis cs:2740793,0.835382160000002)
--(axis cs:2726592,0.830440320000002)
--(axis cs:2712391,0.826274693333335)
--(axis cs:2698190,0.824616666666669)
--(axis cs:2683989,0.848285000000002)
--(axis cs:2669788,0.851698933333335)
--(axis cs:2655587,0.858326066666669)
--(axis cs:2641386,0.848279600000002)
--(axis cs:2627185,0.817644000000002)
--(axis cs:2612984,0.825968320000002)
--(axis cs:2598783,0.833352840000002)
--(axis cs:2584582,0.838336213333336)
--(axis cs:2570381,0.829130133333336)
--(axis cs:2556180,0.842604800000002)
--(axis cs:2541979,0.851381840000002)
--(axis cs:2527778,0.866150880000002)
--(axis cs:2513577,0.870318960000002)
--(axis cs:2499376,0.872969813333336)
--(axis cs:2485175,0.857146000000002)
--(axis cs:2470974,0.835560480000002)
--(axis cs:2456773,0.826769733333335)
--(axis cs:2442572,0.824876266666669)
--(axis cs:2428371,0.826848160000002)
--(axis cs:2414170,0.832149866666669)
--(axis cs:2399969,0.835923720000002)
--(axis cs:2385768,0.837627840000002)
--(axis cs:2371567,0.831116133333335)
--(axis cs:2357366,0.810954613333335)
--(axis cs:2343165,0.825804800000002)
--(axis cs:2328964,0.828834346666669)
--(axis cs:2314763,0.844284546666669)
--(axis cs:2300562,0.842959120000002)
--(axis cs:2286361,0.841633693333335)
--(axis cs:2272160,0.839939200000002)
--(axis cs:2257959,0.838235080000002)
--(axis cs:2243758,0.835225146666669)
--(axis cs:2229557,0.832006253333336)
--(axis cs:2215356,0.830064640000002)
--(axis cs:2201155,0.828549866666669)
--(axis cs:2186954,0.814596933333335)
--(axis cs:2172753,0.813650200000002)
--(axis cs:2158552,0.821343146666669)
--(axis cs:2144351,0.836869573333336)
--(axis cs:2130150,0.843582000000002)
--(axis cs:2115949,0.837712253333335)
--(axis cs:2101748,0.832352746666669)
--(axis cs:2087547,0.840480240000002)
--(axis cs:2073346,0.850536560000002)
--(axis cs:2059145,0.817022200000002)
--(axis cs:2044944,0.834876800000002)
--(axis cs:2030743,0.803634600000002)
--(axis cs:2016542,0.802889253333335)
--(axis cs:2002341,0.825028600000002)
--(axis cs:1988140,0.854377333333336)
--(axis cs:1973939,0.817792600000002)
--(axis cs:1959738,0.792757840000002)
--(axis cs:1945537,0.807197573333335)
--(axis cs:1931336,0.837697920000002)
--(axis cs:1917135,0.844443800000002)
--(axis cs:1902934,0.827213253333335)
--(axis cs:1888733,0.808819986666669)
--(axis cs:1874532,0.789317280000002)
--(axis cs:1860331,0.790475586666669)
--(axis cs:1846130,0.790664933333335)
--(axis cs:1831929,0.796662240000002)
--(axis cs:1817728,0.817111680000002)
--(axis cs:1803527,0.834692440000002)
--(axis cs:1789326,0.838668720000002)
--(axis cs:1775125,0.840615000000002)
--(axis cs:1760924,0.818304373333335)
--(axis cs:1746723,0.837807080000002)
--(axis cs:1732522,0.821548160000002)
--(axis cs:1718321,0.803370880000002)
--(axis cs:1704120,0.789312000000002)
--(axis cs:1689919,0.788569306666669)
--(axis cs:1675718,0.784334053333335)
--(axis cs:1661517,0.786436920000002)
--(axis cs:1647316,0.785894826666669)
--(axis cs:1633115,0.779835733333335)
--(axis cs:1618914,0.774721440000002)
--(axis cs:1604713,0.786650533333335)
--(axis cs:1590512,0.790082346666669)
--(axis cs:1576311,0.785063800000002)
--(axis cs:1562110,0.791178800000002)
--(axis cs:1547909,0.804243720000002)
--(axis cs:1533708,0.811624480000002)
--(axis cs:1519507,0.803211506666669)
--(axis cs:1505306,0.824741546666669)
--(axis cs:1491105,0.798990400000002)
--(axis cs:1476904,0.790896426666669)
--(axis cs:1462703,0.770411266666669)
--(axis cs:1448502,0.767831280000002)
--(axis cs:1434301,0.772271840000002)
--(axis cs:1420100,0.779472000000002)
--(axis cs:1405899,0.787326600000002)
--(axis cs:1391698,0.799502000000002)
--(axis cs:1377497,0.795109773333335)
--(axis cs:1363296,0.778257920000002)
--(axis cs:1349095,0.777333600000002)
--(axis cs:1334894,0.793238720000002)
--(axis cs:1320693,0.799803520000002)
--(axis cs:1306492,0.798723413333335)
--(axis cs:1292291,0.797661226666669)
--(axis cs:1278090,0.786483200000002)
--(axis cs:1263889,0.793929040000002)
--(axis cs:1249688,0.774615680000002)
--(axis cs:1235487,0.757149120000002)
--(axis cs:1221286,0.788959360000002)
--(axis cs:1207085,0.820769600000002)
--(axis cs:1192884,0.795743840000002)
--(axis cs:1178683,0.766016413333335)
--(axis cs:1164482,0.752721333333335)
--(axis cs:1150281,0.743254000000002)
--(axis cs:1136080,0.742780800000002)
--(axis cs:1121879,0.772047173333335)
--(axis cs:1107678,0.775902640000002)
--(axis cs:1093477,0.758672093333335)
--(axis cs:1079276,0.744116960000002)
--(axis cs:1065075,0.773087000000002)
--(axis cs:1050874,0.783125013333335)
--(axis cs:1036673,0.756603640000002)
--(axis cs:1022472,0.733127360000002)
--(axis cs:1008271,0.728053186666669)
--(axis cs:994070,0.735206800000002)
--(axis cs:979869,0.739692920000002)
--(axis cs:965668,0.757659146666669)
--(axis cs:951467,0.743079453333335)
--(axis cs:937266,0.738328880000002)
--(axis cs:923065,0.755829466666669)
--(axis cs:908864,0.787261013333336)
--(axis cs:894663,0.767751640000002)
--(axis cs:880462,0.736750640000002)
--(axis cs:866261,0.743509320000002)
--(axis cs:852060,0.770207200000002)
--(axis cs:837859,0.787895706666669)
--(axis cs:823658,0.788569520000002)
--(axis cs:809457,0.769409560000002)
--(axis cs:795256,0.735137813333335)
--(axis cs:781055,0.703903333333335)
--(axis cs:766854,0.694436000000002)
--(axis cs:752653,0.691127146666668)
--(axis cs:738452,0.728681813333335)
--(axis cs:724251,0.760553800000002)
--(axis cs:710050,0.733246000000002)
--(axis cs:695849,0.736873840000002)
--(axis cs:681648,0.687688320000002)
--(axis cs:667447,0.695839146666668)
--(axis cs:653246,0.700380746666668)
--(axis cs:639045,0.703031600000002)
--(axis cs:624844,0.662545920000002)
--(axis cs:610643,0.610286240000002)
--(axis cs:596442,0.619452640000002)
--(axis cs:582241,0.656577946666668)
--(axis cs:568040,0.634152000000002)
--(axis cs:553839,0.568371760000002)
--(axis cs:539638,0.568810986666668)
--(axis cs:525437,0.578657013333335)
--(axis cs:511236,0.563412640000001)
--(axis cs:497035,0.498466733333335)
--(axis cs:482834,0.460520933333334)
--(axis cs:468633,0.466757800000001)
--(axis cs:454432,0.485461973333335)
--(axis cs:440231,0.473343786666668)
--(axis cs:426030,0.438884400000001)
--(axis cs:411829,0.416126400000001)
--(axis cs:397628,0.397373653333334)
--(axis cs:383427,0.366677840000001)
--(axis cs:369226,0.384756746666668)
--(axis cs:355025,0.353241000000001)
--(axis cs:340824,0.307229760000001)
--(axis cs:326623,0.309978920000001)
--(axis cs:312422,0.353822693333334)
--(axis cs:298221,0.368532160000001)
--(axis cs:284020,0.354899200000001)
--(axis cs:269819,0.334669066666668)
--(axis cs:255618,0.293012800000001)
--(axis cs:241417,0.268511306666667)
--(axis cs:227216,0.260180053333334)
--(axis cs:213015,0.245281800000001)
--(axis cs:198814,0.205708346666667)
--(axis cs:184613,0.173291813333334)
--(axis cs:170412,0.206995520000001)
--(axis cs:156211,0.240699226666667)
--(axis cs:142010,0.249780533333334)
--(axis cs:127809,0.224524520000001)
--(axis cs:113608,0.218086826666667)
--(axis cs:99407,0.202513693333334)
--(axis cs:85206,0.1347536)
--(axis cs:71005,0.0552280000000002)
--(axis cs:56804,0.0188622933333334)
--(axis cs:42603,0.00598672000000001)
--(axis cs:28402,0)
--(axis cs:14201,0)
--(axis cs:1,0)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9954,0)
--(axis cs:19907,0)
--(axis cs:29860,0)
--(axis cs:39813,0)
--(axis cs:49766,0)
--(axis cs:59720,0)
--(axis cs:69673,0.0340775333333334)
--(axis cs:79626,0.1210004)
--(axis cs:89579,0.200484600000001)
--(axis cs:99532,0.268002933333334)
--(axis cs:109485,0.279283000000001)
--(axis cs:119439,0.290564200000001)
--(axis cs:129392,0.311115733333334)
--(axis cs:139345,0.349600666666668)
--(axis cs:149298,0.388085600000001)
--(axis cs:159251,0.461851800000001)
--(axis cs:169204,0.479767200000001)
--(axis cs:179158,0.497684400000001)
--(axis cs:189111,0.508340800000001)
--(axis cs:199064,0.504386133333335)
--(axis cs:209017,0.522965066666668)
--(axis cs:218970,0.540752000000001)
--(axis cs:228923,0.556676800000001)
--(axis cs:238877,0.572603200000002)
--(axis cs:248830,0.598641333333335)
--(axis cs:258783,0.644506200000002)
--(axis cs:268736,0.642106666666668)
--(axis cs:278689,0.644879133333335)
--(axis cs:288642,0.699952400000002)
--(axis cs:298596,0.732460800000002)
--(axis cs:308549,0.769019600000002)
--(axis cs:318502,0.774329866666669)
--(axis cs:328455,0.755090000000002)
--(axis cs:338408,0.752842666666669)
--(axis cs:348361,0.803332800000002)
--(axis cs:358315,0.814216333333335)
--(axis cs:368268,0.824185600000002)
--(axis cs:378221,0.816223200000002)
--(axis cs:388174,0.808260800000002)
--(axis cs:398127,0.798880400000002)
--(axis cs:408080,0.784282666666669)
--(axis cs:418034,0.780937866666669)
--(axis cs:427987,0.782397400000002)
--(axis cs:437940,0.784388000000002)
--(axis cs:447893,0.797407400000002)
--(axis cs:457846,0.809907866666669)
--(axis cs:467800,0.798626666666669)
--(axis cs:477753,0.798151400000002)
--(axis cs:487706,0.804957066666669)
--(axis cs:497659,0.823858733333335)
--(axis cs:507612,0.848901600000002)
--(axis cs:517565,0.863374000000002)
--(axis cs:527519,0.854531600000002)
--(axis cs:537472,0.823939200000002)
--(axis cs:547425,0.812190000000002)
--(axis cs:557378,0.813517066666669)
--(axis cs:567331,0.820707533333336)
--(axis cs:577284,0.833486400000002)
--(axis cs:587238,0.829504800000002)
--(axis cs:597191,0.825523600000002)
--(axis cs:607144,0.814762666666669)
--(axis cs:617097,0.821398000000002)
--(axis cs:627050,0.828033333333336)
--(axis cs:637003,0.832060866666669)
--(axis cs:646957,0.812816466666669)
--(axis cs:656910,0.793574000000002)
--(axis cs:666863,0.778071200000002)
--(axis cs:676816,0.801958400000002)
--(axis cs:686769,0.825845600000002)
--(axis cs:696722,0.822941066666669)
--(axis cs:706676,0.808341866666669)
--(axis cs:716629,0.799379533333335)
--(axis cs:726582,0.811474400000002)
--(axis cs:736535,0.836688666666669)
--(axis cs:746488,0.850195200000002)
--(axis cs:756441,0.853647200000002)
--(axis cs:766395,0.845684000000002)
--(axis cs:776348,0.830017066666669)
--(axis cs:786301,0.811939800000002)
--(axis cs:796254,0.809949200000002)
--(axis cs:806207,0.807958600000002)
--(axis cs:816160,0.798000000000002)
--(axis cs:826114,0.798000000000002)
--(axis cs:836067,0.798000000000002)
--(axis cs:846020,0.822024000000002)
--(axis cs:855973,0.833967600000002)
--(axis cs:865926,0.845911200000002)
--(axis cs:875880,0.857856000000002)
--(axis cs:885833,0.870455133333335)
--(axis cs:895786,0.883062266666669)
--(axis cs:905739,0.880156600000002)
--(axis cs:915692,0.876769333333336)
--(axis cs:925645,0.859238666666669)
--(axis cs:935599,0.861893066666669)
--(axis cs:945552,0.849900800000002)
--(axis cs:955505,0.837293666666669)
--(axis cs:965458,0.824686533333336)
--(axis cs:975411,0.824000000000002)
--(axis cs:985364,0.824000000000002)
--(axis cs:995318,0.824000000000002)
--(axis cs:1005271,0.836361333333336)
--(axis cs:1015224,0.849632000000002)
--(axis cs:1025177,0.862902666666669)
--(axis cs:1035130,0.844522666666669)
--(axis cs:1045083,0.823289600000002)
--(axis cs:1055037,0.802054400000002)
--(axis cs:1064990,0.807192000000002)
--(axis cs:1074943,0.815154400000002)
--(axis cs:1084896,0.823116800000002)
--(axis cs:1094849,0.819280533333336)
--(axis cs:1104802,0.813972266666669)
--(axis cs:1114756,0.808663466666669)
--(axis cs:1124709,0.808580600000002)
--(axis cs:1134662,0.809244133333336)
--(axis cs:1144615,0.809907666666669)
--(axis cs:1154568,0.819720000000002)
--(axis cs:1164521,0.803131666666669)
--(axis cs:1174475,0.786541666666669)
--(axis cs:1184428,0.791866133333335)
--(axis cs:1194381,0.801155600000002)
--(axis cs:1204334,0.806443466666669)
--(axis cs:1214287,0.804817933333335)
--(axis cs:1224240,0.796192000000002)
--(axis cs:1234194,0.787565200000002)
--(axis cs:1244147,0.810984133333336)
--(axis cs:1254100,0.841506666666669)
--(axis cs:1264053,0.872029200000002)
--(axis cs:1274006,0.875865066666669)
--(axis cs:1283960,0.873210666666669)
--(axis cs:1293913,0.870556533333336)
--(axis cs:1303866,0.863182800000002)
--(axis cs:1313819,0.854556866666669)
--(axis cs:1323772,0.845930933333336)
--(axis cs:1333725,0.832155000000002)
--(axis cs:1343679,0.816892200000002)
--(axis cs:1353632,0.801630933333336)
--(axis cs:1363585,0.784347000000002)
--(axis cs:1373538,0.764924000000002)
--(axis cs:1383491,0.745018000000002)
--(axis cs:1393444,0.735037333333335)
--(axis cs:1403398,0.728401333333335)
--(axis cs:1413351,0.720295800000002)
--(axis cs:1423304,0.753546133333335)
--(axis cs:1433257,0.801984066666669)
--(axis cs:1443210,0.846326000000002)
--(axis cs:1453163,0.849910133333336)
--(axis cs:1463117,0.852564533333336)
--(axis cs:1473070,0.855218666666669)
--(axis cs:1483023,0.856936400000002)
--(axis cs:1492976,0.826886400000002)
--(axis cs:1502929,0.791055600000002)
--(axis cs:1512882,0.807986800000002)
--(axis cs:1522836,0.848466400000002)
--(axis cs:1532789,0.877785933333336)
--(axis cs:1542742,0.873505333333336)
--(axis cs:1552695,0.866870000000002)
--(axis cs:1562648,0.860234666666669)
--(axis cs:1572601,0.856679800000002)
--(axis cs:1582555,0.854689000000002)
--(axis cs:1592508,0.850285600000002)
--(axis cs:1602461,0.848554133333336)
--(axis cs:1612414,0.843245866666669)
--(axis cs:1622367,0.837937600000002)
--(axis cs:1632320,0.841056000000002)
--(axis cs:1642274,0.837621866666669)
--(axis cs:1652227,0.819042933333336)
--(axis cs:1662180,0.801700000000002)
--(axis cs:1672133,0.785111666666669)
--(axis cs:1682086,0.760437333333335)
--(axis cs:1692039,0.790260000000002)
--(axis cs:1701993,0.846229800000002)
--(axis cs:1711946,0.875513466666669)
--(axis cs:1721899,0.865707733333336)
--(axis cs:1731852,0.855091200000002)
--(axis cs:1741805,0.844305333333336)
--(axis cs:1751759,0.803910266666669)
--(axis cs:1761712,0.763240533333335)
--(axis cs:1771665,0.752624000000002)
--(axis cs:1781618,0.758112400000002)
--(axis cs:1791571,0.776027800000002)
--(axis cs:1801524,0.793943200000002)
--(axis cs:1811478,0.800539200000002)
--(axis cs:1821431,0.797885066666669)
--(axis cs:1831384,0.795230933333335)
--(axis cs:1841337,0.791153600000002)
--(axis cs:1851290,0.785845333333335)
--(axis cs:1861243,0.780537066666669)
--(axis cs:1871197,0.778000000000002)
--(axis cs:1881150,0.778000000000002)
--(axis cs:1891103,0.792206000000002)
--(axis cs:1901056,0.811437866666669)
--(axis cs:1911009,0.830016800000002)
--(axis cs:1920962,0.848595733333335)
--(axis cs:1930916,0.857344533333335)
--(axis cs:1940869,0.856017466666669)
--(axis cs:1950822,0.854690400000002)
--(axis cs:1960775,0.858138333333336)
--(axis cs:1970728,0.866764266666669)
--(axis cs:1980681,0.875390200000002)
--(axis cs:1990635,0.883090000000002)
--(axis cs:2000588,0.889725333333336)
--(axis cs:2010541,0.896360666666669)
--(axis cs:2020494,0.892809600000002)
--(axis cs:2030447,0.876884800000002)
--(axis cs:2040400,0.860960000000002)
--(axis cs:2050354,0.858676133333336)
--(axis cs:2060307,0.873937400000002)
--(axis cs:2070260,0.889198666666669)
--(axis cs:2080213,0.894067866666669)
--(axis cs:2090166,0.884778400000002)
--(axis cs:2100119,0.875488933333336)
--(axis cs:2110073,0.867556200000002)
--(axis cs:2120026,0.861584400000002)
--(axis cs:2129979,0.855612600000002)
--(axis cs:2139932,0.844660266666669)
--(axis cs:2149885,0.826081333333335)
--(axis cs:2159839,0.816875133333336)
--(axis cs:2169792,0.818550400000002)
--(axis cs:2179745,0.830494000000002)
--(axis cs:2189698,0.842437600000002)
--(axis cs:2199651,0.838316800000002)
--(axis cs:2209604,0.806467200000002)
--(axis cs:2219558,0.818269600000002)
--(axis cs:2229511,0.819914266666669)
--(axis cs:2239464,0.802662400000002)
--(axis cs:2249417,0.785410533333335)
--(axis cs:2259370,0.785101333333335)
--(axis cs:2269323,0.782447200000002)
--(axis cs:2279277,0.779792800000002)
--(axis cs:2289230,0.771109333333335)
--(axis cs:2299183,0.749876266666669)
--(axis cs:2309136,0.769068800000002)
--(axis cs:2319089,0.780027933333335)
--(axis cs:2329042,0.760785466666669)
--(axis cs:2338996,0.741541066666669)
--(axis cs:2348949,0.733308200000002)
--(axis cs:2358902,0.751223600000002)
--(axis cs:2368855,0.769139000000002)
--(axis cs:2378808,0.786680000000002)
--(axis cs:2388761,0.803268333333335)
--(axis cs:2398715,0.819858333333336)
--(axis cs:2408668,0.831110666666669)
--(axis cs:2418621,0.827793000000002)
--(axis cs:2428574,0.824475333333335)
--(axis cs:2438527,0.823347733333336)
--(axis cs:2448480,0.828656000000002)
--(axis cs:2458434,0.833964800000002)
--(axis cs:2468387,0.840705266666669)
--(axis cs:2478340,0.851985333333336)
--(axis cs:2488293,0.863265400000002)
--(axis cs:2498246,0.868556133333336)
--(axis cs:2508199,0.853294866666669)
--(axis cs:2518153,0.845046266666669)
--(axis cs:2528106,0.842876800000002)
--(axis cs:2538059,0.837568533333335)
--(axis cs:2548012,0.832260266666669)
--(axis cs:2557965,0.827869000000002)
--(axis cs:2567919,0.827205400000002)
--(axis cs:2577872,0.826541866666669)
--(axis cs:2587825,0.821741666666669)
--(axis cs:2597778,0.810074000000002)
--(axis cs:2607731,0.806756333333335)
--(axis cs:2617684,0.803101866666669)
--(axis cs:2627638,0.797793066666669)
--(axis cs:2637591,0.796303200000002)
--(axis cs:2647544,0.812000000000002)
--(axis cs:2657497,0.812000000000002)
--(axis cs:2667450,0.812000000000002)
--(axis cs:2677403,0.818748266666669)
--(axis cs:2687357,0.824871266666669)
--(axis cs:2697310,0.836151333333336)
--(axis cs:2707263,0.842968800000002)
--(axis cs:2717216,0.838486400000002)
--(axis cs:2727169,0.842467600000002)
--(axis cs:2737122,0.830448800000002)
--(axis cs:2747076,0.834430400000002)
--(axis cs:2757029,0.837588400000002)
--(axis cs:2766982,0.835374800000002)
--(axis cs:2776935,0.836897000000002)
--(axis cs:2786888,0.832252266666669)
--(axis cs:2796841,0.827439333333336)
--(axis cs:2806795,0.819866000000002)
--(axis cs:2816748,0.768110400000002)
--(axis cs:2826701,0.750887933333335)
--(axis cs:2836654,0.763495066666669)
--(axis cs:2846607,0.776102200000002)
--(axis cs:2856560,0.787253333333335)
--(axis cs:2866514,0.773981333333335)
--(axis cs:2876467,0.767045666666669)
--(axis cs:2886420,0.801972000000002)
--(axis cs:2896373,0.801308466666669)
--(axis cs:2906326,0.800644933333335)
--(axis cs:2916279,0.800279000000002)
--(axis cs:2926233,0.810233000000002)
--(axis cs:2936186,0.820186000000002)
--(axis cs:2946139,0.829814666666669)
--(axis cs:2956092,0.816544000000002)
--(axis cs:2966045,0.803273333333335)
--(axis cs:2975999,0.790001333333333)
--(axis cs:2975999,0.93)
--(axis cs:2975999,0.93)
--(axis cs:2966045,0.930000000000002)
--(axis cs:2956092,0.930000000000002)
--(axis cs:2946139,0.930000000000002)
--(axis cs:2936186,0.926728666666669)
--(axis cs:2926233,0.923411000000002)
--(axis cs:2916279,0.920093000000002)
--(axis cs:2906326,0.923224666666669)
--(axis cs:2896373,0.926542333333336)
--(axis cs:2886420,0.929860000000002)
--(axis cs:2876467,0.942710666666669)
--(axis cs:2866514,0.955981333333336)
--(axis cs:2856560,0.969253333333336)
--(axis cs:2846607,0.963738000000002)
--(axis cs:2836654,0.957102666666669)
--(axis cs:2826701,0.950467333333336)
--(axis cs:2816748,0.940748000000002)
--(axis cs:2806795,0.930795000000002)
--(axis cs:2796841,0.920841000000002)
--(axis cs:2786888,0.929112000000002)
--(axis cs:2776935,0.939065000000003)
--(axis cs:2766982,0.949018000000002)
--(axis cs:2757029,0.947009666666669)
--(axis cs:2747076,0.943692000000002)
--(axis cs:2737122,0.940374000000002)
--(axis cs:2727169,0.940000000000002)
--(axis cs:2717216,0.940000000000002)
--(axis cs:2707263,0.940000000000002)
--(axis cs:2697310,0.925516666666669)
--(axis cs:2687357,0.908928333333336)
--(axis cs:2677403,0.892338333333336)
--(axis cs:2667450,0.892850000000002)
--(axis cs:2657497,0.896335333333336)
--(axis cs:2647544,0.902970666666669)
--(axis cs:2637591,0.910166600000002)
--(axis cs:2627638,0.918362000000002)
--(axis cs:2617684,0.928316000000002)
--(axis cs:2607731,0.930000000000002)
--(axis cs:2597778,0.930000000000002)
--(axis cs:2587825,0.930000000000002)
--(axis cs:2577872,0.921872000000002)
--(axis cs:2567919,0.911919000000002)
--(axis cs:2557965,0.905048000000002)
--(axis cs:2548012,0.919443466666669)
--(axis cs:2538059,0.941862333333336)
--(axis cs:2528106,0.965086000000003)
--(axis cs:2518153,0.956921666666669)
--(axis cs:2508199,0.940331666666669)
--(axis cs:2498246,0.926844933333336)
--(axis cs:2488293,0.933248400000002)
--(axis cs:2478340,0.945192000000002)
--(axis cs:2468387,0.957135600000002)
--(axis cs:2458434,0.954956000000002)
--(axis cs:2448480,0.948320000000002)
--(axis cs:2438527,0.941684666666669)
--(axis cs:2428574,0.935049333333336)
--(axis cs:2418621,0.928731200000002)
--(axis cs:2408668,0.923422933333336)
--(axis cs:2398715,0.928799333333336)
--(axis cs:2388761,0.938089733333336)
--(axis cs:2378808,0.947379200000002)
--(axis cs:2368855,0.945236666666669)
--(axis cs:2358902,0.938601333333336)
--(axis cs:2348949,0.931966000000003)
--(axis cs:2338996,0.927665333333336)
--(axis cs:2329042,0.924347333333336)
--(axis cs:2319089,0.921029666666669)
--(axis cs:2309136,0.926864000000002)
--(axis cs:2299183,0.936817000000002)
--(axis cs:2289230,0.946770000000002)
--(axis cs:2279277,0.947759000000002)
--(axis cs:2269323,0.944441000000002)
--(axis cs:2259370,0.941123333333336)
--(axis cs:2249417,0.931222666666669)
--(axis cs:2239464,0.917952000000003)
--(axis cs:2229511,0.904681333333336)
--(axis cs:2219558,0.910736666666669)
--(axis cs:2209604,0.927326666666669)
--(axis cs:2199651,0.943915000000002)
--(axis cs:2189698,0.952100666666669)
--(axis cs:2179745,0.955418333333336)
--(axis cs:2169792,0.959724800000002)
--(axis cs:2159839,0.957892666666669)
--(axis cs:2149885,0.951256666666669)
--(axis cs:2139932,0.944621333333336)
--(axis cs:2129979,0.937183200000002)
--(axis cs:2120026,0.929220800000002)
--(axis cs:2110073,0.921258400000002)
--(axis cs:2100119,0.923488933333336)
--(axis cs:2090166,0.932778400000002)
--(axis cs:2080213,0.942067866666669)
--(axis cs:2070260,0.941790666666669)
--(axis cs:2060307,0.934769000000003)
--(axis cs:2050354,0.931451333333336)
--(axis cs:2040400,0.931866666666669)
--(axis cs:2030447,0.935184333333336)
--(axis cs:2020494,0.938502000000002)
--(axis cs:2010541,0.943639333333336)
--(axis cs:2000588,0.950274666666669)
--(axis cs:1990635,0.956910000000002)
--(axis cs:1980681,0.961773000000003)
--(axis cs:1970728,0.965090666666669)
--(axis cs:1960775,0.968408333333336)
--(axis cs:1950822,0.970000000000002)
--(axis cs:1940869,0.970000000000002)
--(axis cs:1930916,0.970000000000002)
--(axis cs:1920962,0.959924000000002)
--(axis cs:1911009,0.944012000000002)
--(axis cs:1901056,0.930741333333336)
--(axis cs:1891103,0.932161666666669)
--(axis cs:1881150,0.948750000000002)
--(axis cs:1871197,0.967873666666669)
--(axis cs:1861243,0.972071666666669)
--(axis cs:1851290,0.955483333333336)
--(axis cs:1841337,0.938895000000002)
--(axis cs:1831384,0.929076800000002)
--(axis cs:1821431,0.927086200000002)
--(axis cs:1811478,0.925095600000002)
--(axis cs:1801524,0.926685600000002)
--(axis cs:1791571,0.932657400000003)
--(axis cs:1781618,0.938629200000002)
--(axis cs:1771665,0.932174000000002)
--(axis cs:1761712,0.909613866666669)
--(axis cs:1751759,0.887053733333336)
--(axis cs:1741805,0.883957666666669)
--(axis cs:1731852,0.907012000000002)
--(axis cs:1721899,0.930336666666669)
--(axis cs:1711946,0.922973333333336)
--(axis cs:1701993,0.894390200000002)
--(axis cs:1692039,0.880454600000002)
--(axis cs:1682086,0.877479600000002)
--(axis cs:1672133,0.891413800000002)
--(axis cs:1662180,0.898472000000002)
--(axis cs:1652227,0.890717800000002)
--(axis cs:1642274,0.876783600000002)
--(axis cs:1632320,0.877994666666669)
--(axis cs:1622367,0.888789000000002)
--(axis cs:1612414,0.886000000000002)
--(axis cs:1602461,0.886000000000002)
--(axis cs:1592508,0.891206400000002)
--(axis cs:1582555,0.897926666666669)
--(axis cs:1572601,0.911198666666669)
--(axis cs:1562648,0.921117333333336)
--(axis cs:1552695,0.924435000000002)
--(axis cs:1542742,0.927752666666669)
--(axis cs:1532789,0.915370066666669)
--(axis cs:1522836,0.904877600000003)
--(axis cs:1512882,0.899046800000002)
--(axis cs:1502929,0.894204733333336)
--(axis cs:1492976,0.894868266666669)
--(axis cs:1483023,0.901312600000002)
--(axis cs:1473070,0.927070000000003)
--(axis cs:1463117,0.918552466666669)
--(axis cs:1453163,0.911252866666669)
--(axis cs:1443210,0.892794000000003)
--(axis cs:1433257,0.884053266666669)
--(axis cs:1423304,0.879408533333336)
--(axis cs:1413351,0.878295800000002)
--(axis cs:1403398,0.886921733333336)
--(axis cs:1393444,0.895548533333336)
--(axis cs:1383491,0.898654666666669)
--(axis cs:1373538,0.885384000000002)
--(axis cs:1363585,0.872113333333336)
--(axis cs:1353632,0.864052266666669)
--(axis cs:1343679,0.872678200000002)
--(axis cs:1333725,0.881305000000002)
--(axis cs:1323772,0.889633866666669)
--(axis cs:1313819,0.896932733333336)
--(axis cs:1303866,0.904231600000002)
--(axis cs:1293913,0.910139133333336)
--(axis cs:1283960,0.910802666666669)
--(axis cs:1274006,0.911466266666669)
--(axis cs:1264053,0.912000000000002)
--(axis cs:1254100,0.906100000000002)
--(axis cs:1244147,0.896147000000002)
--(axis cs:1234194,0.886314400000002)
--(axis cs:1224240,0.877024000000002)
--(axis cs:1214287,0.867734533333336)
--(axis cs:1204334,0.865112266666669)
--(axis cs:1194381,0.867746000000002)
--(axis cs:1184428,0.874381333333336)
--(axis cs:1174475,0.878373333333336)
--(axis cs:1164521,0.867755733333336)
--(axis cs:1154568,0.857139200000002)
--(axis cs:1144615,0.871353666666669)
--(axis cs:1134662,0.866708933333336)
--(axis cs:1124709,0.862064200000002)
--(axis cs:1114756,0.858331733333336)
--(axis cs:1104802,0.860986133333336)
--(axis cs:1094849,0.863640266666669)
--(axis cs:1084896,0.866441600000002)
--(axis cs:1074943,0.870422800000002)
--(axis cs:1064990,0.874404000000002)
--(axis cs:1055037,0.879027200000002)
--(axis cs:1045083,0.889644800000002)
--(axis cs:1035130,0.900261333333336)
--(axis cs:1025177,0.910274333333336)
--(axis cs:1015224,0.913592000000002)
--(axis cs:1005271,0.916909666666669)
--(axis cs:995318,0.919318000000003)
--(axis cs:985364,0.909364000000002)
--(axis cs:975411,0.902509600000002)
--(axis cs:965458,0.900036133333336)
--(axis cs:955505,0.900699666666669)
--(axis cs:945552,0.903632000000002)
--(axis cs:935599,0.910534666666669)
--(axis cs:925645,0.923806666666669)
--(axis cs:915692,0.937077333333336)
--(axis cs:905739,0.950087000000002)
--(axis cs:895786,0.953404666666669)
--(axis cs:885833,0.956722333333336)
--(axis cs:875880,0.959880000000002)
--(axis cs:865926,0.949926000000002)
--(axis cs:855973,0.939973000000003)
--(axis cs:846020,0.930020000000003)
--(axis cs:836067,0.913445000000002)
--(axis cs:826114,0.896856666666669)
--(axis cs:816160,0.880266666666669)
--(axis cs:806207,0.863678333333335)
--(axis cs:796254,0.848254000000002)
--(axis cs:786301,0.838301000000002)
--(axis cs:776348,0.858956000000002)
--(axis cs:766395,0.888815000000002)
--(axis cs:756441,0.918677000000002)
--(axis cs:746488,0.904146666666669)
--(axis cs:736535,0.887558333333336)
--(axis cs:726582,0.870970000000002)
--(axis cs:716629,0.876247333333335)
--(axis cs:706676,0.882882666666669)
--(axis cs:696722,0.889518666666669)
--(axis cs:686769,0.890000000000002)
--(axis cs:676816,0.890000000000002)
--(axis cs:666863,0.890000000000002)
--(axis cs:656910,0.893030000000002)
--(axis cs:646957,0.896347666666669)
--(axis cs:637003,0.899665666666669)
--(axis cs:627050,0.908950000000002)
--(axis cs:617097,0.918903000000002)
--(axis cs:607144,0.928856000000002)
--(axis cs:597191,0.941745333333336)
--(axis cs:587238,0.955016000000003)
--(axis cs:577284,0.968288000000002)
--(axis cs:567331,0.961331000000002)
--(axis cs:557378,0.951378000000002)
--(axis cs:547425,0.941425000000002)
--(axis cs:537472,0.931472000000002)
--(axis cs:527519,0.921519000000002)
--(axis cs:517565,0.911565000000002)
--(axis cs:507612,0.907204000000002)
--(axis cs:497659,0.903886333333336)
--(axis cs:487706,0.900568666666669)
--(axis cs:477753,0.908247000000002)
--(axis cs:467800,0.918200000000002)
--(axis cs:457846,0.928154000000002)
--(axis cs:447893,0.911083666666669)
--(axis cs:437940,0.887860000000002)
--(axis cs:427987,0.864636333333336)
--(axis cs:418034,0.870621333333336)
--(axis cs:408080,0.883893333333335)
--(axis cs:398127,0.897164000000002)
--(axis cs:388174,0.900000000000002)
--(axis cs:378221,0.900000000000002)
--(axis cs:368268,0.900000000000002)
--(axis cs:358315,0.859013333333336)
--(axis cs:348361,0.822472200000002)
--(axis cs:338408,0.820481600000002)
--(axis cs:328455,0.808934000000002)
--(axis cs:318502,0.782341066666669)
--(axis cs:308549,0.794902000000002)
--(axis cs:298596,0.767890400000002)
--(axis cs:288642,0.755986800000002)
--(axis cs:278689,0.768593933333335)
--(axis cs:268736,0.739554133333335)
--(axis cs:258783,0.709286200000002)
--(axis cs:248830,0.728528666666669)
--(axis cs:238877,0.718804266666669)
--(axis cs:228923,0.697569066666669)
--(axis cs:218970,0.676336000000002)
--(axis cs:209017,0.660223800000002)
--(axis cs:199064,0.646289600000002)
--(axis cs:189111,0.632355400000002)
--(axis cs:179158,0.620877333333335)
--(axis cs:169204,0.607605333333335)
--(axis cs:159251,0.594334666666668)
--(axis cs:149298,0.578830000000001)
--(axis cs:139345,0.562241666666668)
--(axis cs:129392,0.545653333333335)
--(axis cs:119439,0.483138000000001)
--(axis cs:109485,0.396870000000001)
--(axis cs:99532,0.322372266666668)
--(axis cs:89579,0.245221600000001)
--(axis cs:79626,0.1475424)
--(axis cs:69673,0.0606083333333335)
--(axis cs:59720,0.0237200000000001)
--(axis cs:49766,0.013766)
--(axis cs:39813,0.00381300000000001)
--(axis cs:29860,0)
--(axis cs:19907,0)
--(axis cs:9954,0)
--(axis cs:1,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9954,0)
--(axis cs:19907,0)
--(axis cs:29860,0)
--(axis cs:39813,0)
--(axis cs:49766,0)
--(axis cs:59720,0)
--(axis cs:69673,0)
--(axis cs:79626,0)
--(axis cs:89579,0)
--(axis cs:99532,0)
--(axis cs:109485,0)
--(axis cs:119439,0)
--(axis cs:129392,0)
--(axis cs:139345,0)
--(axis cs:149298,0)
--(axis cs:159251,0)
--(axis cs:169204,0)
--(axis cs:179158,0)
--(axis cs:189111,0)
--(axis cs:199064,0)
--(axis cs:209017,0)
--(axis cs:218970,0)
--(axis cs:228923,0)
--(axis cs:238877,0)
--(axis cs:248830,0)
--(axis cs:258783,0)
--(axis cs:268736,0)
--(axis cs:278689,0)
--(axis cs:288642,0)
--(axis cs:298596,0)
--(axis cs:308549,0)
--(axis cs:318502,0)
--(axis cs:328455,0)
--(axis cs:338408,0)
--(axis cs:348361,0)
--(axis cs:358315,0)
--(axis cs:368268,0)
--(axis cs:378221,0)
--(axis cs:388174,0)
--(axis cs:398127,0)
--(axis cs:408080,0)
--(axis cs:418034,0)
--(axis cs:427987,0)
--(axis cs:437940,0)
--(axis cs:447893,0)
--(axis cs:457846,0)
--(axis cs:467800,0)
--(axis cs:477753,0)
--(axis cs:487706,0)
--(axis cs:497659,0)
--(axis cs:507612,0)
--(axis cs:517565,0)
--(axis cs:527519,0)
--(axis cs:537472,0)
--(axis cs:547425,0)
--(axis cs:557378,0)
--(axis cs:567331,0)
--(axis cs:577284,0)
--(axis cs:587238,0)
--(axis cs:597191,0)
--(axis cs:607144,0)
--(axis cs:617097,0)
--(axis cs:627050,0)
--(axis cs:637003,0)
--(axis cs:646957,0)
--(axis cs:656910,0)
--(axis cs:666863,0)
--(axis cs:676816,0)
--(axis cs:686769,0)
--(axis cs:696722,0)
--(axis cs:706676,0)
--(axis cs:716629,0)
--(axis cs:726582,0)
--(axis cs:736535,0)
--(axis cs:746488,0)
--(axis cs:756441,0)
--(axis cs:766395,0)
--(axis cs:776348,0)
--(axis cs:786301,0)
--(axis cs:796254,0)
--(axis cs:806207,0)
--(axis cs:816160,0)
--(axis cs:826114,0)
--(axis cs:836067,0)
--(axis cs:846020,0)
--(axis cs:855973,0)
--(axis cs:865926,0)
--(axis cs:875880,0)
--(axis cs:885833,0)
--(axis cs:895786,0)
--(axis cs:905739,0)
--(axis cs:915692,0)
--(axis cs:925645,0)
--(axis cs:935599,0)
--(axis cs:945552,0)
--(axis cs:955505,0)
--(axis cs:965458,0)
--(axis cs:975411,0)
--(axis cs:985364,0)
--(axis cs:995318,0)
--(axis cs:1005271,0)
--(axis cs:1015224,0)
--(axis cs:1025177,0)
--(axis cs:1035130,0)
--(axis cs:1045083,0)
--(axis cs:1055037,0)
--(axis cs:1064990,0)
--(axis cs:1074943,0)
--(axis cs:1084896,0)
--(axis cs:1094849,0)
--(axis cs:1104802,0)
--(axis cs:1114756,0)
--(axis cs:1124709,0)
--(axis cs:1134662,0)
--(axis cs:1144615,0)
--(axis cs:1154568,0)
--(axis cs:1164521,0)
--(axis cs:1174475,0)
--(axis cs:1184428,0)
--(axis cs:1194381,0)
--(axis cs:1204334,0)
--(axis cs:1214287,0)
--(axis cs:1224240,0)
--(axis cs:1234194,0)
--(axis cs:1244147,0)
--(axis cs:1254100,0)
--(axis cs:1264053,0)
--(axis cs:1274006,0)
--(axis cs:1283960,0)
--(axis cs:1293913,0)
--(axis cs:1303866,0)
--(axis cs:1313819,0)
--(axis cs:1323772,0)
--(axis cs:1333725,0)
--(axis cs:1343679,0)
--(axis cs:1353632,0)
--(axis cs:1363585,0)
--(axis cs:1373538,0)
--(axis cs:1383491,0)
--(axis cs:1393444,0)
--(axis cs:1403398,0)
--(axis cs:1413351,0)
--(axis cs:1423304,0)
--(axis cs:1433257,0)
--(axis cs:1443210,0)
--(axis cs:1453163,0)
--(axis cs:1463117,0)
--(axis cs:1473070,0)
--(axis cs:1483023,0)
--(axis cs:1492976,0)
--(axis cs:1502929,0)
--(axis cs:1512882,0)
--(axis cs:1522836,0)
--(axis cs:1532789,0)
--(axis cs:1542742,0)
--(axis cs:1552695,0)
--(axis cs:1562648,0)
--(axis cs:1572601,0)
--(axis cs:1582555,0)
--(axis cs:1592508,0)
--(axis cs:1602461,0)
--(axis cs:1612414,0)
--(axis cs:1622367,0)
--(axis cs:1632320,0)
--(axis cs:1642274,0)
--(axis cs:1652227,0)
--(axis cs:1662180,0)
--(axis cs:1672133,0)
--(axis cs:1682086,0)
--(axis cs:1692039,0)
--(axis cs:1701993,0)
--(axis cs:1711946,0)
--(axis cs:1721899,0)
--(axis cs:1731852,0)
--(axis cs:1741805,0)
--(axis cs:1751759,0)
--(axis cs:1761712,0)
--(axis cs:1771665,0)
--(axis cs:1781618,0)
--(axis cs:1791571,0)
--(axis cs:1801524,0)
--(axis cs:1811478,0)
--(axis cs:1821431,0)
--(axis cs:1831384,0)
--(axis cs:1841337,0)
--(axis cs:1851290,0)
--(axis cs:1861243,0)
--(axis cs:1871197,0)
--(axis cs:1881150,0)
--(axis cs:1891103,0)
--(axis cs:1901056,0)
--(axis cs:1911009,0)
--(axis cs:1920962,0)
--(axis cs:1930916,0)
--(axis cs:1940869,0)
--(axis cs:1950822,0)
--(axis cs:1960775,0)
--(axis cs:1970728,0)
--(axis cs:1980681,0)
--(axis cs:1990635,0)
--(axis cs:2000588,0)
--(axis cs:2010541,0)
--(axis cs:2020494,0)
--(axis cs:2030447,0)
--(axis cs:2040400,0)
--(axis cs:2050354,0)
--(axis cs:2060307,0)
--(axis cs:2070260,0)
--(axis cs:2080213,0)
--(axis cs:2090166,0)
--(axis cs:2100119,0)
--(axis cs:2110073,0)
--(axis cs:2120026,0)
--(axis cs:2129979,0)
--(axis cs:2139932,0)
--(axis cs:2149885,0)
--(axis cs:2159839,0)
--(axis cs:2169792,0)
--(axis cs:2179745,0)
--(axis cs:2189698,0)
--(axis cs:2199651,0)
--(axis cs:2209604,0)
--(axis cs:2219558,0)
--(axis cs:2229511,0)
--(axis cs:2239464,0)
--(axis cs:2249417,0)
--(axis cs:2259370,0)
--(axis cs:2269323,0)
--(axis cs:2279277,0)
--(axis cs:2289230,0)
--(axis cs:2299183,0)
--(axis cs:2309136,0)
--(axis cs:2319089,0)
--(axis cs:2329042,0)
--(axis cs:2338996,0)
--(axis cs:2348949,0)
--(axis cs:2358902,0)
--(axis cs:2368855,0)
--(axis cs:2378808,0)
--(axis cs:2388761,0)
--(axis cs:2398715,0)
--(axis cs:2408668,0)
--(axis cs:2418621,0)
--(axis cs:2428574,0)
--(axis cs:2438527,0)
--(axis cs:2448480,0)
--(axis cs:2458434,0)
--(axis cs:2468387,0)
--(axis cs:2478340,0)
--(axis cs:2488293,0)
--(axis cs:2498246,0)
--(axis cs:2508199,0)
--(axis cs:2518153,0)
--(axis cs:2528106,0)
--(axis cs:2538059,0)
--(axis cs:2548012,0)
--(axis cs:2557965,0)
--(axis cs:2567919,0)
--(axis cs:2577872,0)
--(axis cs:2587825,0)
--(axis cs:2597778,0)
--(axis cs:2607731,0)
--(axis cs:2617684,0)
--(axis cs:2627638,0)
--(axis cs:2637591,0)
--(axis cs:2647544,0)
--(axis cs:2657497,0)
--(axis cs:2667450,0)
--(axis cs:2677403,0)
--(axis cs:2687357,0)
--(axis cs:2697310,0)
--(axis cs:2707263,0)
--(axis cs:2717216,0)
--(axis cs:2727169,0)
--(axis cs:2737122,0)
--(axis cs:2747076,0)
--(axis cs:2757029,0)
--(axis cs:2766982,0)
--(axis cs:2776935,0)
--(axis cs:2786888,0)
--(axis cs:2796841,0)
--(axis cs:2806795,0)
--(axis cs:2816748,0)
--(axis cs:2826701,0)
--(axis cs:2836654,0)
--(axis cs:2846607,0)
--(axis cs:2856560,0)
--(axis cs:2866514,0)
--(axis cs:2876467,0)
--(axis cs:2886420,0)
--(axis cs:2896373,0)
--(axis cs:2906326,0)
--(axis cs:2916279,0)
--(axis cs:2926233,0)
--(axis cs:2936186,0)
--(axis cs:2946139,0)
--(axis cs:2956092,0)
--(axis cs:2966045,0)
--(axis cs:2975999,0)
--(axis cs:2975999,0)
--(axis cs:2975999,0)
--(axis cs:2966045,0)
--(axis cs:2956092,0)
--(axis cs:2946139,0)
--(axis cs:2936186,0)
--(axis cs:2926233,0)
--(axis cs:2916279,0)
--(axis cs:2906326,0)
--(axis cs:2896373,0)
--(axis cs:2886420,0)
--(axis cs:2876467,0)
--(axis cs:2866514,0)
--(axis cs:2856560,0)
--(axis cs:2846607,0)
--(axis cs:2836654,0)
--(axis cs:2826701,0)
--(axis cs:2816748,0)
--(axis cs:2806795,0)
--(axis cs:2796841,0)
--(axis cs:2786888,0)
--(axis cs:2776935,0)
--(axis cs:2766982,0)
--(axis cs:2757029,0)
--(axis cs:2747076,0)
--(axis cs:2737122,0)
--(axis cs:2727169,0)
--(axis cs:2717216,0)
--(axis cs:2707263,0)
--(axis cs:2697310,0)
--(axis cs:2687357,0)
--(axis cs:2677403,0)
--(axis cs:2667450,0)
--(axis cs:2657497,0)
--(axis cs:2647544,0)
--(axis cs:2637591,0)
--(axis cs:2627638,0)
--(axis cs:2617684,0)
--(axis cs:2607731,0.00275633333333334)
--(axis cs:2597778,0.00607400000000002)
--(axis cs:2587825,0.00939166666666669)
--(axis cs:2577872,0.00729066666666668)
--(axis cs:2567919,0.00397300000000001)
--(axis cs:2557965,0.000655000000000002)
--(axis cs:2548012,0)
--(axis cs:2538059,0)
--(axis cs:2528106,0)
--(axis cs:2518153,0)
--(axis cs:2508199,0)
--(axis cs:2498246,0)
--(axis cs:2488293,0)
--(axis cs:2478340,0)
--(axis cs:2468387,0)
--(axis cs:2458434,0)
--(axis cs:2448480,0)
--(axis cs:2438527,0)
--(axis cs:2428574,0)
--(axis cs:2418621,0)
--(axis cs:2408668,0)
--(axis cs:2398715,0)
--(axis cs:2388761,0)
--(axis cs:2378808,0)
--(axis cs:2368855,0)
--(axis cs:2358902,0)
--(axis cs:2348949,0)
--(axis cs:2338996,0)
--(axis cs:2329042,0)
--(axis cs:2319089,0)
--(axis cs:2309136,0)
--(axis cs:2299183,0)
--(axis cs:2289230,0)
--(axis cs:2279277,0)
--(axis cs:2269323,0)
--(axis cs:2259370,0)
--(axis cs:2249417,0)
--(axis cs:2239464,0)
--(axis cs:2229511,0)
--(axis cs:2219558,0)
--(axis cs:2209604,0)
--(axis cs:2199651,0)
--(axis cs:2189698,0)
--(axis cs:2179745,0)
--(axis cs:2169792,0)
--(axis cs:2159839,0)
--(axis cs:2149885,0)
--(axis cs:2139932,0)
--(axis cs:2129979,0)
--(axis cs:2120026,0)
--(axis cs:2110073,0)
--(axis cs:2100119,0)
--(axis cs:2090166,0)
--(axis cs:2080213,0)
--(axis cs:2070260,0)
--(axis cs:2060307,0)
--(axis cs:2050354,0)
--(axis cs:2040400,0)
--(axis cs:2030447,0)
--(axis cs:2020494,0)
--(axis cs:2010541,0)
--(axis cs:2000588,0)
--(axis cs:1990635,0)
--(axis cs:1980681,0)
--(axis cs:1970728,0)
--(axis cs:1960775,0)
--(axis cs:1950822,0)
--(axis cs:1940869,0)
--(axis cs:1930916,0)
--(axis cs:1920962,0)
--(axis cs:1911009,0)
--(axis cs:1901056,0)
--(axis cs:1891103,0)
--(axis cs:1881150,0)
--(axis cs:1871197,0)
--(axis cs:1861243,0)
--(axis cs:1851290,0)
--(axis cs:1841337,0)
--(axis cs:1831384,0)
--(axis cs:1821431,0)
--(axis cs:1811478,0)
--(axis cs:1801524,0)
--(axis cs:1791571,0)
--(axis cs:1781618,0)
--(axis cs:1771665,0)
--(axis cs:1761712,0)
--(axis cs:1751759,0)
--(axis cs:1741805,0)
--(axis cs:1731852,0)
--(axis cs:1721899,0)
--(axis cs:1711946,0)
--(axis cs:1701993,0)
--(axis cs:1692039,0)
--(axis cs:1682086,0)
--(axis cs:1672133,0)
--(axis cs:1662180,0)
--(axis cs:1652227,0)
--(axis cs:1642274,0)
--(axis cs:1632320,0)
--(axis cs:1622367,0)
--(axis cs:1612414,0)
--(axis cs:1602461,0)
--(axis cs:1592508,0)
--(axis cs:1582555,0)
--(axis cs:1572601,0)
--(axis cs:1562648,0)
--(axis cs:1552695,0)
--(axis cs:1542742,0)
--(axis cs:1532789,0)
--(axis cs:1522836,0)
--(axis cs:1512882,0)
--(axis cs:1502929,0)
--(axis cs:1492976,0)
--(axis cs:1483023,0)
--(axis cs:1473070,0)
--(axis cs:1463117,0)
--(axis cs:1453163,0)
--(axis cs:1443210,0)
--(axis cs:1433257,0)
--(axis cs:1423304,0)
--(axis cs:1413351,0)
--(axis cs:1403398,0)
--(axis cs:1393444,0)
--(axis cs:1383491,0)
--(axis cs:1373538,0)
--(axis cs:1363585,0)
--(axis cs:1353632,0)
--(axis cs:1343679,0)
--(axis cs:1333725,0)
--(axis cs:1323772,0)
--(axis cs:1313819,0)
--(axis cs:1303866,0)
--(axis cs:1293913,0)
--(axis cs:1283960,0)
--(axis cs:1274006,0)
--(axis cs:1264053,0)
--(axis cs:1254100,0)
--(axis cs:1244147,0)
--(axis cs:1234194,0)
--(axis cs:1224240,0)
--(axis cs:1214287,0)
--(axis cs:1204334,0)
--(axis cs:1194381,0)
--(axis cs:1184428,0)
--(axis cs:1174475,0)
--(axis cs:1164521,0)
--(axis cs:1154568,0)
--(axis cs:1144615,0)
--(axis cs:1134662,0)
--(axis cs:1124709,0)
--(axis cs:1114756,0)
--(axis cs:1104802,0)
--(axis cs:1094849,0)
--(axis cs:1084896,0)
--(axis cs:1074943,0)
--(axis cs:1064990,0)
--(axis cs:1055037,0)
--(axis cs:1045083,0)
--(axis cs:1035130,0)
--(axis cs:1025177,0)
--(axis cs:1015224,0)
--(axis cs:1005271,0)
--(axis cs:995318,0)
--(axis cs:985364,0)
--(axis cs:975411,0)
--(axis cs:965458,0)
--(axis cs:955505,0)
--(axis cs:945552,0)
--(axis cs:935599,0)
--(axis cs:925645,0)
--(axis cs:915692,0)
--(axis cs:905739,0)
--(axis cs:895786,0)
--(axis cs:885833,0)
--(axis cs:875880,0)
--(axis cs:865926,0)
--(axis cs:855973,0)
--(axis cs:846020,0)
--(axis cs:836067,0)
--(axis cs:826114,0)
--(axis cs:816160,0)
--(axis cs:806207,0)
--(axis cs:796254,0)
--(axis cs:786301,0)
--(axis cs:776348,0)
--(axis cs:766395,0)
--(axis cs:756441,0)
--(axis cs:746488,0)
--(axis cs:736535,0)
--(axis cs:726582,0)
--(axis cs:716629,0)
--(axis cs:706676,0)
--(axis cs:696722,0)
--(axis cs:686769,0)
--(axis cs:676816,0)
--(axis cs:666863,0)
--(axis cs:656910,0)
--(axis cs:646957,0)
--(axis cs:637003,0)
--(axis cs:627050,0)
--(axis cs:617097,0)
--(axis cs:607144,0)
--(axis cs:597191,0)
--(axis cs:587238,0)
--(axis cs:577284,0)
--(axis cs:567331,0)
--(axis cs:557378,0)
--(axis cs:547425,0)
--(axis cs:537472,0)
--(axis cs:527519,0)
--(axis cs:517565,0)
--(axis cs:507612,0)
--(axis cs:497659,0)
--(axis cs:487706,0)
--(axis cs:477753,0)
--(axis cs:467800,0)
--(axis cs:457846,0)
--(axis cs:447893,0)
--(axis cs:437940,0)
--(axis cs:427987,0)
--(axis cs:418034,0)
--(axis cs:408080,0)
--(axis cs:398127,0)
--(axis cs:388174,0)
--(axis cs:378221,0)
--(axis cs:368268,0)
--(axis cs:358315,0)
--(axis cs:348361,0)
--(axis cs:338408,0)
--(axis cs:328455,0)
--(axis cs:318502,0)
--(axis cs:308549,0)
--(axis cs:298596,0)
--(axis cs:288642,0)
--(axis cs:278689,0)
--(axis cs:268736,0)
--(axis cs:258783,0)
--(axis cs:248830,0)
--(axis cs:238877,0)
--(axis cs:228923,0)
--(axis cs:218970,0)
--(axis cs:209017,0)
--(axis cs:199064,0)
--(axis cs:189111,0)
--(axis cs:179158,0)
--(axis cs:169204,0)
--(axis cs:159251,0)
--(axis cs:149298,0)
--(axis cs:139345,0)
--(axis cs:129392,0)
--(axis cs:119439,0.00218700000000001)
--(axis cs:109485,0.00550500000000001)
--(axis cs:99532,0.00882266666666669)
--(axis cs:89579,0.00785966666666669)
--(axis cs:79626,0.00454200000000001)
--(axis cs:69673,0.00122433333333334)
--(axis cs:59720,0)
--(axis cs:49766,0)
--(axis cs:39813,0)
--(axis cs:29860,0)
--(axis cs:19907,0)
--(axis cs:9954,0)
--(axis cs:1,0)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9954,0)
--(axis cs:19907,0)
--(axis cs:29860,0)
--(axis cs:39813,0)
--(axis cs:49766,0)
--(axis cs:59720,0)
--(axis cs:69673,0)
--(axis cs:79626,0)
--(axis cs:89579,0)
--(axis cs:99532,0)
--(axis cs:109485,0)
--(axis cs:119439,0)
--(axis cs:129392,0)
--(axis cs:139345,0)
--(axis cs:149298,0)
--(axis cs:159251,0)
--(axis cs:169204,0)
--(axis cs:179158,0)
--(axis cs:189111,0.00394060000000001)
--(axis cs:199064,0.0165477333333334)
--(axis cs:209017,0.0291548666666667)
--(axis cs:218970,0.0494076000000001)
--(axis cs:228923,0.0468861733333334)
--(axis cs:238877,0.0443644933333335)
--(axis cs:248830,0.0309078066666667)
--(axis cs:258783,0.0968431140000002)
--(axis cs:268736,0.147100128)
--(axis cs:278689,0.186494677333334)
--(axis cs:288642,0.208683232000001)
--(axis cs:298596,0.242510984000001)
--(axis cs:308549,0.259934858000001)
--(axis cs:318502,0.282249484000001)
--(axis cs:328455,0.304564110000001)
--(axis cs:338408,0.320778469333334)
--(axis cs:348361,0.317878828666668)
--(axis cs:358315,0.314978896666667)
--(axis cs:368268,0.315756440000001)
--(axis cs:378221,0.328993930000001)
--(axis cs:388174,0.342231420000001)
--(axis cs:398127,0.362204410000001)
--(axis cs:408080,0.371339040000001)
--(axis cs:418034,0.375669874666668)
--(axis cs:427987,0.394246998000001)
--(axis cs:437940,0.425638760000001)
--(axis cs:447893,0.462423494666668)
--(axis cs:457846,0.496250740000001)
--(axis cs:467800,0.498142000000001)
--(axis cs:477753,0.506020730000001)
--(axis cs:487706,0.512998378666668)
--(axis cs:497659,0.501904101333335)
--(axis cs:507612,0.480089568000001)
--(axis cs:517565,0.469291703333335)
--(axis cs:527519,0.517207296666668)
--(axis cs:537472,0.548094773333335)
--(axis cs:547425,0.575534700000002)
--(axis cs:557378,0.582342552000002)
--(axis cs:567331,0.589150404000002)
--(axis cs:577284,0.594575816000001)
--(axis cs:587238,0.603950188000001)
--(axis cs:597191,0.614161966000002)
--(axis cs:607144,0.626416928000001)
--(axis cs:617097,0.654404764000002)
--(axis cs:627050,0.661599000000002)
--(axis cs:637003,0.667324954000002)
--(axis cs:646957,0.690398326000002)
--(axis cs:656910,0.688225220000002)
--(axis cs:666863,0.681765777333335)
--(axis cs:676816,0.709869792000002)
--(axis cs:686769,0.747312978000002)
--(axis cs:696722,0.764897440000002)
--(axis cs:706676,0.767976149333335)
--(axis cs:716629,0.755037719333335)
--(axis cs:726582,0.757403688000002)
--(axis cs:736535,0.738997273333335)
--(axis cs:746488,0.720590858666668)
--(axis cs:756441,0.703893760000002)
--(axis cs:766395,0.724067200000002)
--(axis cs:776348,0.744238613333335)
--(axis cs:786301,0.763719934000002)
--(axis cs:796254,0.761072436000002)
--(axis cs:806207,0.758424938000002)
--(axis cs:816160,0.755736906666669)
--(axis cs:826114,0.750567462666669)
--(axis cs:836067,0.745398538000002)
--(axis cs:846020,0.740228853333335)
--(axis cs:855973,0.734681714666669)
--(axis cs:865926,0.737055524000002)
--(axis cs:875880,0.739451120000002)
--(axis cs:885833,0.737113524666669)
--(axis cs:895786,0.734718169333335)
--(axis cs:905739,0.740094536000002)
--(axis cs:915692,0.754235248000002)
--(axis cs:925645,0.768607380000002)
--(axis cs:935599,0.782980956000002)
--(axis cs:945552,0.781382144000002)
--(axis cs:955505,0.779112860000002)
--(axis cs:965458,0.776843576000002)
--(axis cs:975411,0.783753154000002)
--(axis cs:985364,0.791191362666669)
--(axis cs:995318,0.798630318666669)
--(axis cs:1005271,0.801018922666669)
--(axis cs:1015224,0.803036064000002)
--(axis cs:1025177,0.805053205333335)
--(axis cs:1035130,0.806260820000002)
--(axis cs:1045083,0.807395462000002)
--(axis cs:1055037,0.797931562000002)
--(axis cs:1064990,0.799644006666669)
--(axis cs:1074943,0.789684371333335)
--(axis cs:1084896,0.779724736000002)
--(axis cs:1094849,0.791846305333335)
--(axis cs:1104802,0.806722722666669)
--(axis cs:1114756,0.821600634666669)
--(axis cs:1124709,0.799301234000002)
--(axis cs:1134662,0.771691612000002)
--(axis cs:1144615,0.744081990000002)
--(axis cs:1154568,0.761077376000002)
--(axis cs:1164521,0.785283072000002)
--(axis cs:1174475,0.801349066666669)
--(axis cs:1184428,0.803388602666669)
--(axis cs:1194381,0.806162172000002)
--(axis cs:1204334,0.803868669333335)
--(axis cs:1214287,0.799113070666669)
--(axis cs:1224240,0.786758080000002)
--(axis cs:1234194,0.774401848000002)
--(axis cs:1244147,0.783614682000002)
--(axis cs:1254100,0.772984600000002)
--(axis cs:1264053,0.756721398000002)
--(axis cs:1274006,0.751004766666669)
--(axis cs:1283960,0.747852666666669)
--(axis cs:1293913,0.743273502000002)
--(axis cs:1303866,0.741050920000002)
--(axis cs:1313819,0.737268780000002)
--(axis cs:1323772,0.733486640000002)
--(axis cs:1333725,0.745947600000002)
--(axis cs:1343679,0.763095024000002)
--(axis cs:1353632,0.780240725333335)
--(axis cs:1363585,0.785184690000002)
--(axis cs:1373538,0.786319332000002)
--(axis cs:1383491,0.787453974000002)
--(axis cs:1393444,0.794906090666669)
--(axis cs:1403398,0.790632560000002)
--(axis cs:1413351,0.767939720000002)
--(axis cs:1423304,0.775870117333335)
--(axis cs:1433257,0.794906888666669)
--(axis cs:1443210,0.813518060000002)
--(axis cs:1453163,0.798501524000002)
--(axis cs:1463117,0.778075916000002)
--(axis cs:1473070,0.757652360000002)
--(axis cs:1483023,0.758756640000002)
--(axis cs:1492976,0.761160469333335)
--(axis cs:1502929,0.763177610666669)
--(axis cs:1512882,0.762753936000002)
--(axis cs:1522836,0.761240928000002)
--(axis cs:1532789,0.750821885333335)
--(axis cs:1542742,0.753911893333335)
--(axis cs:1552695,0.763997600000002)
--(axis cs:1562648,0.774083306666669)
--(axis cs:1572601,0.774219106000002)
--(axis cs:1582555,0.769301830000002)
--(axis cs:1592508,0.764385048000002)
--(axis cs:1602461,0.764975390666669)
--(axis cs:1612414,0.759928357333335)
--(axis cs:1622367,0.759424072000002)
--(axis cs:1632320,0.755157280000002)
--(axis cs:1642274,0.756619570666669)
--(axis cs:1652227,0.759897425333335)
--(axis cs:1662180,0.760435480000002)
--(axis cs:1672133,0.759300838000002)
--(axis cs:1682086,0.758166196000002)
--(axis cs:1692039,0.767281750000002)
--(axis cs:1701993,0.783042250000002)
--(axis cs:1711946,0.798801166666669)
--(axis cs:1721899,0.800363156666669)
--(axis cs:1731852,0.792168520000002)
--(axis cs:1741805,0.783973883333335)
--(axis cs:1751759,0.775924318000002)
--(axis cs:1761712,0.767981824000002)
--(axis cs:1771665,0.760039330000002)
--(axis cs:1781618,0.765332844000002)
--(axis cs:1791571,0.780839618000002)
--(axis cs:1801524,0.796346392000002)
--(axis cs:1811478,0.794022008000002)
--(axis cs:1821431,0.777128449333335)
--(axis cs:1831384,0.760234890666669)
--(axis cs:1841337,0.758822190000002)
--(axis cs:1851290,0.770798966666669)
--(axis cs:1861243,0.772248426000002)
--(axis cs:1871197,0.776513723333335)
--(axis cs:1881150,0.782167300000002)
--(axis cs:1891103,0.778006946000002)
--(axis cs:1901056,0.766801898666669)
--(axis cs:1911009,0.748773698000002)
--(axis cs:1920962,0.730745497333335)
--(axis cs:1930916,0.727535586666669)
--(axis cs:1940869,0.739512363333335)
--(axis cs:1950822,0.751489140000002)
--(axis cs:1960775,0.756691783333335)
--(axis cs:1970728,0.754548570666669)
--(axis cs:1980681,0.747791246000002)
--(axis cs:1990635,0.744560030000002)
--(axis cs:2000588,0.756284664000002)
--(axis cs:2010541,0.768009298000002)
--(axis cs:2020494,0.777741592000002)
--(axis cs:2030447,0.785053729333335)
--(axis cs:2040400,0.792365866666669)
--(axis cs:2050354,0.795873342666669)
--(axis cs:2060307,0.794486558000002)
--(axis cs:2070260,0.793099773333335)
--(axis cs:2080213,0.796569173333335)
--(axis cs:2090166,0.799056096000002)
--(axis cs:2100119,0.790987530666669)
--(axis cs:2110073,0.786013634666669)
--(axis cs:2120026,0.776507706666669)
--(axis cs:2129979,0.743729160000002)
--(axis cs:2139932,0.732267296000002)
--(axis cs:2149885,0.753447280000002)
--(axis cs:2159839,0.774629392000002)
--(axis cs:2169792,0.784521856000002)
--(axis cs:2179745,0.776075076666669)
--(axis cs:2189698,0.767628297333335)
--(axis cs:2199651,0.766673370000002)
--(axis cs:2209604,0.778650146666669)
--(axis cs:2219558,0.790628126666669)
--(axis cs:2229511,0.798202109333335)
--(axis cs:2239464,0.777735968000002)
--(axis cs:2249417,0.748991704000002)
--(axis cs:2259370,0.731559406666669)
--(axis cs:2269323,0.736224046000002)
--(axis cs:2279277,0.740889154000002)
--(axis cs:2289230,0.750627046666669)
--(axis cs:2299183,0.770924531333335)
--(axis cs:2309136,0.791222016000002)
--(axis cs:2319089,0.803067996666669)
--(axis cs:2329042,0.796134073333335)
--(axis cs:2338996,0.789199453333335)
--(axis cs:2348949,0.780435184000002)
--(axis cs:2358902,0.767323765333335)
--(axis cs:2368855,0.754212346666669)
--(axis cs:2378808,0.745902608000002)
--(axis cs:2388761,0.749810819333335)
--(axis cs:2398715,0.753719423333335)
--(axis cs:2408668,0.760702949333335)
--(axis cs:2418621,0.776083652000002)
--(axis cs:2428574,0.777439416000002)
--(axis cs:2438527,0.758973265333335)
--(axis cs:2448480,0.770375520000002)
--(axis cs:2458434,0.744402216000002)
--(axis cs:2468387,0.731614126666668)
--(axis cs:2478340,0.760610533333335)
--(axis cs:2488293,0.770811836000002)
--(axis cs:2498246,0.764395409333335)
--(axis cs:2508199,0.772085760666669)
--(axis cs:2518153,0.782313815333335)
--(axis cs:2528106,0.790546452000002)
--(axis cs:2538059,0.787646811333335)
--(axis cs:2548012,0.785282362666669)
--(axis cs:2557965,0.784610320000002)
--(axis cs:2567919,0.791120784000002)
--(axis cs:2577872,0.767923658666669)
--(axis cs:2587825,0.755152150000002)
--(axis cs:2597778,0.788813196000002)
--(axis cs:2607731,0.784278060666669)
--(axis cs:2617684,0.765128024000002)
--(axis cs:2627638,0.763993268000002)
--(axis cs:2637591,0.762858626000002)
--(axis cs:2647544,0.766046154666669)
--(axis cs:2657497,0.792773277333335)
--(axis cs:2667450,0.794238000000002)
--(axis cs:2677403,0.787420116000002)
--(axis cs:2687357,0.785150604000002)
--(axis cs:2697310,0.782881320000002)
--(axis cs:2707263,0.782867754000002)
--(axis cs:2717216,0.798374528000002)
--(axis cs:2727169,0.813881302000002)
--(axis cs:2737122,0.827739484000002)
--(axis cs:2747076,0.823478392000002)
--(axis cs:2757029,0.814275184666669)
--(axis cs:2766982,0.803554460000002)
--(axis cs:2776935,0.778970550000002)
--(axis cs:2786888,0.754386640000002)
--(axis cs:2796841,0.732987877333335)
--(axis cs:2806795,0.746100613333335)
--(axis cs:2816748,0.759212032000002)
--(axis cs:2826701,0.772589830666669)
--(axis cs:2836654,0.789483389333335)
--(axis cs:2846607,0.806376948000002)
--(axis cs:2856560,0.821454613333335)
--(axis cs:2866514,0.806072365333335)
--(axis cs:2876467,0.790691662666669)
--(axis cs:2886420,0.775965320000002)
--(axis cs:2896373,0.776091391333335)
--(axis cs:2906326,0.776217462666669)
--(axis cs:2916279,0.781561048000002)
--(axis cs:2926233,0.779969304000002)
--(axis cs:2936186,0.783499301333335)
--(axis cs:2946139,0.786939504666669)
--(axis cs:2956092,0.784039864000002)
--(axis cs:2966045,0.781140223333335)
--(axis cs:2975999,0.778240291333333)
--(axis cs:2975999,0.918838011333333)
--(axis cs:2975999,0.918838011333333)
--(axis cs:2966045,0.899042823333336)
--(axis cs:2956092,0.879249624000002)
--(axis cs:2946139,0.859456424666669)
--(axis cs:2936186,0.863406562666669)
--(axis cs:2926233,0.867692988000002)
--(axis cs:2916279,0.871979844000002)
--(axis cs:2906326,0.888274928000002)
--(axis cs:2896373,0.904916344000002)
--(axis cs:2886420,0.921557760000002)
--(axis cs:2876467,0.911271628666669)
--(axis cs:2866514,0.899799137333336)
--(axis cs:2856560,0.888325493333336)
--(axis cs:2846607,0.889345692000002)
--(axis cs:2836654,0.891110690666669)
--(axis cs:2826701,0.892875689333335)
--(axis cs:2816748,0.878819768000002)
--(axis cs:2806795,0.863565136666669)
--(axis cs:2796841,0.853707202000002)
--(axis cs:2786888,0.867564522666669)
--(axis cs:2776935,0.890005220000002)
--(axis cs:2766982,0.907822482666669)
--(axis cs:2757029,0.902862938000002)
--(axis cs:2747076,0.895676872000002)
--(axis cs:2737122,0.888490084000002)
--(axis cs:2727169,0.894279700666669)
--(axis cs:2717216,0.901717909333336)
--(axis cs:2707263,0.909156118000002)
--(axis cs:2697310,0.908889193333336)
--(axis cs:2687357,0.907502408666669)
--(axis cs:2677403,0.906115484666669)
--(axis cs:2667450,0.906678100000002)
--(axis cs:2657497,0.906939400666669)
--(axis cs:2647544,0.906056901333336)
--(axis cs:2637591,0.904215776000002)
--(axis cs:2627638,0.902198634666669)
--(axis cs:2617684,0.900181290666669)
--(axis cs:2607731,0.881907572000002)
--(axis cs:2597778,0.875446584000002)
--(axis cs:2587825,0.900695633333336)
--(axis cs:2577872,0.887799978666669)
--(axis cs:2567919,0.865611424000002)
--(axis cs:2557965,0.860572320000002)
--(axis cs:2548012,0.857795026666669)
--(axis cs:2538059,0.850861103333336)
--(axis cs:2528106,0.847873100000002)
--(axis cs:2518153,0.850627302000002)
--(axis cs:2508199,0.854410404666669)
--(axis cs:2498246,0.861092185333335)
--(axis cs:2488293,0.865723904000002)
--(axis cs:2478340,0.869758186666669)
--(axis cs:2468387,0.873792469333336)
--(axis cs:2458434,0.872555772000002)
--(axis cs:2448480,0.869655840000002)
--(axis cs:2438527,0.870721980666669)
--(axis cs:2428574,0.868653754666669)
--(axis cs:2418621,0.872183752000002)
--(axis cs:2408668,0.884527317333336)
--(axis cs:2398715,0.883901153333336)
--(axis cs:2388761,0.891658688666669)
--(axis cs:2378808,0.893297616000002)
--(axis cs:2368855,0.896656106666669)
--(axis cs:2358902,0.900690389333336)
--(axis cs:2348949,0.904724672000002)
--(axis cs:2338996,0.908137933333336)
--(axis cs:2329042,0.911290033333336)
--(axis cs:2319089,0.914441816666669)
--(axis cs:2309136,0.909073088000002)
--(axis cs:2299183,0.899869880666669)
--(axis cs:2289230,0.890666673333336)
--(axis cs:2279277,0.893130112000002)
--(axis cs:2269323,0.901199488000002)
--(axis cs:2259370,0.909268053333336)
--(axis cs:2249417,0.907997536000002)
--(axis cs:2239464,0.901946112000002)
--(axis cs:2229511,0.895894688000002)
--(axis cs:2219558,0.883886561333336)
--(axis cs:2209604,0.868630397333336)
--(axis cs:2199651,0.853375766000002)
--(axis cs:2189698,0.850893188000002)
--(axis cs:2179745,0.855809970000002)
--(axis cs:2169792,0.860726752000002)
--(axis cs:2159839,0.864394904666669)
--(axis cs:2149885,0.867294836666669)
--(axis cs:2139932,0.870194477333336)
--(axis cs:2129979,0.874466906000002)
--(axis cs:2120026,0.879635830666669)
--(axis cs:2110073,0.884804755333336)
--(axis cs:2100119,0.891464052666669)
--(axis cs:2090166,0.899154404000002)
--(axis cs:2080213,0.906844755333336)
--(axis cs:2070260,0.911772253333336)
--(axis cs:2060307,0.914671894000002)
--(axis cs:2050354,0.917571534666669)
--(axis cs:2040400,0.913661866666669)
--(axis cs:2030447,0.904458659333336)
--(axis cs:2020494,0.895255452000002)
--(axis cs:2010541,0.892206357333336)
--(axis cs:2000588,0.894223498666669)
--(axis cs:1990635,0.896240640000002)
--(axis cs:1980681,0.896708382000002)
--(axis cs:1970728,0.895825882666669)
--(axis cs:1960775,0.894943383333336)
--(axis cs:1950822,0.892617948000002)
--(axis cs:1940869,0.888961879333336)
--(axis cs:1930916,0.885305810666669)
--(axis cs:1920962,0.884776293333335)
--(axis cs:1911009,0.887297720000002)
--(axis cs:1901056,0.889819146666669)
--(axis cs:1891103,0.892650716666669)
--(axis cs:1881150,0.895802500000002)
--(axis cs:1871197,0.898954283333336)
--(axis cs:1861243,0.902528170666669)
--(axis cs:1851290,0.906562453333336)
--(axis cs:1841337,0.910596736000002)
--(axis cs:1831384,0.908491738666669)
--(axis cs:1821431,0.899288531333336)
--(axis cs:1811478,0.890085324000002)
--(axis cs:1801524,0.883999472000002)
--(axis cs:1791571,0.881730188000002)
--(axis cs:1781618,0.879460904000002)
--(axis cs:1771665,0.885043750000002)
--(axis cs:1761712,0.900802666666669)
--(axis cs:1751759,0.916561583333336)
--(axis cs:1741805,0.925467453333336)
--(axis cs:1731852,0.924963168000002)
--(axis cs:1721899,0.922277150666669)
--(axis cs:1711946,0.916272466666669)
--(axis cs:1701993,0.909968900000002)
--(axis cs:1692039,0.904849084000002)
--(axis cs:1682086,0.900881124000002)
--(axis cs:1672133,0.901471378000002)
--(axis cs:1662180,0.898823880000002)
--(axis cs:1652227,0.895124972666669)
--(axis cs:1642274,0.889703905333336)
--(axis cs:1632320,0.884282293333336)
--(axis cs:1622367,0.885763926000002)
--(axis cs:1612414,0.899253558666669)
--(axis cs:1602461,0.912743191333336)
--(axis cs:1592508,0.917165264000002)
--(axis cs:1582555,0.904810273333336)
--(axis cs:1572601,0.892454041333336)
--(axis cs:1562648,0.886595226666669)
--(axis cs:1552695,0.893529150000002)
--(axis cs:1542742,0.898132026666669)
--(axis cs:1532789,0.897236949333336)
--(axis cs:1522836,0.889168384000002)
--(axis cs:1512882,0.881099008000002)
--(axis cs:1502929,0.877037074000002)
--(axis cs:1492976,0.881953856000002)
--(axis cs:1483023,0.886870638000002)
--(axis cs:1473070,0.891861646666669)
--(axis cs:1463117,0.897030571333336)
--(axis cs:1453163,0.902200015333336)
--(axis cs:1443210,0.904577080000002)
--(axis cs:1433257,0.894537214000002)
--(axis cs:1423304,0.883569008000002)
--(axis cs:1413351,0.878372090000002)
--(axis cs:1403398,0.889088153333336)
--(axis cs:1393444,0.895765640000002)
--(axis cs:1383491,0.898133420000002)
--(axis cs:1373538,0.901915560000002)
--(axis cs:1363585,0.905697700000002)
--(axis cs:1353632,0.906729856000002)
--(axis cs:1343679,0.910133782000002)
--(axis cs:1333725,0.913538050000002)
--(axis cs:1323772,0.914966482666669)
--(axis cs:1313819,0.909545415333336)
--(axis cs:1303866,0.904124348000002)
--(axis cs:1293913,0.900500883333336)
--(axis cs:1283960,0.903652666666669)
--(axis cs:1274006,0.906804766666669)
--(axis cs:1264053,0.909241352000002)
--(axis cs:1254100,0.907726266666669)
--(axis cs:1244147,0.901926985333336)
--(axis cs:1234194,0.897454512000002)
--(axis cs:1224240,0.898967520000002)
--(axis cs:1214287,0.897643840666669)
--(axis cs:1204334,0.893717794666669)
--(axis cs:1194381,0.893465652000002)
--(axis cs:1184428,0.893213509333336)
--(axis cs:1174475,0.891763733333335)
--(axis cs:1164521,0.883694357333336)
--(axis cs:1154568,0.875625792000002)
--(axis cs:1144615,0.870276443333335)
--(axis cs:1134662,0.881748934666669)
--(axis cs:1124709,0.893221426000002)
--(axis cs:1114756,0.903370301333336)
--(axis cs:1104802,0.904252889333336)
--(axis cs:1094849,0.905135388666669)
--(axis cs:1084896,0.904437696000002)
--(axis cs:1074943,0.884910648666669)
--(axis cs:1064990,0.875784860000002)
--(axis cs:1055037,0.874174496000002)
--(axis cs:1045083,0.868122464000002)
--(axis cs:1035130,0.878197226666669)
--(axis cs:1025177,0.892927027333335)
--(axis cs:1015224,0.892044528000002)
--(axis cs:1005271,0.891162028666669)
--(axis cs:995318,0.890089478666669)
--(axis cs:985364,0.886094690666669)
--(axis cs:975411,0.877143626000002)
--(axis cs:965458,0.869325341333336)
--(axis cs:955505,0.881176046666669)
--(axis cs:945552,0.887349248000002)
--(axis cs:935599,0.890510797333336)
--(axis cs:925645,0.875885053333336)
--(axis cs:915692,0.861260778666669)
--(axis cs:905739,0.846785274000002)
--(axis cs:895786,0.837834209333336)
--(axis cs:885833,0.828883144666669)
--(axis cs:875880,0.820331840000002)
--(axis cs:865926,0.844539968000002)
--(axis cs:855973,0.868745664000002)
--(axis cs:846020,0.892951360000002)
--(axis cs:836067,0.886709100000002)
--(axis cs:826114,0.880405533333336)
--(axis cs:816160,0.874101333333336)
--(axis cs:806207,0.853656674666669)
--(axis cs:796254,0.840521392000002)
--(axis cs:786301,0.839561068666669)
--(axis cs:776348,0.831443496000002)
--(axis cs:766395,0.829808090000002)
--(axis cs:756441,0.839012222000002)
--(axis cs:746488,0.864360464000002)
--(axis cs:736535,0.889665436666669)
--(axis cs:726582,0.913997204000002)
--(axis cs:716629,0.905616570000002)
--(axis cs:706676,0.892379080000002)
--(axis cs:696722,0.879140260000002)
--(axis cs:686769,0.858185654000002)
--(axis cs:676816,0.836627456000002)
--(axis cs:666863,0.815069258000002)
--(axis cs:656910,0.787984340000002)
--(axis cs:646957,0.787865438000002)
--(axis cs:637003,0.790513202000002)
--(axis cs:627050,0.785791866666669)
--(axis cs:617097,0.780244728000002)
--(axis cs:607144,0.778227232000002)
--(axis cs:597191,0.778746388000002)
--(axis cs:587238,0.784041384000002)
--(axis cs:577284,0.789336912000002)
--(axis cs:567331,0.789361156000002)
--(axis cs:557378,0.788604728000002)
--(axis cs:547425,0.783619850000002)
--(axis cs:537472,0.783203104000002)
--(axis cs:527519,0.777908108000002)
--(axis cs:517565,0.772612580000002)
--(axis cs:507612,0.763598904000002)
--(axis cs:497659,0.753891411333335)
--(axis cs:487706,0.744183918666668)
--(axis cs:477753,0.721732062000002)
--(axis cs:467800,0.696643866666668)
--(axis cs:457846,0.671553150666668)
--(axis cs:447893,0.676715374666669)
--(axis cs:437940,0.703694640000002)
--(axis cs:427987,0.730673905333335)
--(axis cs:418034,0.718906546666668)
--(axis cs:408080,0.697472266666669)
--(axis cs:398127,0.676040140000002)
--(axis cs:388174,0.650345452000002)
--(axis cs:378221,0.623492258000002)
--(axis cs:368268,0.596639064000002)
--(axis cs:358315,0.585652833333335)
--(axis cs:348361,0.579348633333335)
--(axis cs:338408,0.573045066666668)
--(axis cs:328455,0.553361700000001)
--(axis cs:318502,0.529408146666668)
--(axis cs:308549,0.497074706666668)
--(axis cs:298596,0.468652632000001)
--(axis cs:288642,0.427423164000001)
--(axis cs:278689,0.386197838000001)
--(axis cs:268736,0.328296693333334)
--(axis cs:258783,0.284011620000001)
--(axis cs:248830,0.209629533333334)
--(axis cs:238877,0.162856194666667)
--(axis cs:228923,0.157056723333334)
--(axis cs:218970,0.15812218)
--(axis cs:209017,0.132802298666667)
--(axis cs:199064,0.0853994773333335)
--(axis cs:189111,0.0379966560000001)
--(axis cs:179158,0.01928006)
--(axis cs:169204,0.01360628)
--(axis cs:159251,0.00671434666666668)
--(axis cs:149298,0.00265597200000001)
--(axis cs:139345,0.00152133)
--(axis cs:129392,0.000386688000000001)
--(axis cs:119439,0)
--(axis cs:109485,0)
--(axis cs:99532,0)
--(axis cs:89579,0)
--(axis cs:79626,0)
--(axis cs:69673,0)
--(axis cs:59720,0)
--(axis cs:49766,0)
--(axis cs:39813,0)
--(axis cs:29860,0)
--(axis cs:19907,0)
--(axis cs:9954,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, blue]
table {%
1 0
14201 0
28402 0
42603 0.00308140000000001
56804 0.00970853333333336
71005 0.0270130000000001
85206 0.0639356000000002
99407 0.0942713333333336
113608 0.103738666666667
127809 0.114412
142010 0.133346666666667
156211 0.151803066666667
170412 0.1385488
184613 0.125294533333334
198814 0.156462133333334
213015 0.192438000000001
227216 0.200747733333334
241417 0.201694466666667
255618 0.219953600000001
269819 0.246462133333334
284020 0.269228000000001
298221 0.289109400000001
312422 0.291009200000001
326623 0.271127800000001
340824 0.267326400000001
355025 0.294781666666667
369226 0.318795866666668
383427 0.331103400000001
397628 0.342542666666668
411829 0.347276333333334
426030 0.352056000000001
440231 0.378564533333334
454432 0.405073066666668
468633 0.407157800000001
482834 0.406211066666668
497035 0.425127333333334
511236 0.449742400000001
525437 0.460516533333335
539638 0.464303466666668
553839 0.483768400000001
568040 0.515957333333335
582241 0.526926866666668
596442 0.510832400000001
610643 0.511143200000001
624844 0.545225600000001
639045 0.570782000000001
653246 0.565101600000001
667447 0.560385866666668
681648 0.564172800000001
695849 0.567959733333335
710050 0.601720000000002
724251 0.635802400000002
738452 0.619246666666668
752653 0.595578333333335
766854 0.597959600000001
781055 0.608373666666668
795256 0.631129066666668
809457 0.660477800000002
823658 0.665831466666668
837859 0.650683733333335
852060 0.642808000000002
866261 0.644701466666668
880462 0.650164533333335
894663 0.663418800000002
908864 0.672854400000002
923065 0.667174000000002
937266 0.662253200000002
951467 0.665093400000002
965668 0.667933600000002
979869 0.662452400000002
994070 0.656772000000002
1008271 0.664180666666668
1022472 0.673648000000002
1036673 0.672442333333335
1050874 0.667708666666668
1065075 0.670235000000002
1079276 0.676862133333335
1093477 0.680000000000002
1107678 0.680000000000002
1121879 0.677648400000002
1136080 0.671968000000002
1150281 0.671710200000002
1164482 0.684017733333335
1178683 0.695252066666668
1192884 0.701879200000002
1207085 0.707349000000002
1221286 0.698828400000002
1235487 0.690307800000002
1249688 0.706425600000002
1263889 0.723466800000002
1278090 0.734866000000002
1292291 0.745280066666669
1306492 0.741704800000002
1320693 0.733184200000002
1334894 0.732964666666669
1349095 0.737698333333335
1363296 0.732217600000002
1377497 0.717069866666669
1391698 0.714837600000002
1405899 0.731878800000002
1420100 0.737713333333335
1434301 0.715938466666668
1448502 0.702336800000002
1462703 0.726951866666669
1476904 0.750904000000002
1491105 0.765105000000002
1505306 0.779306000000002
1519507 0.763791600000002
1533708 0.746750400000002
1547909 0.740030333333335
1562110 0.735296666666669
1576311 0.736749600000002
1590512 0.740536533333335
1604713 0.733867866666669
1618914 0.720613600000002
1633115 0.721115000000002
1647316 0.735316000000002
1661517 0.744367800000002
1675718 0.745314533333335
1689919 0.746522533333335
1704120 0.748416000000002
1718321 0.751392600000002
1732522 0.759913200000002
1746723 0.767807200000002
1760924 0.764020266666669
1775125 0.760233333333335
1789326 0.752892800000002
1803527 0.745318933333335
1817728 0.751818666666669
1831929 0.761286000000002
1846130 0.755896000000002
1860331 0.744535200000002
1874532 0.752513600000002
1888733 0.773341733333335
1902934 0.783537733333335
1917135 0.782591000000002
1931336 0.776664000000002
1945537 0.762463000000002
1959738 0.754492000000002
1973939 0.763959333333335
1988140 0.771857333333335
2002341 0.770910600000002
2016542 0.770397466666669
2030743 0.780811533333335
2044944 0.791225600000002
2059145 0.784113000000002
2073346 0.775592400000002
2087547 0.770920800000002
2101748 0.767133866666669
2115949 0.764673466666669
2130150 0.762780000000002
2144351 0.756989400000002
2158552 0.748468800000002
2172753 0.750302800000002
2186954 0.763557066666669
2201155 0.775093000000002
2215356 0.783613600000002
2229557 0.787391533333335
2243758 0.776977466666669
2257959 0.768261200000002
2272160 0.770154666666669
2286361 0.772385066666669
2300562 0.787532800000002
2314763 0.802680533333335
2328964 0.789307466666669
2343165 0.773213000000002
2357366 0.777577333333335
2371567 0.787044666666669
2385768 0.788046400000002
2399969 0.785206200000002
2414170 0.779098000000002
2428371 0.770577400000002
2442572 0.770819466666669
2456773 0.781233533333335
2470974 0.789989600000002
2485175 0.795670000000002
2499376 0.802025600000002
2513577 0.810546200000002
2527778 0.816696133333335
2541979 0.806282066666669
2556180 0.795904000000002
2570381 0.788330133333335
2584582 0.780756266666669
2598783 0.771478000000002
2612984 0.762010666666669
2627185 0.765219666666669
2641386 0.771846800000002
2655587 0.782308733333335
2669788 0.794616266666669
2683989 0.801065200000002
2698190 0.802958666666669
2712391 0.804852133333335
2726592 0.806745600000002
2740793 0.808319533333336
2754994 0.809266266666669
2769195 0.806166000000002
2783396 0.789124800000002
2797597 0.774319400000002
2811798 0.777159600000002
2825999 0.7799998
};

\addplot [semithick, red]
table {%
1 0
9954 0
19907 0
29860 0
39813 0.00211833333333334
49766 0.0076477777777778
59720 0.0131777777777778
69673 0.0476831111111112
79626 0.131730666666667
89579 0.215778222222223
99532 0.28667888888889
109485 0.333679166666668
119439 0.380684166666668
129392 0.423915555555557
139345 0.459856944444446
149298 0.495798333333335
159251 0.526863222222224
169204 0.547875111111113
179158 0.568889111111113
189111 0.587308500000001
199064 0.600026222222224
209017 0.612743944444446
218970 0.628596666666668
228923 0.651820333333335
238877 0.675046333333335
248830 0.690723333333335
258783 0.687405666666669
268736 0.684088000000002
278689 0.690630000000002
288642 0.723806666666669
298596 0.756986666666669
308549 0.781100222222224
318502 0.778888444444446
328455 0.776676666666669
338408 0.781688888888891
348361 0.809336111111113
358315 0.836986111111113
368268 0.858333333333336
378221 0.858333333333336
388174 0.858333333333336
398127 0.856088166666669
408080 0.845582222222224
418034 0.835075222222224
427987 0.829978333333335
437940 0.846566666666669
447893 0.863155000000002
457846 0.874923222222225
467800 0.865522222222224
477753 0.856122166666669
487706 0.850797555555558
497659 0.865174111111113
507612 0.879550666666669
517565 0.891058055555558
527519 0.887187055555558
537472 0.883316444444447
547425 0.881425000000002
557378 0.891378000000002
567331 0.901331000000002
577284 0.907931333333336
587238 0.891894333333336
597191 0.875858944444447
607144 0.861539555555558
617097 0.860433666666669
627050 0.85932777777778
637003 0.857720388888891
646957 0.851637388888891
656910 0.845555000000002
666863 0.840479444444447
676816 0.846008888888891
686769 0.851538333333336
696722 0.85634577777778
706676 0.85192177777778
716629 0.847498222222224
726582 0.844271000000002
736535 0.860306388888891
746488 0.87634177777778
756441 0.890711166666669
766395 0.869144166666669
776348 0.847579333333336
786301 0.826733555555558
796254 0.828945333333336
806207 0.831157111111113
816160 0.833626666666669
826114 0.851875666666669
836067 0.870122833333336
846020 0.888352222222225
855973 0.89775227777778
865926 0.907152333333336
875880 0.916553333333336
885833 0.916120388888891
895786 0.915567444444447
905739 0.915014500000002
915692 0.904769555555558
925645 0.894263611111114
935599 0.883756611111113
945552 0.880149333333336
955505 0.876831666666669
965458 0.873514000000002
975411 0.872287666666669
985364 0.87118177777778
995318 0.87007577777778
1005271 0.872060222222224
1015224 0.874272000000002
1025177 0.87648377777778
1035130 0.866522222222224
1045083 0.855463333333336
1055037 0.844403333333336
1064990 0.842334444444447
1074943 0.841228555555558
1084896 0.840122666666669
1094849 0.839508388888891
1104802 0.838955444444447
1114756 0.838402444444447
1124709 0.841720166666669
1134662 0.84559077777778
1144615 0.849461388888891
1154568 0.841432000000002
1164521 0.831479000000002
1174475 0.821525000000002
1184428 0.823277555555557
1194381 0.827148166666669
1204334 0.83101877777778
1214287 0.829364722222224
1224240 0.826600000000002
1234194 0.823835000000002
1244147 0.840985166666669
1254100 0.862550000000002
1264053 0.884114833333336
1274006 0.886554222222224
1283960 0.884342222222224
1293913 0.882130444444447
1303866 0.875548666666669
1313819 0.867807444444447
1323772 0.860066222222225
1333725 0.849750000000002
1343679 0.838690000000002
1353632 0.827631111111113
1363585 0.819521944444447
1373538 0.812333666666669
1383491 0.805145388888891
1393444 0.797130000000002
1403398 0.788835000000002
1413351 0.780540833333335
1423304 0.801056888888891
1433257 0.83202177777778
1443210 0.862986666666669
1453163 0.875248166666669
1463117 0.880225166666669
1473070 0.885201666666669
1483023 0.870669833333336
1492976 0.847999111111113
1502929 0.825328388888891
1512882 0.837067666666669
1522836 0.864164666666669
1532789 0.891258944444447
1542742 0.896629000000002
1552695 0.891652500000002
1562648 0.886676000000002
1572601 0.878765722222225
1582555 0.869364722222224
1592508 0.859964666666669
1602461 0.857743500000002
1612414 0.859402333333336
1622367 0.861061166666669
1632320 0.857102222222224
1642274 0.849913222222224
1652227 0.842724944444447
1662180 0.833133333333335
1672133 0.822074444444447
1682086 0.811015555555558
1692039 0.827467666666669
1701993 0.861753666666669
1711946 0.896036222222225
1721899 0.899512888888891
1731852 0.881818666666669
1741805 0.864124444444447
1751759 0.857626500000002
1761712 0.859285333333336
1771665 0.860944166666669
1781618 0.865099888888891
1791571 0.87118227777778
1801524 0.877264666666669
1811478 0.880304333333335
1821431 0.88085727777778
1831384 0.881410222222225
1841337 0.885224666666669
1851290 0.891860000000002
1861243 0.898495333333336
1871197 0.898202000000002
1881150 0.891566666666669
1891103 0.884931333333336
1901056 0.887565333333336
1911009 0.899177166666669
1920962 0.910789000000002
1930916 0.915301111111113
1940869 0.912536388888891
1950822 0.909771666666669
1960775 0.910455555555558
1970728 0.914879111111114
1980681 0.919302666666669
1990635 0.921409166666669
2000588 0.920856222222225
2010541 0.92030327777778
2020494 0.916255000000002
2030447 0.907960833333336
2040400 0.899666666666669
2050354 0.899354000000002
2060307 0.909307000000002
2070260 0.919260000000003
2080213 0.921255111111113
2090166 0.912408000000002
2100119 0.903560888888891
2110073 0.89991727777778
2120026 0.903787888888891
2129979 0.907658500000002
2139932 0.910000000000002
2149885 0.910000000000002
2159839 0.910000000000002
2169792 0.908946666666669
2179745 0.906181944444447
2189698 0.903417222222225
2199651 0.896798666666669
2209604 0.883528000000002
2219558 0.870256000000002
2229511 0.86205677777778
2239464 0.863162666666669
2249417 0.864268555555558
2259370 0.86649777777778
2269323 0.870921333333336
2279277 0.875345333333336
2289230 0.876359444444447
2299183 0.870277055555558
2309136 0.864194666666669
2319089 0.859828388888891
2329042 0.859275444444447
2338996 0.858722444444447
2348949 0.860954666666669
2358902 0.86980177777778
2368855 0.878648888888891
2378808 0.884376000000002
2388761 0.882164222222225
2398715 0.879952222222224
2408668 0.879370888888891
2418621 0.883241500000002
2428574 0.887112111111113
2438527 0.892386611111113
2448480 0.901786666666669
2458434 0.911187666666669
2468387 0.917139833333336
2478340 0.912163333333336
2488293 0.907186833333336
2498246 0.904456333333336
2508199 0.909432833333336
2518153 0.914409833333336
2528106 0.915525333333336
2538059 0.902254666666669
2548012 0.888984000000002
2557965 0.878770000000002
2567919 0.880982000000002
2577872 0.88319377777778
2587825 0.884493055555558
2597778 0.881728333333336
2607731 0.878963611111113
2617684 0.876292444444447
2627638 0.874080444444447
2637591 0.871868666666669
2647544 0.869485333333336
2657497 0.866167666666669
2667450 0.862850000000002
2677403 0.86171477777778
2687357 0.87388077777778
2697310 0.886045555555558
2707263 0.896035166666669
2717216 0.891058666666669
2727169 0.886082166666669
2737122 0.881542000000002
2747076 0.880436000000002
2757029 0.879330111111113
2766982 0.878387888888891
2776935 0.878940833333336
2786888 0.87949377777778
2796841 0.879345888888891
2806795 0.871603888888891
2816748 0.863862666666669
2826701 0.857056111111113
2836654 0.862585555555558
2846607 0.868115000000002
2856560 0.873271111111113
2866514 0.872165111111113
2876467 0.871059222222225
2886420 0.869906666666669
2896373 0.867694888888891
2906326 0.865483111111113
2916279 0.863426333333336
2926233 0.866744333333336
2936186 0.870062000000002
2946139 0.873371944444447
2956092 0.876136666666669
2966045 0.878901388888891
2975999 0.881666388888889
};
\addlegendentry{AGCN-MLP-DE}
\addplot [semithick, orange]
table {%
1 0
9954 0
19907 0
29860 0
39813 0
49766 0
59720 0
69673 0.000489733333333335
79626 0.0018168
89579 0.00314386666666668
99532 0.00352906666666668
109485 0.00220200000000001
119439 0.000874800000000002
129392 0
139345 0
149298 0
159251 0
169204 0
179158 0
189111 0
199064 0
209017 0
218970 0
228923 0
238877 0
248830 0
258783 0
268736 0
278689 0
288642 0
298596 0
308549 0
318502 0
328455 0
338408 0
348361 0
358315 0
368268 0
378221 0
388174 0
398127 0
408080 0
418034 0
427987 0
437940 0
447893 0
457846 0
467800 0
477753 0
487706 0
497659 0
507612 0
517565 0
527519 0
537472 0
547425 0
557378 0
567331 0
577284 0
587238 0
597191 0
607144 0
617097 0
627050 0
637003 0
646957 0
656910 0
666863 0
676816 0
686769 0
696722 0
706676 0
716629 0
726582 0
736535 0
746488 0
756441 0
766395 0
776348 0
786301 0
796254 0
806207 0
816160 0
826114 0
836067 0
846020 0
855973 0
865926 0
875880 0
885833 0
895786 0
905739 0
915692 0
925645 0
935599 0
945552 0
955505 0
965458 0
975411 0
985364 0
995318 0
1005271 0
1015224 0
1025177 0
1035130 0
1045083 0
1055037 0
1064990 0
1074943 0
1084896 0
1094849 0
1104802 0
1114756 0
1124709 0
1134662 0
1144615 0
1154568 0
1164521 0
1174475 0
1184428 0
1194381 0
1204334 0
1214287 0
1224240 0
1234194 0
1244147 0
1254100 0
1264053 0
1274006 0
1283960 0
1293913 0
1303866 0
1313819 0
1323772 0
1333725 0
1343679 0
1353632 0
1363585 0
1373538 0
1383491 0
1393444 0
1403398 0
1413351 0
1423304 0
1433257 0
1443210 0
1453163 0
1463117 0
1473070 0
1483023 0
1492976 0
1502929 0
1512882 0
1522836 0
1532789 0
1542742 0
1552695 0
1562648 0
1572601 0
1582555 0
1592508 0
1602461 0
1612414 0
1622367 0
1632320 0
1642274 0
1652227 0
1662180 0
1672133 0
1682086 0
1692039 0
1701993 0
1711946 0
1721899 0
1731852 0
1741805 0
1751759 0
1761712 0
1771665 0
1781618 0
1791571 0
1801524 0
1811478 0
1821431 0
1831384 0
1841337 0
1851290 0
1861243 0
1871197 0
1881150 0
1891103 0
1901056 0
1911009 0
1920962 0
1930916 0
1940869 0
1950822 0
1960775 0
1970728 0
1980681 0
1990635 0
2000588 0
2010541 0
2020494 0
2030447 0
2040400 0
2050354 0
2060307 0
2070260 0
2080213 0
2090166 0
2100119 0
2110073 0
2120026 0
2129979 0
2139932 0
2149885 0
2159839 0
2169792 0
2179745 0
2189698 0
2199651 0
2209604 0
2219558 0
2229511 0
2239464 0
2249417 0
2259370 0
2269323 0
2279277 0
2289230 0
2299183 0
2309136 0
2319089 0
2329042 0
2338996 0
2348949 0
2358902 0
2368855 0
2378808 0
2388761 0
2398715 0
2408668 0
2418621 0
2428574 0
2438527 0
2448480 0
2458434 0
2468387 0
2478340 0
2488293 0
2498246 0
2508199 0
2518153 0
2528106 0
2538059 0
2548012 0
2557965 0.000262000000000001
2567919 0.0015892
2577872 0.00291626666666667
2587825 0.00375666666666668
2597778 0.00242960000000001
2607731 0.00110253333333334
2617684 0
2627638 0
2637591 0
2647544 0
2657497 0
2667450 0
2677403 0
2687357 0
2697310 0
2707263 0
2717216 0
2727169 0
2737122 0
2747076 0
2757029 0
2766982 0
2776935 0
2786888 0
2796841 0
2806795 0
2816748 0
2826701 0
2836654 0
2846607 0
2856560 0
2866514 0
2876467 0
2886420 0
2896373 0
2906326 0
2916279 0
2926233 0
2936186 0
2946139 0
2956092 0
2966045 0
2975999 0
};
\addlegendentry{CENT-MLP-CE}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
9954 0
19907 0
29860 0
39813 0
49766 0
59720 0
69673 0
79626 0
89579 0
99532 0
109485 0
119439 0
129392 0.000214826666666667
139345 0.000845183333333335
149298 0.00147554
159251 0.00313538000000001
169204 0.00691752000000002
179158 0.01070004
189111 0.0225604100000001
199064 0.0521871733333335
209017 0.0818139366666669
218970 0.1026
228923 0.1026
238877 0.1026
248830 0.118910233333334
258783 0.17627269
268736 0.233635146666667
278689 0.283163650000001
288642 0.311529700000001
298596 0.339898600000001
308549 0.368587523333334
318502 0.398214286666668
328455 0.427841050000001
338408 0.450452506666668
348361 0.451082863333334
358315 0.451713283333334
368268 0.455360080000001
378221 0.469227926666668
388174 0.483095773333335
398127 0.498849560000001
408080 0.521542400000001
418034 0.544237520000001
427987 0.564161806666668
437940 0.572986800000001
447893 0.581811793333335
457846 0.590753700000002
467800 0.600210000000002
477753 0.609665350000002
487706 0.616311486666668
497659 0.609377563333335
507612 0.602443640000002
517565 0.601754066666668
527519 0.634535906666668
537472 0.667314453333335
547425 0.695670750000002
557378 0.697561820000002
567331 0.699452890000002
577284 0.701262640000002
587238 0.702523480000002
597191 0.703784193333335
607144 0.705986800000002
617097 0.715442150000002
627050 0.724897500000002
637003 0.733844663333335
646957 0.738257603333335
656910 0.742670100000002
666863 0.748776953333335
676816 0.772730506666669
686769 0.796684060000002
696722 0.819220086666669
706676 0.823633026666669
716629 0.828045523333336
726582 0.831094200000002
736535 0.812183500000002
746488 0.793272800000002
756441 0.775507230000002
766395 0.782441850000002
776348 0.789375773333335
786301 0.796271570000002
796254 0.801944780000002
806207 0.807617990000002
816160 0.813210133333335
826114 0.813840553333335
836067 0.814470910000002
846020 0.815077200000002
855973 0.803730780000002
865926 0.792384360000002
875880 0.781036800000002
885833 0.785259296666669
895786 0.789671793333335
905739 0.794084290000002
915692 0.807090360000002
925645 0.820327850000002
935599 0.833566670000002
945552 0.829865280000002
955505 0.825452783333336
965458 0.821040286666669
975411 0.827356330000002
985364 0.834290253333336
995318 0.841224873333336
1005271 0.841700000000002
1015224 0.841700000000002
1025177 0.841700000000002
1035130 0.839387066666669
1045083 0.836865640000002
1055037 0.834343960000002
1064990 0.835808100000002
1074943 0.837699170000002
1084896 0.839590240000002
1094849 0.845404366666669
1104802 0.851707933333335
1114756 0.858012133333336
1124709 0.846113890000002
1134662 0.831615686666669
1144615 0.817117483333335
1154568 0.823239600000002
1164521 0.832694950000002
1174475 0.842151250000002
1184428 0.843600000000002
1194381 0.843600000000002
1204334 0.843600000000002
1214287 0.840975783333336
1224240 0.837824000000002
1234194 0.834671900000002
1244147 0.835131953333335
1254100 0.836392666666669
1264053 0.837653380000002
1274006 0.829787253333335
1283960 0.819700533333335
1293913 0.809614826666669
1303866 0.810987260000002
1313819 0.815399756666669
1323772 0.819812253333335
1333725 0.824224750000002
1343679 0.828637690000002
1353632 0.833050186666669
1363585 0.837462683333336
1373538 0.841875180000002
1383491 0.846287676666669
1393444 0.842685466666669
1403398 0.836381266666669
1413351 0.830077700000002
1423304 0.834876213333336
1433257 0.843701206666669
1443210 0.852526200000002
1453163 0.844565896666669
1463117 0.830066236666669
1473070 0.815568033333335
1483023 0.813079160000002
1492976 0.815600586666669
1502929 0.818122013333335
1512882 0.817592420000002
1522836 0.815701160000002
1532789 0.813810090000002
1542742 0.816615946666669
1552695 0.821658800000002
1562648 0.826701653333335
1572601 0.828400000000002
1582555 0.828400000000002
1592508 0.828400000000002
1602461 0.824717230000002
1612414 0.819044020000002
1622367 0.813370810000002
1632320 0.814502133333335
1642274 0.819545493333335
1652227 0.824588346666669
1662180 0.829239800000002
1672133 0.833652296666669
1682086 0.838064793333336
1692039 0.844389640000002
1701993 0.851954680000002
1711946 0.859518960000002
1721899 0.858863966666669
1731852 0.852560400000002
1741805 0.846256833333335
1751759 0.839223160000002
1761712 0.831658880000002
1771665 0.824094600000002
1781618 0.824358066666669
1791571 0.830661633333336
1801524 0.836965200000002
1811478 0.837718360000002
1821431 0.833936220000002
1831384 0.830154080000002
1841337 0.829414030000002
1851290 0.831305100000002
1861243 0.833196170000002
1871197 0.834429143333335
1881150 0.835059500000002
1891103 0.835689856666669
1901056 0.829595733333335
1911009 0.816988600000002
1920962 0.804381466666669
1930916 0.802670200000002
1940869 0.812125550000002
1950822 0.821580900000002
1960775 0.824080666666669
1970728 0.819037813333335
1980681 0.813994960000002
1990635 0.814822600000002
2000588 0.822386880000002
2010541 0.829951160000002
2020494 0.836946200000002
2030447 0.843249766666669
2040400 0.849553333333336
2050354 0.852548493333336
2060307 0.851287780000002
2070260 0.850027066666669
2080213 0.847965883333335
2090166 0.844814100000002
2100119 0.841662316666669
2110073 0.834898823333335
2120026 0.822922046666669
2129979 0.810945270000002
2139932 0.806937346666669
2149885 0.815131983333335
2159839 0.823327443333336
2169792 0.825277920000002
2179745 0.817083283333335
2189698 0.808888646666669
2199651 0.808787060000002
2209604 0.822654906666669
2219558 0.836524146666669
2229511 0.843054003333335
2239464 0.836120080000002
2249417 0.829186156666669
2259370 0.822679100000002
2269323 0.817005890000002
2279277 0.811332110000002
2289230 0.812205033333335
2299183 0.826703236666669
2309136 0.841201440000002
2319089 0.850613090000002
2329042 0.848722020000002
2338996 0.846830760000002
2348949 0.842324910000002
2358902 0.831608846666669
2368855 0.820892783333335
2378808 0.814978400000002
2388761 0.821281966666669
2398715 0.827586166666669
2408668 0.831017186666669
2418621 0.826604690000002
2428574 0.822192193333335
2438527 0.818419870000002
2448480 0.816528800000002
2458434 0.814637540000002
2468387 0.813653530000002
2478340 0.815544600000002
2488293 0.817435670000002
2498246 0.819042246666669
2508199 0.819672603333335
2518153 0.820303023333335
2528106 0.820933380000002
2538059 0.821563736666669
2548012 0.822194093333336
2557965 0.823446700000002
2567919 0.827229220000002
2577872 0.831011360000002
2587825 0.833984416666669
2597778 0.833354060000002
2607731 0.832723703333335
2617684 0.832413306666669
2627638 0.833674146666669
2637591 0.834934860000002
2647544 0.836880080000002
2657497 0.842553290000002
2667450 0.848226500000002
2677403 0.852566860000002
2687357 0.848784340000002
2697310 0.845002200000002
2707263 0.842339920000002
2717216 0.847382773333335
2727169 0.852425626666669
2737122 0.856900000000002
2747076 0.856900000000002
2757029 0.856900000000002
2766982 0.854909813333335
2776935 0.834738400000002
2786888 0.814566986666669
2796841 0.797218530000002
2806795 0.810457350000002
2816748 0.823694840000002
2826701 0.836443966666669
2836654 0.842747533333336
2846607 0.849051100000002
2856560 0.854929066666669
2866514 0.853668226666669
2876467 0.852407513333336
2886420 0.850854200000002
2896373 0.842659563333336
2906326 0.834464926666669
2916279 0.826429320000002
2926233 0.823907640000002
2936186 0.821386213333335
2946139 0.818979230000002
2956092 0.824652440000002
2966045 0.830325650000002
2975999 0.83599943
};
\addlegendentry{DEC-MLP-DE}
\legend{}



\nextgroupplot[title={Hard},]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
3000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
3000000 0
};
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:1,0.0036)
--(axis cs:1,0)
--(axis cs:19515,0)
--(axis cs:39029,0)
--(axis cs:58543,0)
--(axis cs:78057,0)
--(axis cs:97571,0)
--(axis cs:117085,0)
--(axis cs:136600,0)
--(axis cs:156114,0)
--(axis cs:175628,0)
--(axis cs:195142,0)
--(axis cs:214656,0.00306817910447762)
--(axis cs:234170,0.00351840796019901)
--(axis cs:253685,0)
--(axis cs:273199,0.00250873631840797)
--(axis cs:292713,0.0110442985074627)
--(axis cs:312227,0.0106711243781095)
--(axis cs:331741,0.00749629850746271)
--(axis cs:351255,0.00900865671641793)
--(axis cs:370770,0.00817313432835823)
--(axis cs:390284,0.01700792039801)
--(axis cs:409798,0.0192000000000001)
--(axis cs:429312,0.0192000000000001)
--(axis cs:448826,0.0192000000000001)
--(axis cs:468340,0.0208481592039802)
--(axis cs:487855,0.0376846766169155)
--(axis cs:507369,0.026095880597015)
--(axis cs:526883,0.0194616915422886)
--(axis cs:546397,0.0388786069651742)
--(axis cs:565911,0.0323256119402986)
--(axis cs:585425,0.0301487562189056)
--(axis cs:604939,0.0414747860696519)
--(axis cs:624454,0.0445347263681593)
--(axis cs:643968,0.018647880597015)
--(axis cs:663482,0.0365771542288558)
--(axis cs:682996,0.0248421890547264)
--(axis cs:702510,0.0323122388059702)
--(axis cs:722024,0.05804776119403)
--(axis cs:741539,0.0422713830845772)
--(axis cs:761053,0.0285546666666667)
--(axis cs:780567,0.0393276417910449)
--(axis cs:800081,0.0663352636815922)
--(axis cs:819595,0.0723487562189056)
--(axis cs:839109,0.0530338507462688)
--(axis cs:858624,0.0574015522388061)
--(axis cs:878138,0.0621477412935325)
--(axis cs:897652,0.0497209154228857)
--(axis cs:917166,0.0522632835820897)
--(axis cs:936680,0.0668851741293534)
--(axis cs:956194,0.063306865671642)
--(axis cs:975709,0.0488468258706469)
--(axis cs:995223,0.045308656716418)
--(axis cs:1014737,0.0545353830845773)
--(axis cs:1034251,0.0420852338308459)
--(axis cs:1053765,0.0451555223880598)
--(axis cs:1073279,0.0633515024875624)
--(axis cs:1092794,0.0651299900497514)
--(axis cs:1112308,0.063687721393035)
--(axis cs:1131822,0.0695943880597017)
--(axis cs:1151336,0.0718673830845773)
--(axis cs:1170850,0.0600726368159205)
--(axis cs:1190364,0.0396594626865673)
--(axis cs:1209878,0.0598530547263683)
--(axis cs:1229393,0.0600000000000002)
--(axis cs:1248907,0.0566351641791046)
--(axis cs:1268421,0.0828412537313435)
--(axis cs:1287935,0.0729802985074629)
--(axis cs:1307449,0.0610334328358211)
--(axis cs:1326963,0.0889773731343286)
--(axis cs:1346478,0.0870792835820898)
--(axis cs:1365992,0.0881431243781097)
--(axis cs:1385506,0.0666960796019902)
--(axis cs:1405020,0.0454925373134329)
--(axis cs:1424534,0.0908287761194032)
--(axis cs:1444048,0.079324417910448)
--(axis cs:1463563,0.0967816716417913)
--(axis cs:1483077,0.0995766567164182)
--(axis cs:1502591,0.093692338308458)
--(axis cs:1522105,0.0904783084577117)
--(axis cs:1541619,0.0907512835820898)
--(axis cs:1561133,0.0947802985074629)
--(axis cs:1580648,0.0731157014925375)
--(axis cs:1600162,0.0719702288557216)
--(axis cs:1619676,0.0959622686567167)
--(axis cs:1639190,0.0874977114427863)
--(axis cs:1658704,0.0727482587064678)
--(axis cs:1678218,0.0698809552238808)
--(axis cs:1697732,0.0917943880597017)
--(axis cs:1717247,0.072169313432836)
--(axis cs:1736761,0.0446953830845772)
--(axis cs:1756275,0.0573059701492539)
--(axis cs:1775789,0.0791639402985077)
--(axis cs:1795303,0.0701505472636818)
--(axis cs:1814817,0.12716023880597)
--(axis cs:1834332,0.148064477611941)
--(axis cs:1853846,0.0992622885572142)
--(axis cs:1873360,0.101194427860697)
--(axis cs:1892874,0.0984760597014928)
--(axis cs:1912388,0.0821686766169156)
--(axis cs:1931902,0.141192995024876)
--(axis cs:1951417,0.0692369552238808)
--(axis cs:1970931,0.0653651343283584)
--(axis cs:1990445,0.0912134328358211)
--(axis cs:2009959,0.0849093731343286)
--(axis cs:2029473,0.133356238805971)
--(axis cs:2048987,0.104716756218906)
--(axis cs:2068502,0.119611422885572)
--(axis cs:2088016,0.132545114427861)
--(axis cs:2107530,0.134104477611941)
--(axis cs:2127044,0.122338308457712)
--(axis cs:2146558,0.126678606965174)
--(axis cs:2166072,0.128022686567165)
--(axis cs:2185587,0.125371223880597)
--(axis cs:2205101,0.148265910447762)
--(axis cs:2224615,0.157516119402985)
--(axis cs:2244129,0.136277253731344)
--(axis cs:2263643,0.134354447761194)
--(axis cs:2283157,0.142297353233831)
--(axis cs:2302671,0.127650865671642)
--(axis cs:2322186,0.110430447761194)
--(axis cs:2341700,0.101666865671642)
--(axis cs:2361214,0.117946666666667)
--(axis cs:2380728,0.141883701492538)
--(axis cs:2400242,0.14124768159204)
--(axis cs:2419756,0.136776119402985)
--(axis cs:2439271,0.155493711442786)
--(axis cs:2458785,0.130159701492538)
--(axis cs:2478299,0.16884792039801)
--(axis cs:2497813,0.182111164179105)
--(axis cs:2517327,0.108544537313433)
--(axis cs:2536841,0.112008796019901)
--(axis cs:2556356,0.112785512437811)
--(axis cs:2575870,0.115467661691543)
--(axis cs:2595384,0.147371223880597)
--(axis cs:2614898,0.158228736318408)
--(axis cs:2634412,0.133840636815921)
--(axis cs:2653926,0.168992597014926)
--(axis cs:2673441,0.200610447761195)
--(axis cs:2692955,0.159728358208956)
--(axis cs:2712469,0.173053950248757)
--(axis cs:2731983,0.162428179104478)
--(axis cs:2751497,0.143477472636816)
--(axis cs:2771011,0.169081711442786)
--(axis cs:2790525,0.176709253731344)
--(axis cs:2810040,0.174653134328359)
--(axis cs:2829554,0.169743562189055)
--(axis cs:2849068,0.216217870646767)
--(axis cs:2868582,0.21371928358209)
--(axis cs:2888096,0.19054392039801)
--(axis cs:2907610,0.204145671641792)
--(axis cs:2927125,0.198439402985075)
--(axis cs:2946639,0.208431343283583)
--(axis cs:2966153,0.218948636815921)
--(axis cs:2985667,0.245674825870647)
--(axis cs:3005181,0.234589492537314)
--(axis cs:3024695,0.235495024875623)
--(axis cs:3044210,0.266240995024876)
--(axis cs:3063724,0.194108338308458)
--(axis cs:3083238,0.231383164179105)
--(axis cs:3102752,0.241394626865672)
--(axis cs:3122266,0.239344238805971)
--(axis cs:3141780,0.207321791044777)
--(axis cs:3161295,0.194762686567165)
--(axis cs:3180809,0.252230388059702)
--(axis cs:3200323,0.260901273631842)
--(axis cs:3219837,0.213120477611941)
--(axis cs:3239351,0.219724537313433)
--(axis cs:3258865,0.222404079601991)
--(axis cs:3278380,0.25694368159204)
--(axis cs:3297894,0.227872835820896)
--(axis cs:3317408,0.243208039800996)
--(axis cs:3336922,0.253980975124379)
--(axis cs:3356436,0.212794507462687)
--(axis cs:3375950,0.29970248756219)
--(axis cs:3395464,0.302640557213931)
--(axis cs:3414979,0.276052477611941)
--(axis cs:3434493,0.287432119402986)
--(axis cs:3454007,0.276652756218906)
--(axis cs:3473521,0.254409990049752)
--(axis cs:3493035,0.261746865671642)
--(axis cs:3512549,0.297573671641792)
--(axis cs:3532064,0.275588378109453)
--(axis cs:3551578,0.263013691542289)
--(axis cs:3571092,0.311941253731344)
--(axis cs:3590606,0.310108019900498)
--(axis cs:3610120,0.311669651741294)
--(axis cs:3629634,0.27464752238806)
--(axis cs:3649149,0.282459462686568)
--(axis cs:3668663,0.32587832835821)
--(axis cs:3688177,0.321949532338309)
--(axis cs:3707691,0.268356597014926)
--(axis cs:3727205,0.246508358208956)
--(axis cs:3746719,0.306376417910449)
--(axis cs:3766234,0.318190208955225)
--(axis cs:3785748,0.311495880597016)
--(axis cs:3805262,0.270299621890548)
--(axis cs:3824776,0.31140593034826)
--(axis cs:3844290,0.31307104477612)
--(axis cs:3863804,0.294452218905473)
--(axis cs:3883319,0.344798288557214)
--(axis cs:3883319,0.416000218905472)
--(axis cs:3883319,0.416000218905472)
--(axis cs:3863804,0.437426706467663)
--(axis cs:3844290,0.444158208955225)
--(axis cs:3824776,0.429747263681593)
--(axis cs:3805262,0.484348258706469)
--(axis cs:3785748,0.407833313432837)
--(axis cs:3766234,0.419535641791046)
--(axis cs:3746719,0.460863920398011)
--(axis cs:3727205,0.476748855721394)
--(axis cs:3707691,0.448404238805971)
--(axis cs:3688177,0.417639820895523)
--(axis cs:3668663,0.429577034825872)
--(axis cs:3649149,0.406098746268658)
--(axis cs:3629634,0.427416835820897)
--(axis cs:3610120,0.459152238805971)
--(axis cs:3590606,0.463176079601991)
--(axis cs:3571092,0.414869731343285)
--(axis cs:3551578,0.386333651741295)
--(axis cs:3532064,0.423239960199006)
--(axis cs:3512549,0.427647880597016)
--(axis cs:3493035,0.410910149253732)
--(axis cs:3473521,0.405559701492538)
--(axis cs:3454007,0.402559024875623)
--(axis cs:3434493,0.414569970149255)
--(axis cs:3414979,0.371092915422886)
--(axis cs:3395464,0.374994945273633)
--(axis cs:3375950,0.409097711442787)
--(axis cs:3356436,0.446240955223882)
--(axis cs:3336922,0.452396497512439)
--(axis cs:3317408,0.448791960199006)
--(axis cs:3297894,0.443557014925374)
--(axis cs:3278380,0.357188059701493)
--(axis cs:3258865,0.325739502487563)
--(axis cs:3239351,0.384420059701493)
--(axis cs:3219837,0.434752059701494)
--(axis cs:3200323,0.386986447761195)
--(axis cs:3180809,0.388518666666668)
--(axis cs:3161295,0.3933776119403)
--(axis cs:3141780,0.39284656716418)
--(axis cs:3122266,0.363281034825872)
--(axis cs:3102752,0.422577751243782)
--(axis cs:3083238,0.358817074626867)
--(axis cs:3063724,0.392713074626867)
--(axis cs:3044210,0.352819303482588)
--(axis cs:3024695,0.365224378109454)
--(axis cs:3005181,0.363226208955225)
--(axis cs:2985667,0.391455422885573)
--(axis cs:2966153,0.406777213930349)
--(axis cs:2946639,0.440547701492538)
--(axis cs:2927125,0.402750845771145)
--(axis cs:2907610,0.365884577114429)
--(axis cs:2888096,0.354298348258707)
--(axis cs:2868582,0.362087283582091)
--(axis cs:2849068,0.352695800995026)
--(axis cs:2829554,0.327360796019901)
--(axis cs:2810040,0.337349253731344)
--(axis cs:2790525,0.317942985074628)
--(axis cs:2771011,0.33170296517413)
--(axis cs:2751497,0.332210587064677)
--(axis cs:2731983,0.337225014925374)
--(axis cs:2712469,0.323989651741294)
--(axis cs:2692955,0.307515024875623)
--(axis cs:2673441,0.279515820895523)
--(axis cs:2653926,0.295083582089553)
--(axis cs:2634412,0.306323343283583)
--(axis cs:2614898,0.310696756218906)
--(axis cs:2595384,0.308285611940299)
--(axis cs:2575870,0.321223880597016)
--(axis cs:2556356,0.277612895522389)
--(axis cs:2536841,0.299749313432837)
--(axis cs:2517327,0.303500656716419)
--(axis cs:2497813,0.273156318407961)
--(axis cs:2478299,0.359602865671643)
--(axis cs:2458785,0.411874626865673)
--(axis cs:2439271,0.338873253731344)
--(axis cs:2419756,0.292212616915424)
--(axis cs:2400242,0.301429054726369)
--(axis cs:2380728,0.309600000000001)
--(axis cs:2361214,0.307274666666667)
--(axis cs:2341700,0.274593432835822)
--(axis cs:2322186,0.261334686567165)
--(axis cs:2302671,0.301924537313434)
--(axis cs:2283157,0.321545034825871)
--(axis cs:2263643,0.312899144278608)
--(axis cs:2244129,0.274533970149254)
--(axis cs:2224615,0.265135820895523)
--(axis cs:2205101,0.258525134328359)
--(axis cs:2185587,0.262915582089553)
--(axis cs:2166072,0.274455880597016)
--(axis cs:2146558,0.278712716417911)
--(axis cs:2127044,0.299830845771145)
--(axis cs:2107530,0.298208358208956)
--(axis cs:2088016,0.332453014925374)
--(axis cs:2068502,0.326327363184081)
--(axis cs:2048987,0.288196517412936)
--(axis cs:2029473,0.295318985074628)
--(axis cs:2009959,0.339720835820896)
--(axis cs:1990445,0.314372636815921)
--(axis cs:1970931,0.266877074626866)
--(axis cs:1951417,0.289379004975125)
--(axis cs:1931902,0.308468258706468)
--(axis cs:1912388,0.2889912039801)
--(axis cs:1892874,0.337456716417911)
--(axis cs:1873360,0.318039800995026)
--(axis cs:1853846,0.284826268656717)
--(axis cs:1834332,0.279521671641792)
--(axis cs:1814817,0.225822447761195)
--(axis cs:1795303,0.246395860696518)
--(axis cs:1775789,0.253750069651742)
--(axis cs:1756275,0.242546865671642)
--(axis cs:1736761,0.232695383084578)
--(axis cs:1717247,0.273158268656717)
--(axis cs:1697732,0.286988577114429)
--(axis cs:1678218,0.274711880597016)
--(axis cs:1658704,0.266567800995026)
--(axis cs:1639190,0.276305870646767)
--(axis cs:1619676,0.265369791044777)
--(axis cs:1600162,0.272098507462687)
--(axis cs:1580648,0.289229771144279)
--(axis cs:1561133,0.275628099502488)
--(axis cs:1541619,0.271295402985075)
--(axis cs:1522105,0.24739552238806)
--(axis cs:1502591,0.236607562189055)
--(axis cs:1483077,0.241194029850747)
--(axis cs:1463563,0.246313492537314)
--(axis cs:1444048,0.255021054726369)
--(axis cs:1424534,0.234548179104478)
--(axis cs:1405020,0.260937313432836)
--(axis cs:1385506,0.241812935323384)
--(axis cs:1365992,0.221339144278608)
--(axis cs:1346478,0.199563701492538)
--(axis cs:1326963,0.237893791044777)
--(axis cs:1307449,0.250416298507463)
--(axis cs:1287935,0.236180298507463)
--(axis cs:1268421,0.241619701492538)
--(axis cs:1248907,0.228884497512438)
--(axis cs:1229393,0.206375343283583)
--(axis cs:1209878,0.21016672636816)
--(axis cs:1190364,0.233078686567165)
--(axis cs:1170850,0.254093134328359)
--(axis cs:1151336,0.20233536318408)
--(axis cs:1131822,0.254987582089553)
--(axis cs:1112308,0.255016676616916)
--(axis cs:1092794,0.200054447761195)
--(axis cs:1073279,0.187951562189055)
--(axis cs:1053765,0.21362656716418)
--(axis cs:1034251,0.19278312437811)
--(axis cs:1014737,0.160455084577115)
--(axis cs:995223,0.159176298507463)
--(axis cs:975709,0.186758248756219)
--(axis cs:956194,0.18443176119403)
--(axis cs:936680,0.169211940298508)
--(axis cs:917166,0.188105791044777)
--(axis cs:897652,0.158851263681592)
--(axis cs:878138,0.153346268656717)
--(axis cs:858624,0.167035223880597)
--(axis cs:839109,0.177422746268657)
--(axis cs:819595,0.172532338308458)
--(axis cs:800081,0.147818288557214)
--(axis cs:780567,0.135824835820896)
--(axis cs:761053,0.132176)
--(axis cs:741539,0.139769890547264)
--(axis cs:722024,0.100822686567164)
--(axis cs:702510,0.136328955223881)
--(axis cs:682996,0.115950169154229)
--(axis cs:663482,0.118645651741294)
--(axis cs:643968,0.120346985074627)
--(axis cs:624454,0.126787462686567)
--(axis cs:604939,0.135939582089553)
--(axis cs:585425,0.0875271641791047)
--(axis cs:565911,0.132315641791045)
--(axis cs:546397,0.130729293532339)
--(axis cs:526883,0.123804119402985)
--(axis cs:507369,0.11555480597015)
--(axis cs:487855,0.15828736318408)
--(axis cs:468340,0.121662089552239)
--(axis cs:448826,0.109889074626866)
--(axis cs:429312,0.0973597611940301)
--(axis cs:409798,0.104294845771145)
--(axis cs:390284,0.0858104676616918)
--(axis cs:370770,0.0877462686567167)
--(axis cs:351255,0.0715710447761196)
--(axis cs:331741,0.0699654328358211)
--(axis cs:312227,0.0546744676616917)
--(axis cs:292713,0.0570546865671643)
--(axis cs:273199,0.0746975721393037)
--(axis cs:253685,0.0520880597014927)
--(axis cs:234170,0.0445154228855723)
--(axis cs:214656,0.0290607761194031)
--(axis cs:195142,0.0174220099502488)
--(axis cs:175628,0.0372457711442787)
--(axis cs:156114,0.0414163582089553)
--(axis cs:136600,0.03043184079602)
--(axis cs:117085,0.0319010945273633)
--(axis cs:97571,0.0166855721393035)
--(axis cs:78057,0.00246035820895523)
--(axis cs:58543,0.00103468656716418)
--(axis cs:39029,0.00267026865671642)
--(axis cs:19515,0.000824776119402987)
--(axis cs:1,0.0036)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9156,0)
--(axis cs:18312,0)
--(axis cs:27468,0)
--(axis cs:36624,0)
--(axis cs:45780,0)
--(axis cs:54936,0)
--(axis cs:64092,0)
--(axis cs:73248,0)
--(axis cs:82404,0)
--(axis cs:91560,0)
--(axis cs:100716,0)
--(axis cs:109871,0.00170380099502488)
--(axis cs:119027,0.00461914427860698)
--(axis cs:128183,0.00640000000000002)
--(axis cs:137339,0.00640000000000002)
--(axis cs:146495,0.010744776119403)
--(axis cs:155651,0.0291149253731344)
--(axis cs:164807,0.0427805970149255)
--(axis cs:173963,0.0395248955223882)
--(axis cs:183119,0.0362451343283583)
--(axis cs:192275,0.041667064676617)
--(axis cs:201431,0.0332854527363185)
--(axis cs:210586,0.0685466268656718)
--(axis cs:219742,0.131955343283582)
--(axis cs:228898,0.180573412935324)
--(axis cs:238054,0.206511482587065)
--(axis cs:247210,0.224882985074627)
--(axis cs:256366,0.241828417910448)
--(axis cs:265522,0.234552676616916)
--(axis cs:274678,0.27702288557214)
--(axis cs:283834,0.295243781094528)
--(axis cs:292990,0.301714228855722)
--(axis cs:302146,0.291400199004976)
--(axis cs:311302,0.310573930348259)
--(axis cs:320457,0.373930865671643)
--(axis cs:329613,0.39131056716418)
--(axis cs:338769,0.408073791044777)
--(axis cs:347925,0.429300895522389)
--(axis cs:357081,0.426660716417911)
--(axis cs:366237,0.419221492537315)
--(axis cs:375393,0.491708059701494)
--(axis cs:384549,0.499353492537315)
--(axis cs:393705,0.472352537313434)
--(axis cs:402861,0.446819641791046)
--(axis cs:412017,0.44486937313433)
--(axis cs:421172,0.463445174129354)
--(axis cs:430328,0.491316616915424)
--(axis cs:439484,0.470294447761195)
--(axis cs:448640,0.447754825870648)
--(axis cs:457796,0.496769034825872)
--(axis cs:466952,0.531524298507464)
--(axis cs:476108,0.522337034825872)
--(axis cs:485264,0.503569512437812)
--(axis cs:494420,0.518075621890549)
--(axis cs:503576,0.53738977114428)
--(axis cs:512732,0.530619701492539)
--(axis cs:521888,0.499074945273633)
--(axis cs:531043,0.490636756218907)
--(axis cs:540199,0.527271741293534)
--(axis cs:549355,0.542484079601991)
--(axis cs:558511,0.552505572139305)
--(axis cs:567667,0.55228913432836)
--(axis cs:576823,0.561400935323385)
--(axis cs:585979,0.561218726368161)
--(axis cs:595135,0.574932537313434)
--(axis cs:604291,0.587313830845773)
--(axis cs:613447,0.586998069651743)
--(axis cs:622603,0.575883323383086)
--(axis cs:631759,0.594125830845773)
--(axis cs:640914,0.604682388059703)
--(axis cs:650070,0.614143283582091)
--(axis cs:659226,0.650585074626867)
--(axis cs:668382,0.681848955223882)
--(axis cs:677538,0.673649552238808)
--(axis cs:686694,0.660205970149255)
--(axis cs:695850,0.652050149253733)
--(axis cs:705006,0.645549970149256)
--(axis cs:714162,0.653830328358211)
--(axis cs:723318,0.662312955223882)
--(axis cs:732474,0.671632477611942)
--(axis cs:741629,0.676182208955226)
--(axis cs:750785,0.658281890547265)
--(axis cs:759941,0.649612616915424)
--(axis cs:769097,0.623911562189056)
--(axis cs:778253,0.629013412935325)
--(axis cs:787409,0.64410513432836)
--(axis cs:796565,0.66779313432836)
--(axis cs:805721,0.678650985074629)
--(axis cs:814877,0.665951184079604)
--(axis cs:824033,0.620534666666668)
--(axis cs:833189,0.598549910447763)
--(axis cs:842344,0.608934686567166)
--(axis cs:851500,0.62284537313433)
--(axis cs:860656,0.643070567164181)
--(axis cs:869812,0.655657711442788)
--(axis cs:878968,0.651102487562191)
--(axis cs:888124,0.646547263681594)
--(axis cs:897280,0.640097114427862)
--(axis cs:906436,0.622422845771146)
--(axis cs:915592,0.631295363184081)
--(axis cs:924748,0.631631840796022)
--(axis cs:933904,0.654072039800997)
--(axis cs:943060,0.672493930348261)
--(axis cs:952215,0.675790746268658)
--(axis cs:961371,0.683625731343285)
--(axis cs:970527,0.683309552238808)
--(axis cs:979683,0.690045432835823)
--(axis cs:988839,0.679295104477614)
--(axis cs:997995,0.686511940298509)
--(axis cs:1007151,0.702364119402987)
--(axis cs:1016307,0.734893014925375)
--(axis cs:1025463,0.748395701492539)
--(axis cs:1034619,0.74845289552239)
--(axis cs:1043775,0.72731313432836)
--(axis cs:1052931,0.719495402985076)
--(axis cs:1062086,0.718218189054728)
--(axis cs:1071242,0.71228569154229)
--(axis cs:1080398,0.737872955223883)
--(axis cs:1089554,0.736448000000002)
--(axis cs:1098710,0.739727761194032)
--(axis cs:1107866,0.741579940298509)
--(axis cs:1117022,0.706440199004977)
--(axis cs:1126178,0.644489154228857)
--(axis cs:1135334,0.640076099502489)
--(axis cs:1144490,0.670322786069653)
--(axis cs:1153646,0.706351044776121)
--(axis cs:1162801,0.735955661691544)
--(axis cs:1171957,0.749242527363186)
--(axis cs:1181113,0.739858487562191)
--(axis cs:1190269,0.718891820895524)
--(axis cs:1199425,0.731944477611942)
--(axis cs:1208581,0.745391303482589)
--(axis cs:1217737,0.740446388059703)
--(axis cs:1226893,0.730060477611942)
--(axis cs:1236049,0.736311164179106)
--(axis cs:1245205,0.749998407960201)
--(axis cs:1254361,0.749859263681594)
--(axis cs:1263517,0.754707661691544)
--(axis cs:1272672,0.745540776119405)
--(axis cs:1281828,0.720395940298509)
--(axis cs:1290984,0.69684489552239)
--(axis cs:1300140,0.697573731343285)
--(axis cs:1309296,0.698302567164181)
--(axis cs:1318452,0.707555343283584)
--(axis cs:1327608,0.708437970149256)
--(axis cs:1336764,0.711413014925375)
--(axis cs:1345920,0.701808955223883)
--(axis cs:1355076,0.701668059701494)
--(axis cs:1364232,0.714422686567166)
--(axis cs:1373387,0.722211064676619)
--(axis cs:1382543,0.707736039800997)
--(axis cs:1391699,0.697516179104479)
--(axis cs:1400855,0.718907064676619)
--(axis cs:1410011,0.738400000000002)
--(axis cs:1419167,0.749826009950251)
--(axis cs:1428323,0.752783084577116)
--(axis cs:1437479,0.743785990049753)
--(axis cs:1446635,0.714031243781097)
--(axis cs:1455791,0.709153810945275)
--(axis cs:1464947,0.719911940298509)
--(axis cs:1474102,0.722469174129355)
--(axis cs:1483258,0.742176875621892)
--(axis cs:1492414,0.736578029850748)
--(axis cs:1501570,0.731342288557216)
--(axis cs:1510726,0.726058228855723)
--(axis cs:1519882,0.734586029850748)
--(axis cs:1529038,0.747867223880599)
--(axis cs:1538194,0.740894845771146)
--(axis cs:1547350,0.722088159203982)
--(axis cs:1556506,0.720114507462688)
--(axis cs:1565662,0.724632000000002)
--(axis cs:1574818,0.711395383084579)
--(axis cs:1583973,0.743366985074629)
--(axis cs:1593129,0.737723283582091)
--(axis cs:1602285,0.746942388059703)
--(axis cs:1611441,0.73364113432836)
--(axis cs:1620597,0.738603343283584)
--(axis cs:1629753,0.744798447761196)
--(axis cs:1638909,0.757373791044778)
--(axis cs:1648065,0.72038537313433)
--(axis cs:1657221,0.705984716417912)
--(axis cs:1666377,0.711815402985076)
--(axis cs:1675533,0.715855761194032)
--(axis cs:1684688,0.716584517412937)
--(axis cs:1693844,0.699313353233833)
--(axis cs:1703000,0.700485174129355)
--(axis cs:1712156,0.708866786069654)
--(axis cs:1721312,0.68225369154229)
--(axis cs:1730468,0.662939542288559)
--(axis cs:1739624,0.672756457711445)
--(axis cs:1748780,0.691523980099504)
--(axis cs:1757936,0.701572218905474)
--(axis cs:1767092,0.705034189054728)
--(axis cs:1776248,0.712868218905474)
--(axis cs:1785404,0.713050427860698)
--(axis cs:1794559,0.711503920398012)
--(axis cs:1803715,0.70202905472637)
--(axis cs:1812871,0.717297552238808)
--(axis cs:1822027,0.699854865671644)
--(axis cs:1831183,0.668195462686569)
--(axis cs:1840339,0.689946407960201)
--(axis cs:1849495,0.736045273631843)
--(axis cs:1858651,0.746153631840798)
--(axis cs:1867807,0.731576915422887)
--(axis cs:1876963,0.712360358208957)
--(axis cs:1886119,0.696568776119405)
--(axis cs:1895274,0.680224955223882)
--(axis cs:1904430,0.659503283582091)
--(axis cs:1913586,0.655037731343285)
--(axis cs:1922742,0.688017552238808)
--(axis cs:1931898,0.71132465671642)
--(axis cs:1941054,0.731046447761196)
--(axis cs:1950210,0.735783880597017)
--(axis cs:1959366,0.732880955223883)
--(axis cs:1968522,0.725228179104479)
--(axis cs:1977678,0.722827582089554)
--(axis cs:1986834,0.722871880597017)
--(axis cs:1995990,0.727254328358211)
--(axis cs:2005145,0.741647263681594)
--(axis cs:2014301,0.754106925373136)
--(axis cs:2023457,0.71003241791045)
--(axis cs:2032613,0.656366427860698)
--(axis cs:2041769,0.682464199004977)
--(axis cs:2050925,0.699298606965176)
--(axis cs:2060081,0.725412517412937)
--(axis cs:2069237,0.747798109452738)
--(axis cs:2078393,0.75119609950249)
--(axis cs:2087549,0.753216398009952)
--(axis cs:2096705,0.753209253731345)
--(axis cs:2105861,0.75484913432836)
--(axis cs:2115016,0.755501771144281)
--(axis cs:2124172,0.738920756218907)
--(axis cs:2133328,0.722339741293534)
--(axis cs:2142484,0.745352597014927)
--(axis cs:2151640,0.735803383084579)
--(axis cs:2160796,0.736064716417912)
--(axis cs:2169952,0.741749970149256)
--(axis cs:2179108,0.744282666666669)
--(axis cs:2188264,0.741417631840798)
--(axis cs:2197420,0.74574129353234)
--(axis cs:2206576,0.753294885572141)
--(axis cs:2215731,0.771292537313435)
--(axis cs:2224887,0.762182089552241)
--(axis cs:2234043,0.753071641791047)
--(axis cs:2243199,0.793454746268659)
--(axis cs:2252355,0.783005671641793)
--(axis cs:2261511,0.777382507462689)
--(axis cs:2270667,0.737478746268659)
--(axis cs:2279823,0.736406507462688)
--(axis cs:2288979,0.738046388059703)
--(axis cs:2298135,0.744278805970151)
--(axis cs:2307291,0.744569671641793)
--(axis cs:2316447,0.714220477611942)
--(axis cs:2325602,0.728249034825872)
--(axis cs:2334758,0.741886965174131)
--(axis cs:2343914,0.756963502487564)
--(axis cs:2353070,0.768624875621893)
--(axis cs:2362226,0.76539689552239)
--(axis cs:2371382,0.766103721393037)
--(axis cs:2380538,0.765395502487564)
--(axis cs:2389694,0.7595648159204)
--(axis cs:2398850,0.761605771144281)
--(axis cs:2408006,0.772593950248758)
--(axis cs:2417162,0.760218109452738)
--(axis cs:2426317,0.774793233830848)
--(axis cs:2435473,0.765830049751246)
--(axis cs:2444629,0.748544000000002)
--(axis cs:2453785,0.731051940298509)
--(axis cs:2462941,0.738580139303484)
--(axis cs:2472097,0.758987542288559)
--(axis cs:2481253,0.765651263681594)
--(axis cs:2490409,0.760549412935325)
--(axis cs:2499565,0.762236716417912)
--(axis cs:2508721,0.760596835820897)
--(axis cs:2517877,0.756877572139306)
--(axis cs:2527033,0.741207601990052)
--(axis cs:2536188,0.725539343283584)
--(axis cs:2545344,0.736084776119405)
--(axis cs:2554500,0.753235820895524)
--(axis cs:2563656,0.761960597014927)
--(axis cs:2572812,0.76841313432836)
--(axis cs:2581968,0.775873432835823)
--(axis cs:2591124,0.781339701492539)
--(axis cs:2600280,0.785535522388062)
--(axis cs:2609436,0.777273074626868)
--(axis cs:2618592,0.763894925373137)
--(axis cs:2627748,0.754187223880599)
--(axis cs:2636903,0.726987303482589)
--(axis cs:2646059,0.748326786069654)
--(axis cs:2655215,0.773653830845773)
--(axis cs:2664371,0.757853731343286)
--(axis cs:2673527,0.730522388059703)
--(axis cs:2682683,0.721441253731345)
--(axis cs:2691839,0.725267641791047)
--(axis cs:2700995,0.725963681592042)
--(axis cs:2710151,0.721772875621892)
--(axis cs:2719307,0.72380545273632)
--(axis cs:2728463,0.75150121393035)
--(axis cs:2737619,0.779196975124378)
--(axis cs:2737619,0.864398606965174)
--(axis cs:2737619,0.864398606965174)
--(axis cs:2728463,0.851643980099505)
--(axis cs:2719307,0.837334029850748)
--(axis cs:2710151,0.822028616915425)
--(axis cs:2700995,0.811280597014927)
--(axis cs:2691839,0.827326089552241)
--(axis cs:2682683,0.855750686567166)
--(axis cs:2673527,0.87300386069652)
--(axis cs:2664371,0.874461532338311)
--(axis cs:2655215,0.862684278606967)
--(axis cs:2646059,0.854849293532341)
--(axis cs:2636903,0.846634288557216)
--(axis cs:2627748,0.816617552238808)
--(axis cs:2618592,0.82234865671642)
--(axis cs:2609436,0.829033313432838)
--(axis cs:2600280,0.844094328358211)
--(axis cs:2591124,0.84439689552239)
--(axis cs:2581968,0.822766089552241)
--(axis cs:2572812,0.822313074626868)
--(axis cs:2563656,0.82759713432836)
--(axis cs:2554500,0.82978865671642)
--(axis cs:2545344,0.822318089552241)
--(axis cs:2536188,0.821969671641793)
--(axis cs:2527033,0.832561532338311)
--(axis cs:2517877,0.849142547263684)
--(axis cs:2508721,0.858666109452739)
--(axis cs:2499565,0.881988855721395)
--(axis cs:2490409,0.881267601990052)
--(axis cs:2481253,0.867966348258709)
--(axis cs:2472097,0.854328935323385)
--(axis cs:2462941,0.840298845771146)
--(axis cs:2453785,0.827674029850748)
--(axis cs:2444629,0.818928000000002)
--(axis cs:2435473,0.816826606965176)
--(axis cs:2426317,0.816544398009952)
--(axis cs:2417162,0.837363741293534)
--(axis cs:2408006,0.816036218905475)
--(axis cs:2398850,0.81550905472637)
--(axis cs:2389694,0.818810706467664)
--(axis cs:2380538,0.821179422885574)
--(axis cs:2371382,0.832468298507465)
--(axis cs:2362226,0.853240119402987)
--(axis cs:2353070,0.857769154228858)
--(axis cs:2343914,0.832889233830848)
--(axis cs:2334758,0.834856915422888)
--(axis cs:2325602,0.83121273631841)
--(axis cs:2316447,0.827568955223883)
--(axis cs:2307291,0.820485791044778)
--(axis cs:2298135,0.820977014925375)
--(axis cs:2288979,0.826181492537316)
--(axis cs:2279823,0.848046567164181)
--(axis cs:2270667,0.84203994029851)
--(axis cs:2261511,0.824919402985077)
--(axis cs:2252355,0.829234029850748)
--(axis cs:2243199,0.818193492537316)
--(axis cs:2234043,0.845728835820898)
--(axis cs:2224887,0.857025791044778)
--(axis cs:2215731,0.860616059701495)
--(axis cs:2206576,0.842301134328361)
--(axis cs:2197420,0.820768159203982)
--(axis cs:2188264,0.813678805970151)
--(axis cs:2179108,0.797280000000002)
--(axis cs:2169952,0.799390646766171)
--(axis cs:2160796,0.805767960199007)
--(axis cs:2151640,0.80282865671642)
--(axis cs:2142484,0.810454766169156)
--(axis cs:2133328,0.823523263681594)
--(axis cs:2124172,0.801047562189057)
--(axis cs:2115016,0.778483184079604)
--(axis cs:2105861,0.786025611940301)
--(axis cs:2096705,0.802971044776121)
--(axis cs:2087549,0.807330547263684)
--(axis cs:2078393,0.829279681592042)
--(axis cs:2069237,0.837250368159206)
--(axis cs:2060081,0.829415383084579)
--(axis cs:2050925,0.825318009950251)
--(axis cs:2041769,0.827868935323385)
--(axis cs:2032613,0.830719761194032)
--(axis cs:2023457,0.835092776119405)
--(axis cs:2014301,0.839465791044778)
--(axis cs:2005145,0.8272368159204)
--(axis cs:1995990,0.814483582089554)
--(axis cs:1986834,0.812164059701495)
--(axis cs:1977678,0.81289289552239)
--(axis cs:1968522,0.81182937313433)
--(axis cs:1959366,0.820678805970151)
--(axis cs:1950210,0.822354029850748)
--(axis cs:1941054,0.827912716417913)
--(axis cs:1931898,0.841998805970152)
--(axis cs:1922742,0.854753432835823)
--(axis cs:1913586,0.854787582089554)
--(axis cs:1904430,0.82955641791045)
--(axis cs:1895274,0.793526686567166)
--(axis cs:1886119,0.79733289552239)
--(axis cs:1876963,0.811545194029853)
--(axis cs:1867807,0.821478746268659)
--(axis cs:1858651,0.826011124378111)
--(axis cs:1849495,0.821087562189057)
--(axis cs:1840339,0.792298547263684)
--(axis cs:1831183,0.773493273631843)
--(axis cs:1822027,0.791896378109455)
--(axis cs:1812871,0.817570646766171)
--(axis cs:1803715,0.840346766169156)
--(axis cs:1794559,0.863122885572142)
--(axis cs:1785404,0.861815402985077)
--(axis cs:1776248,0.851566009950251)
--(axis cs:1767092,0.825085930348261)
--(axis cs:1757936,0.824085970149256)
--(axis cs:1748780,0.822730746268659)
--(axis cs:1739624,0.812344835820898)
--(axis cs:1730468,0.823233512437813)
--(axis cs:1721312,0.812051184079604)
--(axis cs:1712156,0.817826149253733)
--(axis cs:1703000,0.812865273631843)
--(axis cs:1693844,0.794462169154231)
--(axis cs:1684688,0.796216119402987)
--(axis cs:1675533,0.801681791044778)
--(axis cs:1666377,0.809749970149256)
--(axis cs:1657221,0.819224835820898)
--(axis cs:1648065,0.82357313432836)
--(axis cs:1638909,0.812933552238808)
--(axis cs:1629753,0.847052477611942)
--(axis cs:1620597,0.821725432835823)
--(axis cs:1611441,0.797573671641793)
--(axis cs:1602285,0.79083194029851)
--(axis cs:1593129,0.806610567164181)
--(axis cs:1583973,0.794512716417913)
--(axis cs:1574818,0.814917890547266)
--(axis cs:1565662,0.80064441791045)
--(axis cs:1556506,0.807884776119405)
--(axis cs:1547350,0.816642786069654)
--(axis cs:1538194,0.802066069651743)
--(axis cs:1529038,0.802213412935325)
--(axis cs:1519882,0.817154547263684)
--(axis cs:1510726,0.830910606965176)
--(axis cs:1501570,0.832186069651743)
--(axis cs:1492414,0.833461532338311)
--(axis cs:1483258,0.815732935323385)
--(axis cs:1474102,0.825431164179107)
--(axis cs:1464947,0.806371482587067)
--(axis cs:1455791,0.790527104477614)
--(axis cs:1446635,0.789705074626868)
--(axis cs:1437479,0.787518567164181)
--(axis cs:1428323,0.803919781094529)
--(axis cs:1419167,0.79972897512438)
--(axis cs:1410011,0.802078726368161)
--(axis cs:1400855,0.799163383084579)
--(axis cs:1391699,0.796248039800997)
--(axis cs:1382543,0.799167422885574)
--(axis cs:1373387,0.802629393034828)
--(axis cs:1364232,0.804721194029853)
--(axis cs:1355076,0.832963582089554)
--(axis cs:1345920,0.834841791044778)
--(axis cs:1336764,0.812794507462689)
--(axis cs:1327608,0.800037970149256)
--(axis cs:1318452,0.806233074626868)
--(axis cs:1309296,0.815326805970151)
--(axis cs:1300140,0.843204776119405)
--(axis cs:1290984,0.866111283582092)
--(axis cs:1281828,0.84822065671642)
--(axis cs:1272672,0.823706029850748)
--(axis cs:1263517,0.809003024875624)
--(axis cs:1254361,0.815198129353236)
--(axis cs:1245205,0.806123681592042)
--(axis cs:1236049,0.811835363184082)
--(axis cs:1226893,0.822220298507465)
--(axis cs:1217737,0.802571542288559)
--(axis cs:1208581,0.810335402985077)
--(axis cs:1199425,0.789563582089554)
--(axis cs:1190269,0.793391641791047)
--(axis cs:1181113,0.783605751243783)
--(axis cs:1171957,0.786130009950251)
--(axis cs:1162801,0.761390626865674)
--(axis cs:1153646,0.739543880597017)
--(axis cs:1144490,0.737461094527365)
--(axis cs:1135334,0.749122467661693)
--(axis cs:1126178,0.753736995024878)
--(axis cs:1117022,0.754101412935325)
--(axis cs:1107866,0.773731661691544)
--(axis cs:1098710,0.77446049751244)
--(axis cs:1089554,0.787776000000002)
--(axis cs:1080398,0.767606726368161)
--(axis cs:1071242,0.786210149253733)
--(axis cs:1062086,0.774870726368161)
--(axis cs:1052931,0.761211761194032)
--(axis cs:1043775,0.760572835820898)
--(axis cs:1034619,0.770260477611942)
--(axis cs:1025463,0.780869014925375)
--(axis cs:1016307,0.777017552238808)
--(axis cs:1007151,0.797452537313435)
--(axis cs:997995,0.774095522388062)
--(axis cs:988839,0.757746925373136)
--(axis cs:979683,0.729140119402987)
--(axis cs:970527,0.7212416119403)
--(axis cs:961371,0.730583761194032)
--(axis cs:952215,0.75808865671642)
--(axis cs:943060,0.753620298507465)
--(axis cs:933904,0.764006208955226)
--(axis cs:924748,0.766455482587067)
--(axis cs:915592,0.758073870646768)
--(axis cs:906436,0.747577154228858)
--(axis cs:897280,0.729902885572141)
--(axis cs:888124,0.708949492537315)
--(axis cs:878968,0.746281711442788)
--(axis cs:869812,0.778714905472639)
--(axis cs:860656,0.767833154228858)
--(axis cs:851500,0.748519004975126)
--(axis cs:842344,0.73622097512438)
--(axis cs:833189,0.727840278606967)
--(axis cs:824033,0.731170666666669)
--(axis cs:814877,0.730972855721395)
--(axis cs:805721,0.766786945273634)
--(axis cs:796565,0.755638208955226)
--(axis cs:787409,0.729206766169156)
--(axis cs:778253,0.736495124378111)
--(axis cs:769097,0.726851840796022)
--(axis cs:759941,0.70575729353234)
--(axis cs:750785,0.702082189054728)
--(axis cs:741629,0.695272477611942)
--(axis cs:732474,0.720873791044778)
--(axis cs:723318,0.730689194029853)
--(axis cs:714162,0.724494089552241)
--(axis cs:705006,0.719499701492539)
--(axis cs:695850,0.7176776119403)
--(axis cs:686694,0.734853253731345)
--(axis cs:677538,0.730480238805972)
--(axis cs:668382,0.731338626865673)
--(axis cs:659226,0.710155701492539)
--(axis cs:650070,0.703408955223882)
--(axis cs:640914,0.689372179104479)
--(axis cs:631759,0.681261174129355)
--(axis cs:622603,0.680175144278609)
--(axis cs:613447,0.667573751243783)
--(axis cs:604291,0.657658507462688)
--(axis cs:595135,0.663234825870648)
--(axis cs:585979,0.661281651741295)
--(axis cs:576823,0.656698985074629)
--(axis cs:567667,0.646314427860698)
--(axis cs:558511,0.652678666666668)
--(axis cs:549355,0.657740398009952)
--(axis cs:540199,0.660247323383086)
--(axis cs:531043,0.654416636815922)
--(axis cs:521888,0.656120119402987)
--(axis cs:512732,0.664866149253733)
--(axis cs:503576,0.6725576119403)
--(axis cs:494420,0.677996019900499)
--(axis cs:485264,0.675336597014927)
--(axis cs:476108,0.660577671641793)
--(axis cs:466952,0.686795303482589)
--(axis cs:457796,0.649566885572141)
--(axis cs:448640,0.634948457711444)
--(axis cs:439484,0.589899781094529)
--(axis cs:430328,0.58436537313433)
--(axis cs:421172,0.593685014925375)
--(axis cs:412017,0.55979785074627)
--(axis cs:402861,0.535927223880598)
--(axis cs:393705,0.568178208955225)
--(axis cs:384549,0.579488955223882)
--(axis cs:375393,0.533433074626867)
--(axis cs:366237,0.54987056716418)
--(axis cs:357081,0.499496417910449)
--(axis cs:347925,0.442545074626867)
--(axis cs:338769,0.448161373134329)
--(axis cs:329613,0.458911701492539)
--(axis cs:320457,0.428958985074628)
--(axis cs:311302,0.408498427860698)
--(axis cs:302146,0.404212895522389)
--(axis cs:292990,0.409132537313434)
--(axis cs:283834,0.404078527363185)
--(axis cs:274678,0.351420139303483)
--(axis cs:265522,0.305059263681593)
--(axis cs:256366,0.295490547263682)
--(axis cs:247210,0.312015920398011)
--(axis cs:238054,0.260925890547264)
--(axis cs:228898,0.204651542288558)
--(axis cs:219742,0.198408278606966)
--(axis cs:210586,0.229748218905473)
--(axis cs:201431,0.233586925373135)
--(axis cs:192275,0.194776417910448)
--(axis cs:183119,0.16367168159204)
--(axis cs:173963,0.164036099502488)
--(axis cs:164807,0.164313074626866)
--(axis cs:155651,0.103090865671642)
--(axis cs:146495,0.041868656716418)
--(axis cs:137339,0.0279436019900498)
--(axis cs:128183,0.0295237014925374)
--(axis cs:119027,0.027238288557214)
--(axis cs:109871,0.0214076019900498)
--(axis cs:100716,0.0164859701492538)
--(axis cs:91560,0.0128417910447761)
--(axis cs:82404,0.00899701492537316)
--(axis cs:73248,0.00444179104477613)
--(axis cs:64092,0)
--(axis cs:54936,0)
--(axis cs:45780,0)
--(axis cs:36624,0)
--(axis cs:27468,0)
--(axis cs:18312,0)
--(axis cs:9156,0)
--(axis cs:1,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9761,0)
--(axis cs:19522,0)
--(axis cs:29283,0)
--(axis cs:39044,0)
--(axis cs:48805,0)
--(axis cs:58566,0)
--(axis cs:68327,0)
--(axis cs:78088,0)
--(axis cs:87849,0)
--(axis cs:97610,0)
--(axis cs:107371,0.000907781094527366)
--(axis cs:117132,0.00238423880597016)
--(axis cs:126893,0)
--(axis cs:136654,0)
--(axis cs:146414,0)
--(axis cs:156175,0)
--(axis cs:165936,0)
--(axis cs:175697,0)
--(axis cs:185458,0)
--(axis cs:195219,0)
--(axis cs:204980,0)
--(axis cs:214741,0)
--(axis cs:224502,0)
--(axis cs:234263,0)
--(axis cs:244024,0)
--(axis cs:253785,0)
--(axis cs:263546,0)
--(axis cs:273307,0)
--(axis cs:283067,0)
--(axis cs:292828,0)
--(axis cs:302589,0)
--(axis cs:312350,0)
--(axis cs:322111,0)
--(axis cs:331872,0)
--(axis cs:341633,0)
--(axis cs:351394,0)
--(axis cs:361155,0)
--(axis cs:370916,0)
--(axis cs:380677,0)
--(axis cs:390438,0)
--(axis cs:400199,0)
--(axis cs:409960,0)
--(axis cs:419720,0)
--(axis cs:429481,0)
--(axis cs:439242,0)
--(axis cs:449003,0)
--(axis cs:458764,0)
--(axis cs:468525,0)
--(axis cs:478286,0)
--(axis cs:488047,0)
--(axis cs:497808,0)
--(axis cs:507569,0)
--(axis cs:517330,0)
--(axis cs:527091,0)
--(axis cs:536852,0)
--(axis cs:546613,0)
--(axis cs:556373,0)
--(axis cs:566134,0)
--(axis cs:575895,0)
--(axis cs:585656,0)
--(axis cs:595417,0)
--(axis cs:605178,0)
--(axis cs:614939,0)
--(axis cs:624700,0)
--(axis cs:634461,0)
--(axis cs:644222,0)
--(axis cs:653983,0)
--(axis cs:663744,0)
--(axis cs:673505,0)
--(axis cs:683266,0)
--(axis cs:693027,0)
--(axis cs:702787,0)
--(axis cs:712548,0)
--(axis cs:722309,0)
--(axis cs:732070,0)
--(axis cs:741831,0)
--(axis cs:751592,0)
--(axis cs:761353,0)
--(axis cs:771114,0)
--(axis cs:780875,0)
--(axis cs:790636,0)
--(axis cs:800397,0)
--(axis cs:810158,0)
--(axis cs:819919,0)
--(axis cs:829680,0)
--(axis cs:839440,0)
--(axis cs:849201,0)
--(axis cs:858962,0)
--(axis cs:868723,0.000128318407960199)
--(axis cs:878484,0.00316370149253732)
--(axis cs:888245,5.57213930348253e-05)
--(axis cs:898006,0)
--(axis cs:907767,0)
--(axis cs:917528,0)
--(axis cs:927289,0)
--(axis cs:937050,0)
--(axis cs:946811,0)
--(axis cs:956572,0)
--(axis cs:966333,0)
--(axis cs:976093,0)
--(axis cs:985854,0)
--(axis cs:995615,0)
--(axis cs:1005376,0)
--(axis cs:1015137,0)
--(axis cs:1024898,0)
--(axis cs:1034659,0)
--(axis cs:1044420,0)
--(axis cs:1054181,0)
--(axis cs:1063942,0)
--(axis cs:1073703,0.00139558208955224)
--(axis cs:1083464,0.00189643781094528)
--(axis cs:1093225,0)
--(axis cs:1102986,0)
--(axis cs:1112746,0)
--(axis cs:1122507,0)
--(axis cs:1132268,0)
--(axis cs:1142029,0)
--(axis cs:1151790,0)
--(axis cs:1161551,0)
--(axis cs:1171312,0)
--(axis cs:1181073,0)
--(axis cs:1190834,0)
--(axis cs:1200595,0)
--(axis cs:1210356,0)
--(axis cs:1220117,0)
--(axis cs:1229878,0)
--(axis cs:1239639,0.00336907462686568)
--(axis cs:1249400,0.000261094527363184)
--(axis cs:1259160,0.00284656716417911)
--(axis cs:1268921,0.000890905472636817)
--(axis cs:1278682,0.00266252736318409)
--(axis cs:1288443,0.000629492537313434)
--(axis cs:1298204,0)
--(axis cs:1307965,0)
--(axis cs:1317726,0)
--(axis cs:1327487,0)
--(axis cs:1337248,0)
--(axis cs:1347009,0)
--(axis cs:1356770,0.00192636815920399)
--(axis cs:1366531,0.00273130348258707)
--(axis cs:1376292,0)
--(axis cs:1386053,0)
--(axis cs:1395813,0)
--(axis cs:1405574,0)
--(axis cs:1415335,0)
--(axis cs:1425096,0)
--(axis cs:1434857,0)
--(axis cs:1444618,0)
--(axis cs:1454379,0)
--(axis cs:1464140,0)
--(axis cs:1473901,0)
--(axis cs:1483662,0)
--(axis cs:1493423,0)
--(axis cs:1503184,0)
--(axis cs:1512945,0)
--(axis cs:1522706,0)
--(axis cs:1532466,0)
--(axis cs:1542227,0)
--(axis cs:1551988,0)
--(axis cs:1561749,0)
--(axis cs:1571510,0)
--(axis cs:1581271,0)
--(axis cs:1591032,0)
--(axis cs:1600793,0)
--(axis cs:1610554,0)
--(axis cs:1620315,0)
--(axis cs:1630076,0)
--(axis cs:1639837,0)
--(axis cs:1649598,0)
--(axis cs:1659359,0)
--(axis cs:1669119,0)
--(axis cs:1678880,0)
--(axis cs:1688641,0)
--(axis cs:1698402,0)
--(axis cs:1708163,0)
--(axis cs:1717924,0)
--(axis cs:1727685,0)
--(axis cs:1737446,0)
--(axis cs:1747207,0)
--(axis cs:1756968,0)
--(axis cs:1766729,0)
--(axis cs:1776490,0)
--(axis cs:1786251,0)
--(axis cs:1796012,0)
--(axis cs:1805773,0)
--(axis cs:1815533,0)
--(axis cs:1825294,0)
--(axis cs:1835055,0)
--(axis cs:1844816,0)
--(axis cs:1854577,0)
--(axis cs:1864338,0)
--(axis cs:1874099,0)
--(axis cs:1883860,0)
--(axis cs:1893621,0)
--(axis cs:1903382,0)
--(axis cs:1913143,0)
--(axis cs:1922904,0)
--(axis cs:1932665,0)
--(axis cs:1942426,0)
--(axis cs:1952186,0)
--(axis cs:1961947,0.00409303482587066)
--(axis cs:1971708,0.00894925373134331)
--(axis cs:1981469,0.0061945273631841)
--(axis cs:1991230,0.00133830845771145)
--(axis cs:2000991,0)
--(axis cs:2010752,0)
--(axis cs:2020513,0)
--(axis cs:2030274,0)
--(axis cs:2040035,0)
--(axis cs:2049796,0)
--(axis cs:2059557,0)
--(axis cs:2069318,0)
--(axis cs:2079079,0.00236766169154229)
--(axis cs:2088839,0.00722338308457713)
--(axis cs:2098600,0.00792039800995027)
--(axis cs:2108361,0.00306417910447762)
--(axis cs:2118122,0)
--(axis cs:2127883,0)
--(axis cs:2137644,0)
--(axis cs:2147405,0)
--(axis cs:2157166,0)
--(axis cs:2166927,0)
--(axis cs:2176688,0)
--(axis cs:2186449,0)
--(axis cs:2196210,0)
--(axis cs:2205971,0)
--(axis cs:2215732,0)
--(axis cs:2225492,0)
--(axis cs:2235253,0)
--(axis cs:2245014,0)
--(axis cs:2254775,0)
--(axis cs:2264536,0)
--(axis cs:2274297,0)
--(axis cs:2284058,0)
--(axis cs:2293819,0)
--(axis cs:2303580,0)
--(axis cs:2313341,0)
--(axis cs:2323102,0)
--(axis cs:2332863,0)
--(axis cs:2342624,0.00223012935323384)
--(axis cs:2352385,0.00212378109452737)
--(axis cs:2362146,0)
--(axis cs:2371906,0)
--(axis cs:2381667,0)
--(axis cs:2391428,0)
--(axis cs:2401189,0.00167769154228856)
--(axis cs:2410950,0.00478567164179106)
--(axis cs:2420711,0.00574652736318409)
--(axis cs:2430472,0.00280995024875623)
--(axis cs:2440233,0)
--(axis cs:2449994,0)
--(axis cs:2459755,0)
--(axis cs:2469516,0)
--(axis cs:2479277,0)
--(axis cs:2489038,0)
--(axis cs:2498799,0)
--(axis cs:2508559,0)
--(axis cs:2518320,0)
--(axis cs:2528081,0)
--(axis cs:2537842,0)
--(axis cs:2547603,0)
--(axis cs:2557364,0)
--(axis cs:2567125,0)
--(axis cs:2576886,2.10149253731344e-05)
--(axis cs:2586647,0.00312899502487563)
--(axis cs:2596408,0.00016302487562189)
--(axis cs:2606169,0)
--(axis cs:2615930,0)
--(axis cs:2625691,0)
--(axis cs:2635452,0)
--(axis cs:2645212,0)
--(axis cs:2654973,0)
--(axis cs:2664734,0)
--(axis cs:2674495,0)
--(axis cs:2684256,0)
--(axis cs:2694017,0)
--(axis cs:2703778,0)
--(axis cs:2713539,0)
--(axis cs:2723300,0)
--(axis cs:2733061,0)
--(axis cs:2742822,0)
--(axis cs:2752583,0)
--(axis cs:2762344,0.0014723184079602)
--(axis cs:2772105,0.00181970149253732)
--(axis cs:2781865,0)
--(axis cs:2791626,0)
--(axis cs:2801387,0)
--(axis cs:2811148,0)
--(axis cs:2820909,0)
--(axis cs:2830670,0)
--(axis cs:2840431,0)
--(axis cs:2850192,0)
--(axis cs:2859953,0)
--(axis cs:2869714,0)
--(axis cs:2879475,0)
--(axis cs:2889236,0)
--(axis cs:2898997,0)
--(axis cs:2908758,0)
--(axis cs:2918519,0)
--(axis cs:2918519,0)
--(axis cs:2918519,0)
--(axis cs:2908758,0)
--(axis cs:2898997,0)
--(axis cs:2889236,0)
--(axis cs:2879475,0)
--(axis cs:2869714,0.00154137313432836)
--(axis cs:2859953,0.00328961194029852)
--(axis cs:2850192,0.00471832835820897)
--(axis cs:2840431,0.00885024875621893)
--(axis cs:2830670,0.00629353233830847)
--(axis cs:2820909,0.00400244776119404)
--(axis cs:2811148,0.00236919402985075)
--(axis cs:2801387,0.000620955223880598)
--(axis cs:2791626,0.0031313432835821)
--(axis cs:2781865,0.00798756218905475)
--(axis cs:2772105,0.00715671641791047)
--(axis cs:2762344,0.0042441393034826)
--(axis cs:2752583,0.0052356616915423)
--(axis cs:2742822,0.0083436417910448)
--(axis cs:2733061,0.00854837810945276)
--(axis cs:2723300,0.00544039800995026)
--(axis cs:2713539,0.00288698507462687)
--(axis cs:2703778,0.00113874626865672)
--(axis cs:2694017,0.00169303482587065)
--(axis cs:2684256,0.0065492537313433)
--(axis cs:2674495,0.01)
--(axis cs:2664734,0.01)
--(axis cs:2654973,0.01)
--(axis cs:2645212,0.01)
--(axis cs:2635452,0.00917014925373137)
--(axis cs:2625691,0.00685488557213932)
--(axis cs:2615930,0.0071566169154229)
--(axis cs:2606169,0.00676811940298509)
--(axis cs:2596408,0.00974527363184082)
--(axis cs:2586647,0.00511094527363185)
--(axis cs:2576886,0.0099671641791045)
--(axis cs:2567125,0.00864945273631843)
--(axis cs:2557364,0.00728971144278609)
--(axis cs:2547603,0.00683713432835823)
--(axis cs:2537842,0.00415932338308459)
--(axis cs:2528081,0.00478951243781096)
--(axis cs:2518320,0.00385074626865673)
--(axis cs:2508559,0.00360000000000001)
--(axis cs:2498799,0.00360000000000001)
--(axis cs:2489038,0.00227785074626866)
--(axis cs:2479277,0.000529611940298509)
--(axis cs:2469516,0.00338507462686568)
--(axis cs:2459755,0.00824129353233833)
--(axis cs:2449994,0.00690248756218907)
--(axis cs:2440233,0.00417295522388061)
--(axis cs:2430472,0.00438678606965175)
--(axis cs:2420711,0.00766616915422887)
--(axis cs:2410950,0.01)
--(axis cs:2401189,0.01)
--(axis cs:2391428,0.00776517412935325)
--(axis cs:2381667,0.00290895522388061)
--(axis cs:2371906,0.00389452736318409)
--(axis cs:2362146,0.0136059701492538)
--(axis cs:2352385,0.0200000000000001)
--(axis cs:2342624,0.0200000000000001)
--(axis cs:2332863,0.0186283582089553)
--(axis cs:2323102,0.0137721393034826)
--(axis cs:2313341,0.00891592039800997)
--(axis cs:2303580,0.00405970149253732)
--(axis cs:2293819,0.000286746268656717)
--(axis cs:2284058,0.00203498507462687)
--(axis cs:2274297,0.00360000000000001)
--(axis cs:2264536,0.00360000000000001)
--(axis cs:2254775,0.00380368159203981)
--(axis cs:2245014,0.0068062089552239)
--(axis cs:2235253,0.00719470646766171)
--(axis cs:2225492,0.00681679601990052)
--(axis cs:2215732,0.00964577114427863)
--(axis cs:2205971,0.00549800995024877)
--(axis cs:2196210,0.00377970149253732)
--(axis cs:2186449,0.00478003980099504)
--(axis cs:2176688,0.00386021890547265)
--(axis cs:2166927,0.00469952238805971)
--(axis cs:2157166,0.00394073631840797)
--(axis cs:2147405,0.00360000000000001)
--(axis cs:2137644,0.00360000000000001)
--(axis cs:2127883,0.00453848756218907)
--(axis cs:2118122,0.008207960199005)
--(axis cs:2108361,0.01)
--(axis cs:2098600,0.0121026865671642)
--(axis cs:2088839,0.0108233830845771)
--(axis cs:2079079,0.0059676616915423)
--(axis cs:2069318,0.00270411940298508)
--(axis cs:2059557,0.000955880597014928)
--(axis cs:2049796,0)
--(axis cs:2040035,0)
--(axis cs:2030274,0.0019134328358209)
--(axis cs:2020513,0.00676965174129355)
--(axis cs:2010752,0.00837412935323385)
--(axis cs:2000991,0.0035179104477612)
--(axis cs:1991230,0.00267661691542289)
--(axis cs:1981469,0.0123890547263682)
--(axis cs:1971708,0.0178985074626866)
--(axis cs:1961947,0.00818606965174132)
--(axis cs:1952186,0.000549492537313434)
--(axis cs:1942426,0.00404561194029852)
--(axis cs:1932665,0.00685791044776121)
--(axis cs:1922904,0.0033614328358209)
--(axis cs:1913143,6.75223880597013e-05)
--(axis cs:1903382,0.00181576119402985)
--(axis cs:1893621,0.00356400000000001)
--(axis cs:1883860,0.00493174129353235)
--(axis cs:1874099,0.00370851741293533)
--(axis cs:1864338,0.00199128358208956)
--(axis cs:1854577,0.000243044776119404)
--(axis cs:1844816,0)
--(axis cs:1835055,0)
--(axis cs:1825294,0.00140167164179105)
--(axis cs:1815533,0.0031499104477612)
--(axis cs:1805773,0.00360000000000001)
--(axis cs:1796012,0.00360000000000001)
--(axis cs:1786251,0.00240555223880598)
--(axis cs:1776490,0.000657313432835822)
--(axis cs:1766729,0.00303034825870648)
--(axis cs:1756968,0.00788656716417913)
--(axis cs:1747207,0.00725721393034828)
--(axis cs:1737446,0.00240099502487563)
--(axis cs:1727685,0)
--(axis cs:1717924,0)
--(axis cs:1708163,0.000780358208955225)
--(axis cs:1698402,0.00252859701492538)
--(axis cs:1688641,0.00292316417910448)
--(axis cs:1678880,0.00117492537313433)
--(axis cs:1669119,0)
--(axis cs:1659359,0)
--(axis cs:1649598,0)
--(axis cs:1639837,0)
--(axis cs:1630076,0.000366089552238806)
--(axis cs:1620315,0.00211432835820896)
--(axis cs:1610554,0.00380421890547265)
--(axis cs:1600793,0.0055855721393035)
--(axis cs:1591032,0.00955820895522391)
--(axis cs:1581271,0.00491655721393036)
--(axis cs:1571510,0.00354447761194031)
--(axis cs:1561749,0.00179623880597015)
--(axis cs:1551988,4.80000000000001e-05)
--(axis cs:1542227,0.00170023880597015)
--(axis cs:1532466,0.00344847761194031)
--(axis cs:1522706,0.00200346268656717)
--(axis cs:1512945,0.000255223880597016)
--(axis cs:1503184,0)
--(axis cs:1493423,0)
--(axis cs:1483662,0.00385970149253732)
--(axis cs:1473901,0.00871592039800997)
--(axis cs:1464140,0.01)
--(axis cs:1454379,0.01)
--(axis cs:1444618,0.00671542288557216)
--(axis cs:1434857,0.00185920398009951)
--(axis cs:1425096,0.00599402985074628)
--(axis cs:1415335,0.0157064676616916)
--(axis cs:1405574,0.0145810945273632)
--(axis cs:1395813,0.00856322388059704)
--(axis cs:1386053,0.00787799004975126)
--(axis cs:1376292,0.00923773134328361)
--(axis cs:1366531,0.00786616915422888)
--(axis cs:1356770,0.0139800995024876)
--(axis cs:1347009,0.0163074626865672)
--(axis cs:1337248,0.00663371144278609)
--(axis cs:1327487,0.0030388656716418)
--(axis cs:1317726,0.00129062686567164)
--(axis cs:1307965,0.000457611940298508)
--(axis cs:1298204,0.00220585074626866)
--(axis cs:1288443,0.00387540298507464)
--(axis cs:1278682,0.00583980099502489)
--(axis cs:1268921,0.00930398009950251)
--(axis cs:1259160,0.00684417910447763)
--(axis cs:1249400,0.00716736318407962)
--(axis cs:1239639,0.00677886567164181)
--(axis cs:1229878,0.00987960199004978)
--(axis cs:1220117,0.00502338308457713)
--(axis cs:1210356,0.000167164179104478)
--(axis cs:1200595,0.00168805970149254)
--(axis cs:1190834,0.0034362985074627)
--(axis cs:1181073,0.00483241791044777)
--(axis cs:1171312,0.00380784079601991)
--(axis cs:1161551,0.00211898507462687)
--(axis cs:1151790,0.000370746268656717)
--(axis cs:1142029,0.00137749253731344)
--(axis cs:1132268,0.00312573134328359)
--(axis cs:1122507,0.00360000000000001)
--(axis cs:1112746,0.00360000000000001)
--(axis cs:1102986,0.00451020895522389)
--(axis cs:1093225,0.00413004975124379)
--(axis cs:1083464,0.00442969154228857)
--(axis cs:1073703,0.00781940298507465)
--(axis cs:1063942,0.00732437810945276)
--(axis cs:1054181,0.00246815920398011)
--(axis cs:1044420,0.000859701492537315)
--(axis cs:1034659,0.00260794029850747)
--(axis cs:1024898,0.0041881393034826)
--(axis cs:1015137,0.00445211940298509)
--(axis cs:1005376,0.0029473432835821)
--(axis cs:995615,0.00119910447761194)
--(axis cs:985854,0)
--(axis cs:976093,0)
--(axis cs:966333,0.000445432835820896)
--(axis cs:956572,0.00219367164179105)
--(axis cs:946811,0.00386593034825872)
--(axis cs:937050,0.00477432835820897)
--(axis cs:927289,0.00378541293532339)
--(axis cs:917528,0.00485484577114429)
--(axis cs:907767,0.00383976119402986)
--(axis cs:898006,0.00694774129353236)
--(axis cs:888245,0.00991293532338311)
--(axis cs:878484,0.00505671641791046)
--(axis cs:868723,0.00979950248756221)
--(axis cs:858962,0.01)
--(axis cs:849201,0.01)
--(axis cs:839440,0.00563184079601992)
--(axis cs:829680,0.000776119402985077)
--(axis cs:819919,0)
--(axis cs:810158,0)
--(axis cs:800397,0.00136531343283582)
--(axis cs:790636,0.00311355223880598)
--(axis cs:780875,0.00233820895522389)
--(axis cs:771114,0.000589970149253733)
--(axis cs:761353,0.00321741293532339)
--(axis cs:751592,0.00807363184079604)
--(axis cs:741831,0.00707014925373136)
--(axis cs:732070,0.00221393034825871)
--(axis cs:722309,0)
--(axis cs:712548,0)
--(axis cs:702787,0)
--(axis cs:693027,0)
--(axis cs:683266,0)
--(axis cs:673505,0)
--(axis cs:663744,0.0006404776119403)
--(axis cs:653983,0.00238871641791045)
--(axis cs:644222,0.00306304477611941)
--(axis cs:634461,0.00131480597014926)
--(axis cs:624700,0.00120398009950249)
--(axis cs:614939,0.00606019900497514)
--(axis cs:605178,0.00908358208955226)
--(axis cs:595417,0.00422736318407961)
--(axis cs:585656,0.000226388059701493)
--(axis cs:575895,0.00197462686567165)
--(axis cs:566134,0.00347713432835822)
--(axis cs:556373,0.00172889552238806)
--(axis cs:546613,5.32338308457701e-05)
--(axis cs:536852,0.00490945273631842)
--(axis cs:527091,0.00976567164179107)
--(axis cs:517330,0.00704199004975126)
--(axis cs:507569,0.00393400995024877)
--(axis cs:497808,0.00481361194029852)
--(axis cs:488047,0.00382664676616916)
--(axis cs:478286,0.00214316417910448)
--(axis cs:468525,0.000394925373134329)
--(axis cs:458764,0)
--(axis cs:449003,0)
--(axis cs:439242,0)
--(axis cs:429481,0)
--(axis cs:419720,0)
--(axis cs:409960,0)
--(axis cs:400199,0.00289601990049752)
--(axis cs:390438,0.00775223880597017)
--(axis cs:380677,0.00739154228855723)
--(axis cs:370916,0.00253532338308458)
--(axis cs:361155,0.000835522388059703)
--(axis cs:351394,0.00258376119402986)
--(axis cs:341633,0.00286800000000001)
--(axis cs:331872,0.00111976119402985)
--(axis cs:322111,0)
--(axis cs:312350,0)
--(axis cs:302589,0)
--(axis cs:292828,0)
--(axis cs:283067,0)
--(axis cs:273307,0)
--(axis cs:263546,0)
--(axis cs:253785,0)
--(axis cs:244024,0)
--(axis cs:234263,0)
--(axis cs:224502,0)
--(axis cs:214741,0)
--(axis cs:204980,0)
--(axis cs:195219,0)
--(axis cs:185458,0)
--(axis cs:175697,0.00458855721393036)
--(axis cs:165936,0.00944477611940301)
--(axis cs:156175,0.00569900497512439)
--(axis cs:146414,0.000842786069651744)
--(axis cs:136654,0.0040129353233831)
--(axis cs:126893,0.00886915422885574)
--(axis cs:117132,0.00627462686567166)
--(axis cs:107371,0.00858159203980102)
--(axis cs:97610,0.00656218905472639)
--(axis cs:87849,0.00170597014925374)
--(axis cs:78088,0)
--(axis cs:68327,0)
--(axis cs:58566,0)
--(axis cs:48805,0)
--(axis cs:39044,0)
--(axis cs:29283,0)
--(axis cs:19522,0)
--(axis cs:9761,0)
--(axis cs:1,0)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:9963,0)
--(axis cs:19926,0)
--(axis cs:29888,0)
--(axis cs:39851,0)
--(axis cs:49814,0)
--(axis cs:59776,0)
--(axis cs:69739,0)
--(axis cs:79701,0)
--(axis cs:89664,0)
--(axis cs:99627,0)
--(axis cs:109589,0)
--(axis cs:119552,0)
--(axis cs:129514,0)
--(axis cs:139477,0)
--(axis cs:149440,0)
--(axis cs:159402,0)
--(axis cs:169365,0)
--(axis cs:179327,0)
--(axis cs:189290,0.00132187064676617)
--(axis cs:199253,0.00433555422885573)
--(axis cs:209215,0.00933164676616918)
--(axis cs:219178,0.00630467263681594)
--(axis cs:229140,0.0192280000000001)
--(axis cs:239103,0.0258896835820896)
--(axis cs:249066,0.0277400000000001)
--(axis cs:259028,0.0277400000000001)
--(axis cs:268991,0.0371092686567165)
--(axis cs:278953,0.0625346716417912)
--(axis cs:288916,0.0633782527363186)
--(axis cs:298879,0.0880527870646768)
--(axis cs:308841,0.112222564179105)
--(axis cs:318804,0.135390256716418)
--(axis cs:328766,0.160756258706468)
--(axis cs:338729,0.181375928358209)
--(axis cs:348692,0.197777484577115)
--(axis cs:358654,0.23148968557214)
--(axis cs:368617,0.257537872636817)
--(axis cs:378579,0.231982343283583)
--(axis cs:388542,0.207547038805971)
--(axis cs:398505,0.226344731343284)
--(axis cs:408467,0.240255888557215)
--(axis cs:418430,0.23009056716418)
--(axis cs:428392,0.214379211940299)
--(axis cs:438355,0.230908417910448)
--(axis cs:448318,0.256088049751244)
--(axis cs:458280,0.273980000000001)
--(axis cs:468243,0.288680555223881)
--(axis cs:478205,0.276250358208956)
--(axis cs:488168,0.265867812935324)
--(axis cs:498131,0.265114392039802)
--(axis cs:508093,0.234942410945274)
--(axis cs:518056,0.246904640796021)
--(axis cs:528018,0.262179468656717)
--(axis cs:537981,0.302925564179105)
--(axis cs:547944,0.271486746268657)
--(axis cs:557906,0.300678875621891)
--(axis cs:567869,0.30731896915423)
--(axis cs:577831,0.324301982089553)
--(axis cs:587794,0.323413160199006)
--(axis cs:597757,0.336786381094528)
--(axis cs:607719,0.348916056716419)
--(axis cs:617682,0.344583886567165)
--(axis cs:627644,0.341856999004976)
--(axis cs:637607,0.368038375124379)
--(axis cs:647570,0.371137114427862)
--(axis cs:657532,0.391350467661693)
--(axis cs:667495,0.389380895522389)
--(axis cs:677457,0.382600788059702)
--(axis cs:687420,0.37582147145392)
--(axis cs:697383,0.398987692537314)
--(axis cs:707345,0.416761218905474)
--(axis cs:717308,0.433292712437812)
--(axis cs:727270,0.451621492537315)
--(axis cs:737233,0.447689551243782)
--(axis cs:747196,0.450891590049752)
--(axis cs:757158,0.430005277611941)
--(axis cs:767121,0.407779361194031)
--(axis cs:777083,0.432137966169155)
--(axis cs:787046,0.458693273631842)
--(axis cs:797009,0.46727129154229)
--(axis cs:806971,0.483484719402986)
--(axis cs:816934,0.455728744278608)
--(axis cs:826896,0.421451534328359)
--(axis cs:836859,0.47886516716418)
--(axis cs:846822,0.50028848955224)
--(axis cs:856784,0.48271313034826)
--(axis cs:866747,0.466405345273633)
--(axis cs:876709,0.478963721393036)
--(axis cs:886672,0.503483438805972)
--(axis cs:896635,0.504058278606967)
--(axis cs:906597,0.508280740298509)
--(axis cs:916560,0.507376000000001)
--(axis cs:926522,0.502290919402986)
--(axis cs:936485,0.53021485074627)
--(axis cs:946448,0.566944119402987)
--(axis cs:956410,0.565433950248758)
--(axis cs:966373,0.54638729154229)
--(axis cs:976335,0.544649462686569)
--(axis cs:986298,0.538245385074628)
--(axis cs:996261,0.552242713432837)
--(axis cs:1006223,0.571675005970151)
--(axis cs:1016186,0.569220224875623)
--(axis cs:1026149,0.563381212935325)
--(axis cs:1036111,0.527408446766171)
--(axis cs:1046074,0.478624443781096)
--(axis cs:1056036,0.490667116417912)
--(axis cs:1065999,0.530786779104479)
--(axis cs:1075962,0.541397456716419)
--(axis cs:1085924,0.537254057711444)
--(axis cs:1095887,0.539500935323384)
--(axis cs:1105849,0.554567840796021)
--(axis cs:1115812,0.548819442786071)
--(axis cs:1125775,0.536708880597016)
--(axis cs:1135737,0.551775767164181)
--(axis cs:1145700,0.570988000000001)
--(axis cs:1155662,0.578286533333335)
--(axis cs:1165625,0.575468880597016)
--(axis cs:1175588,0.550853974129355)
--(axis cs:1185550,0.514505064676618)
--(axis cs:1195513,0.504798560199006)
--(axis cs:1205475,0.515910402985076)
--(axis cs:1215438,0.558162035820897)
--(axis cs:1225401,0.626534982089554)
--(axis cs:1235363,0.636799651741295)
--(axis cs:1245326,0.586433090547265)
--(axis cs:1255288,0.5423248079602)
--(axis cs:1265251,0.513318103482588)
--(axis cs:1275214,0.534736642786071)
--(axis cs:1285176,0.574542304477613)
--(axis cs:1295139,0.581386898507464)
--(axis cs:1305101,0.57253509154229)
--(axis cs:1315064,0.576310646766171)
--(axis cs:1325027,0.570191550248758)
--(axis cs:1334989,0.572112837810947)
--(axis cs:1344952,0.598675215920399)
--(axis cs:1354914,0.608851086567166)
--(axis cs:1364877,0.628648802985076)
--(axis cs:1374840,0.622744000000002)
--(axis cs:1384802,0.605605395024877)
--(axis cs:1394765,0.58703732835821)
--(axis cs:1404727,0.581952247761195)
--(axis cs:1414690,0.584637562189056)
--(axis cs:1424653,0.600647756218907)
--(axis cs:1434615,0.591478507462688)
--(axis cs:1444578,0.596731582089554)
--(axis cs:1454540,0.599435064676618)
--(axis cs:1464503,0.565612531343285)
--(axis cs:1474466,0.54646601393035)
--(axis cs:1484428,0.602312326368161)
--(axis cs:1494391,0.643131964179106)
--(axis cs:1504353,0.646613331343285)
--(axis cs:1514316,0.648498471641793)
--(axis cs:1524279,0.641152617910449)
--(axis cs:1534241,0.634699423880599)
--(axis cs:1544204,0.631171000995026)
--(axis cs:1554166,0.618473064676618)
--(axis cs:1564129,0.620487461691544)
--(axis cs:1574092,0.616796111442788)
--(axis cs:1584054,0.620374501492539)
--(axis cs:1594017,0.616723552238808)
--(axis cs:1603979,0.613624794029852)
--(axis cs:1613942,0.611564021890549)
--(axis cs:1623905,0.612672582089554)
--(axis cs:1633867,0.605933783084579)
--(axis cs:1643830,0.617038706467663)
--(axis cs:1653792,0.593591761194031)
--(axis cs:1663755,0.60583485074627)
--(axis cs:1673718,0.608826358208957)
--(axis cs:1683680,0.598467860696519)
--(axis cs:1693643,0.588570751243783)
--(axis cs:1703605,0.581978980099504)
--(axis cs:1713568,0.578655681592041)
--(axis cs:1723531,0.603141860696519)
--(axis cs:1733493,0.60935257313433)
--(axis cs:1743456,0.605813468656718)
--(axis cs:1753418,0.58948825273632)
--(axis cs:1763381,0.596457396019902)
--(axis cs:1773344,0.603703920398011)
--(axis cs:1783306,0.615945781094529)
--(axis cs:1793269,0.636327222885574)
--(axis cs:1803231,0.653089155223882)
--(axis cs:1813194,0.645529480597017)
--(axis cs:1823157,0.62203209552239)
--(axis cs:1833119,0.575325104565751)
--(axis cs:1843082,0.573059964179106)
--(axis cs:1853044,0.57861688756219)
--(axis cs:1863007,0.598908036815922)
--(axis cs:1872970,0.594624378109454)
--(axis cs:1882932,0.608529958208957)
--(axis cs:1892895,0.601517313432837)
--(axis cs:1902857,0.616357258706469)
--(axis cs:1912820,0.630728159203982)
--(axis cs:1922783,0.633760994029852)
--(axis cs:1932745,0.62754589552239)
--(axis cs:1942708,0.651397436815922)
--(axis cs:1952670,0.623693432835823)
--(axis cs:1962633,0.611060758208957)
--(axis cs:1972596,0.576043247761195)
--(axis cs:1982558,0.560268823880598)
--(axis cs:1992521,0.559138692537315)
--(axis cs:2002484,0.584829603980101)
--(axis cs:2012446,0.593681410945275)
--(axis cs:2022409,0.61115413233831)
--(axis cs:2032371,0.58756445074627)
--(axis cs:2042334,0.586528185074628)
--(axis cs:2052297,0.588600092537315)
--(axis cs:2062259,0.606629806965176)
--(axis cs:2072222,0.628479012935325)
--(axis cs:2082184,0.662814527363186)
--(axis cs:2092147,0.68839981393035)
--(axis cs:2102110,0.691114696517415)
--(axis cs:2112072,0.682945074626867)
--(axis cs:2122035,0.666588059701494)
--(axis cs:2131997,0.646830139303484)
--(axis cs:2141960,0.637932278606967)
--(axis cs:2151923,0.620791953233832)
--(axis cs:2161885,0.648083477611942)
--(axis cs:2171848,0.653286547263683)
--(axis cs:2181810,0.642598149253733)
--(axis cs:2191773,0.630166704477614)
--(axis cs:2201736,0.644666937313434)
--(axis cs:2211698,0.671599030845773)
--(axis cs:2221661,0.662877274626867)
--(axis cs:2231623,0.636321853731345)
--(axis cs:2241586,0.639224278606967)
--(axis cs:2251549,0.658059800995026)
--(axis cs:2261511,0.679628922388061)
--(axis cs:2271474,0.702796614925375)
--(axis cs:2281436,0.695088059701494)
--(axis cs:2291399,0.646917047761196)
--(axis cs:2301362,0.637853631840798)
--(axis cs:2311324,0.641251928358211)
--(axis cs:2321287,0.633674860696519)
--(axis cs:2331249,0.632733179104479)
--(axis cs:2341212,0.636971653731345)
--(axis cs:2351175,0.645259283582091)
--(axis cs:2361137,0.634702467661693)
--(axis cs:2371100,0.608332736318409)
--(axis cs:2381062,0.619097550248758)
--(axis cs:2391025,0.649442024875624)
--(axis cs:2400988,0.633982849751245)
--(axis cs:2410950,0.607995462686569)
--(axis cs:2420913,0.608170376119404)
--(axis cs:2430875,0.623990626865673)
--(axis cs:2440838,0.636155428855723)
--(axis cs:2450801,0.644254703482589)
--(axis cs:2460763,0.643920681592041)
--(axis cs:2470726,0.626026935323385)
--(axis cs:2480688,0.6333216119403)
--(axis cs:2490651,0.645165531343285)
--(axis cs:2500614,0.631931152238808)
--(axis cs:2510576,0.628938415920399)
--(axis cs:2520539,0.612787281592041)
--(axis cs:2530501,0.619944061691544)
--(axis cs:2540464,0.617640959203982)
--(axis cs:2550427,0.626870365174131)
--(axis cs:2560389,0.639913874626867)
--(axis cs:2570352,0.659502817910449)
--(axis cs:2580314,0.670433621890549)
--(axis cs:2590277,0.671176985074629)
--(axis cs:2600240,0.663963980099504)
--(axis cs:2610202,0.627599114427862)
--(axis cs:2620165,0.607441626865673)
--(axis cs:2630127,0.606876617910449)
--(axis cs:2640090,0.608613671641793)
--(axis cs:2650053,0.615771170149255)
--(axis cs:2660015,0.632193049751245)
--(axis cs:2669978,0.655561329353235)
--(axis cs:2679940,0.653503960199007)
--(axis cs:2689903,0.645465485572141)
--(axis cs:2699866,0.628298843781096)
--(axis cs:2709828,0.604231080597016)
--(axis cs:2719791,0.589600456716419)
--(axis cs:2729753,0.62557269353234)
--(axis cs:2739716,0.652989353233832)
--(axis cs:2749679,0.648280472636818)
--(axis cs:2759641,0.646985901492539)
--(axis cs:2769604,0.6599824119403)
--(axis cs:2779566,0.657873468656718)
--(axis cs:2789529,0.632625361194032)
--(axis cs:2799492,0.614523522388061)
--(axis cs:2809454,0.659623888557216)
--(axis cs:2819417,0.662337258706469)
--(axis cs:2829379,0.683995935323385)
--(axis cs:2839342,0.694774682587066)
--(axis cs:2849305,0.637659567164181)
--(axis cs:2859267,0.589657570149255)
--(axis cs:2869230,0.638912149253733)
--(axis cs:2879192,0.659962750248758)
--(axis cs:2889155,0.650168278606967)
--(axis cs:2899118,0.640255042786071)
--(axis cs:2909080,0.628766527363186)
--(axis cs:2919043,0.618562241791046)
--(axis cs:2929005,0.631557447761196)
--(axis cs:2938968,0.657406579104479)
--(axis cs:2948931,0.663398498507464)
--(axis cs:2958893,0.68140601791045)
--(axis cs:2968856,0.663323916417912)
--(axis cs:2978819,0.645241814925373)
--(axis cs:2978819,0.817758203980099)
--(axis cs:2978819,0.817758203980099)
--(axis cs:2968856,0.799864457711445)
--(axis cs:2958893,0.788087898507465)
--(axis cs:2948931,0.765559286567166)
--(axis cs:2938968,0.749172382089554)
--(axis cs:2929005,0.745002477611942)
--(axis cs:2919043,0.76647281791045)
--(axis cs:2909080,0.766886129353236)
--(axis cs:2899118,0.764027016915425)
--(axis cs:2889155,0.752417582089554)
--(axis cs:2879192,0.737725874626868)
--(axis cs:2869230,0.709542238805972)
--(axis cs:2859267,0.706716910447763)
--(axis cs:2849305,0.725970905472639)
--(axis cs:2839342,0.747820111442788)
--(axis cs:2829379,0.744385648756221)
--(axis cs:2819417,0.768826303482589)
--(axis cs:2809454,0.745346935323385)
--(axis cs:2799492,0.755705432835823)
--(axis cs:2789529,0.742354614925375)
--(axis cs:2779566,0.741251140298509)
--(axis cs:2769604,0.751273838805972)
--(axis cs:2759641,0.756359429850748)
--(axis cs:2749679,0.758252869651743)
--(axis cs:2739716,0.760601496517415)
--(axis cs:2729753,0.738004408955226)
--(axis cs:2719791,0.709188952238808)
--(axis cs:2709828,0.703201683582091)
--(axis cs:2699866,0.712415605970151)
--(axis cs:2689903,0.712098296517415)
--(axis cs:2679940,0.722646189054728)
--(axis cs:2669978,0.704738206965176)
--(axis cs:2660015,0.706551487562191)
--(axis cs:2650053,0.706346665671644)
--(axis cs:2640090,0.732055253731345)
--(axis cs:2630127,0.732985289552241)
--(axis cs:2620165,0.723191800995027)
--(axis cs:2610202,0.718682127363186)
--(axis cs:2600240,0.716610427860698)
--(axis cs:2590277,0.73086509751244)
--(axis cs:2580314,0.753279369154231)
--(axis cs:2570352,0.767620871641793)
--(axis cs:2560389,0.777603698507465)
--(axis cs:2550427,0.747134996019902)
--(axis cs:2540464,0.698260473631843)
--(axis cs:2530501,0.682284385074629)
--(axis cs:2520539,0.698669644776121)
--(axis cs:2510576,0.708426475621892)
--(axis cs:2500614,0.726602197014927)
--(axis cs:2490651,0.742968286567166)
--(axis cs:2480688,0.786094543283584)
--(axis cs:2470726,0.791408833830848)
--(axis cs:2460763,0.766631359203982)
--(axis cs:2450801,0.750436742288559)
--(axis cs:2440838,0.744032664676619)
--(axis cs:2430875,0.745263845771146)
--(axis cs:2420913,0.753362307462689)
--(axis cs:2410950,0.747083970149256)
--(axis cs:2400988,0.726931984079604)
--(axis cs:2391025,0.718623388059703)
--(axis cs:2381062,0.721421152238808)
--(axis cs:2371100,0.737567900497514)
--(axis cs:2361137,0.750376055721395)
--(axis cs:2351175,0.745990477611942)
--(axis cs:2341212,0.740771546268659)
--(axis cs:2331249,0.729745874626867)
--(axis cs:2321287,0.723276384079604)
--(axis cs:2311324,0.722381209950251)
--(axis cs:2301362,0.730516650746271)
--(axis cs:2291399,0.734234979104479)
--(axis cs:2281436,0.725949958208957)
--(axis cs:2271474,0.729827659701494)
--(axis cs:2261511,0.725495489552241)
--(axis cs:2251549,0.724356245771146)
--(axis cs:2241586,0.7286884159204)
--(axis cs:2231623,0.723634964179106)
--(axis cs:2221661,0.715866459701495)
--(axis cs:2211698,0.712728983084579)
--(axis cs:2201736,0.719867008955226)
--(axis cs:2191773,0.736359349253733)
--(axis cs:2181810,0.74096937313433)
--(axis cs:2171848,0.741615032835823)
--(axis cs:2161885,0.712160741293534)
--(axis cs:2151923,0.711302451741295)
--(axis cs:2141960,0.70648200995025)
--(axis cs:2131997,0.711574520398012)
--(axis cs:2122035,0.712570044776121)
--(axis cs:2112072,0.718850423880599)
--(axis cs:2102110,0.720374696517415)
--(axis cs:2092147,0.724947306467664)
--(axis cs:2082184,0.719058232835823)
--(axis cs:2072222,0.714806883582091)
--(axis cs:2062259,0.722152737313435)
--(axis cs:2052297,0.719966716417912)
--(axis cs:2042334,0.691713432835823)
--(axis cs:2032371,0.670668465671644)
--(axis cs:2022409,0.683475335323385)
--(axis cs:2012446,0.697086935323385)
--(axis cs:2002484,0.714978885572141)
--(axis cs:1992521,0.730624487562191)
--(axis cs:1982558,0.732508039800997)
--(axis cs:1972596,0.730436680597017)
--(axis cs:1962633,0.73542897313433)
--(axis cs:1952670,0.737021343283584)
--(axis cs:1942708,0.715504457711445)
--(axis cs:1932745,0.723583805970151)
--(axis cs:1922783,0.715884438805972)
--(axis cs:1912820,0.729531940298509)
--(axis cs:1902857,0.740296111442788)
--(axis cs:1892895,0.742595149253733)
--(axis cs:1882932,0.718779188059703)
--(axis cs:1872970,0.716163880597017)
--(axis cs:1863007,0.688910488557215)
--(axis cs:1853044,0.713426368159206)
--(axis cs:1843082,0.722843184079604)
--(axis cs:1833119,0.732258382414271)
--(axis cs:1823157,0.711798361194032)
--(axis cs:1813194,0.706571432835823)
--(axis cs:1803231,0.714979925373136)
--(axis cs:1793269,0.729105149253733)
--(axis cs:1783306,0.717240509452738)
--(axis cs:1773344,0.704433639800997)
--(axis cs:1763381,0.714000886567166)
--(axis cs:1753418,0.723607002985076)
--(axis cs:1743456,0.690828202985076)
--(axis cs:1733493,0.669395352238808)
--(axis cs:1723531,0.676787448756221)
--(axis cs:1713568,0.704287311442788)
--(axis cs:1703605,0.711899184079604)
--(axis cs:1693643,0.707827399004977)
--(axis cs:1683680,0.71858113432836)
--(axis cs:1673718,0.719941420895524)
--(axis cs:1663755,0.700345104477614)
--(axis cs:1653792,0.690721122388061)
--(axis cs:1643830,0.667047462686569)
--(axis cs:1633867,0.663298167164181)
--(axis cs:1623905,0.66505605472637)
--(axis cs:1613942,0.671438561194032)
--(axis cs:1603979,0.694870249751246)
--(axis cs:1594017,0.717282271641793)
--(axis cs:1584054,0.701031826865673)
--(axis cs:1574092,0.686649942288559)
--(axis cs:1564129,0.671409900497514)
--(axis cs:1554166,0.661992139303484)
--(axis cs:1544204,0.674315633830847)
--(axis cs:1534241,0.68585109154229)
--(axis cs:1524279,0.68915149552239)
--(axis cs:1514316,0.690469982089554)
--(axis cs:1504353,0.68977333432836)
--(axis cs:1494391,0.697419255721395)
--(axis cs:1484428,0.688610288557216)
--(axis cs:1474466,0.693070467661693)
--(axis cs:1464503,0.68897597711443)
--(axis cs:1454540,0.696643980099504)
--(axis cs:1444578,0.705616668656718)
--(axis cs:1434615,0.710072537313434)
--(axis cs:1424653,0.691860876616917)
--(axis cs:1414690,0.694442437810947)
--(axis cs:1404727,0.687728953233833)
--(axis cs:1394765,0.729888686567166)
--(axis cs:1384802,0.73472009353234)
--(axis cs:1374840,0.707788000000002)
--(axis cs:1364877,0.691189883582091)
--(axis cs:1354914,0.681583767164181)
--(axis cs:1344952,0.670233866666668)
--(axis cs:1334989,0.657614066666668)
--(axis cs:1325027,0.654495438805972)
--(axis cs:1315064,0.660020525373136)
--(axis cs:1305101,0.665618360199007)
--(axis cs:1295139,0.671645122388061)
--(axis cs:1285176,0.651796871641793)
--(axis cs:1275214,0.627541868656718)
--(axis cs:1265251,0.635119087562191)
--(axis cs:1255288,0.645101914427862)
--(axis cs:1245326,0.656934206965176)
--(axis cs:1235363,0.670684138308459)
--(axis cs:1225401,0.687327722388061)
--(axis cs:1215438,0.668680555223882)
--(axis cs:1205475,0.668163641791046)
--(axis cs:1195513,0.689257309452738)
--(axis cs:1185550,0.690029333333335)
--(axis cs:1175588,0.664792266666668)
--(axis cs:1165625,0.643042238805972)
--(axis cs:1155662,0.617993810945275)
--(axis cs:1145700,0.618640000000002)
--(axis cs:1135737,0.65563413432836)
--(axis cs:1125775,0.680537368159206)
--(axis cs:1115812,0.665657305472638)
--(axis cs:1105849,0.652304086567166)
--(axis cs:1095887,0.641568916417912)
--(axis cs:1085924,0.628585488557216)
--(axis cs:1075962,0.615675659701494)
--(axis cs:1065999,0.632878770149255)
--(axis cs:1056036,0.658495080597017)
--(axis cs:1046074,0.673403028855723)
--(axis cs:1036111,0.677541588059703)
--(axis cs:1026149,0.710369069651743)
--(axis cs:1016186,0.696969343283584)
--(axis cs:1006223,0.679949086567166)
--(axis cs:996261,0.67147009552239)
--(axis cs:986298,0.650294567164181)
--(axis cs:976335,0.608856417910449)
--(axis cs:966373,0.586409439800996)
--(axis cs:956410,0.615393363184081)
--(axis cs:946448,0.642626053731345)
--(axis cs:936485,0.671939915422887)
--(axis cs:926522,0.702005874626867)
--(axis cs:916560,0.696084000000002)
--(axis cs:906597,0.678139038805972)
--(axis cs:896635,0.644523671641793)
--(axis cs:886672,0.617004298507464)
--(axis cs:876709,0.614178970149255)
--(axis cs:866747,0.609272243781096)
--(axis cs:856784,0.593262049751245)
--(axis cs:846822,0.575112644776121)
--(axis cs:836859,0.580855635820897)
--(axis cs:826896,0.635173743283584)
--(axis cs:816934,0.595400977114429)
--(axis cs:806971,0.605454472636818)
--(axis cs:797009,0.575990028855723)
--(axis cs:787046,0.599160935323385)
--(axis cs:777083,0.606695144278608)
--(axis cs:767121,0.621036552238807)
--(axis cs:757158,0.579828955223882)
--(axis cs:747196,0.537449540298509)
--(axis cs:737233,0.540971365174131)
--(axis cs:727270,0.554949353233832)
--(axis cs:717308,0.570016258706469)
--(axis cs:707345,0.584856393034827)
--(axis cs:697383,0.586928092537315)
--(axis cs:687420,0.588999056048431)
--(axis cs:677457,0.571859674626867)
--(axis cs:667495,0.567260597014927)
--(axis cs:657532,0.571040935323385)
--(axis cs:647570,0.574807661691544)
--(axis cs:637607,0.547679253731345)
--(axis cs:627644,0.519425970149255)
--(axis cs:617682,0.494539486567165)
--(axis cs:607719,0.494743552238807)
--(axis cs:597757,0.483932230845772)
--(axis cs:587794,0.463666433830847)
--(axis cs:577831,0.451935134328359)
--(axis cs:567869,0.434984865671643)
--(axis cs:557906,0.452553494527364)
--(axis cs:547944,0.466339402985076)
--(axis cs:537981,0.427929797014926)
--(axis cs:528018,0.405204549253732)
--(axis cs:518056,0.378814173134329)
--(axis cs:508093,0.36638272835821)
--(axis cs:498131,0.367397196019901)
--(axis cs:488168,0.383848927363185)
--(axis cs:478205,0.394201980099503)
--(axis cs:468243,0.419386716417912)
--(axis cs:458280,0.382736000000001)
--(axis cs:448318,0.34915224278607)
--(axis cs:438355,0.354870562189056)
--(axis cs:428392,0.349031550248757)
--(axis cs:418430,0.328800199004976)
--(axis cs:408467,0.333392149253732)
--(axis cs:398505,0.322845731343284)
--(axis cs:388542,0.307023892537314)
--(axis cs:378579,0.289397847761195)
--(axis cs:368617,0.280067259701493)
--(axis cs:358654,0.283156187064677)
--(axis cs:348692,0.285931510447762)
--(axis cs:338729,0.253709022885573)
--(axis cs:328766,0.214207172139304)
--(axis cs:318804,0.192319474626866)
--(axis cs:308841,0.195709868656717)
--(axis cs:298879,0.182778260696518)
--(axis cs:288916,0.175427510447762)
--(axis cs:278953,0.15133564278607)
--(axis cs:268991,0.140209734328359)
--(axis cs:259028,0.129177237810946)
--(axis cs:249066,0.123359797014926)
--(axis cs:239103,0.0979594626865674)
--(axis cs:229140,0.0683240000000002)
--(axis cs:219178,0.0600829910447763)
--(axis cs:209215,0.0595179253731345)
--(axis cs:199253,0.045978600995025)
--(axis cs:189290,0.0229992636815921)
--(axis cs:179327,0.00932489751243783)
--(axis cs:169365,0.00539628358208957)
--(axis cs:159402,0.00249813134328359)
--(axis cs:149440,0.000803104477611942)
--(axis cs:139477,0)
--(axis cs:129514,0)
--(axis cs:119552,0.00086231641791045)
--(axis cs:109589,0.00255751343283583)
--(axis cs:99627,0.00258745970149254)
--(axis cs:89664,0.000892262686567166)
--(axis cs:79701,0)
--(axis cs:69739,0)
--(axis cs:59776,0)
--(axis cs:49814,0)
--(axis cs:39851,0)
--(axis cs:29888,0)
--(axis cs:19926,0)
--(axis cs:9963,0)
--(axis cs:1,0)
--cycle;


\addplot [semithick, blue]
table {%
1 0.002
19515 0.000458208955223882
39029 0.00148348258706468
58543 0.000574825870646768
78057 0.00136686567164179
97571 0.00723422885572141
117085 0.0150009950248757
136600 0.014423880597015
156114 0.0188023880597015
175628 0.0186228855721393
195142 0.00891442786069654
214656 0.0155056716417911
234170 0.0243980099502488
253685 0.0242114427860697
273199 0.03313592039801
292713 0.0343716417910449
312227 0.0326715422885573
331741 0.0420000000000001
351255 0.0453044776119404
370770 0.0530149253731345
390284 0.0526053731343285
409798 0.0620000000000002
429312 0.0629528358208957
448826 0.0669627860696519
468340 0.0632159203980101
487855 0.0910004975124381
507369 0.0780000000000002
526883 0.0780785074626868
546397 0.0839035820895525
565911 0.0859095522388062
585425 0.0637850746268658
604939 0.0906869651741296
624454 0.0870610945273634
643968 0.0692358208955226
663482 0.0789448756218908
682996 0.0773205970149256
702510 0.0895134328358211
722024 0.0810113432835823
741539 0.0898497512437813
761053 0.0867133333333336
780567 0.0832683582089555
800081 0.104570845771145
819595 0.120303482587065
839109 0.117626268656717
858624 0.112964776119403
878138 0.104184676616916
897652 0.110697711442786
917166 0.119397014925373
936680 0.11441592039801
956194 0.12548736318408
975709 0.122516218905473
995223 0.111372835820896
1014737 0.113413134328359
1034251 0.126084378109453
1053765 0.13754776119403
1073279 0.135606069651742
1092794 0.140042985074627
1112308 0.169722587064677
1131822 0.165589850746269
1151336 0.147125572139304
1170850 0.159282587064677
1190364 0.145911641791045
1209878 0.142028258706468
1229393 0.145855323383085
1248907 0.153477412935324
1268421 0.170299402985075
1287935 0.161483582089553
1307449 0.161694427860697
1326963 0.163636119402986
1346478 0.14979880597015
1365992 0.155117611940299
1385506 0.159461293532339
1405020 0.169820895522388
1424534 0.174
1444048 0.167568159203981
1463563 0.166456318407961
1483077 0.178528656716418
1502591 0.173773034825871
1522105 0.178745273631841
1541619 0.189015223880597
1561133 0.186
1580648 0.189513631840797
1600162 0.189899502487563
1619676 0.188570746268657
1639190 0.191779104477612
1658704 0.183354825870647
1678218 0.18845552238806
1697732 0.197657313432836
1717247 0.171533731343284
1736761 0.146472238805971
1756275 0.158476119402986
1775789 0.16852288557214
1795303 0.161896915422886
1814817 0.178860895522389
1834332 0.207517611940299
1853846 0.200373731343284
1873360 0.212035820895523
1892874 0.22951104477612
1912388 0.199802189054727
1931902 0.229093930348259
1951417 0.173562089552239
1970931 0.17798776119403
1990445 0.218047263681593
2009959 0.214828557213931
2029473 0.218150447761195
2048987 0.199289751243782
2068502 0.236053930348259
2088016 0.24582328358209
2107530 0.222432835820896
2127044 0.214492338308458
2146558 0.213624278606966
2166072 0.204093134328359
2185587 0.195857313432836
2205101 0.204130348258707
2224615 0.210181094527364
2244129 0.208689253731344
2263643 0.225409751243782
2283157 0.237761592039802
2302671 0.215734626865672
2322186 0.194000000000001
2341700 0.200049751243782
2361214 0.220013333333334
2380728 0.233558208955225
2400242 0.223849751243782
2419756 0.22231960199005
2439271 0.25219472636816
2458785 0.264510447761195
2478299 0.264258606965175
2497813 0.229029751243782
2517327 0.215839402985075
2536841 0.211934029850747
2556356 0.206108656716418
2575870 0.226960199004976
2595384 0.235388656716419
2614898 0.243155422885573
2634412 0.231886169154229
2653926 0.241705671641792
2673441 0.245614029850747
2692955 0.238221393034826
2712469 0.259958606965175
2731983 0.250730746268657
2751497 0.244000000000001
2771011 0.24532248756219
2790525 0.24094328358209
2810040 0.264531343283583
2829554 0.259046766169155
2849068 0.281216716417911
2868582 0.278944477611941
2888096 0.2703184079602
2907610 0.281369154228856
2927125 0.28968656716418
2946639 0.317616716417911
2966153 0.312437611940299
2985667 0.311143184079603
3005181 0.295868955223881
3024695 0.302823383084578
3044210 0.306961194029852
3063724 0.298000000000001
3083238 0.304627462686568
3102752 0.325700696517414
3122266 0.294273233830847
3141780 0.296429850746269
3161295 0.301097014925374
3180809 0.314590447761195
3200323 0.325959900497513
3219837 0.324018208955225
3239351 0.304765174129354
3258865 0.274157213930349
3278380 0.308139303482588
3297894 0.325989253731344
3317408 0.343213134328359
3336922 0.346000000000001
3356436 0.346000000000001
3375950 0.35206169154229
3395464 0.333600398009951
3414979 0.327398905472638
3434493 0.354811940298508
3454007 0.337225074626867
3473521 0.322447960199006
3493035 0.333325373134329
3512549 0.36989880597015
3532064 0.346788059701493
3551578 0.319853532338309
3571092 0.357448358208956
3590606 0.38112577114428
3610120 0.375920398009951
3629634 0.355605373134329
3649149 0.348086268656717
3668663 0.374794527363185
3688177 0.369748358208956
3707691 0.370853134328359
3727205 0.37039104477612
3746719 0.392289950248757
3766234 0.36790208955224
3785748 0.36207880597015
3805262 0.383902686567165
3824776 0.368524179104479
3844290 0.373767164179105
3863804 0.370348656716419
3883319 0.381999402985075
};
\addlegendentry{DICG-CE-MLP}

\addplot [semithick, red]
table {%
1 0
9156 0
18312 0
27468 0
36624 0
45780 0
54936 0
64092 0
73248 0.00177671641791045
82404 0.00359880597014926
91560 0.00613134328358211
100716 0.00886447761194032
109871 0.0121297512437811
119027 0.0157739303482588
128183 0.018
137339 0.018
146495 0.0250646766169155
155651 0.0615064676616917
164807 0.0979482587064679
173963 0.095270746268657
183119 0.0925376119402987
192275 0.111759701492538
201431 0.136357910447762
210586 0.154307462686568
219742 0.167973134328359
228898 0.192540497512438
238054 0.232626467661692
247210 0.264792039800996
256366 0.268436218905473
265522 0.272904477611941
274678 0.313901492537314
283834 0.354898507462687
292990 0.353714427860697
302146 0.343692935323384
311302 0.363012935323384
320457 0.399450746268658
329613 0.42198656716418
338769 0.426541791044777
347925 0.435704477611941
357081 0.459391641791046
366237 0.483327761194031
375393 0.512481194029852
384549 0.541634626865673
393705 0.52198656716418
402861 0.493744179104479
412017 0.497127761194031
421172 0.517168557213932
430328 0.53009353233831
439484 0.534648756218907
448640 0.546187064676618
457796 0.577162587064678
466952 0.605119601990051
476108 0.59236497512438
485264 0.579610348258708
494420 0.591532338308459
503576 0.607020099502489
512732 0.595311044776121
521888 0.570712835820897
531043 0.567682189054728
540199 0.587725174129355
549355 0.601213432835822
558511 0.598480298507464
567667 0.596674228855723
576823 0.603962587064678
585979 0.611250945273633
595135 0.615269651741295
604291 0.618913830845773
613447 0.623837014925375
622603 0.629303283582091
631759 0.637077512437813
640914 0.647097910447763
650070 0.66137313432836
659226 0.685060298507464
668382 0.705471641791046
677538 0.70091641791045
686694 0.696361194029852
695850 0.688450746268659
705006 0.680251343283584
714162 0.685930746268658
723318 0.696863283582091
732474 0.696687164179106
741629 0.686666766169156
750785 0.679390049751246
759941 0.677567960199007
769097 0.677016517412937
778253 0.684304875621892
787409 0.691593233830848
796565 0.705763184079604
805721 0.720339900497514
814877 0.700802189054728
824033 0.669826666666668
833189 0.662052537313435
842344 0.672983880597017
851500 0.685874626865673
860656 0.702273432835823
869812 0.713030845771146
878968 0.694809950248758
888124 0.67658905472637
897280 0.680407960199007
906436 0.684963184079604
915592 0.69162945273632
924748 0.698917810945275
933904 0.707783482587067
943060 0.71780497512438
952215 0.719826865671644
961371 0.708894328358211
970527 0.701698507462688
979683 0.710808955223882
988839 0.719919402985077
997995 0.733544776119405
1007151 0.747210447761196
1016307 0.756525671641793
1025463 0.764725074626868
1034619 0.75924537313433
1043775 0.74466865671642
1052931 0.737846268656718
1062086 0.742400995024878
1071242 0.747529950248758
1080398 0.754818308457713
1089554 0.761960000000002
1098710 0.759226865671644
1107866 0.756493731343286
1117022 0.732113034825873
1126178 0.702959601990051
1135334 0.697117014925375
1144490 0.705316417910449
1153646 0.721719402985076
1162801 0.749047761194032
1171957 0.768086268656718
1181113 0.759886865671644
1190269 0.752416716417912
1199425 0.763349253731345
1208581 0.774281791044778
1217737 0.772928557213932
1226893 0.769284378109455
1236049 0.771539701492539
1245205 0.777005970149256
1254361 0.780824079601992
1263517 0.782646169154231
1272672 0.783297910447763
1281828 0.780564776119405
1290984 0.777158208955226
1300140 0.763492537313435
1309296 0.749826865671644
1318452 0.751157014925375
1327608 0.754801194029853
1336764 0.757222686567166
1345920 0.759044776119405
1355076 0.761300298507465
1364232 0.764033432835823
1373387 0.764467462686569
1382543 0.759001194029853
1391699 0.7546976119403
1400855 0.762897014925375
1410011 0.77109641791045
1419167 0.775242587064679
1428323 0.778886766169156
1437479 0.767978009950251
1446635 0.750668159203982
1455791 0.748822388059703
1464947 0.762488059701494
1474102 0.772830447761196
1483258 0.775563582089554
1492414 0.777604378109455
1501570 0.773960199004977
1510726 0.770316019900499
1519882 0.772496119402987
1529038 0.775229253731345
1538194 0.770112835820898
1547350 0.761913432835823
1556506 0.758952437810947
1565662 0.760774527363186
1574818 0.764088159203982
1583973 0.770464776119405
1593129 0.775278208955226
1602285 0.76981194029851
1611441 0.764345671641793
1620597 0.780215223880599
1629753 0.797525074626868
1638909 0.78511194029851
1648065 0.762335820895524
1657221 0.754985671641793
1666377 0.760451940298509
1675533 0.760802985074629
1684688 0.75169353233831
1693844 0.744850149253733
1703000 0.75031641791045
1712156 0.755782686567166
1721312 0.753375522388062
1730468 0.750642388059704
1739624 0.750000000000002
1748780 0.750000000000002
1757936 0.758304079601992
1767092 0.772880796019902
1776248 0.782000000000002
1785404 0.782000000000002
1794559 0.78118457711443
1803715 0.776629353233833
1812871 0.772074129353236
1822027 0.747802089552241
1831183 0.723203880597017
1840339 0.742422487562191
1849495 0.773398009950251
1858651 0.78113641791045
1867807 0.772937014925375
1876963 0.762562686567166
1886119 0.748897014925375
1895274 0.740582686567166
1904430 0.753337313432838
1913586 0.766019701492539
1922742 0.768752835820897
1931898 0.771485970149256
1941054 0.775698507462689
1950210 0.780253731343286
1959366 0.778067462686569
1968522 0.771690149253733
1977678 0.767616119402987
1986834 0.766705074626868
1995990 0.769707462686569
2005145 0.786104477611942
2014301 0.800965472636818
2023457 0.7672568159204
2032613 0.733548159203982
2041769 0.747027363184082
2050925 0.769803482587067
2060081 0.782082288557216
2069237 0.788459601990052
2078393 0.789163084577116
2087549 0.782785771144281
2096705 0.776863184079604
2105861 0.772307960199007
2115016 0.768345472636818
2124172 0.774722786069654
2133328 0.78110009950249
2142484 0.777305074626868
2151640 0.771838805970151
2160796 0.77060457711443
2169952 0.771515621890549
2179108 0.772426666666669
2188264 0.773337711442788
2197420 0.779721393034828
2206576 0.800675422885574
2215731 0.819434029850748
2224887 0.812145671641793
2234043 0.804857313432838
2243199 0.804803880597017
2252355 0.805714925373136
2261511 0.799740298507465
2270667 0.790629850746271
2279823 0.786000000000002
2288979 0.786000000000002
2298135 0.785189552238808
2307291 0.78245641791045
2316447 0.780184477611942
2325602 0.782006368159206
2334758 0.783828457711445
2343914 0.796379104477614
2353070 0.810044776119405
2362226 0.808173731343286
2371382 0.799974328358211
2380538 0.793183283582092
2389694 0.787717014925375
2398850 0.78633233830846
2408006 0.793620696517415
2417162 0.799431840796022
2426317 0.794877114427863
2435473 0.790321890547266
2444629 0.784920000000002
2453785 0.779453731343286
2462941 0.78870009950249
2472097 0.8032768159204
2481253 0.811963383084579
2490409 0.815607562189057
2499565 0.816435323383087
2508721 0.81188009950249
2517877 0.805839601990052
2527033 0.791262885572141
2536188 0.776687761194032
2545344 0.784680597014928
2554500 0.793791044776121
2563656 0.796000000000002
2572812 0.796000000000002
2581968 0.801634626865674
2591124 0.811656119402987
2600280 0.813988059701495
2609436 0.803055522388062
2618592 0.792905074626868
2627748 0.786527761194032
2636903 0.780151144278609
2646059 0.79778905472637
2655215 0.816009950248758
2664371 0.809326865671644
2673527 0.795661194029853
2682683 0.784130049751246
2691839 0.774108557213932
2700995 0.770134328358211
2710151 0.775600597014927
2719307 0.784089651741296
2728463 0.805043681592042
2737619 0.825997711442786
};
\addlegendentry{AGCN-MLP-DE}
\addplot [semithick, orange]
table {%
1 0
9761 0
19522 0
29283 0
39044 0
48805 0
58566 0
68327 0
78088 0
87849 0.000682388059701494
97610 0.00262487562189055
107371 0.00400000000000001
117132 0.00400000000000001
126893 0.0035476616915423
136654 0.00160517412935324
146414 0.000337114427860697
156175 0.00227960199004976
165936 0.0037779104477612
175697 0.00183542288557214
185458 0
195219 0
204980 0
214741 0
224502 0
234263 0
244024 0
253785 0
263546 0
273307 0
283067 0
292828 0
302589 0
312350 0
322111 0
331872 0.000622089552238808
341633 0.00159333333333334
351394 0.00143542288557214
361155 0.000464179104477613
370916 0.00101412935323383
380677 0.00295661691542289
390438 0.00310089552238807
400199 0.00115840796019901
409960 0
419720 0
429481 0
439242 0
449003 0
458764 0
468525 0.000219402985074627
478286 0.00119064676616916
488047 0.00200000000000001
497808 0.00200000000000001
507569 0.00210437810945274
517330 0.00307562189054727
527091 0.00390626865671643
536852 0.00196378109452737
546613 2.1293532338308e-05
556373 0.000960497512437814
566134 0.00193174129353234
575895 0.00109701492537314
585656 0.000125771144278607
595417 0.00253641791044777
605178 0.00545014925373136
614939 0.00363611940298508
624700 0.000722388059701494
634461 0.000730447761194032
644222 0.00170169154228856
653983 0.00132706467661692
663744 0.000355820895522389
673505 0
683266 0
693027 0
702787 0
712548 0
722309 0
732070 0.000885572139303485
741831 0.00282805970149254
751592 0.00322945273631842
761353 0.00128696517412936
771114 0.000327761194029852
780875 0.00129900497512438
790636 0.0017297512437811
800397 0.000758507462686569
810158 0
819919 0
829680 0.000465671641791046
839440 0.00337910447761195
849201 0.00590238805970151
858962 0.00493114427860698
868723 0.00400000000000001
878484 0.00400000000000001
888245 0.00400000000000001
898006 0.00304616915422886
907767 0.00207492537313433
917528 0.00200000000000001
927289 0.00200000000000001
937050 0.00200000000000001
946811 0.00200000000000001
956572 0.00121870646766169
966333 0.000247462686567165
976093 0
985854 0
995615 0.000666169154228857
1005376 0.00163741293532339
1015137 0.002
1024898 0.00200000000000001
1034659 0.00144885572139304
1044420 0.000477611940298509
1054181 0.00148089552238806
1063942 0.00439462686567165
1073703 0.00512776119402986
1083464 0.0031852736318408
1093225 0.002
1102986 0.00200000000000001
1112746 0.00200000000000001
1122507 0.00200000000000001
1132268 0.00173651741293533
1142029 0.000765273631840798
1151790 0.000205970149253732
1161551 0.00117721393034826
1171312 0.00200000000000001
1181073 0.00200000000000001
1190834 0.00190905472636816
1200595 0.000937810945273634
1210356 0.000100298507462687
1220117 0.00301402985074628
1229878 0.00592776119402987
1239639 0.00505283582089554
1249400 0.004081592039801
1259160 0.00488955223880598
1268921 0.00586079601990051
1278682 0.00433592039800996
1288443 0.0023934328358209
1298204 0.00122547263681592
1307965 0.000254228855721394
1317726 0.000717014925373136
1327487 0.00168825870646767
1337248 0.00397850746268658
1347009 0.00689223880597017
1356770 0.00679601990049753
1366531 0.00485353233830847
1376292 0.00400000000000001
1386053 0.00400000000000001
1395813 0.0049737313432836
1405574 0.00691621890547265
1415335 0.00628258706467663
1425096 0.00239761194029851
1434857 0.000743681592039803
1444618 0.00268616915422886
1454379 0.00431432835820897
1464140 0.0052855721393035
1473901 0.00522955223880598
1483662 0.00231582089552239
1493423 0
1503184 0
1512945 0.00014179104477612
1522706 0.00111303482587065
1532466 0.00191582089552239
1542227 0.000944577114427863
1551988 2.66666666666667e-05
1561749 0.000997910447761197
1571510 0.00196915422885573
1581271 0.00294039800995026
1591032 0.00391164179104479
1600793 0.0031171144278607
1610554 0.00214587064676617
1620315 0.00117462686567164
1630076 0.000203383084577115
1639837 0
1649598 0
1659359 0
1669119 0
1678880 0.000652736318407962
1688641 0.00162398009950249
1698402 0.00140477611940299
1708163 0.000433532338308459
1717924 0
1727685 0
1737446 0.00144059701492538
1747207 0.00435432835820897
1756968 0.00473194029850748
1766729 0.00181820895522388
1776490 0.000365174129353235
1786251 0.00133641791044776
1796012 0.00200000000000001
1805773 0.00200000000000001
1815533 0.00174995024875622
1825294 0.000778706467661693
1835055 0
1844816 0
1854577 0.000135024875621891
1864338 0.00110626865671642
1874099 0.00200000000000001
1883860 0.00200000000000001
1893621 0.00198000000000001
1903382 0.00100875621890548
1913143 3.75124378109452e-05
1922904 0.00186746268656717
1932665 0.00380995024875623
1942426 0.00224756218905473
1952186 0.000305273631840797
1961947 0.00573024875621892
1971708 0.0125289552238806
1981469 0.00867233830845773
1991230 0.00187363184079602
2000991 0.00211074626865672
2010752 0.00502447761194031
2020513 0.00406179104477613
2030274 0.00114805970149254
2040035 0
2049796 0
2059557 0.000531044776119404
2069318 0.00150228855721393
2079079 0.0043676616915423
2088839 0.00922338308457714
2098600 0.0103363184079602
2108361 0.00645134328358211
2118122 0.003641592039801
2127883 0.00267034825870647
2137644 0.00200000000000001
2147405 0.00200000000000001
2157166 0.00200000000000001
2166927 0.00200000000000001
2176688 0.00200000000000001
2186449 0.00200000000000001
2196210 0.00212835820895523
2205971 0.00309960199004976
2215732 0.00400000000000001
2225492 0.00400000000000001
2235253 0.00398676616915424
2245014 0.00301552238805971
2254775 0.00204427860696518
2264536 0.00200000000000001
2274297 0.00200000000000001
2284058 0.00113054726368159
2293819 0.000159303482587065
2303580 0.00162388059701493
2313341 0.00356636815920399
2323102 0.00701771144278609
2332863 0.0109026865671642
2342624 0.0113030845771145
2352385 0.0103318407960199
2362146 0.00680298507462688
2371906 0.00194726368159204
2381667 0.00116358208955224
2391428 0.0031060696517413
2401189 0.00504855721393036
2410950 0.00699104477611942
2420711 0.00659970149253733
2430472 0.00368597014925374
2440233 0.00240925373134329
2449994 0.00338049751243782
2459755 0.00329651741293533
2469516 0.00135402985074627
2479277 0.000294228855721394
2489038 0.00126547263681592
2498799 0.00200000000000001
2508559 0.00200000000000001
2518320 0.00200000000000001
2528081 0.00200000000000001
2537842 0.002121592039801
2547603 0.00309283582089553
2557364 0.00400000000000001
2567125 0.00400000000000001
2576886 0.00400000000000001
2586647 0.00400000000000001
2596408 0.00400000000000001
2606169 0.00400000000000001
2615930 0.00400000000000001
2625691 0.00400000000000001
2635452 0.00400000000000001
2645212 0.00400000000000001
2654973 0.00400000000000001
2664734 0.00400000000000001
2674495 0.00400000000000001
2684256 0.00261970149253732
2694017 0.00067721393034826
2703778 0.0006326368159204
2713539 0.00160388059701493
2723300 0.00257512437810946
2733061 0.00354636815920399
2742822 0.0034823880597015
2752583 0.00251114427860697
2762344 0.00292019900497513
2772105 0.00486268656716419
2781865 0.00479253731343285
2791626 0.00187880597014926
2801387 0.00034497512437811
2811148 0.00131621890547264
2820909 0.00228746268656717
2830670 0.0032587064676617
2840431 0.00377004975124379
2850192 0.00279880597014926
2859953 0.00182756218905473
2869714 0.000856318407960201
2879475 0
2889236 0
2898997 0
2908758 0
2918519 0
};
\addlegendentry{CENT-MLP-CE}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
9963 0
19926 0
29888 0
39851 0
49814 0
59776 0
69739 0
79701 0
89664 0.000495701492537315
99627 0.0014374776119403
109589 0.0014208407960199
119552 0.000479064676616917
129514 0
139477 0
149440 0.000446169154228857
159402 0.00138785074626866
169365 0.00275925373134329
179327 0.0046426169154229
189290 0.0118962686567164
199253 0.0260229104477613
209215 0.0338034577114429
219178 0.0328616815920399
229140 0.0414200000000001
239103 0.0640226268656718
249066 0.0782635522388062
259028 0.079205233830846
268991 0.0863931890547266
278953 0.104285139303483
288916 0.121517950248757
298879 0.137528144278607
308841 0.152908880597015
318804 0.16703552238806
328766 0.186513641791045
338729 0.217592253731344
348692 0.24389496517413
358654 0.258961870646767
368617 0.267420462686568
378579 0.25894532835821
388542 0.257409164179105
398505 0.275302910447762
408467 0.287874766169155
418430 0.284107661691543
428392 0.283562427860697
438355 0.29392196517413
448318 0.308049552238807
458280 0.336300000000001
468243 0.356918686567165
478205 0.345618507462687
488168 0.33283008955224
498131 0.313052791044777
508093 0.299819905472638
518056 0.321480756218906
528018 0.342742985074628
537981 0.361578507462687
547944 0.377521492537314
557906 0.372813084577115
567869 0.370285706467663
577831 0.386294293532339
587794 0.401643552238807
597757 0.410119537313434
607719 0.418660746268658
617682 0.428078507462688
627644 0.43769345273632
637607 0.450878318407961
647570 0.464129353233832
657532 0.479196258706469
667495 0.493917288557215
677457 0.489208880597016
687420 0.484500555265631
697383 0.491092432835822
707345 0.497684203980101
717308 0.496874766169155
727270 0.495933084577116
737233 0.494991308457713
747196 0.49404953233831
757158 0.510058686567165
767121 0.527010656716419
777083 0.522946358208957
787046 0.517295701492539
797009 0.526250751243783
806971 0.53660924875622
816934 0.53432953233831
826896 0.530562805970151
836859 0.535882522388061
846822 0.542474955223882
856784 0.541780935323384
866747 0.539897383084579
876709 0.54515093034826
886672 0.551743363184081
896635 0.576972810945275
906597 0.606164940298509
916560 0.608760000000002
926522 0.604993273631842
936485 0.605686915422887
946448 0.607570467661693
956410 0.589827114427862
966373 0.566282711442788
976335 0.575417835820897
986298 0.59519513432836
996261 0.608727104477613
1006223 0.620027283582091
1016186 0.62590953233831
1026149 0.629676636815922
1036111 0.607670572139305
1046074 0.5747084079602
1056036 0.570742985074628
1065999 0.580160746268658
1075962 0.581416447761195
1085924 0.578591402985076
1095887 0.58554700995025
1105849 0.597788870646768
1115812 0.605868597014927
1125775 0.611519253731345
1135737 0.606761313432837
1145700 0.595460000000002
1155662 0.597640179104479
1165625 0.608941492537315
1175588 0.604976258706469
1185550 0.589909353233832
1195513 0.58752953233831
1205475 0.595062985074628
1215438 0.619498119402987
1225401 0.658110940298509
1235363 0.656080114427862
1245326 0.61746729353234
1255288 0.591793094527365
1265251 0.578608228855723
1275214 0.584390656716419
1285176 0.609816059701494
1295139 0.62230785074627
1305101 0.620424487562191
1315064 0.617252338308459
1325027 0.612543457711444
1334989 0.617333820895524
1344952 0.634285791044778
1354914 0.648460925373136
1364877 0.658820462686569
1374840 0.663480000000002
1384802 0.659713273631842
1394765 0.652311592039803
1404727 0.639128049751245
1414690 0.634616069651743
1424653 0.644975606965176
1434615 0.652691119402987
1444578 0.655516447761196
1454540 0.648926567164181
1464503 0.6234986119403
1474466 0.616211024875624
1484428 0.648228199004977
1494391 0.670700000000002
1504353 0.670700000000002
1514316 0.669907104477614
1524279 0.667081776119405
1534241 0.661779169154231
1544204 0.649536079601992
1554166 0.641687283582091
1564129 0.647337940298509
1574092 0.652988597014927
1584054 0.658638686567166
1594017 0.660919537313435
1603979 0.650561039800997
1613942 0.641291592039803
1623905 0.636582711442788
1633867 0.633690835820897
1643830 0.639341492537315
1653792 0.64543737313433
1663755 0.653913358208957
1673718 0.660274955223882
1683680 0.653683184079604
1693643 0.647090751243783
1703605 0.640498980099504
1713568 0.634897194029852
1723531 0.637722522388061
1733493 0.641372791044778
1743456 0.653615880597017
1753418 0.664670099502489
1763381 0.659961218905474
1773344 0.656342049751246
1783306 0.672350636815922
1793269 0.687635049751245
1803231 0.682926641791046
1813194 0.678102626865673
1823157 0.666801313432838
1833119 0.65550116076958
1843082 0.647024865671643
1853044 0.638549731343285
1863007 0.643950835820897
1872970 0.649601492537315
1882932 0.661611761194032
1892895 0.67385485074627
1902857 0.677176164179106
1912820 0.680001492537315
1922783 0.676697572139305
1932745 0.672930845771146
1942708 0.680331582089554
1952670 0.688806716417912
1962633 0.669479462686569
1972596 0.646876835820897
1982558 0.641622059701494
1992521 0.638796731343285
2002484 0.643257194029852
2012446 0.648907283582091
2022409 0.641870099502489
2032371 0.632453283582091
2042334 0.644776059701494
2052297 0.661728029850748
2062259 0.671079243781096
2072222 0.67861345273632
2082184 0.691350447761196
2092147 0.705477089552241
2102110 0.705792338308459
2112072 0.7020256119403
2122035 0.691865149253733
2131997 0.679623288557216
2141960 0.674318507462688
2151923 0.671493179104479
2161885 0.680182039800997
2171848 0.693366905472639
2181810 0.693335522388061
2191773 0.687684865671644
2201736 0.687188597014927
2211698 0.689071960199007
2221661 0.689072243781096
2231623 0.688130562189057
2241586 0.691467283582091
2251549 0.697117940298509
2261511 0.706336059701494
2271474 0.71763737313433
2281436 0.709281154228858
2291399 0.688562079601992
2301362 0.679638318407962
2311324 0.678696636815922
2321287 0.678845139303484
2331249 0.679786820895524
2341212 0.687071761194032
2351175 0.69931485074627
2361137 0.696707124378111
2371100 0.681638706467663
2381062 0.676977562189056
2391025 0.681686442786071
2400988 0.679209353233833
2410950 0.669792537313435
2420913 0.669625223880599
2430875 0.679042039800997
2440838 0.685337940298509
2450801 0.688163268656718
2460763 0.693994378109455
2470726 0.703412139303484
2480688 0.704158149253733
2490651 0.6937986119403
2500614 0.682249731343285
2510576 0.669066189054728
2520539 0.658920567164181
2530501 0.653270477611942
2540464 0.66033753233831
2550427 0.687649039800997
2560389 0.706980925373136
2570352 0.712631582089554
2580314 0.71233665671642
2590277 0.701035343283584
2600240 0.689106368159206
2610202 0.675922825870648
2620165 0.667197288557216
2630127 0.668138970149255
2640090 0.668519253731345
2650053 0.667577477611942
2660015 0.669542039800997
2669978 0.678959800995027
2679940 0.68466169154229
2689903 0.679952810945275
2699866 0.672469363184081
2709828 0.656460776119405
2719791 0.651398835820897
2729753 0.68341600995025
2739716 0.708501870646768
2749679 0.707560094527365
2759641 0.705892064676619
2769604 0.701183184079604
2779566 0.696144686567166
2789529 0.689552253731345
2799492 0.686080358208957
2809454 0.699263900497514
2819417 0.711260273631843
2829379 0.715968681592042
2839342 0.71617257711443
2849305 0.684152189054728
2859267 0.65757837313433
2869230 0.677355671641793
2879192 0.695400000000002
2889155 0.695400000000002
2899118 0.694938139303484
2909080 0.688346368159206
2919043 0.682594378109455
2929005 0.692011194029852
2938968 0.701725014925375
2948931 0.719618761194032
2958893 0.737101880597017
2968856 0.731451223880599
2978819 0.725800567164179
};
\addlegendentry{DEC-MLP-DE}
\legend{}

\end{groupplot}
\end{tikzpicture}

==> figs/TrafficJunc/ablation_traffic.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\small

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend columns=2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.02, 1.02)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={hard, 5 seeds},
x grid style={white!69.0196078431373!black},
xlabel={Env. Steps},
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={white!69.0196078431373!black},
ylabel={Eval. Success Rate},
ymin=0.5, ymax=0.9,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0},
width=3in,
height=2in,
]
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
3000000 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
3000000 0
};
% \path [draw=blue, fill=blue, opacity=0.3]
% (axis cs:1,0.0036)
% --(axis cs:1,0)
% --(axis cs:20121,0)
% --(axis cs:40241,0)
% --(axis cs:60361,0)
% --(axis cs:80481,0)
% --(axis cs:100601,0)
% --(axis cs:120722,0)
% --(axis cs:140842,0)
% --(axis cs:160962,0)
% --(axis cs:181082,0)
% --(axis cs:201202,0)
% --(axis cs:221323,0.00519100497512439)
% --(axis cs:241443,0.00120262686567164)
% --(axis cs:261563,0)
% --(axis cs:281683,0.00521010945273633)
% --(axis cs:301803,0.0135011343283582)
% --(axis cs:321924,0.00875367164179107)
% --(axis cs:342044,0.00934161194029853)
% --(axis cs:362164,0.00705480597014927)
% --(axis cs:382284,0.0140845373134329)
% --(axis cs:402404,0.0186962786069652)
% --(axis cs:422525,0.0192000000000001)
% --(axis cs:442645,0.0192000000000001)
% --(axis cs:462765,0.0192000000000001)
% --(axis cs:482885,0.0327157213930349)
% --(axis cs:503005,0.0291280597014926)
% --(axis cs:523125,0.0204519402985075)
% --(axis cs:543246,0.0357432835820896)
% --(axis cs:563366,0.0332372537313434)
% --(axis cs:583486,0.0303416915422886)
% --(axis cs:603606,0.0406259104477613)
% --(axis cs:623726,0.044462288557214)
% --(axis cs:643847,0.0188357014925374)
% --(axis cs:663967,0.0372624278606966)
% --(axis cs:684087,0.0236480597014926)
% --(axis cs:704207,0.0336968557213931)
% --(axis cs:724327,0.0614850746268658)
% --(axis cs:744448,0.0378138109452737)
% --(axis cs:764568,0.0274354626865672)
% --(axis cs:784688,0.0419032039800996)
% --(axis cs:804808,0.0782821094527365)
% --(axis cs:824928,0.065874865671642)
% --(axis cs:845049,0.0481872835820897)
% --(axis cs:865169,0.0648257313432838)
% --(axis cs:885289,0.0575938706467663)
% --(axis cs:905409,0.0447811343283583)
% --(axis cs:925529,0.0614168159203982)
% --(axis cs:945649,0.0692055124378111)
% --(axis cs:965770,0.0547313432835822)
% --(axis cs:985890,0.0441868656716419)
% --(axis cs:1006010,0.0559054726368161)
% --(axis cs:1026130,0.0452396019900499)
% --(axis cs:1046250,0.0404137313432837)
% --(axis cs:1066371,0.059454865671642)
% --(axis cs:1086491,0.0651919800995027)
% --(axis cs:1106611,0.0632052338308459)
% --(axis cs:1126731,0.0682801194029853)
% --(axis cs:1146851,0.0722861492537315)
% --(axis cs:1166972,0.0628436218905474)
% --(axis cs:1187092,0.0422953233830847)
% --(axis cs:1207212,0.057094208955224)
% --(axis cs:1227332,0.0600000000000002)
% --(axis cs:1247452,0.05689576119403)
% --(axis cs:1267573,0.0816093333333335)
% --(axis cs:1287693,0.0731536716417912)
% --(axis cs:1307813,0.0608161194029852)
% --(axis cs:1327933,0.0907339900497515)
% --(axis cs:1348053,0.0862330149253734)
% --(axis cs:1368173,0.0886205572139306)
% --(axis cs:1388294,0.0624239203980101)
% --(axis cs:1408414,0.0423855920398011)
% --(axis cs:1428534,0.105873552238806)
% --(axis cs:1448654,0.0664001194029852)
% --(axis cs:1468774,0.112648)
% --(axis cs:1488895,0.0892721393034828)
% --(axis cs:1509015,0.103716417910448)
% --(axis cs:1529135,0.0836231840796022)
% --(axis cs:1549255,0.0980453731343286)
% --(axis cs:1569375,0.0898597014925376)
% --(axis cs:1589496,0.0582330746268658)
% --(axis cs:1609616,0.0930418308457714)
% --(axis cs:1629736,0.0927590845771147)
% --(axis cs:1649856,0.0807054328358211)
% --(axis cs:1669976,0.0615323383084579)
% --(axis cs:1690097,0.0913931741293535)
% --(axis cs:1710217,0.0828499104477614)
% --(axis cs:1730337,0.0471615522388061)
% --(axis cs:1750457,0.0509641990049753)
% --(axis cs:1770577,0.0786522388059704)
% --(axis cs:1790697,0.0649234626865673)
% --(axis cs:1810818,0.11800776119403)
% --(axis cs:1830938,0.148334089552239)
% --(axis cs:1851058,0.104793233830846)
% --(axis cs:1871178,0.100986865671642)
% --(axis cs:1891298,0.09869560199005)
% --(axis cs:1911419,0.0829978706467664)
% --(axis cs:1931539,0.140008278606966)
% --(axis cs:1951659,0.0681822686567166)
% --(axis cs:1971779,0.0656688955223882)
% --(axis cs:1991899,0.0933835820895525)
% --(axis cs:2012020,0.0834328358208957)
% --(axis cs:2032140,0.142219701492538)
% --(axis cs:2052260,0.0950117412935326)
% --(axis cs:2072380,0.127869054726369)
% --(axis cs:2092500,0.132723582089553)
% --(axis cs:2112621,0.13461104477612)
% --(axis cs:2132741,0.116669651741294)
% --(axis cs:2152861,0.132950248756219)
% --(axis cs:2172981,0.123897910447762)
% --(axis cs:2193101,0.127165611940299)
% --(axis cs:2213222,0.164750328358209)
% --(axis cs:2233342,0.147616835820896)
% --(axis cs:2253462,0.126619223880597)
% --(axis cs:2273582,0.145628537313433)
% --(axis cs:2293702,0.135162427860697)
% --(axis cs:2313822,0.11788680597015)
% --(axis cs:2333943,0.0999017910447764)
% --(axis cs:2354063,0.108309671641791)
% --(axis cs:2374183,0.138593830845772)
% --(axis cs:2394303,0.143774746268657)
% --(axis cs:2414423,0.132216995024876)
% --(axis cs:2434544,0.15884776119403)
% --(axis cs:2454664,0.127617830845771)
% --(axis cs:2474784,0.163590447761194)
% --(axis cs:2494904,0.1860312039801)
% --(axis cs:2515024,0.114294686567164)
% --(axis cs:2535145,0.111735820895523)
% --(axis cs:2555265,0.112742089552239)
% --(axis cs:2575385,0.115400099502488)
% --(axis cs:2595505,0.147578308457712)
% --(axis cs:2615625,0.158561492537314)
% --(axis cs:2635746,0.132539820895523)
% --(axis cs:2655866,0.173355184079602)
% --(axis cs:2675986,0.204408955223881)
% --(axis cs:2696106,0.150322388059702)
% --(axis cs:2716226,0.179708139303483)
% --(axis cs:2736346,0.156524019900498)
% --(axis cs:2756467,0.139422348258707)
% --(axis cs:2776587,0.181953671641791)
% --(axis cs:2796707,0.172772457711443)
% --(axis cs:2816827,0.176138845771145)
% --(axis cs:2836947,0.165476955223881)
% --(axis cs:2857068,0.216377074626866)
% --(axis cs:2877188,0.167141174129354)
% --(axis cs:2897308,0.219325691542289)
% --(axis cs:2917428,0.184216597014926)
% --(axis cs:2937548,0.218352000000001)
% --(axis cs:2957669,0.191968656716418)
% --(axis cs:2977789,0.250020875621891)
% --(axis cs:2997909,0.240802388059702)
% --(axis cs:3018029,0.209532696517413)
% --(axis cs:3038149,0.256610606965175)
% --(axis cs:3058270,0.189403980099503)
% --(axis cs:3078390,0.227090149253732)
% --(axis cs:3098510,0.239892935323384)
% --(axis cs:3118630,0.241718009950249)
% --(axis cs:3138750,0.211192835820896)
% --(axis cs:3158870,0.189296517412936)
% --(axis cs:3178991,0.25206624875622)
% --(axis cs:3199111,0.262305890547264)
% --(axis cs:3219231,0.214181731343284)
% --(axis cs:3239351,0.219724537313433)
% --(axis cs:3259471,0.217929930348259)
% --(axis cs:3279592,0.257353711442787)
% --(axis cs:3299712,0.226611343283583)
% --(axis cs:3319832,0.246005890547264)
% --(axis cs:3339952,0.255307542288558)
% --(axis cs:3360072,0.202953791044777)
% --(axis cs:3380193,0.294334746268657)
% --(axis cs:3400313,0.293183800995026)
% --(axis cs:3420433,0.269865850746269)
% --(axis cs:3440553,0.295632716417911)
% --(axis cs:3460673,0.266438189054727)
% --(axis cs:3480794,0.240225830845772)
% --(axis cs:3500914,0.251084736318409)
% --(axis cs:3521034,0.333539940298508)
% --(axis cs:3541154,0.223852258706468)
% --(axis cs:3561274,0.303727243781095)
% --(axis cs:3581394,0.318911761194031)
% --(axis cs:3601515,0.298819104477613)
% --(axis cs:3621635,0.294960895522389)
% --(axis cs:3641755,0.258705074626866)
% --(axis cs:3661875,0.312669552238807)
% --(axis cs:3681995,0.321151243781095)
% --(axis cs:3702116,0.28089536318408)
% --(axis cs:3722236,0.236227343283583)
% --(axis cs:3742356,0.306507223880598)
% --(axis cs:3762476,0.317962985074628)
% --(axis cs:3782596,0.306854686567165)
% --(axis cs:3802717,0.265329213930349)
% --(axis cs:3822837,0.311570268656717)
% --(axis cs:3842957,0.312301671641792)
% --(axis cs:3863077,0.292597611940299)
% --(axis cs:3883197,0.344589492537314)
% --(axis cs:3903318,0.275951164179105)
% --(axis cs:3923438,0.326532179104478)
% --(axis cs:3943558,0.30571104477612)
% --(axis cs:3963678,0.316391641791046)
% --(axis cs:3983798,0.27927968159204)
% --(axis cs:4003919,0.301998447761194)
% --(axis cs:4003919,0.427998308457712)
% --(axis cs:4003919,0.427998308457712)
% --(axis cs:3983798,0.426031084577116)
% --(axis cs:3963678,0.454200238805971)
% --(axis cs:3943558,0.384409870646767)
% --(axis cs:3923438,0.451474348258708)
% --(axis cs:3903318,0.427143164179106)
% --(axis cs:3883197,0.416026925373135)
% --(axis cs:3863077,0.439295502487563)
% --(axis cs:3842957,0.447837810945275)
% --(axis cs:3822837,0.428269492537315)
% --(axis cs:3802717,0.494957731343285)
% --(axis cs:3782596,0.404962547263683)
% --(axis cs:3762476,0.425743840796021)
% --(axis cs:3742356,0.470115582089553)
% --(axis cs:3722236,0.478217870646767)
% --(axis cs:3702116,0.44343737313433)
% --(axis cs:3681995,0.406295522388061)
% --(axis cs:3661875,0.451177910447762)
% --(axis cs:3641755,0.400356417910449)
% --(axis cs:3621635,0.445051243781096)
% --(axis cs:3601515,0.461656417910449)
% --(axis cs:3581394,0.462433194029852)
% --(axis cs:3561274,0.372247920398011)
% --(axis cs:3541154,0.401894288557215)
% --(axis cs:3521034,0.446897432835822)
% --(axis cs:3500914,0.418730149253732)
% --(axis cs:3480794,0.416414925373135)
% --(axis cs:3460673,0.388364756218907)
% --(axis cs:3440553,0.428679820895523)
% --(axis cs:3420433,0.381272537313434)
% --(axis cs:3400313,0.363801233830847)
% --(axis cs:3380193,0.40082280597015)
% --(axis cs:3360072,0.461653253731344)
% --(axis cs:3339952,0.450105154228857)
% --(axis cs:3319832,0.445994109452738)
% --(axis cs:3299712,0.449345671641792)
% --(axis cs:3279592,0.360444179104479)
% --(axis cs:3259471,0.327644935323384)
% --(axis cs:3239351,0.384420059701493)
% --(axis cs:3219231,0.433268716417911)
% --(axis cs:3199111,0.38627369154229)
% --(axis cs:3178991,0.386358626865673)
% --(axis cs:3158870,0.395687562189056)
% --(axis cs:3138750,0.390180298507464)
% --(axis cs:3118630,0.362360000000001)
% --(axis cs:3098510,0.426815920398011)
% --(axis cs:3078390,0.357449552238807)
% --(axis cs:3058270,0.399437810945275)
% --(axis cs:3038149,0.370689910447762)
% --(axis cs:3018029,0.378188199004976)
% --(axis cs:2997909,0.366215522388061)
% --(axis cs:2977789,0.405118109452737)
% --(axis cs:2957669,0.404988298507464)
% --(axis cs:2937548,0.457925333333335)
% --(axis cs:2917428,0.358069253731344)
% --(axis cs:2897308,0.371164099502489)
% --(axis cs:2877188,0.336911522388061)
% --(axis cs:2857068,0.387402268656717)
% --(axis cs:2836947,0.308234626865672)
% --(axis cs:2816827,0.354232338308459)
% --(axis cs:2796707,0.30896216915423)
% --(axis cs:2776587,0.333256477611941)
% --(axis cs:2756467,0.328847800995026)
% --(axis cs:2736346,0.340611223880598)
% --(axis cs:2716226,0.334988815920399)
% --(axis cs:2696106,0.314914388059702)
% --(axis cs:2675986,0.277996417910448)
% --(axis cs:2655866,0.297979104477613)
% --(axis cs:2635746,0.306164059701493)
% --(axis cs:2615625,0.312924776119404)
% --(axis cs:2595505,0.308389154228857)
% --(axis cs:2575385,0.319602388059702)
% --(axis cs:2555265,0.278850447761195)
% --(axis cs:2535145,0.297857213930349)
% --(axis cs:2515024,0.300619064676618)
% --(axis cs:2494904,0.274903004975125)
% --(axis cs:2474784,0.373668059701494)
% --(axis cs:2454664,0.408741412935324)
% --(axis cs:2434544,0.337585990049752)
% --(axis cs:2414423,0.289751223880598)
% --(axis cs:2394303,0.309600000000001)
% --(axis cs:2374183,0.309339383084578)
% --(axis cs:2354063,0.300764139303483)
% --(axis cs:2333943,0.264596895522389)
% --(axis cs:2313822,0.267783761194031)
% --(axis cs:2293702,0.316088915422886)
% --(axis cs:2273582,0.319624039800996)
% --(axis cs:2253462,0.302022208955225)
% --(axis cs:2233342,0.251180139303483)
% --(axis cs:2213222,0.266282507462687)
% --(axis cs:2193101,0.25155112437811)
% --(axis cs:2172981,0.271568537313434)
% --(axis cs:2152861,0.272760736318409)
% --(axis cs:2132741,0.302665174129354)
% --(axis cs:2112621,0.29594304477612)
% --(axis cs:2092500,0.333256119402986)
% --(axis cs:2072380,0.335974129353235)
% --(axis cs:2052260,0.289824875621891)
% --(axis cs:2032140,0.286986268656717)
% --(axis cs:2012020,0.341689552238807)
% --(axis cs:1991899,0.318568258706468)
% --(axis cs:1971779,0.265915164179105)
% --(axis cs:1951659,0.289065970149255)
% --(axis cs:1931539,0.307637512437812)
% --(axis cs:1911419,0.289839681592041)
% --(axis cs:1891298,0.335888557213931)
% --(axis cs:1871178,0.311776477611941)
% --(axis cs:1851058,0.279219542288558)
% --(axis cs:1830938,0.277499860696518)
% --(axis cs:1810818,0.222930388059702)
% --(axis cs:1790697,0.250486626865672)
% --(axis cs:1770577,0.252793074626866)
% --(axis cs:1750457,0.238964199004976)
% --(axis cs:1730337,0.237115164179105)
% --(axis cs:1710217,0.284654109452737)
% --(axis cs:1690097,0.285535761194031)
% --(axis cs:1669976,0.267106706467662)
% --(axis cs:1649856,0.265905194029851)
% --(axis cs:1629736,0.279784119402986)
% --(axis cs:1609616,0.257988059701493)
% --(axis cs:1589496,0.29046232835821)
% --(axis cs:1569375,0.286734925373135)
% --(axis cs:1549255,0.258701890547264)
% --(axis cs:1529135,0.278873134328359)
% --(axis cs:1509015,0.213819402985075)
% --(axis cs:1488895,0.26435024875622)
% --(axis cs:1468774,0.232264000000001)
% --(axis cs:1448654,0.269778587064677)
% --(axis cs:1428534,0.225712358208956)
% --(axis cs:1408414,0.262896039800996)
% --(axis cs:1388294,0.244587064676618)
% --(axis cs:1368173,0.22398672636816)
% --(axis cs:1348053,0.198686089552239)
% --(axis cs:1327933,0.23675488557214)
% --(axis cs:1307813,0.251220358208956)
% --(axis cs:1287693,0.236353671641792)
% --(axis cs:1267573,0.238413333333334)
% --(axis cs:1247452,0.227205094527364)
% --(axis cs:1227332,0.204037492537314)
% --(axis cs:1207212,0.213296955223881)
% --(axis cs:1187092,0.23663904477612)
% --(axis cs:1166972,0.250779223880598)
% --(axis cs:1146851,0.208161134328359)
% --(axis cs:1126731,0.258857492537314)
% --(axis cs:1106611,0.240495482587065)
% --(axis cs:1086491,0.191117651741294)
% --(axis cs:1066371,0.190058686567165)
% --(axis cs:1046250,0.213416119402986)
% --(axis cs:1026130,0.184793631840797)
% --(axis cs:1006010,0.159820298507463)
% --(axis cs:985890,0.170144477611941)
% --(axis cs:965770,0.194722388059702)
% --(axis cs:945649,0.173905572139304)
% --(axis cs:925529,0.170797293532339)
% --(axis cs:905409,0.19250352238806)
% --(axis cs:885289,0.142673134328359)
% --(axis cs:865169,0.167686467661692)
% --(axis cs:845049,0.169975582089553)
% --(axis cs:824928,0.170197492537314)
% --(axis cs:804808,0.150546308457712)
% --(axis cs:784688,0.138613174129354)
% --(axis cs:764568,0.125387940298508)
% --(axis cs:744448,0.152679482587065)
% --(axis cs:724327,0.0966979104477614)
% --(axis cs:704207,0.139604756218906)
% --(axis cs:684087,0.116948895522388)
% --(axis cs:663967,0.119726646766169)
% --(axis cs:643847,0.120330129353234)
% --(axis cs:623726,0.127439402985075)
% --(axis cs:603606,0.131801313432836)
% --(axis cs:583486,0.0926206567164182)
% --(axis cs:563366,0.128719721393035)
% --(axis cs:543246,0.13003952238806)
% --(axis cs:523125,0.122139402985075)
% --(axis cs:503005,0.123314228855722)
% --(axis cs:482885,0.153791343283582)
% --(axis cs:462765,0.115714328358209)
% --(axis cs:442645,0.106381094527363)
% --(axis cs:422525,0.0972031840796022)
% --(axis cs:402404,0.098340457711443)
% --(axis cs:382284,0.0847398208955226)
% --(axis cs:362164,0.087380457711443)
% --(axis cs:342044,0.070580537313433)
% --(axis cs:321924,0.0654810746268658)
% --(axis cs:301803,0.0473479402985076)
% --(axis cs:281683,0.0741205771144281)
% --(axis cs:261563,0.0683663681592042)
% --(axis cs:241443,0.0378575522388061)
% --(axis cs:221323,0.0407016517412936)
% --(axis cs:201202,0.0111509651741294)
% --(axis cs:181082,0.0318189054726369)
% --(axis cs:160962,0.0450825074626867)
% --(axis cs:140842,0.0287434825870647)
% --(axis cs:120722,0.0334934129353235)
% --(axis cs:100601,0.0197004975124379)
% --(axis cs:80481,0.00289450746268657)
% --(axis cs:60361,0.000709074626865673)
% --(axis cs:40241,0.0028873432835821)
% --(axis cs:20121,0.000716238805970151)
% --(axis cs:1,0.0036)
% --cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:20121,0)
--(axis cs:40241,0)
--(axis cs:60361,0)
--(axis cs:80481,0)
--(axis cs:100601,0)
--(axis cs:120722,0.00515884577114429)
--(axis cs:140842,0.00640000000000002)
--(axis cs:160962,0.0370417910447762)
--(axis cs:181082,0.0369748059701493)
--(axis cs:201202,0.0334950845771145)
--(axis cs:221323,0.142904358208956)
--(axis cs:241443,0.213458089552239)
--(axis cs:261563,0.239005592039802)
--(axis cs:281683,0.290963184079603)
--(axis cs:301803,0.292355820895523)
--(axis cs:321924,0.376791880597016)
--(axis cs:342044,0.415812776119404)
--(axis cs:362164,0.420692616915424)
--(axis cs:382284,0.494981253731345)
--(axis cs:402404,0.449484338308459)
--(axis cs:422525,0.467753233830847)
--(axis cs:442645,0.45358208955224)
--(axis cs:462765,0.523369253731345)
--(axis cs:482885,0.508445870646767)
--(axis cs:503005,0.536185273631842)
--(axis cs:523125,0.49136985074627)
--(axis cs:543246,0.533032238805972)
--(axis cs:563366,0.553817751243783)
--(axis cs:583486,0.561268338308459)
--(axis cs:603606,0.587041194029852)
--(axis cs:623726,0.574520079601992)
--(axis cs:643847,0.603806865671643)
--(axis cs:663967,0.669454726368161)
--(axis cs:684087,0.666691044776121)
--(axis cs:704207,0.645534069651743)
--(axis cs:724327,0.662051920398012)
--(axis cs:744448,0.664064716417912)
--(axis cs:764568,0.637567044776121)
--(axis cs:784688,0.636145194029852)
--(axis cs:804808,0.678432955223882)
--(axis cs:824928,0.61446113432836)
--(axis cs:845049,0.612003044776121)
--(axis cs:865169,0.652659402985076)
--(axis cs:885289,0.647957711442788)
--(axis cs:905409,0.624405313432837)
--(axis cs:925529,0.62968905472637)
--(axis cs:945649,0.670072378109454)
--(axis cs:965770,0.686243781094529)
--(axis cs:985890,0.6827576119403)
--(axis cs:1006010,0.70038865671642)
--(axis cs:1026130,0.749563781094529)
--(axis cs:1046250,0.717807164179106)
--(axis cs:1066371,0.708903402985076)
--(axis cs:1086491,0.741060935323385)
--(axis cs:1106611,0.742778746268659)
--(axis cs:1126731,0.640747462686569)
--(axis cs:1146851,0.678122308457713)
--(axis cs:1166972,0.747499701492539)
--(axis cs:1187092,0.724747383084579)
--(axis cs:1207212,0.741767880597017)
--(axis cs:1227332,0.729376557213932)
--(axis cs:1247452,0.749640676616917)
--(axis cs:1267573,0.753093333333335)
--(axis cs:1287693,0.704289074626868)
--(axis cs:1307813,0.698184517412937)
--(axis cs:1327933,0.708218069651743)
--(axis cs:1348053,0.69904985074627)
--(axis cs:1368173,0.720868955223882)
--(axis cs:1388294,0.699953592039803)
--(axis cs:1408414,0.738161830845773)
--(axis cs:1428534,0.75257313432836)
--(axis cs:1448654,0.705915064676619)
--(axis cs:1468774,0.714200000000002)
--(axis cs:1488895,0.736313432835823)
--(axis cs:1509015,0.727045671641793)
--(axis cs:1529135,0.748052537313435)
--(axis cs:1549255,0.716818606965176)
--(axis cs:1569375,0.709780000000002)
--(axis cs:1589496,0.740210865671644)
--(axis cs:1609616,0.736292378109455)
--(axis cs:1629736,0.744786945273634)
--(axis cs:1649856,0.711454328358211)
--(axis cs:1669976,0.714107303482589)
--(axis cs:1690097,0.705255980099504)
--(axis cs:1710217,0.707091781094529)
--(axis cs:1730337,0.663215880597017)
--(axis cs:1750457,0.694410885572141)
--(axis cs:1770577,0.70695257711443)
--(axis cs:1790697,0.713155761194032)
--(axis cs:1810818,0.713130268656718)
--(axis cs:1830938,0.669687402985076)
--(axis cs:1851058,0.743914706467664)
--(axis cs:1871178,0.726210149253733)
--(axis cs:1891298,0.688220537313435)
--(axis cs:1911419,0.655887084577116)
--(axis cs:1931539,0.711767601990052)
--(axis cs:1951659,0.736533611940301)
--(axis cs:1971779,0.727494089552241)
--(axis cs:1991899,0.723678248756221)
--(axis cs:2012020,0.752455721393037)
--(axis cs:2032140,0.659745671641793)
--(axis cs:2052260,0.703310248756221)
--(axis cs:2072380,0.742481592039803)
--(axis cs:2092500,0.752074029850748)
--(axis cs:2112621,0.756059880597017)
--(axis cs:2132741,0.723402766169156)
--(axis cs:2152861,0.734612756218907)
--(axis cs:2172981,0.744643343283584)
--(axis cs:2193101,0.736027144278609)
--(axis cs:2213222,0.76674017910448)
--(axis cs:2233342,0.753769154228858)
--(axis cs:2253462,0.779062328358211)
--(axis cs:2273582,0.728195582089554)
--(axis cs:2293702,0.738892298507465)
--(axis cs:2313822,0.719355462686569)
--(axis cs:2333943,0.743129432835823)
--(axis cs:2354063,0.769889592039803)
--(axis cs:2374183,0.767552995024878)
--(axis cs:2394303,0.756629731343286)
--(axis cs:2414423,0.761228517412937)
--(axis cs:2434544,0.76730905472637)
--(axis cs:2454664,0.72937265671642)
--(axis cs:2474784,0.764976477611942)
--(axis cs:2494904,0.761955263681594)
--(axis cs:2515024,0.759467940298509)
--(axis cs:2535145,0.727324378109454)
--(axis cs:2555265,0.755291044776121)
--(axis cs:2575385,0.771229353233833)
--(axis cs:2595505,0.783955223880599)
--(axis cs:2615625,0.763965970149256)
--(axis cs:2635746,0.730118686567166)
--(axis cs:2655866,0.775454606965176)
--(axis cs:2675986,0.723182089552241)
--(axis cs:2696106,0.727050865671644)
--(axis cs:2716226,0.718992278606967)
--(axis cs:2736346,0.775346308457713)
--(axis cs:2756467,0.734192238805972)
--(axis cs:2776587,0.74388937313433)
--(axis cs:2796707,0.745455482587067)
--(axis cs:2816827,0.745156119402987)
--(axis cs:2836947,0.770390507462689)
--(axis cs:2857068,0.72502065671642)
--(axis cs:2877188,0.791342328358211)
--(axis cs:2897308,0.75089225870647)
--(axis cs:2917428,0.782713791044778)
--(axis cs:2937548,0.767381333333335)
--(axis cs:2957669,0.775730706467664)
--(axis cs:2977789,0.828091880597017)
--(axis cs:2997909,0.760423880597017)
--(axis cs:3018029,0.767721333333335)
--(axis cs:3038149,0.791758427860699)
--(axis cs:3058270,0.734858706467664)
--(axis cs:3078390,0.807602985074629)
--(axis cs:3098510,0.745114825870649)
--(axis cs:3118630,0.767710646766171)
--(axis cs:3138750,0.759823283582092)
--(axis cs:3158870,0.743138308457713)
--(axis cs:3178991,0.771088835820898)
--(axis cs:3199111,0.731357333333335)
--(axis cs:3219231,0.726918925373136)
--(axis cs:3239351,0.78208073631841)
--(axis cs:3259471,0.726191104477614)
--(axis cs:3279592,0.658694686567166)
--(axis cs:3299712,0.737492059701494)
--(axis cs:3319832,0.735807283582091)
--(axis cs:3339952,0.811242268656719)
--(axis cs:3360072,0.799831402985077)
--(axis cs:3380193,0.809062746268659)
--(axis cs:3400313,0.719057512437813)
--(axis cs:3420433,0.796554308457714)
--(axis cs:3440553,0.776073910447763)
--(axis cs:3460673,0.7409688159204)
--(axis cs:3480794,0.766939860696519)
--(axis cs:3500914,0.780297592039803)
--(axis cs:3521034,0.772174089552241)
--(axis cs:3541154,0.756761671641793)
--(axis cs:3561274,0.754853253731345)
--(axis cs:3581394,0.779465910447763)
--(axis cs:3601515,0.765106268656718)
--(axis cs:3621635,0.746445970149256)
--(axis cs:3641755,0.753155920398012)
--(axis cs:3661875,0.772343283582092)
--(axis cs:3681995,0.790040796019903)
--(axis cs:3702116,0.773501771144281)
--(axis cs:3722236,0.76999689552239)
--(axis cs:3742356,0.767650388059704)
--(axis cs:3762476,0.752315621890549)
--(axis cs:3782596,0.7628936119403)
--(axis cs:3802717,0.73244033830846)
--(axis cs:3822837,0.780367820895524)
--(axis cs:3842957,0.779362189054728)
--(axis cs:3863077,0.766670348258708)
--(axis cs:3883197,0.755901074626868)
--(axis cs:3903318,0.739421253731345)
--(axis cs:3923438,0.781159203980102)
--(axis cs:3943558,0.770034547263684)
--(axis cs:3963678,0.792752358208957)
--(axis cs:3983798,0.752065671641793)
--(axis cs:4003919,0.782800059701492)
--(axis cs:4003919,0.877197850746268)
--(axis cs:4003919,0.877197850746268)
--(axis cs:3983798,0.837985990049753)
--(axis cs:3963678,0.844337313432838)
--(axis cs:3943558,0.814406169154231)
--(axis cs:3923438,0.819743800995027)
--(axis cs:3903318,0.821845611940301)
--(axis cs:3883197,0.869608358208958)
--(axis cs:3863077,0.844055661691544)
--(axis cs:3842957,0.840650786069654)
--(axis cs:3822837,0.834591820895525)
--(axis cs:3802717,0.870569731343286)
--(axis cs:3782596,0.847291223880599)
--(axis cs:3762476,0.804206965174131)
--(axis cs:3742356,0.852869731343286)
--(axis cs:3722236,0.860345313432838)
--(axis cs:3702116,0.850279721393037)
--(axis cs:3681995,0.82300497512438)
--(axis cs:3661875,0.872927164179107)
--(axis cs:3641755,0.833651840796022)
--(axis cs:3621635,0.844308059701495)
--(axis cs:3601515,0.839737014925375)
--(axis cs:3581394,0.848957253731345)
--(axis cs:3561274,0.833867462686569)
--(axis cs:3541154,0.817773731343286)
--(axis cs:3521034,0.858954746268659)
--(axis cs:3500914,0.863045094527365)
--(axis cs:3480794,0.837294208955226)
--(axis cs:3460673,0.859651661691544)
--(axis cs:3440553,0.846432716417913)
--(axis cs:3420433,0.830367781094529)
--(axis cs:3400313,0.838422786069654)
--(axis cs:3380193,0.844237791044778)
--(axis cs:3360072,0.856155462686569)
--(axis cs:3339952,0.84569289552239)
--(axis cs:3319832,0.824002945273634)
--(axis cs:3299712,0.834125373134331)
--(axis cs:3279592,0.798296119402987)
--(axis cs:3259471,0.772981094527365)
--(axis cs:3239351,0.846755661691544)
--(axis cs:3219231,0.804918925373136)
--(axis cs:3199111,0.836346726368161)
--(axis cs:3178991,0.820601771144281)
--(axis cs:3158870,0.810309452736321)
--(axis cs:3138750,0.790851940298509)
--(axis cs:3118630,0.816367562189057)
--(axis cs:3098510,0.834907064676619)
--(axis cs:3078390,0.837838805970151)
--(axis cs:3058270,0.867283582089555)
--(axis cs:3038149,0.824610666666669)
--(axis cs:3018029,0.825098825870649)
--(axis cs:2997909,0.875147820895525)
--(axis cs:2977789,0.8530048159204)
--(axis cs:2957669,0.82659345273632)
--(axis cs:2937548,0.805274666666669)
--(axis cs:2917428,0.833556537313435)
--(axis cs:2897308,0.832692696517415)
--(axis cs:2877188,0.875878049751246)
--(axis cs:2857068,0.78401194029851)
--(axis cs:2836947,0.850093373134331)
--(axis cs:2816827,0.853133034825873)
--(axis cs:2796707,0.801455164179107)
--(axis cs:2776587,0.826226328358211)
--(axis cs:2756467,0.792012517412937)
--(axis cs:2736346,0.862625273631843)
--(axis cs:2716226,0.831617154228858)
--(axis cs:2696106,0.814079283582092)
--(axis cs:2675986,0.872612378109455)
--(axis cs:2655866,0.863241353233833)
--(axis cs:2635746,0.843618029850748)
--(axis cs:2615625,0.824599402985077)
--(axis cs:2595505,0.854074328358211)
--(axis cs:2575385,0.820828159203982)
--(axis cs:2555265,0.830412835820898)
--(axis cs:2535145,0.822862189054729)
--(axis cs:2515024,0.849694646766171)
--(axis cs:2494904,0.887797651741296)
--(axis cs:2474784,0.858446328358211)
--(axis cs:2454664,0.828513671641793)
--(axis cs:2434544,0.816290467661694)
--(axis cs:2414423,0.83472433830846)
--(axis cs:2394303,0.817618328358211)
--(axis cs:2374183,0.826113791044778)
--(axis cs:2354063,0.861602825870649)
--(axis cs:2333943,0.834532537313435)
--(axis cs:2313822,0.825814567164181)
--(axis cs:2293702,0.826991363184082)
--(axis cs:2273582,0.852539741293534)
--(axis cs:2253462,0.835093970149256)
--(axis cs:2233342,0.846593751243783)
--(axis cs:2213222,0.85364378109453)
--(axis cs:2193101,0.814942985074629)
--(axis cs:2172981,0.79728089552239)
--(axis cs:2152861,0.805671582089554)
--(axis cs:2132741,0.821852796019902)
--(axis cs:2112621,0.779543044776121)
--(axis cs:2092500,0.809683582089554)
--(axis cs:2072380,0.839939900497515)
--(axis cs:2052260,0.824946069651743)
--(axis cs:2032140,0.830945671641793)
--(axis cs:2012020,0.836813930348261)
--(axis cs:1991899,0.811760875621893)
--(axis cs:1971779,0.812671980099505)
--(axis cs:1951659,0.826996597014928)
--(axis cs:1931539,0.842498905472639)
--(axis cs:1911419,0.843534746268659)
--(axis cs:1891298,0.789293850746271)
--(axis cs:1871178,0.818862447761196)
--(axis cs:1851058,0.824317333333336)
--(axis cs:1830938,0.773985711442788)
--(axis cs:1810818,0.822677611940301)
--(axis cs:1790697,0.865607402985077)
--(axis cs:1770577,0.838540457711445)
--(axis cs:1750457,0.824633014925375)
--(axis cs:1730337,0.822821611940301)
--(axis cs:1710217,0.816900059701495)
--(axis cs:1690097,0.792986865671644)
--(axis cs:1669976,0.806025631840798)
--(axis cs:1649856,0.823929552238808)
--(axis cs:1629736,0.847005452736321)
--(axis cs:1609616,0.796229890547266)
--(axis cs:1589496,0.802625432835823)
--(axis cs:1569375,0.813279701492539)
--(axis cs:1549255,0.819675621890549)
--(axis cs:1529135,0.802055124378112)
--(axis cs:1509015,0.831148955223883)
--(axis cs:1488895,0.828072636815922)
--(axis cs:1468774,0.823202666666669)
--(axis cs:1448654,0.790187223880599)
--(axis cs:1428534,0.804016358208957)
--(axis cs:1408414,0.801570228855723)
--(axis cs:1388294,0.796992915422888)
--(axis cs:1368173,0.799122487562191)
--(axis cs:1348053,0.839407104477614)
--(axis cs:1327933,0.799818069651743)
--(axis cs:1307813,0.819842208955226)
--(axis cs:1287693,0.86117617910448)
--(axis cs:1267573,0.811186666666669)
--(axis cs:1247452,0.811444935323385)
--(axis cs:1227332,0.823006567164181)
--(axis cs:1207212,0.807229611940301)
--(axis cs:1187092,0.790673512437813)
--(axis cs:1166972,0.77458841791045)
--(axis cs:1146851,0.737200000000002)
--(axis cs:1126731,0.753714985074629)
--(axis cs:1106611,0.773831562189057)
--(axis cs:1086491,0.77476849751244)
--(axis cs:1066371,0.784579223880599)
--(axis cs:1046250,0.764857910447763)
--(axis cs:1026130,0.781877810945276)
--(axis cs:1006010,0.795408955223883)
--(axis cs:985890,0.74853313432836)
--(axis cs:965770,0.724805970149256)
--(axis cs:945649,0.759660398009952)
--(axis cs:925529,0.767170427860699)
--(axis cs:905409,0.745594686567166)
--(axis cs:885289,0.723890905472639)
--(axis cs:865169,0.777353114427863)
--(axis cs:845049,0.738697194029853)
--(axis cs:824928,0.729425194029853)
--(axis cs:804808,0.765987502487564)
--(axis cs:784688,0.73137273631841)
--(axis cs:764568,0.717175164179106)
--(axis cs:744448,0.697367641791046)
--(axis cs:724327,0.731371900497514)
--(axis cs:704207,0.719340696517415)
--(axis cs:684087,0.733608119402987)
--(axis cs:663967,0.72452521393035)
--(axis cs:643847,0.696302666666669)
--(axis cs:623726,0.681225512437813)
--(axis cs:603606,0.658476417910449)
--(axis cs:583486,0.660438248756221)
--(axis cs:563366,0.646205333333335)
--(axis cs:543246,0.662187701492539)
--(axis cs:523125,0.654938507462688)
--(axis cs:503005,0.672898507462688)
--(axis cs:482885,0.671501791044778)
--(axis cs:462765,0.672903880597017)
--(axis cs:442645,0.610406965174131)
--(axis cs:422525,0.59520985074627)
--(axis cs:402404,0.537536955223882)
--(axis cs:382284,0.571375522388061)
--(axis cs:362164,0.529336915422887)
--(axis cs:342044,0.444316099502489)
--(axis cs:321924,0.434710208955225)
--(axis cs:301803,0.404397194029852)
--(axis cs:281683,0.391707601990051)
--(axis cs:261563,0.300661691542289)
--(axis cs:241443,0.286465731343284)
--(axis cs:221323,0.192996696517413)
--(axis cs:201202,0.232616238805971)
--(axis cs:181082,0.163752756218906)
--(axis cs:160962,0.138603223880597)
--(axis cs:140842,0.0289195621890548)
--(axis cs:120722,0.0283176915422886)
--(axis cs:100601,0.0164401990049752)
--(axis cs:80481,0.00804029850746271)
--(axis cs:60361,0)
--(axis cs:40241,0)
--(axis cs:20121,0)
--(axis cs:1,0)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:40322,0)
--(axis cs:80643,0)
--(axis cs:120964,0)
--(axis cs:161285,0.005612184079602)
--(axis cs:201606,0.146318602985075)
--(axis cs:241928,0.194248815920398)
--(axis cs:282249,0.263176600000001)
--(axis cs:322570,0.307757462686568)
--(axis cs:362891,0.288660269651742)
--(axis cs:403212,0.417689874626867)
--(axis cs:443534,0.418963120398011)
--(axis cs:483855,0.487211044776121)
--(axis cs:524176,0.555898559203981)
--(axis cs:564497,0.619359788059703)
--(axis cs:604818,0.612855719402987)
--(axis cs:645140,0.616032179104479)
--(axis cs:685461,0.622536417910449)
--(axis cs:725782,0.667829279601992)
--(axis cs:766103,0.619972665671643)
--(axis cs:806424,0.617964847761196)
--(axis cs:846746,0.660675600000002)
--(axis cs:887067,0.654714194029852)
--(axis cs:927388,0.686543542288559)
--(axis cs:967709,0.688195426865673)
--(axis cs:1008030,0.706403552238808)
--(axis cs:1048352,0.676897440796022)
--(axis cs:1088673,0.67165249552239)
--(axis cs:1128994,0.662976509452738)
--(axis cs:1169315,0.6909106119403)
--(axis cs:1209636,0.706008465671644)
--(axis cs:1249958,0.59589233034826)
--(axis cs:1290279,0.707344080597017)
--(axis cs:1330600,0.683270248756221)
--(axis cs:1370921,0.726250668656718)
--(axis cs:1411242,0.633898417910449)
--(axis cs:1451564,0.609248668656718)
--(axis cs:1491885,0.6991756119403)
--(axis cs:1532206,0.641386800000002)
--(axis cs:1572527,0.676707421890549)
--(axis cs:1612848,0.617727319402987)
--(axis cs:1653170,0.678271641791046)
--(axis cs:1693491,0.611644597014927)
--(axis cs:1733812,0.640585094527365)
--(axis cs:1774133,0.677517029850748)
--(axis cs:1814454,0.646782119402987)
--(axis cs:1854776,0.655404111442788)
--(axis cs:1895097,0.709235346268658)
--(axis cs:1935418,0.715010835820897)
--(axis cs:1975739,0.672972154228857)
--(axis cs:2016060,0.709015343283584)
--(axis cs:2056381,0.687255560199007)
--(axis cs:2096703,0.705515713432838)
--(axis cs:2137024,0.725820191044778)
--(axis cs:2177345,0.71436549751244)
--(axis cs:2217666,0.721989450746271)
--(axis cs:2257987,0.687320292537315)
--(axis cs:2298309,0.687576877611942)
--(axis cs:2338630,0.734196676616917)
--(axis cs:2378951,0.69191129751244)
--(axis cs:2419272,0.699026674626867)
--(axis cs:2459593,0.733273919402987)
--(axis cs:2499915,0.706238791044778)
--(axis cs:2540236,0.719378189054728)
--(axis cs:2580557,0.699477116417912)
--(axis cs:2620878,0.656587594029852)
--(axis cs:2661199,0.662999933333335)
--(axis cs:2701521,0.663009991044778)
--(axis cs:2741842,0.714023781094529)
--(axis cs:2782163,0.724132707462688)
--(axis cs:2822484,0.687775725373136)
--(axis cs:2862805,0.638612781094529)
--(axis cs:2903127,0.655836668656718)
--(axis cs:2943448,0.643297198009952)
--(axis cs:2983769,0.68051517313433)
--(axis cs:3024090,0.685843283582091)
--(axis cs:3064411,0.704262072636818)
--(axis cs:3104733,0.715896916417912)
--(axis cs:3145054,0.695154758208957)
--(axis cs:3185375,0.677599835820897)
--(axis cs:3225696,0.748345002985076)
--(axis cs:3266017,0.721916948258708)
--(axis cs:3306339,0.722247113432838)
--(axis cs:3346660,0.737471482587067)
--(axis cs:3386981,0.702649416915425)
--(axis cs:3427302,0.689512608955226)
--(axis cs:3467623,0.710975708457713)
--(axis cs:3507945,0.712336940298509)
--(axis cs:3548266,0.714654429850748)
--(axis cs:3588587,0.669485266666668)
--(axis cs:3628908,0.702245444776121)
--(axis cs:3669229,0.696828100497514)
--(axis cs:3709551,0.702573322388061)
--(axis cs:3749872,0.683712863681594)
--(axis cs:3790193,0.716479261691544)
--(axis cs:3830514,0.694884901492539)
--(axis cs:3870835,0.701995646766171)
--(axis cs:3911157,0.719619214925375)
--(axis cs:3951478,0.720034322388062)
--(axis cs:3991799,0.716934637810947)
--(axis cs:4032120,0.68947313432836)
--(axis cs:4072441,0.696548488557216)
--(axis cs:4112762,0.7249796159204)
--(axis cs:4153084,0.715461050746271)
--(axis cs:4193405,0.681557696517415)
--(axis cs:4233726,0.687608071641793)
--(axis cs:4274047,0.685877861691544)
--(axis cs:4314368,0.716748362189057)
--(axis cs:4354690,0.696364179104479)
--(axis cs:4395011,0.694630358208957)
--(axis cs:4435332,0.705868035820897)
--(axis cs:4475653,0.666510131343285)
--(axis cs:4515974,0.673979078606967)
--(axis cs:4556296,0.697670396019902)
--(axis cs:4596617,0.706801833830848)
--(axis cs:4636938,0.669100823880599)
--(axis cs:4677259,0.706769637810947)
--(axis cs:4717580,0.718346328358211)
--(axis cs:4757902,0.709523182089554)
--(axis cs:4798223,0.709131441791047)
--(axis cs:4838544,0.741286758208957)
--(axis cs:4878865,0.729259701492539)
--(axis cs:4919186,0.711335876616917)
--(axis cs:4959508,0.689951896517415)
--(axis cs:4999829,0.699546688557216)
--(axis cs:5040150,0.699664507462688)
--(axis cs:5080471,0.696162363184081)
--(axis cs:5120792,0.728240696517415)
--(axis cs:5161114,0.679467186069654)
--(axis cs:5201435,0.725395044776121)
--(axis cs:5241756,0.675513182089554)
--(axis cs:5282077,0.707327405970151)
--(axis cs:5322398,0.657748995024877)
--(axis cs:5362720,0.736075124378111)
--(axis cs:5403041,0.729612931343286)
--(axis cs:5443362,0.719373462686569)
--(axis cs:5483683,0.692243825870648)
--(axis cs:5524004,0.677332115422887)
--(axis cs:5564326,0.718693659701494)
--(axis cs:5604647,0.695060003980101)
--(axis cs:5644968,0.680363343283584)
--(axis cs:5685289,0.72717737711443)
--(axis cs:5725610,0.731144955223882)
--(axis cs:5765932,0.70507113233831)
--(axis cs:5806253,0.70554957313433)
--(axis cs:5846574,0.686556549253733)
--(axis cs:5886895,0.726386069651743)
--(axis cs:5927216,0.705539004975126)
--(axis cs:5967538,0.697483345273634)
--(axis cs:6007859,0.713608541293534)
--(axis cs:6048180,0.720994985074629)
--(axis cs:6088501,0.731270733333335)
--(axis cs:6128822,0.746284382089554)
--(axis cs:6169143,0.686091474626867)
--(axis cs:6209465,0.729267358208957)
--(axis cs:6249786,0.719122322388061)
--(axis cs:6290107,0.731195905472639)
--(axis cs:6330428,0.732123200000002)
--(axis cs:6370749,0.758386020895524)
--(axis cs:6411071,0.724447048756221)
--(axis cs:6451392,0.728081361194032)
--(axis cs:6491713,0.679618959203982)
--(axis cs:6532034,0.73899545273632)
--(axis cs:6572355,0.704651865671644)
--(axis cs:6612677,0.71196777313433)
--(axis cs:6652998,0.718987337313435)
--(axis cs:6693319,0.74145025273632)
--(axis cs:6733640,0.735488676616917)
--(axis cs:6773961,0.716186567164181)
--(axis cs:6814283,0.750981314427863)
--(axis cs:6854604,0.725026614925375)
--(axis cs:6894925,0.681894308457713)
--(axis cs:6935246,0.706290686567166)
--(axis cs:6975567,0.741990949253733)
--(axis cs:7015889,0.700213408955226)
--(axis cs:7056210,0.707482865671644)
--(axis cs:7096531,0.748014554228858)
--(axis cs:7136852,0.737304585074629)
--(axis cs:7177173,0.721888041791046)
--(axis cs:7217495,0.733692562189056)
--(axis cs:7257816,0.728254232835823)
--(axis cs:7298137,0.718714739303485)
--(axis cs:7338458,0.706742716417912)
--(axis cs:7378779,0.718000188059703)
--(axis cs:7419101,0.732803343283584)
--(axis cs:7459422,0.70219065671642)
--(axis cs:7499743,0.689731345273634)
--(axis cs:7540064,0.735591371144281)
--(axis cs:7580385,0.71555389552239)
--(axis cs:7620707,0.703170527363186)
--(axis cs:7661028,0.710091594029853)
--(axis cs:7701349,0.721798070646768)
--(axis cs:7741670,0.707363383084579)
--(axis cs:7781991,0.7658162119403)
--(axis cs:7822313,0.75020293830846)
--(axis cs:7862634,0.713306620895524)
--(axis cs:7902955,0.690935661691544)
--(axis cs:7943276,0.733985842786071)
--(axis cs:7983597,0.784287444776121)
--(axis cs:8023919,0.778239319402985)
--(axis cs:8023919,0.811678052736318)
--(axis cs:8023919,0.811678052736318)
--(axis cs:7983597,0.808394871641793)
--(axis cs:7943276,0.810361834825873)
--(axis cs:7902955,0.803722119402987)
--(axis cs:7862634,0.807288674626868)
--(axis cs:7822313,0.817369828855724)
--(axis cs:7781991,0.812812173134331)
--(axis cs:7741670,0.80238417910448)
--(axis cs:7701349,0.814095911442788)
--(axis cs:7661028,0.773652322388062)
--(axis cs:7620707,0.816980300497514)
--(axis cs:7580385,0.764785731343286)
--(axis cs:7540064,0.783527104477614)
--(axis cs:7499743,0.774678511442788)
--(axis cs:7459422,0.83502209552239)
--(axis cs:7419101,0.805646431840798)
--(axis cs:7378779,0.795699638805972)
--(axis cs:7338458,0.835443385074629)
--(axis cs:7298137,0.824884981094529)
--(axis cs:7257816,0.789347116417912)
--(axis cs:7217495,0.793277885572141)
--(axis cs:7177173,0.795136955223883)
--(axis cs:7136852,0.796153842786072)
--(axis cs:7096531,0.813265431840798)
--(axis cs:7056210,0.811414000000002)
--(axis cs:7015889,0.801474220895524)
--(axis cs:6975567,0.811500946268659)
--(axis cs:6935246,0.799243450746271)
--(axis cs:6894925,0.742383597014927)
--(axis cs:6854604,0.771280441791047)
--(axis cs:6814283,0.802845983084579)
--(axis cs:6773961,0.749541549253733)
--(axis cs:6733640,0.818675024875624)
--(axis cs:6693319,0.794173059701495)
--(axis cs:6652998,0.794318083582092)
--(axis cs:6612677,0.765029555223882)
--(axis cs:6572355,0.775094791044778)
--(axis cs:6532034,0.790282294527365)
--(axis cs:6491713,0.775776711442788)
--(axis cs:6451392,0.767313468656718)
--(axis cs:6411071,0.784376224875624)
--(axis cs:6370749,0.804913504477614)
--(axis cs:6330428,0.791084000000002)
--(axis cs:6290107,0.766750841791047)
--(axis cs:6249786,0.782218316417913)
--(axis cs:6209465,0.751780278606967)
--(axis cs:6169143,0.755523486567166)
--(axis cs:6128822,0.791746107462689)
--(axis cs:6088501,0.786898139303485)
--(axis cs:6048180,0.790133432835823)
--(axis cs:6007859,0.76869789751244)
--(axis cs:5967538,0.772740511442788)
--(axis cs:5927216,0.753353062686569)
--(axis cs:5886895,0.766162238805972)
--(axis cs:5846574,0.751833629850748)
--(axis cs:5806253,0.767898876616917)
--(axis cs:5765932,0.771818491542291)
--(axis cs:5725610,0.769523064676619)
--(axis cs:5685289,0.77830601791045)
--(axis cs:5644968,0.740277205970151)
--(axis cs:5604647,0.769907469651743)
--(axis cs:5564326,0.736377460696519)
--(axis cs:5524004,0.792385301492539)
--(axis cs:5483683,0.745417509452738)
--(axis cs:5443362,0.787466513432838)
--(axis cs:5403041,0.769581614925375)
--(axis cs:5362720,0.78427273631841)
--(axis cs:5322398,0.782457092537315)
--(axis cs:5282077,0.780541514427863)
--(axis cs:5241756,0.742782483582091)
--(axis cs:5201435,0.736223248756221)
--(axis cs:5161114,0.748826071641793)
--(axis cs:5120792,0.757009986069654)
--(axis cs:5080471,0.747483801990052)
--(axis cs:5040150,0.75084937313433)
--(axis cs:4999829,0.780933311442788)
--(axis cs:4959508,0.759003379104479)
--(axis cs:4919186,0.80785489353234)
--(axis cs:4878865,0.765875064676619)
--(axis cs:4838544,0.775278949253733)
--(axis cs:4798223,0.803899414925375)
--(axis cs:4757902,0.751096505472639)
--(axis cs:4717580,0.782251363184082)
--(axis cs:4677259,0.761549530348261)
--(axis cs:4636938,0.754975152238808)
--(axis cs:4596617,0.8047948159204)
--(axis cs:4556296,0.780420103482589)
--(axis cs:4515974,0.781455707462688)
--(axis cs:4475653,0.785221545273634)
--(axis cs:4435332,0.788845970149256)
--(axis cs:4395011,0.798932153233833)
--(axis cs:4354690,0.804668527363186)
--(axis cs:4314368,0.786506682587067)
--(axis cs:4274047,0.793180635820897)
--(axis cs:4233726,0.774229922388062)
--(axis cs:4193405,0.797577368159206)
--(axis cs:4153084,0.76383977711443)
--(axis cs:4112762,0.758029331343285)
--(axis cs:4072441,0.817172531343286)
--(axis cs:4032120,0.795459104477614)
--(axis cs:3991799,0.776185806965176)
--(axis cs:3951478,0.794877118407962)
--(axis cs:3911157,0.765090865671644)
--(axis cs:3870835,0.805844353233833)
--(axis cs:3830514,0.777205265671644)
--(axis cs:3790193,0.787597206965176)
--(axis cs:3749872,0.733459363184081)
--(axis cs:3709551,0.773190367164181)
--(axis cs:3669229,0.759639661691544)
--(axis cs:3628908,0.787101826865674)
--(axis cs:3588587,0.769814133333335)
--(axis cs:3548266,0.780611956218907)
--(axis cs:3507945,0.78395417910448)
--(axis cs:3467623,0.808330517412937)
--(axis cs:3427302,0.811917301492539)
--(axis cs:3386981,0.787051198009952)
--(axis cs:3346660,0.780834587064679)
--(axis cs:3306339,0.788126919402987)
--(axis cs:3266017,0.824928785074629)
--(axis cs:3225696,0.791310411940301)
--(axis cs:3185375,0.804783189054728)
--(axis cs:3145054,0.724900780099504)
--(axis cs:3104733,0.775899540298509)
--(axis cs:3064411,0.792204149253734)
--(axis cs:3024090,0.787349791044778)
--(axis cs:2983769,0.761185978109455)
--(axis cs:2943448,0.765128222885574)
--(axis cs:2903127,0.750014167164181)
--(axis cs:2862805,0.78655273631841)
--(axis cs:2822484,0.770722125373136)
--(axis cs:2782163,0.775708311442788)
--(axis cs:2741842,0.767625976119405)
--(axis cs:2701521,0.780001214925375)
--(axis cs:2661199,0.737313981094529)
--(axis cs:2620878,0.728368119402987)
--(axis cs:2580557,0.754588781094529)
--(axis cs:2540236,0.772511717412937)
--(axis cs:2499915,0.732574492537315)
--(axis cs:2459593,0.765495650746271)
--(axis cs:2419272,0.780357791044778)
--(axis cs:2378951,0.771736139303485)
--(axis cs:2338630,0.780035641791047)
--(axis cs:2298309,0.766125316417912)
--(axis cs:2257987,0.731162386069654)
--(axis cs:2217666,0.767035558208957)
--(axis cs:2177345,0.773953184079604)
--(axis cs:2137024,0.775181018905475)
--(axis cs:2096703,0.794735743283584)
--(axis cs:2056381,0.762512310447763)
--(axis cs:2016060,0.769758626865674)
--(axis cs:1975739,0.811534881592042)
--(axis cs:1935418,0.803577719402987)
--(axis cs:1895097,0.770802152238808)
--(axis cs:1854776,0.785987084577116)
--(axis cs:1814454,0.748979546268659)
--(axis cs:1774133,0.755394305472639)
--(axis cs:1733812,0.746104780099504)
--(axis cs:1693491,0.752111823880599)
--(axis cs:1653170,0.759736268656718)
--(axis cs:1612848,0.800074913432838)
--(axis cs:1572527,0.784048933333335)
--(axis cs:1532206,0.739122157213932)
--(axis cs:1491885,0.784996059701495)
--(axis cs:1451564,0.74075657313433)
--(axis cs:1411242,0.728819014925375)
--(axis cs:1370921,0.764073070646768)
--(axis cs:1330600,0.748550845771146)
--(axis cs:1290279,0.760437453731345)
--(axis cs:1249958,0.73815177711443)
--(axis cs:1209636,0.775918937313435)
--(axis cs:1169315,0.735141666666668)
--(axis cs:1128994,0.717993665671644)
--(axis cs:1088673,0.743205474626867)
--(axis cs:1048352,0.725999490547266)
--(axis cs:1008030,0.738714328358211)
--(axis cs:967709,0.746803299502489)
--(axis cs:927388,0.740673918407962)
--(axis cs:887067,0.712733671641793)
--(axis cs:846746,0.747748800000002)
--(axis cs:806424,0.713155414925375)
--(axis cs:766103,0.720359685572141)
--(axis cs:725782,0.722828551243783)
--(axis cs:685461,0.72149573432836)
--(axis cs:645140,0.659551820895524)
--(axis cs:604818,0.747384113432838)
--(axis cs:564497,0.698929084577116)
--(axis cs:524176,0.665630081592042)
--(axis cs:483855,0.671171597014927)
--(axis cs:443534,0.663789785074628)
--(axis cs:403212,0.671183677611942)
--(axis cs:362891,0.522861226865673)
--(axis cs:322570,0.522988706467663)
--(axis cs:282249,0.52086685074627)
--(axis cs:241928,0.377877898507464)
--(axis cs:201606,0.321887564179105)
--(axis cs:161285,0.0897965522388062)
--(axis cs:120964,0.0251844338308458)
--(axis cs:80643,0)
--(axis cs:40322,0)
--(axis cs:1,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:20323,0)
--(axis cs:40645,0)
--(axis cs:60967,0)
--(axis cs:81289,0)
--(axis cs:101612,0)
--(axis cs:121934,0)
--(axis cs:142256,0)
--(axis cs:162578,0)
--(axis cs:182900,0)
--(axis cs:203223,0)
--(axis cs:223545,0)
--(axis cs:243867,0.00567073432835822)
--(axis cs:264189,0.0118178865671642)
--(axis cs:284511,0.0425600000000001)
--(axis cs:304834,0.0341182905472638)
--(axis cs:325156,0.0304789492537314)
--(axis cs:345478,0.233504857711443)
--(axis cs:365800,0.209026845771145)
--(axis cs:386122,0.336322913432837)
--(axis cs:406445,0.338515721393036)
--(axis cs:426767,0.325483876616916)
--(axis cs:447089,0.390662176119404)
--(axis cs:467411,0.35718400597015)
--(axis cs:487733,0.243873923383085)
--(axis cs:508056,0.296100310447762)
--(axis cs:528378,0.415782047761195)
--(axis cs:548700,0.409959880597016)
--(axis cs:569022,0.42690016716418)
--(axis cs:589344,0.440799546268658)
--(axis cs:609667,0.442160910447762)
--(axis cs:629989,0.506422521393036)
--(axis cs:650311,0.502676420895524)
--(axis cs:670633,0.508598200995026)
--(axis cs:690955,0.550452119402987)
--(axis cs:711278,0.51488048955224)
--(axis cs:731600,0.505004497512439)
--(axis cs:751922,0.478648718407961)
--(axis cs:772244,0.530700286567166)
--(axis cs:792566,0.534275424875623)
--(axis cs:812889,0.570590020895524)
--(axis cs:833211,0.519816462686569)
--(axis cs:853533,0.515747116417912)
--(axis cs:873855,0.516766820895524)
--(axis cs:894177,0.530618785074628)
--(axis cs:914500,0.536905592039802)
--(axis cs:934822,0.534305635820897)
--(axis cs:955144,0.551369186069653)
--(axis cs:975466,0.564208043781096)
--(axis cs:995788,0.575296103482589)
--(axis cs:1016111,0.574989362189056)
--(axis cs:1036433,0.563440576119405)
--(axis cs:1056755,0.564114348258708)
--(axis cs:1077077,0.552220253731345)
--(axis cs:1097399,0.595633344278609)
--(axis cs:1117722,0.641404608955226)
--(axis cs:1138044,0.550233874626867)
--(axis cs:1158366,0.502511092537315)
--(axis cs:1178688,0.58241817313433)
--(axis cs:1199010,0.602602865671643)
--(axis cs:1219333,0.584092933333335)
--(axis cs:1239655,0.565333751243783)
--(axis cs:1259977,0.55664793432836)
--(axis cs:1280299,0.564036174129355)
--(axis cs:1300621,0.563859729353235)
--(axis cs:1320944,0.531286583084578)
--(axis cs:1341266,0.548058610945275)
--(axis cs:1361588,0.587915279601992)
--(axis cs:1381910,0.554144358208957)
--(axis cs:1402232,0.558133261691544)
--(axis cs:1422555,0.5491706119403)
--(axis cs:1442877,0.533584543283584)
--(axis cs:1463199,0.564081982089554)
--(axis cs:1483521,0.571018683582091)
--(axis cs:1503843,0.564497997014927)
--(axis cs:1524166,0.531105960199006)
--(axis cs:1544488,0.560635816915424)
--(axis cs:1564810,0.585350109452738)
--(axis cs:1585132,0.570908294527365)
--(axis cs:1605454,0.632902666666668)
--(axis cs:1625777,0.615643482587066)
--(axis cs:1646099,0.591145563184081)
--(axis cs:1666421,0.625170196019902)
--(axis cs:1686743,0.601534025870648)
--(axis cs:1707065,0.604396049751245)
--(axis cs:1727388,0.607734567164181)
--(axis cs:1747710,0.625480000000002)
--(axis cs:1768032,0.630111689552241)
--(axis cs:1788354,0.639958340298509)
--(axis cs:1808676,0.615431665671643)
--(axis cs:1828999,0.621191917412937)
--(axis cs:1849321,0.628972445771146)
--(axis cs:1869643,0.656871365174131)
--(axis cs:1889965,0.699472805970151)
--(axis cs:1910287,0.647961839800997)
--(axis cs:1930610,0.645937422885574)
--(axis cs:1950932,0.649738746268658)
--(axis cs:1971254,0.648336602985076)
--(axis cs:1991576,0.624865118407962)
--(axis cs:2011898,0.633776477611942)
--(axis cs:2032221,0.618693597014927)
--(axis cs:2052543,0.616070122388061)
--(axis cs:2072865,0.656940597014927)
--(axis cs:2093187,0.682235041791047)
--(axis cs:2113509,0.670921591044778)
--(axis cs:2133832,0.650626244776121)
--(axis cs:2154154,0.66672905671642)
--(axis cs:2174476,0.655825174129355)
--(axis cs:2194798,0.661764517412937)
--(axis cs:2215120,0.689560099502489)
--(axis cs:2235443,0.727389969154231)
--(axis cs:2255765,0.620997039800997)
--(axis cs:2276087,0.679648546268658)
--(axis cs:2296409,0.661093864676618)
--(axis cs:2316731,0.679513409950251)
--(axis cs:2337054,0.683488077611942)
--(axis cs:2357376,0.65121745671642)
--(axis cs:2377698,0.652808352238808)
--(axis cs:2398020,0.656759104477614)
--(axis cs:2418342,0.67188809552239)
--(axis cs:2438665,0.61609693034826)
--(axis cs:2458987,0.668626277611942)
--(axis cs:2479309,0.684397185074629)
--(axis cs:2499631,0.66429125273632)
--(axis cs:2519953,0.666529414925375)
--(axis cs:2540276,0.66092473631841)
--(axis cs:2560598,0.675609070646768)
--(axis cs:2580920,0.699682089552241)
--(axis cs:2601242,0.676199148258708)
--(axis cs:2621564,0.689806021890549)
--(axis cs:2641887,0.66936489552239)
--(axis cs:2662209,0.668422722388061)
--(axis cs:2682531,0.666787928358211)
--(axis cs:2702853,0.657917140298509)
--(axis cs:2723175,0.694554074626867)
--(axis cs:2743498,0.67042409353234)
--(axis cs:2763820,0.684652238805972)
--(axis cs:2784142,0.709527000995027)
--(axis cs:2804464,0.685979478606967)
--(axis cs:2824786,0.688672941293534)
--(axis cs:2845109,0.675329572139305)
--(axis cs:2865431,0.6734952119403)
--(axis cs:2885753,0.694012962189057)
--(axis cs:2906075,0.68071205472637)
--(axis cs:2926397,0.679927742288559)
--(axis cs:2946720,0.699999701492539)
--(axis cs:2967042,0.703482429850748)
--(axis cs:2987364,0.714421098507464)
--(axis cs:3007686,0.669332226865673)
--(axis cs:3028008,0.707597659701494)
--(axis cs:3048331,0.73351205273632)
--(axis cs:3068653,0.71417141393035)
--(axis cs:3088975,0.697139019900499)
--(axis cs:3109297,0.717599959203982)
--(axis cs:3129619,0.700534631840798)
--(axis cs:3149942,0.680014348258708)
--(axis cs:3170264,0.656092195024877)
--(axis cs:3190586,0.649554380099504)
--(axis cs:3210908,0.668394666666668)
--(axis cs:3231230,0.681164935323385)
--(axis cs:3251553,0.678857805970151)
--(axis cs:3271875,0.680847985074629)
--(axis cs:3292197,0.673757071641793)
--(axis cs:3312519,0.710799131343285)
--(axis cs:3332841,0.714887647761196)
--(axis cs:3353164,0.704784147263683)
--(axis cs:3373486,0.704797607960201)
--(axis cs:3393808,0.725075617910449)
--(axis cs:3414130,0.712779233830848)
--(axis cs:3434452,0.71233400995025)
--(axis cs:3454775,0.712142781094529)
--(axis cs:3475097,0.704638896517415)
--(axis cs:3495419,0.695315227860698)
--(axis cs:3515741,0.711369188059703)
--(axis cs:3536063,0.713081154228857)
--(axis cs:3556386,0.698853235820897)
--(axis cs:3576708,0.686345791044778)
--(axis cs:3597030,0.711953253731345)
--(axis cs:3617352,0.70380673432836)
--(axis cs:3637674,0.709218388059703)
--(axis cs:3657997,0.69132897114428)
--(axis cs:3678319,0.701669205970151)
--(axis cs:3698641,0.705533692537315)
--(axis cs:3718963,0.722419455721395)
--(axis cs:3739285,0.682444268656718)
--(axis cs:3759608,0.716461982089554)
--(axis cs:3779930,0.70755697512438)
--(axis cs:3800252,0.724353958208957)
--(axis cs:3820574,0.719301735323385)
--(axis cs:3840896,0.73286769751244)
--(axis cs:3861219,0.727206510447763)
--(axis cs:3881541,0.727373710447763)
--(axis cs:3901863,0.732781847761196)
--(axis cs:3922185,0.687635805970151)
--(axis cs:3942507,0.759627486567166)
--(axis cs:3962830,0.73319657711443)
--(axis cs:3983152,0.723300772139305)
--(axis cs:4003474,0.73253881791045)
--(axis cs:4023796,0.703808851741295)
--(axis cs:4044119,0.748977712437811)
--(axis cs:4044119,0.776342590049751)
--(axis cs:4044119,0.776342590049751)
--(axis cs:4023796,0.813943892537315)
--(axis cs:4003474,0.772962159203982)
--(axis cs:3983152,0.766503709452738)
--(axis cs:3962830,0.832568845771146)
--(axis cs:3942507,0.821777904477614)
--(axis cs:3922185,0.793336208955226)
--(axis cs:3901863,0.796763808955226)
--(axis cs:3881541,0.75459265671642)
--(axis cs:3861219,0.795745522388062)
--(axis cs:3840896,0.752854563184082)
--(axis cs:3820574,0.797207974129355)
--(axis cs:3800252,0.774611737313435)
--(axis cs:3779930,0.755532069651743)
--(axis cs:3759608,0.785678774129355)
--(axis cs:3739285,0.75041653233831)
--(axis cs:3718963,0.767136778109455)
--(axis cs:3698641,0.776418722388062)
--(axis cs:3678319,0.758215361194032)
--(axis cs:3657997,0.787663243781096)
--(axis cs:3637674,0.779029719402987)
--(axis cs:3617352,0.795913062686569)
--(axis cs:3597030,0.807569761194032)
--(axis cs:3576708,0.777167832835823)
--(axis cs:3556386,0.784506937313435)
--(axis cs:3536063,0.78997309552239)
--(axis cs:3515741,0.770948631840798)
--(axis cs:3495419,0.775079799004977)
--(axis cs:3475097,0.763149462686569)
--(axis cs:3454775,0.762490796019902)
--(axis cs:3434452,0.757452525373136)
--(axis cs:3414130,0.762855860696519)
--(axis cs:3393808,0.779057850746271)
--(axis cs:3373486,0.794163739303485)
--(axis cs:3353164,0.782633783084579)
--(axis cs:3332841,0.777713898507465)
--(axis cs:3312519,0.754167170149256)
--(axis cs:3292197,0.759741089552241)
--(axis cs:3271875,0.761421880597017)
--(axis cs:3251553,0.73379037910448)
--(axis cs:3231230,0.737892885572141)
--(axis cs:3210908,0.785368800000002)
--(axis cs:3190586,0.774944284577117)
--(axis cs:3170264,0.734787737313435)
--(axis cs:3149942,0.746011198009952)
--(axis cs:3129619,0.765507220895524)
--(axis cs:3109297,0.742740040796022)
--(axis cs:3088975,0.753045527363186)
--(axis cs:3068653,0.760661521393037)
--(axis cs:3048331,0.76626897910448)
--(axis cs:3028008,0.764201552238808)
--(axis cs:3007686,0.772528316417912)
--(axis cs:2987364,0.759631570149256)
--(axis cs:2967042,0.745303868656718)
--(axis cs:2946720,0.758377910447763)
--(axis cs:2926397,0.751254876616917)
--(axis cs:2906075,0.740715661691544)
--(axis cs:2885753,0.733815731343286)
--(axis cs:2865431,0.736598843781096)
--(axis cs:2845109,0.74493513631841)
--(axis cs:2824786,0.763992835820897)
--(axis cs:2804464,0.725799395024877)
--(axis cs:2784142,0.731438368159206)
--(axis cs:2763820,0.748675621890549)
--(axis cs:2743498,0.75820409353234)
--(axis cs:2723175,0.767344492537315)
--(axis cs:2702853,0.756826432835823)
--(axis cs:2682531,0.74098621791045)
--(axis cs:2662209,0.730111468656718)
--(axis cs:2641887,0.732435594029853)
--(axis cs:2621564,0.773701627860699)
--(axis cs:2601242,0.754842398009952)
--(axis cs:2580920,0.746386169154231)
--(axis cs:2560598,0.722146630845773)
--(axis cs:2540276,0.712051789054728)
--(axis cs:2519953,0.748020282587067)
--(axis cs:2499631,0.741061480597017)
--(axis cs:2479309,0.713117490547265)
--(axis cs:2458987,0.733293429850748)
--(axis cs:2438665,0.729807203980101)
--(axis cs:2418342,0.747953886567166)
--(axis cs:2398020,0.734403880597017)
--(axis cs:2377698,0.738268991044778)
--(axis cs:2357376,0.751947629850748)
--(axis cs:2337054,0.754087653731345)
--(axis cs:2316731,0.734485003980101)
--(axis cs:2296409,0.740102519402987)
--(axis cs:2276087,0.78386793233831)
--(axis cs:2255765,0.771566084577116)
--(axis cs:2235443,0.794949186069654)
--(axis cs:2215120,0.760932039800997)
--(axis cs:2194798,0.766505562189057)
--(axis cs:2174476,0.715354197014927)
--(axis cs:2154154,0.748364589054728)
--(axis cs:2133832,0.755611888557216)
--(axis cs:2113509,0.751430716417912)
--(axis cs:2093187,0.726721358208957)
--(axis cs:2072865,0.729987089552241)
--(axis cs:2052543,0.756514776119405)
--(axis cs:2032221,0.743313122388062)
--(axis cs:2011898,0.725299647761196)
--(axis cs:1991576,0.726805922388062)
--(axis cs:1971254,0.754898244776121)
--(axis cs:1950932,0.77354289751244)
--(axis cs:1930610,0.746256099502489)
--(axis cs:1910287,0.730107838805972)
--(axis cs:1889965,0.778304184079604)
--(axis cs:1869643,0.73070757711443)
--(axis cs:1849321,0.721645408955226)
--(axis cs:1828999,0.702564247761196)
--(axis cs:1808676,0.770869588059703)
--(axis cs:1788354,0.739480907462688)
--(axis cs:1768032,0.725959486567166)
--(axis cs:1747710,0.720997253731345)
--(axis cs:1727388,0.759396537313435)
--(axis cs:1707065,0.744306661691544)
--(axis cs:1686743,0.731346109452738)
--(axis cs:1666421,0.751821719402987)
--(axis cs:1646099,0.751377289552241)
--(axis cs:1625777,0.724066689552241)
--(axis cs:1605454,0.713427200000002)
--(axis cs:1585132,0.726450197014927)
--(axis cs:1564810,0.708249671641793)
--(axis cs:1544488,0.706783968159206)
--(axis cs:1524166,0.702836694527365)
--(axis cs:1503843,0.709451889552241)
--(axis cs:1483521,0.747449394029853)
--(axis cs:1463199,0.735419671641793)
--(axis cs:1442877,0.731995361194032)
--(axis cs:1422555,0.696039761194032)
--(axis cs:1402232,0.718415976119405)
--(axis cs:1381910,0.710339860696519)
--(axis cs:1361588,0.698082157213932)
--(axis cs:1341266,0.756855906467664)
--(axis cs:1320944,0.741149580099504)
--(axis cs:1300621,0.668921165174131)
--(axis cs:1280299,0.656127718407962)
--(axis cs:1259977,0.6838122119403)
--(axis cs:1239655,0.690547910447763)
--(axis cs:1219333,0.699619266666668)
--(axis cs:1199010,0.705042925373136)
--(axis cs:1178688,0.722133397014927)
--(axis cs:1158366,0.700612579104479)
--(axis cs:1138044,0.706018447761196)
--(axis cs:1117722,0.703832710447763)
--(axis cs:1097399,0.695988508457713)
--(axis cs:1077077,0.680511675621892)
--(axis cs:1056755,0.690132273631842)
--(axis cs:1036433,0.71104709552239)
--(axis cs:1016111,0.70199105273632)
--(axis cs:995788,0.685263868656718)
--(axis cs:975466,0.658785241791046)
--(axis cs:955144,0.634693922388061)
--(axis cs:934822,0.640411315422887)
--(axis cs:914500,0.60772624875622)
--(axis cs:894177,0.620303605970151)
--(axis cs:873855,0.646633238805972)
--(axis cs:853533,0.680560829850748)
--(axis cs:833211,0.696169982089554)
--(axis cs:812889,0.648752220895524)
--(axis cs:792566,0.637512388059703)
--(axis cs:772244,0.642743494527365)
--(axis cs:751922,0.629600296517415)
--(axis cs:731600,0.634016955223882)
--(axis cs:711278,0.603185078606967)
--(axis cs:690955,0.588959636815922)
--(axis cs:670633,0.563139014925375)
--(axis cs:650311,0.561613834825872)
--(axis cs:629989,0.568108034825872)
--(axis cs:609667,0.546088074626867)
--(axis cs:589344,0.540882017910449)
--(axis cs:569022,0.516310083582091)
--(axis cs:548700,0.560800597014927)
--(axis cs:528378,0.533594185074628)
--(axis cs:508056,0.504868226865673)
--(axis cs:487733,0.55851997313433)
--(axis cs:467411,0.482181376119404)
--(axis cs:447089,0.520317098507464)
--(axis cs:426767,0.511111418905474)
--(axis cs:406445,0.436901218905474)
--(axis cs:386122,0.422665038805971)
--(axis cs:365800,0.410100159203981)
--(axis cs:345478,0.485609562189056)
--(axis cs:325156,0.296362113432837)
--(axis cs:304834,0.30915400995025)
--(axis cs:284511,0.253259904477613)
--(axis cs:264189,0.267163253731344)
--(axis cs:243867,0.147757101492538)
--(axis cs:223545,0.0331564179104478)
--(axis cs:203223,0.0371292895522389)
--(axis cs:182900,0.0239267661691543)
--(axis cs:162578,0)
--(axis cs:142256,0)
--(axis cs:121934,0)
--(axis cs:101612,0)
--(axis cs:81289,0)
--(axis cs:60967,0)
--(axis cs:40645,0)
--(axis cs:20323,0)
--(axis cs:1,0)
--cycle;

% \path [draw=color2, fill=color2, opacity=0.3]
% (axis cs:1,0)
% --(axis cs:1,0)
% --(axis cs:20121,0)
% --(axis cs:40241,0)
% --(axis cs:60361,0)
% --(axis cs:80481,0)
% --(axis cs:100601,0)
% --(axis cs:120722,0)
% --(axis cs:140842,0)
% --(axis cs:160962,0)
% --(axis cs:181082,0)
% --(axis cs:201202,0)
% --(axis cs:221323,0)
% --(axis cs:241443,0)
% --(axis cs:261563,0)
% --(axis cs:281683,0)
% --(axis cs:301803,0)
% --(axis cs:321924,0)
% --(axis cs:342044,0)
% --(axis cs:362164,0)
% --(axis cs:382284,0)
% --(axis cs:402404,0)
% --(axis cs:422525,0)
% --(axis cs:442645,0)
% --(axis cs:462765,0)
% --(axis cs:482885,0)
% --(axis cs:503005,0)
% --(axis cs:523125,0)
% --(axis cs:543246,0)
% --(axis cs:563366,0)
% --(axis cs:583486,0)
% --(axis cs:603606,0)
% --(axis cs:623726,0)
% --(axis cs:643847,0)
% --(axis cs:663967,0)
% --(axis cs:684087,0)
% --(axis cs:704207,0)
% --(axis cs:724327,0)
% --(axis cs:744448,0)
% --(axis cs:764568,0)
% --(axis cs:784688,0)
% --(axis cs:804808,0)
% --(axis cs:824928,0)
% --(axis cs:845049,0)
% --(axis cs:865169,0)
% --(axis cs:885289,0)
% --(axis cs:905409,0)
% --(axis cs:925529,0)
% --(axis cs:945649,0)
% --(axis cs:965770,0)
% --(axis cs:985890,0)
% --(axis cs:1006010,0)
% --(axis cs:1026130,0)
% --(axis cs:1046250,0)
% --(axis cs:1066371,0)
% --(axis cs:1086491,0)
% --(axis cs:1106611,0)
% --(axis cs:1126731,0)
% --(axis cs:1146851,0)
% --(axis cs:1166972,0)
% --(axis cs:1187092,0)
% --(axis cs:1207212,0)
% --(axis cs:1227332,0)
% --(axis cs:1247452,0)
% --(axis cs:1267573,0)
% --(axis cs:1287693,0.000868298507462689)
% --(axis cs:1307813,0)
% --(axis cs:1327933,0)
% --(axis cs:1348053,0)
% --(axis cs:1368173,0)
% --(axis cs:1388294,0)
% --(axis cs:1408414,0)
% --(axis cs:1428534,0)
% --(axis cs:1448654,0)
% --(axis cs:1468774,0)
% --(axis cs:1488895,0)
% --(axis cs:1509015,0)
% --(axis cs:1529135,0)
% --(axis cs:1549255,0)
% --(axis cs:1569375,0)
% --(axis cs:1589496,0)
% --(axis cs:1609616,0)
% --(axis cs:1629736,0)
% --(axis cs:1649856,0)
% --(axis cs:1669976,0)
% --(axis cs:1690097,0)
% --(axis cs:1710217,0)
% --(axis cs:1730337,0)
% --(axis cs:1750457,0)
% --(axis cs:1770577,0)
% --(axis cs:1790697,0)
% --(axis cs:1810818,0)
% --(axis cs:1830938,0)
% --(axis cs:1851058,0)
% --(axis cs:1871178,0)
% --(axis cs:1891298,0)
% --(axis cs:1911419,0)
% --(axis cs:1931539,0)
% --(axis cs:1951659,0)
% --(axis cs:1971779,0.00575012935323385)
% --(axis cs:1991899,0.00064350248756219)
% --(axis cs:2012020,0)
% --(axis cs:2032140,0)
% --(axis cs:2052260,0)
% --(axis cs:2072380,0)
% --(axis cs:2092500,0.00578865671641793)
% --(axis cs:2112621,0.000944776119402987)
% --(axis cs:2132741,0)
% --(axis cs:2152861,0)
% --(axis cs:2172981,0)
% --(axis cs:2193101,0)
% --(axis cs:2213222,0)
% --(axis cs:2233342,0)
% --(axis cs:2253462,0)
% --(axis cs:2273582,0)
% --(axis cs:2293702,0)
% --(axis cs:2313822,0)
% --(axis cs:2333943,0)
% --(axis cs:2354063,0.000527601990049752)
% --(axis cs:2374183,0)
% --(axis cs:2394303,0)
% --(axis cs:2414423,0)
% --(axis cs:2434544,0.000501810945273633)
% --(axis cs:2454664,0)
% --(axis cs:2474784,0)
% --(axis cs:2494904,0)
% --(axis cs:2515024,0)
% --(axis cs:2535145,0)
% --(axis cs:2555265,0)
% --(axis cs:2575385,0)
% --(axis cs:2595505,0.000450547263681593)
% --(axis cs:2615625,0)
% --(axis cs:2635746,0)
% --(axis cs:2655866,0)
% --(axis cs:2675986,0)
% --(axis cs:2696106,0)
% --(axis cs:2716226,0)
% --(axis cs:2736346,0)
% --(axis cs:2756467,0)
% --(axis cs:2776587,0)
% --(axis cs:2796707,0)
% --(axis cs:2816827,0)
% --(axis cs:2836947,0)
% --(axis cs:2857068,0)
% --(axis cs:2877188,0)
% --(axis cs:2897308,0)
% --(axis cs:2917428,0)
% --(axis cs:2937548,0)
% --(axis cs:2957669,0)
% --(axis cs:2977789,0)
% --(axis cs:2997909,0)
% --(axis cs:3018029,0)
% --(axis cs:3038149,0)
% --(axis cs:3058270,0.000302487562189055)
% --(axis cs:3078390,0)
% --(axis cs:3098510,0)
% --(axis cs:3118630,0.0061166169154229)
% --(axis cs:3138750,0.000277014925373135)
% --(axis cs:3158870,0)
% --(axis cs:3178991,0)
% --(axis cs:3199111,0)
% --(axis cs:3219231,0)
% --(axis cs:3239351,0)
% --(axis cs:3259471,0)
% --(axis cs:3279592,0)
% --(axis cs:3299712,0)
% --(axis cs:3319832,0.0061809353233831)
% --(axis cs:3339952,0.000212696517412935)
% --(axis cs:3360072,0)
% --(axis cs:3380193,0.000199641791044776)
% --(axis cs:3400313,0.000193273631840796)
% --(axis cs:3420433,0.000186905472636816)
% --(axis cs:3440553,0.000180537313432836)
% --(axis cs:3460673,0.000174169154228856)
% --(axis cs:3480794,0.000167482587064677)
% --(axis cs:3500914,0.000161114427860696)
% --(axis cs:3521034,0)
% --(axis cs:3541154,0)
% --(axis cs:3561274,0)
% --(axis cs:3581394,0)
% --(axis cs:3601515,0)
% --(axis cs:3621635,0)
% --(axis cs:3641755,0)
% --(axis cs:3661875,0)
% --(axis cs:3681995,0)
% --(axis cs:3702116,0)
% --(axis cs:3722236,0)
% --(axis cs:3742356,0)
% --(axis cs:3762476,0)
% --(axis cs:3782596,0)
% --(axis cs:3802717,0)
% --(axis cs:3822837,0)
% --(axis cs:3842957,0)
% --(axis cs:3863077,0)
% --(axis cs:3883197,0)
% --(axis cs:3903318,0)
% --(axis cs:3923438,0)
% --(axis cs:3943558,0)
% --(axis cs:3963678,0)
% --(axis cs:3983798,0)
% --(axis cs:4003919,3.1840796019831e-07)
% --(axis cs:4003919,0.00999950248756219)
% --(axis cs:4003919,0.00999950248756219)
% --(axis cs:3983798,0.00998905472636819)
% --(axis cs:3963678,0)
% --(axis cs:3943558,1.110447761194e-05)
% --(axis cs:3923438,0.00366364179104478)
% --(axis cs:3903318,0.0107776716417911)
% --(axis cs:3883197,0.00361713432835822)
% --(axis cs:3863077,0.00367114427860697)
% --(axis cs:3842957,0.0134897114427861)
% --(axis cs:3822837,0.00362549253731344)
% --(axis cs:3802717,0.00993536318407963)
% --(axis cs:3782596,0.0134484378109453)
% --(axis cs:3762476,0.00367769154228857)
% --(axis cs:3742356,0.00986865671641794)
% --(axis cs:3722236,0.00369042786069652)
% --(axis cs:3702116,0.0098487562189055)
% --(axis cs:3681995,5.82089552238804e-05)
% --(axis cs:3661875,0.0037579104477612)
% --(axis cs:3641755,0.0070692537313433)
% --(axis cs:3621635,6.89552238805969e-05)
% --(axis cs:3601515,0.00352746268656717)
% --(axis cs:3581394,0.000211940298507462)
% --(axis cs:3561274,0.00977810945273635)
% --(axis cs:3541154,0.00351653731343284)
% --(axis cs:3521034,0.000241791044776119)
% --(axis cs:3500914,0.00974825870646769)
% --(axis cs:3480794,0.00973830845771147)
% --(axis cs:3460673,0.00982583084577117)
% --(axis cs:3440553,0.00981946268656719)
% --(axis cs:3420433,0.009707960199005)
% --(axis cs:3400313,0.0167892935323383)
% --(axis cs:3380193,0.01)
% --(axis cs:3360072,0.00967761194029853)
% --(axis cs:3339952,0.000332338308457711)
% --(axis cs:3319832,0.00978093532338311)
% --(axis cs:3299712,0.00369862686567165)
% --(axis cs:3279592,0.00370141293532339)
% --(axis cs:3259471,0.00370433830845772)
% --(axis cs:3239351,0.00360000000000001)
% --(axis cs:3219231,0.0037099104477612)
% --(axis cs:3199111,0.00345510447761195)
% --(axis cs:3178991,0.000148477611940298)
% --(axis cs:3158870,0.00371840796019901)
% --(axis cs:3138750,0.00415402985074628)
% --(axis cs:3118630,0.0132811940298508)
% --(axis cs:3098510,0.00343701492537314)
% --(axis cs:3078390,0.000462686567164179)
% --(axis cs:3058270,0.00969751243781097)
% --(axis cs:3038149,0.01)
% --(axis cs:3018029,0.00950696517412938)
% --(axis cs:2997909,0.0039219104477612)
% --(axis cs:2977789,0.00967172139303485)
% --(axis cs:2957669,0.00360000000000001)
% --(axis cs:2937548,0.00340800000000001)
% --(axis cs:2917428,0)
% --(axis cs:2897308,0)
% --(axis cs:2877188,0.000202746268656716)
% --(axis cs:2857068,0.00376047761194031)
% --(axis cs:2836947,0.00376340298507464)
% --(axis cs:2816827,0.00338632835820896)
% --(axis cs:2796707,0.000603482587064677)
% --(axis cs:2776587,0.00938656716417913)
% --(axis cs:2756467,0.00399896517412936)
% --(axis cs:2736346,0.00959434825870649)
% --(axis cs:2716226,0.00336823880597016)
% --(axis cs:2696106,0.000653731343283583)
% --(axis cs:2675986,0.00957524378109455)
% --(axis cs:2655866,0.00403112437810946)
% --(axis cs:2635746,0.00931641791044779)
% --(axis cs:2615625,0.00714447761194031)
% --(axis cs:2595505,0.00929601990049754)
% --(axis cs:2575385,0.00980009950248759)
% --(axis cs:2555265,0.00714208955223882)
% --(axis cs:2535145,0.00926616915422888)
% --(axis cs:2515024,0.00360000000000001)
% --(axis cs:2494904,0.00332847761194031)
% --(axis cs:2474784,0.000764179104477613)
% --(axis cs:2454664,0.0092258706467662)
% --(axis cs:2434544,0.00381954228855722)
% --(axis cs:2414423,0.00949150248756222)
% --(axis cs:2394303,0.0033103880597015)
% --(axis cs:2374183,0.00110762189054727)
% --(axis cs:2354063,0.0130723980099503)
% --(axis cs:2333943,0.0186317014925374)
% --(axis cs:2313822,0.00915522388059704)
% --(axis cs:2293702,0.000307701492537314)
% --(axis cs:2273582,0.00360000000000001)
% --(axis cs:2253462,0.00440465671641792)
% --(axis cs:2233342,0.012963104477612)
% --(axis cs:2213222,0.00910547263681595)
% --(axis cs:2193101,0.00385339303482588)
% --(axis cs:2172981,0.00385617910447762)
% --(axis cs:2152861,0.00360000000000001)
% --(axis cs:2132741,0.0038617512437811)
% --(axis cs:2112621,0.00939534328358211)
% --(axis cs:2092500,0.012644776119403)
% --(axis cs:2072380,0.00448796019900499)
% --(axis cs:2052260,0.00649791044776121)
% --(axis cs:2032140,0.000985074626865673)
% --(axis cs:2012020,0.00900497512437813)
% --(axis cs:1991899,0.00136744278606965)
% --(axis cs:1971779,0.0122190248756219)
% --(axis cs:1951659,0.000738268656716419)
% --(axis cs:1931539,0.00645456716417912)
% --(axis cs:1911419,0.000376298507462687)
% --(axis cs:1891298,0.00389560199004976)
% --(axis cs:1871178,0.00893432835820898)
% --(axis cs:1851058,0)
% --(axis cs:1830938,0.000390805970149254)
% --(axis cs:1810818,0.00360000000000001)
% --(axis cs:1790697,0.00320185074626866)
% --(axis cs:1770577,0.00111592039800995)
% --(axis cs:1750457,0.00887412935323386)
% --(axis cs:1730337,0)
% --(axis cs:1710217,0.000412477611940299)
% --(axis cs:1690097,0.00318394029850747)
% --(axis cs:1669976,0)
% --(axis cs:1649856,0)
% --(axis cs:1629736,0.000426985074626866)
% --(axis cs:1609616,0.00393488557213931)
% --(axis cs:1589496,0.00393767164179105)
% --(axis cs:1569375,0.00394059701492538)
% --(axis cs:1549255,0.00394338308457712)
% --(axis cs:1529135,0.00315492537313434)
% --(axis cs:1509015,0)
% --(axis cs:1488895,0.00125621890547264)
% --(axis cs:1468774,0.00918933333333336)
% --(axis cs:1448654,0.00314041791044777)
% --(axis cs:1428534,0.00174973134328359)
% --(axis cs:1408414,0.011836736318408)
% --(axis cs:1388294,0.00756581094527365)
% --(axis cs:1368173,0.00868308457711445)
% --(axis cs:1348053,0.00709385074626867)
% --(axis cs:1327933,0.00311874626865672)
% --(axis cs:1307813,0.00134676616915423)
% --(axis cs:1287693,0.00864328358208958)
% --(axis cs:1267573,0.00863333333333336)
% --(axis cs:1247452,0.00708983084577116)
% --(axis cs:1227332,0.00861293532338311)
% --(axis cs:1207212,0.000502925373134329)
% --(axis cs:1187092,0.00399395024875623)
% --(axis cs:1166972,0.00399673631840797)
% --(axis cs:1146851,0.0039996616915423)
% --(axis cs:1126731,0.00360000000000001)
% --(axis cs:1106611,0.00400523383084578)
% --(axis cs:1086491,0.00400801990049752)
% --(axis cs:1066371,0.00853283582089555)
% --(axis cs:1046250,0.00147761194029851)
% --(axis cs:1026130,0.0085124378109453)
% --(axis cs:1006010,0.00306089552238807)
% --(axis cs:985890,0.00054268656716418)
% --(axis cs:965770,0.00457114427860698)
% --(axis cs:945649,0.00902216915422888)
% --(axis cs:925529,0.00846218905472639)
% --(axis cs:905409,0.00459056716417912)
% --(axis cs:885289,0.00844228855721395)
% --(axis cs:865169,0.00460330348258707)
% --(axis cs:845049,0.00842238805970152)
% --(axis cs:824928,0)
% --(axis cs:804808,0.000575283582089553)
% --(axis cs:784688,0.00302113432835822)
% --(axis cs:764568,0.000582447761194031)
% --(axis cs:744448,0.00301397014925374)
% --(axis cs:724327,0)
% --(axis cs:704207,0)
% --(axis cs:684087,0)
% --(axis cs:663967,0.000600537313432837)
% --(axis cs:643847,0.00299588059701493)
% --(axis cs:623726,0.00168855721393035)
% --(axis cs:603606,0.00830149253731345)
% --(axis cs:583486,0.00407836815920399)
% --(axis cs:563366,0.00298137313432837)
% --(axis cs:543246,0.00172835820895523)
% --(axis cs:523125,0.0088871641791045)
% --(axis cs:503005,0.00408965174129354)
% --(axis cs:482885,0.0029668656716418)
% --(axis cs:462765,0)
% --(axis cs:442645,0)
% --(axis cs:422525,0)
% --(axis cs:402404,0.000647641791044777)
% --(axis cs:382284,0.00294877611940299)
% --(axis cs:362164,0.000654805970149255)
% --(axis cs:342044,0.00294161194029851)
% --(axis cs:321924,0)
% --(axis cs:301803,0)
% --(axis cs:281683,0)
% --(axis cs:261563,0)
% --(axis cs:241443,0)
% --(axis cs:221323,0)
% --(axis cs:201202,0.000683820895522389)
% --(axis cs:181082,0.00413464676616916)
% --(axis cs:160962,0.00290901492537314)
% --(axis cs:140842,0.000694567164179106)
% --(axis cs:120722,0.00414300497512439)
% --(axis cs:100601,0.00805024875621893)
% --(axis cs:80481,0)
% --(axis cs:60361,0)
% --(axis cs:40241,0)
% --(axis cs:20121,0)
% --(axis cs:1,0)
% --cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.3]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:20121,0)
--(axis cs:40241,0)
--(axis cs:60361,0)
--(axis cs:80481,0)
--(axis cs:100601,0)
--(axis cs:120722,0)
--(axis cs:140842,0)
--(axis cs:160962,0)
--(axis cs:181082,0)
--(axis cs:201202,0.0049251024875622)
--(axis cs:221323,0.006223568159204)
--(axis cs:241443,0.026597504477612)
--(axis cs:261563,0.0277400000000001)
--(axis cs:281683,0.0621382238805972)
--(axis cs:301803,0.0952944149253734)
--(axis cs:321924,0.142645420895523)
--(axis cs:342044,0.18438416716418)
--(axis cs:362164,0.243367804975125)
--(axis cs:382284,0.214821373134329)
--(axis cs:402404,0.22935688358209)
--(axis cs:422525,0.219871402985075)
--(axis cs:442645,0.242587462686568)
--(axis cs:462765,0.282342835820896)
--(axis cs:482885,0.270410835820896)
--(axis cs:503005,0.255610686567165)
--(axis cs:523125,0.253708701492538)
--(axis cs:543246,0.281823653731344)
--(axis cs:563366,0.31429920995025)
--(axis cs:583486,0.323019056716419)
--(axis cs:603606,0.344637426865673)
--(axis cs:623726,0.341955799004976)
--(axis cs:643847,0.375420584079603)
--(axis cs:663967,0.390133900497513)
--(axis cs:684087,0.378088429850747)
--(axis cs:704207,0.414856038805971)
--(axis cs:724327,0.44905968756219)
--(axis cs:744448,0.450008401990051)
--(axis cs:764568,0.413474710447762)
--(axis cs:784688,0.453416831840797)
--(axis cs:804808,0.477473516417912)
--(axis cs:824928,0.428223020895524)
--(axis cs:845049,0.498143247761195)
--(axis cs:865169,0.468075984079603)
--(axis cs:885289,0.501672975124379)
--(axis cs:905409,0.506304286567166)
--(axis cs:925529,0.502797794029852)
--(axis cs:945649,0.563998552238807)
--(axis cs:965770,0.54862169154229)
--(axis cs:985890,0.538507641791046)
--(axis cs:1006010,0.571542119402986)
--(axis cs:1026130,0.563392348258708)
--(axis cs:1046250,0.477762656716419)
--(axis cs:1066371,0.53228477313433)
--(axis cs:1086491,0.537018230845772)
--(axis cs:1106611,0.555720318407962)
--(axis cs:1126731,0.537522194029852)
--(axis cs:1146851,0.573207540298509)
--(axis cs:1166972,0.574322925373136)
--(axis cs:1187092,0.508878682587066)
--(axis cs:1207212,0.517847892537315)
--(axis cs:1227332,0.639864115422887)
--(axis cs:1247452,0.572988425870648)
--(axis cs:1267573,0.506557733333335)
--(axis cs:1287693,0.58020492835821)
--(axis cs:1307813,0.570125324378111)
--(axis cs:1327933,0.563379076616917)
--(axis cs:1348053,0.59858853432836)
--(axis cs:1368173,0.629209614925375)
--(axis cs:1388294,0.597489426865673)
--(axis cs:1408414,0.580070226865673)
--(axis cs:1428534,0.599595647761196)
--(axis cs:1448654,0.605978626865673)
--(axis cs:1468774,0.551937333333335)
--(axis cs:1488895,0.629252114427862)
--(axis cs:1509015,0.653135492537315)
--(axis cs:1529135,0.637572223880599)
--(axis cs:1549255,0.619252820895524)
--(axis cs:1569375,0.617412940298509)
--(axis cs:1589496,0.62211512835821)
--(axis cs:1609616,0.609148847761196)
--(axis cs:1629736,0.606389026865673)
--(axis cs:1649856,0.598810805970151)
--(axis cs:1669976,0.613479562189056)
--(axis cs:1690097,0.591795457711444)
--(axis cs:1710217,0.577603875621892)
--(axis cs:1730337,0.611987731343285)
--(axis cs:1750457,0.593107176119405)
--(axis cs:1770577,0.6014910159204)
--(axis cs:1790697,0.63006637313433)
--(axis cs:1810818,0.648195719402987)
--(axis cs:1830938,0.585550431840797)
--(axis cs:1851058,0.577227675621892)
--(axis cs:1871178,0.596182794029852)
--(axis cs:1891298,0.602604226865673)
--(axis cs:1911419,0.634972154228857)
--(axis cs:1931539,0.62829829552239)
--(axis cs:1951659,0.627095623880599)
--(axis cs:1971779,0.580584304477613)
--(axis cs:1991899,0.559209247761195)
--(axis cs:2012020,0.593302885572141)
--(axis cs:2032140,0.587926925373136)
--(axis cs:2052260,0.588592398009952)
--(axis cs:2072380,0.628825512437813)
--(axis cs:2092500,0.68907385074627)
--(axis cs:2112621,0.681647686567166)
--(axis cs:2132741,0.64443897512438)
--(axis cs:2152861,0.619178219900499)
--(axis cs:2172981,0.65253685074627)
--(axis cs:2193101,0.628509677611942)
--(axis cs:2213222,0.670629482587066)
--(axis cs:2233342,0.631739564179106)
--(axis cs:2253462,0.661676417910449)
--(axis cs:2273582,0.707698501492539)
--(axis cs:2293702,0.635292053731345)
--(axis cs:2313822,0.637686961194032)
--(axis cs:2333943,0.632478522388061)
--(axis cs:2354063,0.647661639800997)
--(axis cs:2374183,0.602243189054728)
--(axis cs:2394303,0.642811005970151)
--(axis cs:2414423,0.602120946268658)
--(axis cs:2434544,0.629817217910449)
--(axis cs:2454664,0.643668425870648)
--(axis cs:2474784,0.618738686567166)
--(axis cs:2494904,0.639617588059703)
--(axis cs:2515024,0.618073667661693)
--(axis cs:2535145,0.616031990049753)
--(axis cs:2555265,0.63135213432836)
--(axis cs:2575385,0.665054825870649)
--(axis cs:2595505,0.672192587064678)
--(axis cs:2615625,0.611707835820897)
--(axis cs:2635746,0.606557928358211)
--(axis cs:2655866,0.62135297313433)
--(axis cs:2675986,0.657453842786071)
--(axis cs:2696106,0.633644782089554)
--(axis cs:2716226,0.585240798009952)
--(axis cs:2736346,0.649379655721395)
--(axis cs:2756467,0.64507221393035)
--(axis cs:2776587,0.654954217910449)
--(axis cs:2796707,0.61187541393035)
--(axis cs:2816827,0.659345108457713)
--(axis cs:2836947,0.697563107462688)
--(axis cs:2857068,0.592309743283584)
--(axis cs:2877188,0.660541787064678)
--(axis cs:2897308,0.642153190049753)
--(axis cs:2917428,0.619139331343285)
--(axis cs:2937548,0.653731733333335)
--(axis cs:2957669,0.679752904477614)
--(axis cs:2977789,0.647111188059703)
--(axis cs:2997909,0.698491838805972)
--(axis cs:3018029,0.667312593034827)
--(axis cs:3038149,0.695814861691544)
--(axis cs:3058270,0.607302388059703)
--(axis cs:3078390,0.657088626865673)
--(axis cs:3098510,0.655706447761196)
--(axis cs:3118630,0.678987024875624)
--(axis cs:3138750,0.623433104477614)
--(axis cs:3158870,0.67402169154229)
--(axis cs:3178991,0.650078496517415)
--(axis cs:3199111,0.666888316417912)
--(axis cs:3219231,0.644749232835823)
--(axis cs:3239351,0.629466994029852)
--(axis cs:3259471,0.684169922388061)
--(axis cs:3279592,0.671310949253733)
--(axis cs:3299712,0.641756704477614)
--(axis cs:3319832,0.650892585074629)
--(axis cs:3339952,0.652206288557216)
--(axis cs:3360072,0.630015044776121)
--(axis cs:3380193,0.636665271641793)
--(axis cs:3400313,0.647541646766171)
--(axis cs:3420433,0.661635487562191)
--(axis cs:3440553,0.58283588955224)
--(axis cs:3460673,0.663740819900499)
--(axis cs:3480794,0.665029832835823)
--(axis cs:3500914,0.643144403980101)
--(axis cs:3521034,0.665140429850748)
--(axis cs:3541154,0.703838117412937)
--(axis cs:3561274,0.655345958208957)
--(axis cs:3581394,0.660932752238808)
--(axis cs:3601515,0.605713194029852)
--(axis cs:3621635,0.677982766169156)
--(axis cs:3641755,0.662932970149255)
--(axis cs:3661875,0.729663805970151)
--(axis cs:3681995,0.633948233830847)
--(axis cs:3702116,0.643386658706469)
--(axis cs:3722236,0.725389524378111)
--(axis cs:3742356,0.645558065671643)
--(axis cs:3762476,0.673384803980101)
--(axis cs:3782596,0.609859920398012)
--(axis cs:3802717,0.660298057711445)
--(axis cs:3822837,0.695897062686569)
--(axis cs:3842957,0.664800849751245)
--(axis cs:3863077,0.689896163184081)
--(axis cs:3883197,0.689739531343285)
--(axis cs:3903318,0.66518705074627)
--(axis cs:3923438,0.657431004975126)
--(axis cs:3943558,0.666829671641793)
--(axis cs:3963678,0.616944065671643)
--(axis cs:3983798,0.654712133333335)
--(axis cs:4003919,0.646001247761194)
--(axis cs:4003919,0.739096767164179)
--(axis cs:4003919,0.739096767164179)
--(axis cs:3983798,0.716664195024878)
--(axis cs:3963678,0.787216280597017)
--(axis cs:3943558,0.785449450746271)
--(axis cs:3923438,0.781826065671644)
--(axis cs:3903318,0.760082919402987)
--(axis cs:3883197,0.776144668656718)
--(axis cs:3863077,0.744301046766171)
--(axis cs:3842957,0.775689784079604)
--(axis cs:3822837,0.726263032835823)
--(axis cs:3802717,0.739195945273634)
--(axis cs:3782596,0.748646583084579)
--(axis cs:3762476,0.752853806965176)
--(axis cs:3742356,0.764974937313435)
--(axis cs:3722236,0.804721878606967)
--(axis cs:3702116,0.780370571144281)
--(axis cs:3681995,0.767501691542291)
--(axis cs:3661875,0.784639880597017)
--(axis cs:3641755,0.716892970149255)
--(axis cs:3621635,0.769245248756221)
--(axis cs:3601515,0.755993268656718)
--(axis cs:3581394,0.746149397014927)
--(axis cs:3561274,0.746217116417912)
--(axis cs:3541154,0.790052290547266)
--(axis cs:3521034,0.752137516417912)
--(axis cs:3500914,0.768245205970151)
--(axis cs:3480794,0.748683789054728)
--(axis cs:3460673,0.738099862686569)
--(axis cs:3440553,0.820794611940301)
--(axis cs:3420433,0.765236229850748)
--(axis cs:3400313,0.72508329353234)
--(axis cs:3380193,0.775083504477614)
--(axis cs:3360072,0.736329289552241)
--(axis cs:3339952,0.757238969154231)
--(axis cs:3319832,0.726893568159206)
--(axis cs:3299712,0.720504501492539)
--(axis cs:3279592,0.754931442786072)
--(axis cs:3259471,0.710448888557216)
--(axis cs:3239351,0.759644558208957)
--(axis cs:3219231,0.714528632835823)
--(axis cs:3199111,0.760463429850748)
--(axis cs:3178991,0.727942802985077)
--(axis cs:3158870,0.726673432835823)
--(axis cs:3138750,0.736604477611942)
--(axis cs:3118630,0.749810139303484)
--(axis cs:3098510,0.740913980099504)
--(axis cs:3078390,0.750328149253733)
--(axis cs:3058270,0.732071890547266)
--(axis cs:3038149,0.770808920398012)
--(axis cs:3018029,0.760805618905475)
--(axis cs:2997909,0.775059400000002)
--(axis cs:2977789,0.815908303482589)
--(axis cs:2957669,0.784247894527365)
--(axis cs:2937548,0.746370666666669)
--(axis cs:2917428,0.767517420895524)
--(axis cs:2897308,0.762957496517415)
--(axis cs:2877188,0.730297914427863)
--(axis cs:2857068,0.708946376119405)
--(axis cs:2836947,0.749679483582091)
--(axis cs:2816827,0.766221394029853)
--(axis cs:2796707,0.755688871641793)
--(axis cs:2776587,0.745538901492539)
--(axis cs:2756467,0.755776555223883)
--(axis cs:2736346,0.757074907462688)
--(axis cs:2716226,0.70271785472637)
--(axis cs:2696106,0.714511391044778)
--(axis cs:2675986,0.721662234825872)
--(axis cs:2655866,0.710412873631843)
--(axis cs:2635746,0.738509241791047)
--(axis cs:2615625,0.71980989552239)
--(axis cs:2595505,0.719103398009952)
--(axis cs:2575385,0.762577855721395)
--(axis cs:2555265,0.773385358208957)
--(axis cs:2535145,0.681452014925375)
--(axis cs:2515024,0.706071912437813)
--(axis cs:2494904,0.73128553631841)
--(axis cs:2474784,0.801152071641793)
--(axis cs:2454664,0.752919824875624)
--(axis cs:2434544,0.742281186069654)
--(axis cs:2414423,0.754109451741295)
--(axis cs:2394303,0.727736014925375)
--(axis cs:2374183,0.733604481592042)
--(axis cs:2354063,0.753236245771146)
--(axis cs:2333943,0.73504273432836)
--(axis cs:2313822,0.726678764179106)
--(axis cs:2293702,0.736586101492539)
--(axis cs:2273582,0.730744272636818)
--(axis cs:2253462,0.723524423880599)
--(axis cs:2233342,0.726827663681594)
--(axis cs:2213222,0.711403633830848)
--(axis cs:2193101,0.738317653731345)
--(axis cs:2172981,0.746305991044778)
--(axis cs:2152861,0.713997918407962)
--(axis cs:2132741,0.711729242786072)
--(axis cs:2112621,0.719130659701494)
--(axis cs:2092500,0.725020716417912)
--(axis cs:2072380,0.714690388059703)
--(axis cs:2052260,0.719861791044778)
--(axis cs:2032140,0.670965432835823)
--(axis cs:2012020,0.697852039800997)
--(axis cs:1991899,0.730742079601992)
--(axis cs:1971779,0.731502438805972)
--(axis cs:1951659,0.733128044776121)
--(axis cs:1931539,0.721053005970151)
--(axis cs:1911419,0.726353552238808)
--(axis cs:1891298,0.732420431840798)
--(axis cs:1871178,0.713521349253733)
--(axis cs:1851058,0.715303681592042)
--(axis cs:1830938,0.72920737114428)
--(axis cs:1810818,0.70497361791045)
--(axis cs:1790697,0.72674217313433)
--(axis cs:1770577,0.701258106467664)
--(axis cs:1750457,0.716108430845773)
--(axis cs:1730337,0.665882847761196)
--(axis cs:1710217,0.708399100497514)
--(axis cs:1690097,0.710210301492539)
--(axis cs:1669976,0.714693639800997)
--(axis cs:1649856,0.684136119402987)
--(axis cs:1629736,0.65841265273632)
--(axis cs:1609616,0.682188401990051)
--(axis cs:1589496,0.7155384119403)
--(axis cs:1569375,0.67875089552239)
--(axis cs:1549255,0.664480004975126)
--(axis cs:1529135,0.688508860696519)
--(axis cs:1509015,0.690319059701494)
--(axis cs:1488895,0.693561442786071)
--(axis cs:1468774,0.692286533333335)
--(axis cs:1448654,0.709888511442788)
--(axis cs:1428534,0.706755420895524)
--(axis cs:1408414,0.695117627860698)
--(axis cs:1388294,0.74416065472637)
--(axis cs:1368173,0.69436781791045)
--(axis cs:1348053,0.674161800000002)
--(axis cs:1327933,0.651858352238808)
--(axis cs:1307813,0.663977667661693)
--(axis cs:1287693,0.662693853731345)
--(axis cs:1267573,0.632792466666668)
--(axis cs:1247452,0.654000115422887)
--(axis cs:1227332,0.69078729154229)
--(axis cs:1207212,0.66448569552239)
--(axis cs:1187092,0.693935733333335)
--(axis cs:1166972,0.645334149253733)
--(axis cs:1146851,0.613308751243783)
--(axis cs:1126731,0.681965185074629)
--(axis cs:1106611,0.653125226865673)
--(axis cs:1086491,0.629560954228857)
--(axis cs:1066371,0.631922304477614)
--(axis cs:1046250,0.673549432835823)
--(axis cs:1026130,0.710345721393037)
--(axis cs:1006010,0.680045731343285)
--(axis cs:985890,0.6485976119403)
--(axis cs:965770,0.587082039800997)
--(axis cs:945649,0.643577698507464)
--(axis cs:925529,0.702794346268658)
--(axis cs:905409,0.673386202985076)
--(axis cs:885289,0.616612104477613)
--(axis cs:865169,0.60673645273632)
--(axis cs:845049,0.574978680597017)
--(axis cs:824928,0.630597408955226)
--(axis cs:804808,0.597071502487564)
--(axis cs:784688,0.600944099502489)
--(axis cs:764568,0.606014925373136)
--(axis cs:744448,0.5321504119403)
--(axis cs:724327,0.559400457711444)
--(axis cs:704207,0.585508972139305)
--(axis cs:684087,0.583265913432837)
--(axis cs:663967,0.568607800995026)
--(axis cs:643847,0.565374776119404)
--(axis cs:623726,0.503100754228857)
--(axis cs:603606,0.491009229850747)
--(axis cs:583486,0.455073820895524)
--(axis cs:563366,0.440905341293533)
--(axis cs:543246,0.441415259701494)
--(axis cs:523125,0.389320208955225)
--(axis cs:503005,0.365948412935324)
--(axis cs:482885,0.393668373134329)
--(axis cs:462765,0.406223119402986)
--(axis cs:442645,0.348994552238807)
--(axis cs:422525,0.338864527363185)
--(axis cs:402404,0.329037576119404)
--(axis cs:382284,0.296192191044777)
--(axis cs:362164,0.281996827860697)
--(axis cs:342044,0.26674472437811)
--(axis cs:321924,0.194045014925374)
--(axis cs:301803,0.188969576119403)
--(axis cs:281683,0.162845105472637)
--(axis cs:261563,0.13454487960199)
--(axis cs:241443,0.110346328358209)
--(axis cs:221323,0.0602046477611942)
--(axis cs:201202,0.0504739064676618)
--(axis cs:181082,0.0104529870646766)
--(axis cs:160962,0.00276356417910448)
--(axis cs:140842,0)
--(axis cs:120722,0.000663241791044778)
--(axis cs:100601,0.00275318507462687)
--(axis cs:80481,0)
--(axis cs:60361,0)
--(axis cs:40241,0)
--(axis cs:20121,0)
--(axis cs:1,0)
--cycle;

% \addplot [semithick, blue]
% table {%
% 1 0.002
% 20121 0.000397910447761195
% 40241 0.00160407960199005
% 60361 0.000393930348258707
% 80481 0.00160805970149254
% 100601 0.00844019900497515
% 120722 0.0164485572139304
% 140842 0.0131576119402985
% 160962 0.0216967164179105
% 181082 0.0159094527363184
% 201202 0.0058995024875622
% 221323 0.0234662686567165
% 241443 0.0215032835820896
% 261563 0.0281308457711444
% 281683 0.0365126368159205
% 301803 0.0298492537313434
% 321924 0.0394256716417912
% 342044 0.0420000000000001
% 362164 0.051817313432836
% 382284 0.0507235820895524
% 402404 0.0598411940298509
% 422525 0.0620000000000002
% 442645 0.0669328358208957
% 462765 0.0614149253731345
% 482885 0.0863721393034828
% 503005 0.0804482587064679
% 523125 0.0780000000000002
% 543246 0.0829629850746271
% 563366 0.0856563184079604
% 583486 0.0661002985074629
% 603606 0.0885647761194032
% 623726 0.0873508457711445
% 643847 0.0693562189054728
% 663967 0.079330945273632
% 684087 0.0769949253731345
% 704207 0.0910331343283585
% 724327 0.0789489552238808
% 744448 0.0927442786069654
% 764568 0.0842650746268659
% 784688 0.0836784079601992
% 804808 0.112566766169155
% 824928 0.121364776119403
% 845049 0.115262089552239
% 865169 0.112313532338309
% 885289 0.098492338308458
% 905409 0.123047164179105
% 925529 0.111075621890548
% 945649 0.121555422885572
% 965770 0.127393034825871
% 985890 0.114411940298508
% 1006010 0.110299502487562
% 1026130 0.120214925373135
% 1046250 0.135635820895523
% 1066371 0.136293432835821
% 1086491 0.13429144278607
% 1106611 0.164789850746269
% 1126731 0.168287462686568
% 1146851 0.149140199004976
% 1166972 0.158016318407961
% 1187092 0.147969751243781
% 1207212 0.14255880597015
% 1227332 0.145445174129354
% 1247452 0.152898308457712
% 1267573 0.16954
% 1287693 0.161628059701493
% 1307813 0.16173064676617
% 1327933 0.163732636815921
% 1348053 0.148388358208956
% 1368173 0.156419701492538
% 1388294 0.159738706467662
% 1408414 0.172184875621891
% 1428534 0.174
% 1448654 0.165276616915423
% 1468774 0.167493333333334
% 1488895 0.18373880597015
% 1509015 0.166741791044777
% 1529135 0.188538308457712
% 1549255 0.186735820895523
% 1569375 0.186
% 1589496 0.193035223880598
% 1609616 0.185196019900498
% 1629736 0.194576716417911
% 1649856 0.185411343283583
% 1669976 0.182233233830846
% 1690097 0.201457412935324
% 1710217 0.182749850746269
% 1730337 0.148088955223881
% 1750457 0.154648955223881
% 1770577 0.168437711442787
% 1790697 0.161105970149254
% 1810818 0.174247164179105
% 1830938 0.204526169154229
% 1851058 0.200860497512438
% 1871178 0.210721194029851
% 1891298 0.228099701492538
% 1911419 0.201344875621891
% 1931539 0.228479900497513
% 1951659 0.172767462686568
% 1971779 0.178578407960199
% 1991899 0.221374825870647
% 2012020 0.213393034825871
% 2032140 0.219211940298508
% 2052260 0.194730348258707
% 2072380 0.248015920398011
% 2092500 0.243146268656717
% 2112621 0.214834328358209
% 2132741 0.215626069651742
% 2152861 0.212369950248757
% 2172981 0.199280895522389
% 2193101 0.194361990049752
% 2213222 0.212210945273632
% 2233342 0.206707661691543
% 2253462 0.211475223880598
% 2273582 0.241233034825871
% 2293702 0.229367562189055
% 2313822 0.196872238805971
% 2333943 0.194000000000001
% 2354063 0.212351243781095
% 2374183 0.234208258706468
% 2394303 0.226804477611941
% 2414423 0.216794527363185
% 2434544 0.247334129353234
% 2454664 0.262916218905473
% 2474784 0.26769432835821
% 2494904 0.232866069651742
% 2515024 0.217041990049752
% 2535145 0.212293532338309
% 2555265 0.206434328358209
% 2575385 0.226429353233831
% 2595505 0.235436815920399
% 2615625 0.243444776119404
% 2635746 0.230957014925374
% 2655866 0.243056915422886
% 2675986 0.245867263681593
% 2696106 0.236653731343284
% 2716226 0.265939900497513
% 2736346 0.245521194029851
% 2756467 0.244000000000001
% 2776587 0.245877313432836
% 2796707 0.238482786069652
% 2816827 0.279388457711443
% 2836947 0.24433432835821
% 2857068 0.309873432835822
% 2877188 0.249829651741294
% 2897308 0.293233830845772
% 2917428 0.265738507462687
% 2937548 0.320800000000001
% 2957669 0.308836616915424
% 2977789 0.319384477611941
% 2997909 0.295307761194031
% 3018029 0.299704179104478
% 3038149 0.309516915422886
% 3058270 0.298567164179105
% 3078390 0.298000000000001
% 3098510 0.330460696517414
% 3118630 0.295682587064677
% 3138750 0.295913432835822
% 3158870 0.299830845771145
% 3178991 0.313422587064678
% 3199111 0.325517014925374
% 3219231 0.324078507462687
% 3239351 0.304765174129354
% 3259471 0.273192437810946
% 3279592 0.310551243781095
% 3299712 0.327436417910449
% 3319832 0.345383880597016
% 3339952 0.346000000000001
% 3360072 0.346000000000001
% 3380193 0.353750447761195
% 3400313 0.326845572139304
% 3420433 0.327941592039802
% 3440553 0.366871641791046
% 3460673 0.321306268656717
% 3480794 0.323895323383085
% 3500914 0.339597213930349
% 3521034 0.39269432835821
% 3541154 0.30608656716418
% 3561274 0.335289950248757
% 3581394 0.381025074626867
% 3601515 0.380040298507464
% 3621635 0.370191542288558
% 3641755 0.332690049751245
% 3661875 0.377210447761195
% 3681995 0.36816169154229
% 3702116 0.373909253731344
% 3722236 0.362169552238807
% 3742356 0.397527164179105
% 3762476 0.370339900497513
% 3782596 0.358133731343285
% 3802717 0.385717213930349
% 3822837 0.368163880597016
% 3842957 0.373951343283583
% 3863077 0.370028457711444
% 3883197 0.38192656716418
% 3903318 0.362101492537314
% 3923438 0.38988577114428
% 3943558 0.342148059701493
% 3963678 0.383912238805971
% 3983798 0.354032835820896
% 4003919 0.365999402985075
% };
% \addlegendentry{DICG-CE-MLP}
\addplot [semithick, red]
table {%
1 0
20121 0
40241 0
60361 0
80481 0.00321611940298508
100601 0.00883014925373137
120722 0.0164485572139304
140842 0.018
160962 0.0826447761194032
181082 0.0931456716417913
201202 0.135742686567165
221323 0.170332835820896
241443 0.247463880597016
261563 0.270504676616916
281683 0.345267164179105
301803 0.344068358208956
321924 0.405289552238807
342044 0.428171144278608
362164 0.47254169154229
382284 0.534422686567166
402404 0.495153830845772
422525 0.520130348258708
442645 0.536221393034827
462765 0.59397313432836
482885 0.582924378109454
503005 0.606054228855723
523125 0.567389552238807
543246 0.594395223880599
563366 0.597031044776121
583486 0.609266467661693
603606 0.618641194029852
623726 0.629973731343285
643847 0.650308159203982
663967 0.697325572139305
684087 0.697658208955226
704207 0.680966865671644
724327 0.698068059701494
744448 0.68358129353234
764568 0.676647164179106
784688 0.689427263681594
804808 0.718886368159206
824928 0.666798805970151
845049 0.676213731343285
865169 0.71035641791045
885289 0.682230845771146
905409 0.684452238805972
925529 0.699539502487564
945649 0.720638706467663
965770 0.703641791044778
985890 0.716985074626868
1006010 0.745507462686569
1026130 0.765322388059704
1046250 0.740728358208957
1066371 0.744532835820897
1086491 0.759668457711445
1106611 0.756868358208957
1126731 0.701198805970151
1146851 0.707430746268659
1166972 0.761498507462689
1187092 0.754532537313435
1207212 0.772647164179107
1227332 0.769109651741296
1247452 0.778347462686569
1267573 0.783453333333335
1287693 0.778814029850748
1307813 0.752040298507464
1327933 0.754930547263684
1348053 0.759469253731345
1368173 0.765209850746271
1388294 0.755567761194032
1408414 0.769666268656718
1428534 0.778970746268659
1448654 0.746851144278609
1468774 0.768200000000002
1488895 0.777246268656718
1509015 0.770997014925375
1529135 0.775258208955226
1549255 0.760207462686569
1569375 0.761513432835823
1589496 0.774311641791047
1609616 0.765435223880599
1629736 0.797492935323385
1649856 0.757880597014927
1669976 0.762600597014927
1690097 0.746311442786072
1710217 0.754625074626868
1730337 0.750681492537315
1750457 0.750000000000002
1770577 0.77842905472637
1790697 0.782000000000002
1810818 0.773095522388062
1830938 0.723862089552241
1851058 0.778685771144281
1871178 0.769918208955226
1891298 0.741167164179106
1911419 0.763073233830848
1931539 0.771378805970151
1951659 0.780974626865674
1971779 0.769421592039803
1991899 0.766201094527365
2012020 0.798417910447763
2032140 0.735289552238808
2052260 0.773124378109455
2072380 0.790648756218908
2092500 0.779337313432838
2112621 0.768944776119405
2132741 0.780691243781096
2152861 0.771109850746271
2172981 0.771817014925375
2193101 0.773819004975126
2213222 0.815885174129355
2233342 0.805415323383087
2253462 0.805825074626868
2273582 0.787729353233833
2293702 0.786000000000002
2313822 0.780506865671644
2333943 0.783666268656718
2354063 0.811526865671644
2374183 0.797465970149256
2394303 0.78496537313433
2414423 0.798728756218907
2434544 0.790784079601992
2454664 0.778928955223883
2474784 0.807554626865674
2494904 0.817396616915425
2515024 0.808744278606967
2535145 0.77834825870647
2555265 0.794552238805972
2575385 0.796000000000002
2595505 0.816451243781097
2615625 0.795665671641793
2635746 0.780957014925375
2655866 0.817305472636818
2675986 0.791991044776122
2696106 0.769438208955226
2716226 0.779227462686569
2736346 0.823084378109455
2756467 0.764114328358211
2776587 0.784405074626868
2796707 0.77472417910448
2816827 0.804100696517415
2836947 0.81353313432836
2857068 0.755553432835823
2877188 0.833156616915425
2897308 0.798323582089554
2917428 0.805456716417913
2937548 0.785173333333335
2957669 0.801058805970151
2977789 0.841845671641793
2997909 0.813609552238808
3018029 0.792986069651743
3038149 0.807227064676619
3058270 0.802283582089554
3078390 0.822982089552241
3098510 0.783901492537315
3118630 0.789645771144281
3138750 0.774692537313435
3158870 0.779746268656718
3178991 0.797257611940301
3199111 0.780724477611942
3219231 0.764628059701495
3239351 0.812087064676619
3259471 0.746608457711445
3279592 0.726651940298509
3299712 0.791604776119405
3319832 0.780479203980102
3339952 0.828338308457714
3360072 0.826128955223883
3380193 0.826000000000002
3400313 0.781389154228858
3420433 0.813007064676619
3440553 0.815943582089554
3460673 0.806272139303485
3480794 0.802104676616918
3500914 0.821496517412937
3521034 0.814193432835823
3541154 0.788602786069654
3561274 0.791911243781097
3581394 0.819406567164181
3601515 0.804322388059703
3621635 0.788306467661694
3641755 0.797818407960201
3661875 0.829450746268659
3681995 0.806388059701495
3702116 0.809939502487564
3722236 0.819858706467664
3742356 0.810131343283584
3762476 0.778388457711445
3782596 0.803710248756221
3802717 0.805979800995027
3822837 0.807981791044778
3842957 0.813951343283584
3863077 0.808042686567166
3883197 0.806012238805972
3903318 0.780131940298509
3923438 0.797926567164181
3943558 0.796006169154231
3963678 0.815958208955226
3983798 0.800017512437813
4003919 0.833998308457711
};
\addlegendentry{DICG-DE-MLP}
\addplot [semithick, color0]
table {%
1 0
40322 0
80643 0
120964 0.014336776119403
161285 0.0538683084577116
201606 0.226596268656717
241928 0.292698686567165
282249 0.38320532835821
322570 0.407923383084578
362891 0.403153059701494
403212 0.523338268656718
443534 0.546315601990051
483855 0.58107813432836
524176 0.615548199004977
564497 0.659080412935325
604818 0.679367402985076
645140 0.639122189054728
685461 0.673114985074629
725782 0.699698915422887
766103 0.675311517412937
806424 0.66484913432836
846746 0.707585333333335
887067 0.684109462686569
927388 0.712500000000002
967709 0.717684542288559
1008030 0.724115522388062
1048352 0.700689751243783
1088673 0.702082044776121
1128994 0.691179353233833
1169315 0.711783955223882
1209636 0.737127402985077
1249958 0.680150467661693
1290279 0.734846835820897
1330600 0.714398109452738
1370921 0.744628149253733
1411242 0.68828265671642
1451564 0.682620278606967
1491885 0.744184626865674
1532206 0.696452467661693
1572527 0.728463875621892
1612848 0.710891522388062
1653170 0.714579601990052
1693491 0.681921059701494
1733812 0.694078885572141
1774133 0.71985177114428
1814454 0.698248865671644
1854776 0.718065014925375
1895097 0.740524432835823
1935418 0.763011074626868
1975739 0.733944194029853
2016060 0.742542686567166
2056381 0.727985472636818
2096703 0.751837089552241
2137024 0.749527880597017
2177345 0.741954726368161
2217666 0.7435976119403
2257987 0.706262044776121
2298309 0.728211298507464
2338630 0.756200000000002
2378951 0.737200000000002
2419272 0.745107402985076
2459593 0.748931885572141
2499915 0.719357014925375
2540236 0.74654913432836
2580557 0.725494771144281
2620878 0.695899671641793
2661199 0.697300000000002
2701521 0.728202507462688
2741842 0.741399094527365
2782163 0.748857870646768
2822484 0.734248477611942
2862805 0.722000000000002
2903127 0.710359522388061
2943448 0.71508929353234
2983769 0.721532184079604
3024090 0.739939402985077
3064411 0.753318616915425
3104733 0.742724462686569
3145054 0.708136616915425
3185375 0.746700000000002
3225696 0.767151940298509
3266017 0.769827726368161
3306339 0.7531926119403
3346660 0.756780398009952
3386981 0.749182383084579
3427302 0.75002585074627
3467623 0.755947328358211
3507945 0.748451119402987
3548266 0.745290407960201
3588587 0.725686000000002
3628908 0.738768776119405
3669229 0.73057457711443
3709551 0.739162955223882
3749872 0.709795761194032
3790193 0.752781701492539
3830514 0.732241283582091
3870835 0.756861218905475
3911157 0.739250865671644
3951478 0.757271184079604
3991799 0.74603225870647
4032120 0.734449253731345
4072441 0.74902773631841
4112762 0.741968716417912
4153084 0.736399920398012
4193405 0.738507313432838
4233726 0.736122955223882
4274047 0.744056069651743
4314368 0.750891721393037
4354690 0.751288358208957
4395011 0.746643189054728
4435332 0.7473976119403
4475653 0.73363329353234
4515974 0.730853621890549
4556296 0.73522929353234
4596617 0.756773970149256
4636938 0.714250268656718
4677259 0.733402079601992
4717580 0.751647562189057
4757902 0.729110537313435
4798223 0.754633681592042
4838544 0.760268835820897
4878865 0.74659365671642
4919186 0.757829273631843
4959508 0.725166288557216
4999829 0.739415437810947
5040150 0.722612537313435
5080471 0.72260941791045
5120792 0.743225174129355
5161114 0.711948527363186
5201435 0.730993805970151
5241756 0.711225014925375
5282077 0.741437567164181
5322398 0.726971004975126
5362720 0.75935721393035
5403041 0.750317845771146
5443362 0.748600000000002
5483683 0.720631432835823
5524004 0.738637194029853
5564326 0.728222358208957
5604647 0.73028749751244
5644968 0.710600000000002
5685289 0.754018402985076
5725610 0.7498468159204
5765932 0.740875223880599
5806253 0.735290641791047
5846574 0.715681223880599
5886895 0.74754129353234
5927216 0.726093412935325
5967538 0.738956318407962
6007859 0.740093955223882
6048180 0.758661492537315
6088501 0.759048960199007
6128822 0.767600000000002
6169143 0.720198970149255
6209465 0.740753756218907
6249786 0.755074746268659
6290107 0.751063855721395
6330428 0.760380000000002
6370749 0.781410731343286
6411071 0.756658363184081
6451392 0.745918447761196
6491713 0.732609751243783
6532034 0.764207601990052
6572355 0.737938731343285
6612677 0.735089203980101
6652998 0.761900000000002
6693319 0.763025631840798
6733640 0.77660089552239
6773961 0.733631970149256
6814283 0.777462039800997
6854604 0.747364716417912
6894925 0.712871965174131
6935246 0.75341465671642
6975567 0.780341059701495
7015889 0.752400000000002
7056210 0.763249850746271
7096531 0.780799990049753
7136852 0.765330208955226
7177173 0.759518477611942
7217495 0.764258457711445
7257816 0.75875337313433
7298137 0.774374587064679
7338458 0.770864407960201
7378779 0.75509913432836
7419101 0.764315835820897
7459422 0.776618477611942
7499743 0.72907953233831
7540064 0.76041289552239
7580385 0.739219104477614
7620707 0.762358646766171
7661028 0.742074208955226
7701349 0.769564278606967
7741670 0.760883830845773
7781991 0.789957044776121
7822313 0.781881950248758
7862634 0.752491880597017
7902955 0.741276019900499
7943276 0.769384676616917
7983597 0.796111626865674
8023919 0.796098298507462
};
\addlegendentry{DICG-DE-uniform-MLP}
\addplot [semithick, color1]
table {%
1 0
20323 0
40645 0
60967 0
81289 0
101612 0
121934 0
142256 0
162578 0
182900 0.0119633830845771
203223 0.0167602686567165
223545 0.015348880597015
243867 0.0789957611940301
264189 0.133806507462687
284511 0.133171850746269
304834 0.155021850746269
325156 0.185498228855722
345478 0.355141194029852
365800 0.296460497512439
386122 0.380133661691543
406445 0.393701741293533
426767 0.413584343283583
447089 0.450803547263683
467411 0.419693741293533
487733 0.414982970149255
508056 0.403791402985076
528378 0.465189761194031
548700 0.498979701492539
569022 0.476248895522389
589344 0.486858268656718
609667 0.496455348258708
629989 0.537428800995026
650311 0.535215631840797
670633 0.538576552238807
690955 0.569560920398011
711278 0.56037616915423
731600 0.566218905472638
751922 0.563366447761195
772244 0.581818189054728
792566 0.58857008955224
812889 0.608861522388061
833211 0.6126876119403
853533 0.594984432835822
873855 0.584676791044778
894177 0.578402253731345
914500 0.572983283582091
934822 0.589000000000002
955144 0.593857950248758
975466 0.61236697512438
995788 0.632795283582091
1016111 0.634937651741295
1036433 0.628556393034828
1056755 0.623203781094529
1077077 0.615198731343285
1097399 0.648538910447763
1117722 0.67104937313433
1138044 0.634559164179106
1158366 0.610801223880599
1178688 0.644714805970151
1199010 0.652196268656718
1219333 0.647716333333335
1239655 0.63109208955224
1259977 0.621410786069653
1280299 0.612783557213932
1300621 0.620535557213932
1320944 0.635656059701494
1341266 0.651482398009952
1361588 0.640498885572141
1381910 0.629686467661693
1402232 0.636500000000002
1422555 0.629957761194031
1442877 0.633990865671643
1463199 0.656152805970151
1483521 0.661133358208957
1503843 0.6409596119403
1524166 0.629604606965176
1544488 0.642280159203982
1564810 0.65474945273632
1585132 0.64733321393035
1605454 0.675462666666668
1625777 0.677295457711445
1646099 0.66409300995025
1666421 0.679993363184081
1686743 0.665986109452738
1707065 0.669859179104479
1727388 0.675905432835823
1747710 0.67782641791045
1768032 0.673957791044778
1788354 0.693157432835823
1808676 0.697710626865673
1828999 0.667090945273633
1849321 0.674614378109454
1869643 0.693824228855723
1889965 0.738208606965176
1910287 0.694085029850748
1930610 0.695308308457713
1950932 0.710391661691544
1971254 0.707527671641793
1991576 0.681623582089554
2011898 0.674901174129355
2032221 0.681381970149256
2052543 0.690807388059703
2072865 0.689837537313435
2093187 0.70218413432836
2113509 0.712022164179106
2133832 0.705197950248758
2154154 0.703053502487564
2174476 0.688060139303484
2194798 0.72179241791045
2215120 0.724070149253733
2235443 0.75715349751244
2255765 0.699921243781096
2276087 0.725002472636818
2296409 0.704806512437813
2316731 0.703915781094529
2337054 0.716844477611942
2357376 0.698730388059703
2377698 0.693144955223882
2398020 0.691883582089554
2418342 0.706429641791047
2438665 0.67786800995025
2458987 0.700838442786071
2479309 0.699765084577116
2499631 0.70360705472637
2519953 0.702581338308459
2540276 0.684519144278609
2560598 0.701998388059703
2580920 0.723399004975126
2601242 0.709822228855723
2621564 0.737002626865674
2641887 0.696849388059703
2662209 0.699172776119405
2682531 0.704689014925375
2702853 0.702693447761196
2723175 0.734347164179106
2743498 0.713055631840798
2763820 0.719012935323385
2784142 0.719440766169156
2804464 0.708434567164181
2824786 0.726383422885574
2845109 0.713657393034828
2865431 0.710744910447763
2885753 0.712994756218907
2906075 0.707705572139305
2926397 0.718636432835823
2946720 0.730649253731345
2967042 0.724299850746271
2987364 0.735346507462688
3007686 0.725214119402987
3028008 0.735593791044778
3048331 0.751529308457713
3068653 0.738016527363186
3088975 0.724812661691544
3109297 0.730468233830848
3129619 0.73339073631841
3149942 0.710034348258708
3170264 0.696676875621892
3190586 0.719282905472639
3210908 0.732361333333335
3231230 0.711366616915425
3251553 0.708368776119405
3271875 0.715996567164181
3292197 0.717768104477614
3312519 0.733824238805972
3332841 0.751052701492539
3353164 0.739599482587067
3373486 0.744080835820898
3393808 0.751172278606967
3414130 0.738012935323385
3434452 0.734039383084579
3454775 0.740463084577116
3475097 0.736341218905475
3495419 0.737398223880599
3515741 0.745868631840798
3536063 0.751349422885574
3556386 0.741233671641793
3576708 0.734366447761196
3597030 0.75352865671642
3617352 0.746871283582091
3637674 0.747339194029853
3657997 0.745598378109455
3678319 0.728060243781096
3698641 0.740870592039803
3718963 0.743236233830848
3739285 0.717543980099504
3759608 0.749434109452738
3779930 0.73342457711443
3800252 0.747725810945276
3820574 0.755506358208957
3840896 0.742681830845773
3861219 0.758108507462689
3881541 0.739217970149256
3901863 0.763492313432838
3922185 0.742640522388062
3942507 0.787664567164181
3962830 0.784952388059703
3983152 0.744289174129355
4003474 0.752189203980101
4023796 0.761794129353236
4044119 0.7619
};
\addlegendentry{AMLP-DE-MLP}
% \addplot [semithick, color2]
% table {%
% 1 0
% 20121 0
% 40241 0
% 60361 0
% 80481 0
% 100601 0.00322009950248757
% 120722 0.00238786069651742
% 140842 0.00038587064676617
% 160962 0.00161611940298508
% 181082 0.00200000000000001
% 201202 0.000379900497512439
% 221323 0
% 241443 0
% 261563 0
% 281683 0
% 301803 0
% 321924 0
% 342044 0.0016342288557214
% 362164 0.000363781094527364
% 382284 0.00163820895522389
% 402404 0.000359800995024876
% 422525 0
% 442645 0
% 462765 0
% 482885 0.00164825870646767
% 503005 0.00200000000000001
% 523125 0.00365223880597016
% 543246 0.000691343283582091
% 563366 0.0016563184079602
% 583486 0.00200000000000001
% 603606 0.0036602985074627
% 623726 0.000675422885572141
% 643847 0.00166437810945274
% 663967 0.000333631840796021
% 684087 0
% 704207 0
% 724327 0
% 744448 0.00167442786069652
% 764568 0.000323582089552239
% 784688 0.00167840796019901
% 804808 0.000319601990049752
% 824928 0
% 845049 0.00336895522388061
% 865169 0.00231353233830846
% 885289 0.0036884577114428
% 905409 0.00230955223880598
% 925529 0.00369243781094528
% 945649 0.00400000000000001
% 965770 0.00230348258706468
% 985890 0.000301492537313433
% 1006010 0.00170049751243782
% 1026130 0.00370248756218906
% 1046250 0.000591044776119404
% 1066371 0.00341313432835822
% 1086491 0.00229144278606966
% 1106611 0.002
% 1126731 0.00200000000000001
% 1146851 0.00200000000000001
% 1166972 0.00200000000000001
% 1187092 0.00200000000000001
% 1207212 0.000279402985074627
% 1227332 0.00344517412935324
% 1247452 0.00400000000000001
% 1267573 0.00400000000000001
% 1287693 0.00400000000000001
% 1307813 0.000538706467661693
% 1327933 0.0017326368159204
% 1348053 0.00373462686567165
% 1368173 0.00400000000000001
% 1388294 0.00400000000000001
% 1408414 0.00574069651741295
% 1428534 0.000771940298507464
% 1448654 0.00174467661691543
% 1468774 0.00374666666666668
% 1488895 0.000502487562189056
% 1509015 0
% 1529135 0.00175273631840797
% 1549255 0.002
% 1569375 0.00200000000000001
% 1589496 0.002
% 1609616 0.00200000000000001
% 1629736 0.000237213930348259
% 1649856 0
% 1669976 0
% 1690097 0.00176885572139304
% 1710217 0.000229154228855722
% 1730337 0
% 1750457 0.00532447761194031
% 1770577 0.000669552238805971
% 1790697 0.00177880597014926
% 1810818 0.00200000000000001
% 1830938 0.000217114427860697
% 1851058 0
% 1871178 0.00357373134328359
% 1891298 0.00221114427860697
% 1911419 0.00020905472636816
% 1931539 0.00358587064676618
% 1951659 0.000410149253731344
% 1971779 0.00898457711442789
% 1991899 0.00100547263681592
% 2012020 0.00360199004975125
% 2032140 0.000394029850746269
% 2052260 0.00360995024875623
% 2072380 0.00219303482587065
% 2092500 0.00923582089552241
% 2112621 0.0045668656716418
% 2132741 0.00218696517412936
% 2152861 0.00200000000000001
% 2172981 0.00200000000000001
% 2193101 0.00200000000000001
% 2213222 0.00382109452736319
% 2233342 0.00582308457711444
% 2253462 0.00234985074626866
% 2273582 0.00200000000000001
% 2293702 0.000170945273631841
% 2313822 0.00366208955223882
% 2333943 0.00949940298507465
% 2354063 0.00632975124378111
% 2374183 0.000488656716417911
% 2394303 0.00183910447761195
% 2414423 0.00568218905472638
% 2434544 0.00231363184079603
% 2454664 0.00384517412935324
% 2474784 0.000305671641791045
% 2494904 0.00184915422885573
% 2515024 0.00200000000000001
% 2535145 0.00385323383084578
% 2555265 0.00400000000000001
% 2575385 0.00400000000000001
% 2595505 0.00400000000000001
% 2615625 0.00400000000000001
% 2635746 0.00400000000000001
% 2655866 0.00213472636815921
% 2675986 0.00386726368159205
% 2696106 0.000261492537313433
% 2716226 0.00187124378109453
% 2736346 0.00387323383084578
% 2756467 0.00212467661691543
% 2776587 0.00387731343283583
% 2796707 0.000241393034825871
% 2816827 0.00188129353233831
% 2836947 0.00200000000000001
% 2857068 0.00200000000000001
% 2877188 0.000112636815920398
% 2897308 0
% 2917428 0
% 2937548 0.00189333333333334
% 2957669 0.00200000000000001
% 2977789 0.00389741293532339
% 2997909 0.00210059701492538
% 3018029 0.00390139303482588
% 3038149 0.00590338308457713
% 3058270 0.00409452736318409
% 3078390 0.000185074626865672
% 3098510 0.00190945273631841
% 3118630 0.00964577114427863
% 3138750 0.00234626865671642
% 3158870 0.00200000000000001
% 3178991 8.24875621890547e-05
% 3199111 0.00191950248756219
% 3219231 0.002
% 3239351 0.00200000000000001
% 3259471 0.002
% 3279592 0.00200000000000001
% 3299712 0.00200000000000001
% 3319832 0.00779462686567166
% 3339952 0.000265870646766169
% 3360072 0.00580656716417912
% 3380193 0.00600000000000002
% 3400313 0.00793960199004977
% 3420433 0.00411681592039802
% 3440553 0.00594358208955225
% 3460673 0.00405442786069653
% 3480794 0.00400000000000001
% 3500914 0.00400000000000001
% 3521034 9.67164179104476e-05
% 3541154 0.00195363184079603
% 3561274 0.00395562189054727
% 3581394 8.4776119402985e-05
% 3601515 0.00195970149253732
% 3621635 3.83084577114427e-05
% 3641755 0.00392736318407961
% 3661875 0.00203432835820896
% 3681995 3.23383084577114e-05
% 3702116 0.0039395024875622
% 3722236 0.00202825870646767
% 3742356 0.00397373134328359
% 3762476 0.00202427860696518
% 3782596 0.00595542288557216
% 3802717 0.00402019900497514
% 3822837 0.00201820895522389
% 3842957 0.00596756218905474
% 3863077 0.00202845771144279
% 3883197 0.00200000000000001
% 3903318 0.00597970149253733
% 3923438 0.0020163184079602
% 3943558 6.16915422885557e-06
% 3963678 0
% 3983798 0.00399562189054727
% 4003919 0.004
% };
% \addlegendentry{CENT-MLP}
\addplot [semithick, green!50.1960784313725!black]
table {%
1 0
20121 0
40241 0
60361 0
80481 0
100601 0.0015295472636816
120722 0.000368467661691543
140842 0
160962 0.00153531343283582
181082 0.00497440796019902
201202 0.0287864179104478
221323 0.03265892039801
241443 0.0693312835820897
261563 0.0794448606965176
281683 0.109188273631841
301803 0.142226910447762
321924 0.171459402985075
342044 0.227933074626866
362164 0.264270527363185
382284 0.255793313432836
402404 0.282305592039802
422525 0.282559303482588
442645 0.298382711442787
462765 0.349018656716419
482885 0.34030985074627
503005 0.303377537313434
523125 0.332501417910449
543246 0.371532238805971
563366 0.37023248756219
583486 0.395381681592041
603606 0.415095552238807
623726 0.433791741293533
643847 0.459136228855723
663967 0.488928796019902
684087 0.486075298507464
704207 0.495607815920399
724327 0.496211278606966
744448 0.49430929353234
764568 0.522666746268658
784688 0.518633074626867
804808 0.534360159203981
824928 0.531306925373136
845049 0.541301776119404
865169 0.540195711442787
885289 0.550828243781096
905409 0.602683686567166
925529 0.605368736318409
945649 0.607419412935325
965770 0.567707711442788
985890 0.594385223880599
1006010 0.619785671641793
1026130 0.62966945273632
1046250 0.574126119402987
1066371 0.580512388059703
1086491 0.5784306119403
1106611 0.598725258706469
1126731 0.612061462686569
1146851 0.594154388059703
1166972 0.610469432835822
1187092 0.587577174129355
1207212 0.596376537313434
1227332 0.665594766169156
1247452 0.609227721393036
1267573 0.575535333333335
1287693 0.616240044776121
1307813 0.61991177114428
1327933 0.61116997512438
1348053 0.639562119402987
1368173 0.662247646766171
1388294 0.658392915422887
1408414 0.63424873631841
1428534 0.649011074626867
1448654 0.656672328358211
1468774 0.612598000000002
1488895 0.662584825870648
1509015 0.670700000000002
1529135 0.665704701492539
1549255 0.643329129353236
1569375 0.650313283582091
1589496 0.661725194029853
1609616 0.644699681592041
1629736 0.633826766169156
1649856 0.642759223880599
1669976 0.65920585074627
1690097 0.649437109452738
1710217 0.636123875621892
1730337 0.639652582089554
1750457 0.662219099502489
1770577 0.656560124378111
1790697 0.684227716417912
1810818 0.679340746268658
1830938 0.657975104477614
1851058 0.640239313432837
1871178 0.64858513432836
1891298 0.671892368159206
1911419 0.679604194029852
1931539 0.673386845771146
1951659 0.6879466119403
1971779 0.648730328358211
1991899 0.638973119402987
2012020 0.648665671641793
2032140 0.632671641791046
2052260 0.661665074626867
2072380 0.678732935323385
2092500 0.7059776119403
2112621 0.701818029850748
2132741 0.678709019900499
2152861 0.671227179104479
2172981 0.694866298507464
2193101 0.686931671641793
2213222 0.689360079601992
2233342 0.687968069651743
2253462 0.698202925373136
2273582 0.720028537313435
2293702 0.683772756218907
2313822 0.678460507462688
2333943 0.680041477611942
2354063 0.702863786069654
2374183 0.676975860696519
2394303 0.683235746268659
2414423 0.666509601990051
2434544 0.682510248756221
2454664 0.689258746268659
2474784 0.707248059701494
2494904 0.689376338308459
2515024 0.663179781094529
2535145 0.650636567164181
2555265 0.70091141791045
2575385 0.715486119402987
2595505 0.695105074626868
2615625 0.668746119402987
2635746 0.668670119402987
2655866 0.667027990049753
2675986 0.684639004975126
2696106 0.677021044776121
2716226 0.646179412935325
2736346 0.70460545273632
2756467 0.706918442786072
2776587 0.697882761194032
2796707 0.684802631840798
2816827 0.709021203980101
2836947 0.719545597014927
2857068 0.659202447761196
2877188 0.69315289552239
2897308 0.695400000000002
2917428 0.682822567164181
2937548 0.700086666666669
2957669 0.735312383084579
2977789 0.726384746268659
2997909 0.738431029850748
3018029 0.721036766169156
3038149 0.730949283582091
3058270 0.679004228855723
3078390 0.705393432835823
3098510 0.704986019900499
3118630 0.713979353233833
3138750 0.688951343283584
3158870 0.700537562189056
3178991 0.6919918159204
3199111 0.709835273631843
3219231 0.677742477611942
3239351 0.698327701492539
3259471 0.695541601990052
3279592 0.713711840796022
3299712 0.675905432835823
3319832 0.689179721393037
3339952 0.709905412935325
3360072 0.679341313432838
3380193 0.702229507462688
3400313 0.688259024875624
3420433 0.717312199004977
3440553 0.705275179104479
3460673 0.699355119402987
3480794 0.710301671641793
3500914 0.710600000000002
3521034 0.703183761194032
3541154 0.743830905472639
3561274 0.698353980099504
3581394 0.702879194029853
3601515 0.676935970149255
3621635 0.726717388059703
3641755 0.688524552238808
3661875 0.758760746268659
3681995 0.705790920398012
3702116 0.717998845771146
3722236 0.759409393034828
3742356 0.711248835820897
3762476 0.712476935323385
3782596 0.674923482587066
3802717 0.700831353233833
3822837 0.710513507462688
3842957 0.714369184079604
3863077 0.714400000000002
3883197 0.731395358208957
3903318 0.712596417910449
3923438 0.723853492537315
3943558 0.731476557213932
3963678 0.701163522388061
3983798 0.684018716417912
4003919 0.699199243781094
};
\addlegendentry{DEC-MLP}
\end{axis}

\end{tikzpicture}
